Generalized pentagonal geometries

A pentagonal geometry PENT($k$, $r$) is a partial linear space, where every line is incident with $k$ points, every point is incident with $r$ lines, and for each point $x$, there is a line incident with precisely those points that are not collinear with $x$. Here we generalize the concept by allowing the points not collinear with $x$ to form the point set of a Steiner system $S(2,k,w)$ whose blocks are lines of the geometry.

==> (inline-0) <==
 7 & 50, 74  & 86 & 50 \cite{HoffmanSingleton1960}  & 50 \\
 9 & 124 & 146 & 96 \cite{Jorgensen2005} & 82 \\
 13 & 350 & 314 & 226 \cite{AbajoBalbuenaBendalaMarcote2019} & 170 \\
 15 & 514 & 422 & 310 \cite{AbreuAraujo-PardoBalbuenaLabbate2012} & 226 \\
 19 & 978 & 686 & 500 \cite{AbajoAraujo-PardoBalbuenaBendala2017} & 362 \\
 21 & 1330 & 842 & 658 \cite{AbajoBalbuenaBendalaMarcote2019} & 442 \\
 25 & 2450 & 1202 & 960 \cite{AbajoBalbuenaBendalaMarcote2019} & 626 \\
 27 & 2794 & 1406 & 1054 \cite{AbajoBalbuenaBendalaMarcote2019} & 730 \\
 31 & 4298 & 1862 & 1444 \cite{AbajoBalbuenaBendalaMarcote2019} & 962 \\
 33 & 5134 & 2114 & 1664 \cite{AbajoBalbuenaBendalaMarcote2019} & 1090 \\
\end{tabular}
\end{table}
For comparison, columns 3 and 5 are $2(w^2 - w + 1)$ and $w^2 + 1$,
the Moore bounds for $(w, 6)$- and $(w, 5)$-graphs.

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%
%%% Stuff requested by journal. Remove for now.
%%%
% \nocite{*}
% \bibliographystyle{amsplain}
% \bibliography{}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\end{document}

%%%
%%% PREPRINT ONLY FROM HERE ON
%%%
\appendix
\newpage
\tiny

% GENERATED BY PentDirect

{\normalsize\section{$\adfPENT(3,r,7)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,36,7)$}, $d = 16$:
{9, 19, 22;  9, 39, 43;  9, 57, 58;  19, 39, 57;  19, 43, 58;  22, 39, 58;  22, 43, 57;  7, 24, 38;  7, 42, 62;  7, 72, 75;  24, 42, 72;  24, 62, 75;  38, 42, 75;  38, 62, 72;  11, 21, 24;  11, 41, 45;  11, 59, 60;  21, 41, 59;  21, 45, 60;  24, 41, 60;  24, 45, 59;  9, 26, 40;  9, 44, 64;  9, 74, 77;  26, 44, 74;  26, 64, 77;  40, 44, 77;  40, 64, 74;  13, 23, 26;  13, 43, 47;  13, 61, 62;  23, 43, 61;  23, 47, 62;  26, 43, 62;  26, 47, 61;  11, 28, 42;  11, 46, 66;  11, 76, 79;  28, 46, 76;  28, 66, 79;  42, 46, 79;  42, 66, 76;  15, 25, 28;  15, 45, 49;  15, 63, 64;  25, 45, 63;  25, 49, 64;  28, 45, 64;  28, 49, 63;  1, 13, 30;  1, 44, 48;  1, 68, 78;  13, 44, 68;  13, 48, 78;  30, 44, 78;  30, 48, 68;  17, 27, 30;  17, 47, 51;  17, 65, 66;  27, 47, 65;  27, 51, 66;  30, 47, 66;  30, 51, 65;  0, 3, 15;  0, 32, 46;  0, 50, 70;  3, 32, 50;  3, 46, 70;  15, 32, 70;  15, 46, 50;  19, 29, 32;  19, 49, 53;  19, 67, 68;  29, 49, 67;  29, 53, 68;  32, 49, 68;  32, 53, 67;  2, 5, 17;  2, 34, 48;  2, 52, 72;  5, 34, 52;  5, 48, 72;  17, 34, 72;  17, 48, 52;  21, 31, 34;  21, 51, 55;  21, 69, 70;  31, 51, 69;  31, 55, 70;  34, 51, 70;  34, 55, 69;  4, 7, 19;  4, 36, 50;  4, 54, 74;  7, 36, 54;  7, 50, 74;  19, 36, 74;  19, 50, 54;  23, 33, 36;  23, 53, 57;  23, 71, 72;  33, 53, 71;  33, 57, 72;  36, 53, 72;  36, 57, 71;  6, 9, 21;  6, 38, 52;  6, 56, 76;  9, 38, 56;  9, 52, 76;  21, 38, 76;  21, 52, 56;  0, 1, 8;  0, 2, 71;  0, 5, 27;  0, 6, 11;  0, 7, 59;  0, 12, 52;  0, 16, 69;  0, 23, 28;  0, 26, 78;  0, 29, 55;  0, 40, 68;  0, 47, 54;  0, 72, 74;  0, 73, 75;  1, 3, 29;  1, 6, 59;  1, 9, 45;  1, 10, 37;  1, 12, 23;  1, 17, 70;  1, 22, 28;  1, 26, 73;  1, 27, 79;  1, 34, 41;  1, 52, 58;  1, 53, 55;  1, 74, 76;  2, 3, 25;  2, 4, 57;  2, 7, 28;  2, 8, 76;  2, 10, 74;  2, 13, 66;  2, 14, 73;  2, 30, 70;  2, 31, 75;  2, 42, 54;  2, 55, 77;  2, 56, 61;  3, 5, 57;  3, 8, 72;  3, 10, 11;  3, 12, 67;  3, 14, 43;  3, 24, 30;  3, 31, 56;  3, 36, 47;  3, 39, 75;  3, 54, 55;  3, 60, 61;  3, 76, 78;  4, 5, 30;  4, 6, 78;  4, 9, 73;  4, 11, 27;  4, 12, 76;  4, 20, 75;  4, 31, 58;  4, 63, 72;  4, 77, 79;  5, 10, 38;  5, 12, 59;  5, 13, 77;  5, 14, 21;  5, 26, 31;  5, 41, 63;  5, 45, 56;  5, 62, 74;  6, 8, 60;  6, 13, 70;  6, 14, 61;  6, 75, 77;  7, 9, 60;  7, 14, 40;  7, 15, 23;  7, 47, 58;  8, 9, 61;  8, 15, 31;  9, 14, 78;  9, 62, 63}
%adfPENTend {3, 7, 36, 80, 960, {3, 7, 560}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,38,7)$}, $d = 12$:
{9, 34, 39;  9, 47, 50;  9, 53, 65;  34, 47, 53;  34, 50, 65;  39, 47, 65;  39, 50, 53;  3, 20, 32;  3, 38, 46;  3, 76, 83;  20, 38, 76;  20, 46, 83;  32, 38, 83;  32, 46, 76;  11, 36, 41;  11, 49, 52;  11, 55, 67;  36, 49, 55;  36, 52, 67;  41, 49, 67;  41, 52, 55;  1, 5, 22;  1, 34, 40;  1, 48, 78;  5, 34, 48;  5, 40, 78;  22, 34, 78;  22, 40, 48;  13, 38, 43;  13, 51, 54;  13, 57, 69;  38, 51, 57;  38, 54, 69;  43, 51, 69;  43, 54, 57;  3, 7, 24;  3, 36, 42;  3, 50, 80;  7, 36, 50;  7, 42, 80;  24, 36, 80;  24, 42, 50;  15, 40, 45;  15, 53, 56;  15, 59, 71;  40, 53, 59;  40, 56, 71;  45, 53, 71;  45, 56, 59;  5, 9, 26;  5, 38, 44;  5, 52, 82;  9, 38, 52;  9, 44, 82;  26, 38, 82;  26, 44, 52;  17, 42, 47;  17, 55, 58;  17, 61, 73;  42, 55, 61;  42, 58, 73;  47, 55, 73;  47, 58, 61;  0, 7, 11;  0, 28, 40;  0, 46, 54;  7, 28, 46;  7, 40, 54;  11, 28, 54;  11, 40, 46;  19, 44, 49;  19, 57, 60;  19, 63, 75;  44, 57, 63;  44, 60, 75;  49, 57, 75;  49, 60, 63;  2, 9, 13;  2, 30, 42;  2, 48, 56;  9, 30, 48;  9, 42, 56;  13, 30, 56;  13, 42, 48;  0, 1, 24;  0, 2, 29;  0, 4, 79;  0, 10, 33;  0, 17, 77;  0, 20, 52;  0, 21, 57;  0, 22, 32;  0, 23, 83;  0, 25, 80;  0, 27, 82;  0, 35, 48;  0, 42, 69;  0, 62, 64;  0, 74, 75;  1, 2, 6;  1, 8, 65;  1, 10, 62;  1, 11, 33;  1, 14, 35;  1, 16, 37;  1, 17, 69;  1, 21, 43;  1, 23, 50;  1, 25, 52;  1, 51, 58;  1, 53, 75;  1, 63, 68;  2, 19, 26;  2, 22, 82;  2, 27, 50;  2, 31, 44;  2, 35, 77;  2, 54, 76;  2, 64, 66;  2, 71, 81;  3, 4, 52;  3, 16, 45;  3, 18, 35;  3, 19, 67;  3, 23, 39;  3, 27, 77;  3, 30, 66;  3, 54, 64;  3, 55, 70;  4, 5, 28;  4, 8, 29;  4, 21, 81;  4, 31, 83;  4, 46, 68;  5, 6, 66;  5, 10, 67;  5, 18, 53;  5, 20, 56;  5, 21, 55;  5, 69, 79;  6, 7, 58;  6, 8, 35;  6, 10, 81;  6, 31, 80;  6, 67, 83;  6, 68, 70;  7, 8, 31;  7, 70, 71;  8, 9, 32;  8, 33, 83;  9, 10, 58;  10, 35, 71}
%adfPENTend {3, 7, 38, 84, 1064, {3, 7, 588}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,39,7)$}, $d = 2$:
{5, 20, 31;  5, 35, 41;  5, 66, 69;  20, 35, 66;  20, 41, 69;  31, 35, 69;  31, 41, 66;  13, 18, 46;  13, 52, 56;  13, 75, 82;  18, 52, 75;  18, 56, 82;  46, 52, 82;  46, 56, 75;  1, 24, 78;  56, 68, 57;  50, 57, 77;  73, 36, 75;  48, 62, 46;  77, 35, 44;  14, 82, 58;  28, 7, 15;  76, 84, 57;  3, 4, 49;  0, 13, 83;  1, 15, 33}
%adfPENTend {3, 7, 39, 86, 1118, {3, 7, 602}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,41,7)$}, $d = 6$:
{13, 41, 47;  13, 56, 58;  13, 59, 83;  41, 56, 59;  41, 58, 83;  47, 56, 83;  47, 58, 59;  5, 9, 33;  5, 52, 62;  5, 78, 81;  9, 52, 78;  9, 62, 81;  33, 52, 81;  33, 62, 78;  15, 23, 31;  15, 36, 64;  15, 69, 75;  23, 36, 69;  23, 64, 75;  31, 36, 75;  31, 64, 69;  13, 20, 26;  13, 34, 61;  13, 80, 85;  20, 34, 80;  20, 61, 85;  26, 34, 85;  26, 61, 80;  28, 32, 36;  28, 41, 43;  28, 63, 70;  32, 41, 63;  32, 43, 70;  36, 41, 70;  36, 43, 63;  1, 12, 36;  1, 48, 54;  1, 58, 74;  12, 48, 58;  12, 54, 74;  36, 48, 74;  36, 54, 58;  32, 71, 8;  78, 32, 58;  46, 16, 28;  71, 40, 42;  54, 39, 51;  71, 45, 36;  46, 68, 21;  24, 15, 1;  8, 48, 56;  69, 68, 54;  83, 61, 27;  66, 41, 39;  17, 87, 47;  4, 58, 42;  60, 21, 62;  56, 17, 88;  36, 85, 47;  15, 13, 82;  70, 87, 30;  66, 8, 7;  74, 4, 81;  4, 10, 44;  70, 69, 73;  77, 22, 13;  29, 61, 52;  46, 53, 43;  6, 7, 67;  76, 71, 0;  38, 3, 83;  38, 53, 56;  82, 67, 45;  11, 25, 61;  36, 59, 6;  3, 14, 67;  83, 9, 14;  48, 26, 38;  0, 19, 25;  0, 73, 89;  1, 13, 63;  2, 27, 59}
%adfPENTend {3, 7, 41, 90, 1230, {3, 7, 630}, {5, 1}, True}

{\normalsize\section{$\adfPENT(3,r,9)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,60,9)$}, $d = 2$:
{13, 46, 47;  13, 49, 77;  13, 61, 117;  13, 67, 84;  46, 49, 117;  46, 61, 84;  46, 67, 77;  47, 49, 84;  47, 61, 77;  47, 67, 117;  49, 61, 67;  77, 84, 117;  14, 43, 54;  14, 64, 84;  14, 70, 118;  14, 82, 89;  43, 64, 118;  43, 70, 89;  43, 82, 84;  54, 64, 89;  54, 70, 84;  54, 82, 118;  64, 70, 82;  84, 89, 118;  94, 86, 42;  93, 115, 98;  124, 93, 52;  122, 75, 71;  89, 44, 81;  115, 50, 77;  108, 83, 2;  84, 95, 52;  29, 115, 106;  68, 23, 90;  45, 60, 117;  100, 21, 99;  28, 97, 24;  97, 10, 121;  0, 23, 121;  0, 39, 42}
%adfPENTend {3, 9, 60, 130, 2600, {4, 12, 1560}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,61,9)$}, $d = 12$:
{17, 32, 37;  17, 45, 89;  17, 55, 100;  17, 59, 95;  32, 45, 100;  32, 55, 95;  32, 59, 89;  37, 45, 95;  37, 55, 89;  37, 59, 100;  45, 55, 59;  89, 95, 100;  17, 38, 44;  17, 74, 96;  17, 78, 117;  17, 88, 116;  38, 74, 117;  38, 78, 116;  38, 88, 96;  44, 74, 116;  44, 78, 96;  44, 88, 117;  74, 78, 88;  96, 116, 117;  19, 34, 39;  19, 47, 91;  19, 57, 102;  19, 61, 97;  34, 47, 102;  34, 57, 97;  34, 61, 91;  39, 47, 97;  39, 57, 91;  39, 61, 102;  47, 57, 61;  91, 97, 102;  19, 40, 46;  19, 76, 98;  19, 80, 119;  19, 90, 118;  40, 76, 119;  40, 80, 118;  40, 90, 98;  46, 76, 118;  46, 80, 98;  46, 90, 119;  76, 80, 90;  98, 118, 119;  21, 36, 41;  21, 49, 93;  21, 59, 104;  21, 63, 99;  36, 49, 104;  36, 59, 99;  36, 63, 93;  41, 49, 99;  41, 59, 93;  41, 63, 104;  49, 59, 63;  93, 99, 104;  21, 42, 48;  21, 78, 100;  21, 82, 121;  21, 92, 120;  42, 78, 121;  42, 82, 120;  42, 92, 100;  48, 78, 120;  48, 82, 100;  48, 92, 121;  78, 82, 92;  100, 120, 121;  23, 38, 43;  23, 51, 95;  23, 61, 106;  23, 65, 101;  38, 51, 106;  38, 61, 101;  38, 65, 95;  43, 51, 101;  43, 61, 95;  43, 65, 106;  51, 61, 65;  95, 101, 106;  23, 44, 50;  23, 80, 102;  23, 84, 123;  23, 94, 122;  44, 80, 123;  44, 84, 122;  44, 94, 102;  50, 80, 122;  50, 84, 102;  50, 94, 123;  80, 84, 94;  102, 122, 123;  25, 40, 45;  25, 53, 97;  25, 63, 108;  25, 67, 103;  40, 53, 108;  40, 63, 103;  40, 67, 97;  45, 53, 103;  45, 63, 97;  45, 67, 108;  53, 63, 67;  97, 103, 108;  25, 46, 52;  25, 82, 104;  25, 86, 125;  25, 96, 124;  46, 82, 125;  46, 86, 124;  46, 96, 104;  52, 82, 124;  52, 86, 104;  52, 96, 125;  82, 86, 96;  104, 124, 125;  27, 42, 47;  27, 55, 99;  27, 65, 110;  27, 69, 105;  42, 55, 110;  42, 65, 105;  42, 69, 99;  47, 55, 105;  47, 65, 99;  47, 69, 110;  55, 65, 69;  99, 105, 110;  27, 48, 54;  27, 84, 106;  27, 88, 127;  27, 98, 126;  48, 84, 127;  48, 88, 126;  48, 98, 106;  54, 84, 126;  54, 88, 106;  54, 98, 127;  84, 88, 98;  106, 126, 127;  0, 2, 83;  0, 3, 116;  0, 7, 115;  0, 9, 130;  0, 11, 46;  0, 12, 125;  0, 15, 66;  0, 16, 86;  0, 19, 65;  0, 24, 109;  0, 25, 26;  0, 31, 101;  0, 35, 97;  0, 41, 76;  0, 47, 103;  0, 48, 129;  0, 51, 99;  0, 56, 123;  0, 62, 93;  0, 67, 70;  0, 106, 131;  0, 107, 119;  1, 3, 65;  1, 4, 124;  1, 8, 20;  1, 10, 77;  1, 13, 130;  1, 14, 107;  1, 18, 27;  1, 25, 92;  1, 26, 50;  1, 30, 32;  1, 34, 82;  1, 40, 126;  1, 47, 49;  1, 52, 87;  1, 57, 122;  1, 63, 102;  1, 66, 69;  1, 67, 114;  1, 86, 98;  2, 4, 87;  2, 5, 17;  2, 9, 28;  2, 11, 58;  2, 18, 131;  2, 21, 88;  2, 27, 103;  2, 43, 127;  2, 50, 101;  2, 67, 118;  2, 68, 115;  2, 78, 125;  2, 99, 111;  2, 105, 117;  3, 4, 111;  3, 5, 89;  3, 6, 22;  3, 10, 29;  3, 16, 32;  3, 20, 128;  3, 34, 104;  3, 59, 124;  3, 67, 69;  3, 70, 94;  3, 71, 88;  4, 6, 129;  4, 7, 19;  4, 11, 35;  4, 23, 89;  4, 28, 127;  4, 29, 52;  4, 30, 45;  4, 55, 80;  4, 66, 107;  4, 70, 105;  5, 6, 31;  5, 7, 69;  5, 8, 54;  5, 18, 29;  5, 22, 34;  5, 30, 106;  5, 44, 130;  5, 56, 81;  5, 102, 128;  6, 18, 115;  6, 30, 131;  6, 54, 105;  6, 68, 71;  7, 8, 93;  7, 20, 104;  7, 33, 46;  7, 56, 71;  7, 128, 130;  8, 34, 117;  8, 59, 107;  8, 105, 131;  9, 10, 57;  9, 11, 34;  9, 33, 95}
%adfPENTend {3, 9, 61, 132, 2684, {4, 12, 1584}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,63,9)$}, $d = 8$:
{11, 44, 47;  11, 75, 113;  11, 92, 133;  11, 101, 131;  44, 75, 133;  44, 92, 131;  44, 101, 113;  47, 75, 131;  47, 92, 113;  47, 101, 133;  75, 92, 101;  113, 131, 133;  4, 5, 6;  4, 24, 90;  4, 36, 133;  4, 62, 126;  5, 24, 133;  5, 36, 126;  5, 62, 90;  6, 24, 126;  6, 36, 90;  6, 62, 133;  24, 36, 62;  90, 126, 133;  13, 46, 49;  13, 77, 115;  13, 94, 135;  13, 103, 133;  46, 77, 135;  46, 94, 133;  46, 103, 115;  49, 77, 133;  49, 94, 115;  49, 103, 135;  77, 94, 103;  115, 133, 135;  6, 7, 8;  6, 26, 92;  6, 38, 135;  6, 64, 128;  7, 26, 135;  7, 38, 128;  7, 64, 92;  8, 26, 128;  8, 38, 92;  8, 64, 135;  26, 38, 64;  92, 128, 135;  1, 15, 48;  1, 51, 105;  1, 79, 135;  1, 96, 117;  15, 51, 135;  15, 79, 117;  15, 96, 105;  48, 51, 117;  48, 79, 105;  48, 96, 135;  51, 79, 96;  105, 117, 135;  1, 8, 9;  1, 10, 66;  1, 28, 130;  1, 40, 94;  8, 10, 130;  8, 28, 94;  8, 40, 66;  9, 10, 94;  9, 28, 66;  9, 40, 130;  10, 28, 40;  66, 94, 130;  1, 3, 17;  1, 50, 98;  1, 53, 119;  1, 81, 107;  3, 50, 119;  3, 53, 107;  3, 81, 98;  17, 50, 107;  17, 53, 98;  17, 81, 119;  50, 53, 81;  98, 107, 119;  3, 10, 11;  3, 12, 68;  3, 30, 132;  3, 42, 96;  10, 12, 132;  10, 30, 96;  10, 42, 68;  11, 12, 96;  11, 30, 68;  11, 42, 132;  12, 30, 42;  68, 96, 132;  0, 4, 67;  0, 5, 60;  0, 6, 29;  0, 8, 53;  0, 10, 93;  0, 13, 125;  0, 17, 111;  0, 19, 59;  0, 22, 81;  0, 23, 130;  0, 24, 49;  0, 27, 126;  0, 33, 96;  0, 35, 83;  0, 37, 77;  0, 42, 95;  0, 61, 76;  0, 62, 68;  0, 63, 132;  0, 65, 94;  0, 74, 107;  0, 85, 114;  0, 99, 123;  0, 115, 121;  1, 7, 22;  1, 11, 52;  1, 12, 77;  1, 14, 97;  1, 23, 76;  1, 25, 124;  1, 26, 75;  1, 38, 63;  1, 42, 61;  1, 43, 118;  1, 44, 89;  1, 45, 70;  1, 60, 102;  1, 69, 110;  1, 74, 84;  1, 93, 115;  1, 108, 132;  1, 114, 127;  2, 6, 132;  2, 7, 67;  2, 10, 37;  2, 19, 70;  2, 26, 63;  2, 27, 87;  2, 42, 101;  2, 44, 117;  2, 47, 134;  2, 62, 79;  2, 69, 75;  2, 76, 125;  2, 78, 123;  2, 83, 127;  2, 95, 116;  3, 13, 116;  3, 14, 77;  3, 28, 45;  3, 46, 86;  3, 62, 95;  3, 71, 126;  3, 110, 134;  4, 12, 31;  4, 29, 39;  4, 44, 118;  4, 63, 111;  4, 103, 127;  5, 47, 53;  5, 79, 119;  6, 14, 79}
%adfPENTend {3, 9, 63, 136, 2856, {4, 12, 1632}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,64,9)$}, $d = 6$:
{25, 28, 43;  25, 45, 79;  25, 69, 117;  25, 75, 110;  28, 45, 117;  28, 69, 110;  28, 75, 79;  43, 45, 110;  43, 69, 79;  43, 75, 117;  45, 69, 75;  79, 110, 117;  22, 41, 60;  22, 64, 96;  22, 70, 114;  22, 94, 99;  41, 64, 114;  41, 70, 99;  41, 94, 96;  60, 64, 99;  60, 70, 96;  60, 94, 114;  64, 70, 94;  96, 99, 114;  27, 30, 45;  27, 47, 81;  27, 71, 119;  27, 77, 112;  30, 47, 119;  30, 71, 112;  30, 77, 81;  45, 47, 112;  45, 71, 81;  45, 77, 119;  47, 71, 77;  81, 112, 119;  24, 43, 62;  24, 66, 98;  24, 72, 116;  24, 96, 101;  43, 66, 116;  43, 72, 101;  43, 96, 98;  62, 66, 101;  62, 72, 98;  62, 96, 116;  66, 72, 96;  98, 101, 116;  29, 32, 47;  29, 49, 83;  29, 73, 121;  29, 79, 114;  32, 49, 121;  32, 73, 114;  32, 79, 83;  47, 49, 114;  47, 73, 83;  47, 79, 121;  49, 73, 79;  83, 114, 121;  26, 45, 64;  26, 68, 100;  26, 74, 118;  26, 98, 103;  45, 68, 118;  45, 74, 103;  45, 98, 100;  64, 68, 103;  64, 74, 100;  64, 98, 118;  68, 74, 98;  100, 103, 118;  0, 1, 126;  0, 8, 70;  0, 9, 52;  0, 11, 27;  0, 14, 22;  0, 16, 78;  0, 21, 37;  0, 23, 101;  0, 31, 58;  0, 33, 40;  0, 49, 130;  0, 55, 131;  0, 57, 68;  0, 59, 111;  0, 61, 121;  0, 62, 99;  0, 63, 91;  0, 67, 81;  0, 80, 137;  0, 86, 87;  0, 93, 98;  0, 95, 122;  0, 105, 127;  0, 113, 124;  0, 116, 129;  0, 125, 133;  1, 2, 14;  1, 8, 63;  1, 9, 17;  1, 10, 69;  1, 13, 130;  1, 23, 80;  1, 26, 57;  1, 29, 46;  1, 34, 83;  1, 38, 116;  1, 40, 53;  1, 44, 71;  1, 52, 112;  1, 58, 125;  1, 76, 87;  1, 106, 128;  2, 11, 16;  2, 23, 100;  2, 35, 82;  2, 51, 63;  2, 65, 93;  2, 69, 131;  2, 70, 101;  2, 88, 89;  2, 95, 107;  2, 123, 124;  3, 16, 71;  3, 17, 118;  3, 28, 40;  3, 59, 81}
%adfPENTend {3, 9, 64, 138, 2944, {4, 12, 1656}, {5, 1}, True}

 {\normalsize\section{$\adfPENT(3,r,13)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,168,13)$}, $d = 2$:
{15, 40, 155;  15, 41, 310;  15, 105, 345;  15, 209, 247;  15, 233, 335;  15, 317, 333;  40, 41, 209;  40, 105, 317;  40, 233, 310;  40, 247, 345;  40, 333, 335;  41, 105, 233;  41, 155, 333;  41, 247, 317;  41, 335, 345;  105, 155, 247;  105, 209, 335;  105, 310, 333;  155, 209, 310;  155, 233, 345;  155, 317, 335;  209, 233, 317;  209, 333, 345;  233, 247, 333;  247, 310, 335;  310, 317, 345;  6, 16, 37;  6, 18, 196;  6, 34, 336;  6, 104, 142;  6, 118, 315;  6, 246, 310;  16, 18, 104;  16, 34, 246;  16, 118, 196;  16, 142, 336;  16, 310, 315;  18, 34, 118;  18, 37, 310;  18, 142, 246;  18, 315, 336;  34, 37, 142;  34, 104, 315;  34, 196, 310;  37, 104, 196;  37, 118, 336;  37, 246, 315;  104, 118, 246;  104, 310, 336;  118, 142, 310;  142, 196, 315;  196, 246, 336;  0, 4, 167;  0, 6, 103;  0, 8, 221;  0, 9, 316;  0, 11, 308;  0, 13, 177;  0, 17, 44;  0, 22, 149;  0, 27, 95;  0, 29, 175;  0, 33, 139;  0, 36, 311;  0, 37, 152;  0, 39, 130;  0, 45, 161;  0, 47, 284;  0, 49, 93;  0, 52, 291;  0, 57, 274;  0, 59, 243;  0, 60, 321;  0, 61, 263;  0, 62, 179;  0, 63, 217;  0, 67, 146;  0, 68, 267;  0, 71, 184;  0, 72, 147;  0, 73, 82;  0, 79, 347;  0, 83, 154;  0, 85, 301;  0, 87, 121;  0, 89, 234;  0, 91, 254;  0, 94, 229;  0, 99, 106;  0, 101, 181;  0, 107, 216;  0, 109, 285;  0, 111, 331;  0, 123, 183;  0, 125, 186;  0, 129, 327;  0, 131, 227;  0, 137, 150;  0, 143, 219;  0, 148, 349;  0, 151, 159;  0, 153, 303;  0, 157, 223;  0, 165, 176;  0, 171, 265;  0, 185, 225;  0, 189, 251;  0, 203, 255;  0, 215, 257;  0, 231, 253;  0, 307, 313;  0, 315, 319}
%adfPENTend {3, 13, 168, 350, 19600, {6, 26, 9100}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,170,13)$}, $d = 6$:
{55, 61, 199;  55, 63, 266;  55, 88, 353;  55, 211, 245;  55, 221, 339;  55, 295, 311;  61, 63, 211;  61, 88, 295;  61, 221, 266;  61, 245, 353;  61, 311, 339;  63, 88, 221;  63, 199, 311;  63, 245, 295;  63, 339, 353;  88, 199, 245;  88, 211, 339;  88, 266, 311;  199, 211, 266;  199, 221, 353;  199, 295, 339;  211, 221, 295;  211, 311, 353;  221, 245, 311;  245, 266, 339;  266, 295, 353;  2, 16, 60;  2, 37, 156;  2, 44, 319;  2, 110, 144;  2, 134, 300;  2, 292, 294;  16, 37, 110;  16, 44, 292;  16, 134, 156;  16, 144, 319;  16, 294, 300;  37, 44, 134;  37, 60, 294;  37, 144, 292;  37, 300, 319;  44, 60, 144;  44, 110, 300;  44, 156, 294;  60, 110, 156;  60, 134, 319;  60, 292, 300;  110, 134, 292;  110, 294, 319;  134, 144, 294;  144, 156, 300;  156, 292, 319;  1, 57, 90;  1, 63, 247;  1, 65, 341;  1, 201, 223;  1, 213, 313;  1, 268, 297;  57, 63, 201;  57, 65, 268;  57, 213, 247;  57, 223, 341;  57, 297, 313;  63, 65, 213;  63, 90, 297;  63, 223, 268;  63, 313, 341;  65, 90, 223;  65, 201, 313;  65, 247, 297;  90, 201, 247;  90, 213, 341;  90, 268, 313;  201, 213, 268;  201, 297, 341;  213, 223, 297;  223, 247, 313;  247, 268, 341;  4, 18, 62;  4, 39, 158;  4, 46, 321;  4, 112, 146;  4, 136, 302;  4, 294, 296;  18, 39, 112;  18, 46, 294;  18, 136, 158;  18, 146, 321;  18, 296, 302;  39, 46, 136;  39, 62, 296;  39, 146, 294;  39, 302, 321;  46, 62, 146;  46, 112, 302;  46, 158, 296;  62, 112, 158;  62, 136, 321;  62, 294, 302;  112, 136, 294;  112, 296, 321;  136, 146, 296;  146, 158, 302;  158, 294, 321;  3, 59, 92;  3, 65, 249;  3, 67, 343;  3, 203, 225;  3, 215, 315;  3, 270, 299;  59, 65, 203;  59, 67, 270;  59, 215, 249;  59, 225, 343;  59, 299, 315;  65, 67, 215;  65, 92, 299;  65, 225, 270;  65, 315, 343;  67, 92, 225;  67, 203, 315;  67, 249, 299;  92, 203, 249;  92, 215, 343;  92, 270, 315;  203, 215, 270;  203, 299, 343;  215, 225, 299;  225, 249, 315;  249, 270, 343;  6, 20, 64;  6, 41, 160;  6, 48, 323;  6, 114, 148;  6, 138, 304;  6, 296, 298;  20, 41, 114;  20, 48, 296;  20, 138, 160;  20, 148, 323;  20, 298, 304;  41, 48, 138;  41, 64, 298;  41, 148, 296;  41, 304, 323;  48, 64, 148;  48, 114, 304;  48, 160, 298;  64, 114, 160;  64, 138, 323;  64, 296, 304;  114, 138, 296;  114, 298, 323;  138, 148, 298;  148, 160, 304;  160, 296, 323;  0, 1, 273;  0, 3, 319;  0, 4, 119;  0, 5, 186;  0, 7, 174;  0, 9, 72;  0, 11, 224;  0, 13, 159;  0, 15, 283;  0, 17, 77;  0, 18, 255;  0, 20, 129;  0, 23, 267;  0, 26, 253;  0, 30, 101;  0, 31, 244;  0, 32, 269;  0, 33, 219;  0, 36, 105;  0, 37, 220;  0, 38, 203;  0, 39, 43;  0, 40, 323;  0, 41, 293;  0, 47, 322;  0, 48, 155;  0, 49, 302;  0, 51, 116;  0, 52, 325;  0, 53, 121;  0, 54, 249;  0, 57, 316;  0, 59, 239;  0, 60, 201;  0, 65, 83;  0, 67, 208;  0, 68, 197;  0, 75, 205;  0, 79, 189;  0, 80, 241;  0, 81, 227;  0, 82, 335;  0, 85, 274;  0, 86, 305;  0, 89, 127;  0, 92, 161;  0, 93, 124;  0, 95, 125;  0, 102, 215;  0, 103, 262;  0, 109, 191;  0, 110, 167;  0, 115, 289;  0, 117, 147;  0, 126, 307;  0, 130, 277;  0, 131, 351;  0, 134, 229;  0, 135, 313;  0, 137, 225;  0, 139, 341;  0, 145, 162;  0, 146, 285;  0, 152, 279;  0, 153, 334;  0, 165, 345;  0, 169, 271;  0, 171, 272;  0, 177, 217;  0, 179, 328;  0, 183, 231;  0, 193, 261;  0, 202, 243;  0, 213, 233;  0, 230, 349;  0, 238, 297;  0, 263, 350;  0, 268, 315;  0, 286, 343;  0, 301, 314;  1, 4, 301;  1, 5, 224;  1, 10, 53;  1, 19, 296;  1, 20, 33;  1, 21, 344;  1, 27, 302;  1, 31, 304;  1, 32, 62;  1, 40, 164;  1, 41, 118;  1, 49, 286;  1, 50, 187;  1, 61, 136;  1, 64, 135;  1, 70, 81;  1, 86, 329;  1, 88, 269;  1, 89, 130;  1, 92, 245;  1, 93, 242;  1, 94, 229;  1, 100, 239;  1, 106, 314;  1, 112, 280;  1, 116, 275;  1, 117, 350;  1, 122, 193;  1, 124, 131;  1, 125, 154;  1, 140, 323;  1, 152, 267;  1, 153, 200;  1, 158, 338;  1, 166, 226;  1, 172, 352;  1, 176, 248;  1, 178, 209;  1, 179, 340;  1, 182, 221;  1, 188, 335;  1, 196, 303;  1, 202, 332;  1, 230, 322;  1, 231, 316;  1, 250, 290;  1, 262, 263;  1, 266, 346;  1, 272, 308;  2, 3, 195;  2, 5, 188;  2, 9, 233;  2, 11, 317;  2, 17, 254;  2, 20, 275;  2, 22, 285;  2, 28, 347;  2, 34, 136;  2, 35, 194;  2, 39, 304;  2, 40, 281;  2, 45, 83;  2, 50, 327;  2, 51, 56;  2, 53, 230;  2, 62, 353;  2, 69, 171;  2, 70, 87;  2, 77, 203;  2, 88, 191;  2, 95, 263;  2, 105, 231;  2, 107, 147;  2, 112, 345;  2, 118, 315;  2, 154, 321;  2, 183, 251;  2, 189, 215;  2, 219, 273;  2, 227, 274;  2, 243, 303;  2, 287, 339;  2, 299, 352;  3, 16, 142;  3, 21, 220;  3, 22, 35;  3, 52, 179;  3, 64, 353;  3, 83, 352;  3, 89, 334;  3, 95, 178;  3, 118, 166;  3, 119, 256;  3, 130, 292;  3, 154, 226;  3, 155, 280;  3, 196, 232;  3, 233, 244;  3, 238, 275;  3, 274, 304;  4, 22, 191;  4, 53, 353;  4, 58, 125;  4, 149, 341}
%adfPENTend {3, 13, 170, 354, 20060, {6, 26, 9204}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,171,13)$}, $d = 4$:
{10, 59, 215;  10, 107, 295;  10, 153, 346;  10, 219, 293;  10, 269, 333;  10, 311, 325;  59, 107, 219;  59, 153, 311;  59, 269, 295;  59, 293, 346;  59, 325, 333;  107, 153, 269;  107, 215, 325;  107, 293, 311;  107, 333, 346;  153, 215, 293;  153, 219, 333;  153, 295, 325;  215, 219, 295;  215, 269, 346;  215, 311, 333;  219, 269, 311;  219, 325, 346;  269, 293, 325;  293, 295, 333;  295, 311, 346;  24, 32, 64;  24, 46, 145;  24, 62, 298;  24, 88, 142;  24, 138, 250;  24, 204, 213;  32, 46, 88;  32, 62, 204;  32, 138, 145;  32, 142, 298;  32, 213, 250;  46, 62, 138;  46, 64, 213;  46, 142, 204;  46, 250, 298;  62, 64, 142;  62, 88, 250;  62, 145, 213;  64, 88, 145;  64, 138, 298;  64, 204, 250;  88, 138, 204;  88, 213, 298;  138, 142, 213;  142, 145, 250;  145, 204, 298;  12, 61, 217;  12, 109, 297;  12, 155, 348;  12, 221, 295;  12, 271, 335;  12, 313, 327;  61, 109, 221;  61, 155, 313;  61, 271, 297;  61, 295, 348;  61, 327, 335;  109, 155, 271;  109, 217, 327;  109, 295, 313;  109, 335, 348;  155, 217, 295;  155, 221, 335;  155, 297, 327;  217, 221, 297;  217, 271, 348;  217, 313, 335;  221, 271, 313;  221, 327, 348;  271, 295, 327;  295, 297, 335;  297, 313, 348;  26, 34, 66;  26, 48, 147;  26, 64, 300;  26, 90, 144;  26, 140, 252;  26, 206, 215;  34, 48, 90;  34, 64, 206;  34, 140, 147;  34, 144, 300;  34, 215, 252;  48, 64, 140;  48, 66, 215;  48, 144, 206;  48, 252, 300;  64, 66, 144;  64, 90, 252;  64, 147, 215;  66, 90, 147;  66, 140, 300;  66, 206, 252;  90, 140, 206;  90, 215, 300;  140, 144, 215;  144, 147, 252;  147, 206, 300;  0, 1, 222;  0, 5, 349;  0, 6, 183;  0, 11, 267;  0, 12, 265;  0, 13, 328;  0, 15, 299;  0, 17, 254;  0, 19, 230;  0, 21, 268;  0, 23, 270;  0, 25, 123;  0, 27, 166;  0, 29, 128;  0, 31, 36;  0, 33, 161;  0, 34, 207;  0, 35, 154;  0, 37, 350;  0, 39, 165;  0, 43, 249;  0, 44, 135;  0, 45, 331;  0, 47, 256;  0, 51, 79;  0, 52, 115;  0, 53, 235;  0, 55, 341;  0, 58, 93;  0, 60, 277;  0, 61, 329;  0, 65, 148;  0, 67, 136;  0, 68, 237;  0, 70, 171;  0, 72, 145;  0, 77, 213;  0, 84, 317;  0, 85, 105;  0, 86, 159;  0, 87, 286;  0, 89, 322;  0, 95, 101;  0, 98, 337;  0, 102, 179;  0, 103, 239;  0, 111, 289;  0, 119, 129;  0, 124, 281;  0, 126, 141;  0, 127, 275;  0, 131, 313;  0, 132, 355;  0, 133, 339;  0, 134, 197;  0, 137, 195;  0, 139, 263;  0, 144, 345;  0, 150, 245;  0, 155, 164;  0, 173, 202;  0, 174, 193;  0, 175, 298;  0, 177, 211;  0, 178, 353;  0, 182, 247;  0, 185, 309;  0, 187, 206;  0, 190, 191;  0, 199, 327;  0, 221, 307;  0, 227, 261;  0, 231, 243;  0, 241, 258;  0, 255, 291;  1, 2, 193;  1, 6, 29;  1, 7, 122;  1, 10, 230;  1, 11, 226;  1, 26, 114;  1, 37, 203;  1, 45, 174;  1, 50, 134;  1, 53, 306;  1, 58, 191;  1, 61, 186;  1, 66, 210;  1, 70, 101;  1, 73, 242;  1, 82, 150;  1, 85, 178;  1, 90, 135;  1, 102, 330;  1, 103, 198;  1, 110, 149;  1, 127, 202;  1, 133, 290;  1, 146, 310;  1, 155, 162;  1, 218, 278;  1, 223, 270;  1, 246, 259;  1, 255, 346;  1, 266, 271;  1, 299, 302;  2, 14, 107;  2, 19, 331;  2, 23, 210;  2, 27, 322;  2, 30, 195;  2, 31, 223;  2, 35, 102;  2, 39, 343;  2, 43, 54;  2, 46, 247;  2, 55, 134;  2, 74, 259;  2, 87, 126;  2, 91, 315;  2, 131, 215;  2, 139, 199;  2, 163, 251;  2, 255, 275}
%adfPENTend {3, 13, 171, 356, 20292, {6, 26, 9256}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,173,13)$}, $d = 24$:
{13, 51, 171;  13, 109, 219;  13, 122, 345;  13, 183, 217;  13, 197, 269;  13, 238, 261;  51, 109, 183;  51, 122, 238;  51, 197, 219;  51, 217, 345;  51, 261, 269;  109, 122, 197;  109, 171, 261;  109, 217, 238;  109, 269, 345;  122, 171, 217;  122, 183, 269;  122, 219, 261;  171, 183, 219;  171, 197, 345;  171, 238, 269;  183, 197, 238;  183, 261, 345;  197, 217, 261;  217, 219, 269;  219, 238, 345;  16, 17, 142;  16, 92, 190;  16, 100, 348;  16, 144, 178;  16, 164, 345;  16, 252, 310;  17, 92, 144;  17, 100, 252;  17, 164, 190;  17, 178, 348;  17, 310, 345;  92, 100, 164;  92, 142, 310;  92, 178, 252;  92, 345, 348;  100, 142, 178;  100, 144, 345;  100, 190, 310;  142, 144, 190;  142, 164, 348;  142, 252, 345;  144, 164, 252;  144, 310, 348;  164, 178, 310;  178, 190, 345;  190, 252, 348;  15, 53, 173;  15, 111, 221;  15, 124, 347;  15, 185, 219;  15, 199, 271;  15, 240, 263;  53, 111, 185;  53, 124, 240;  53, 199, 221;  53, 219, 347;  53, 263, 271;  111, 124, 199;  111, 173, 263;  111, 219, 240;  111, 271, 347;  124, 173, 219;  124, 185, 271;  124, 221, 263;  173, 185, 221;  173, 199, 347;  173, 240, 271;  185, 199, 240;  185, 263, 347;  199, 219, 263;  219, 221, 271;  221, 240, 347;  18, 19, 144;  18, 94, 192;  18, 102, 350;  18, 146, 180;  18, 166, 347;  18, 254, 312;  19, 94, 146;  19, 102, 254;  19, 166, 192;  19, 180, 350;  19, 312, 347;  94, 102, 166;  94, 144, 312;  94, 180, 254;  94, 347, 350;  102, 144, 180;  102, 146, 347;  102, 192, 312;  144, 146, 192;  144, 166, 350;  144, 254, 347;  146, 166, 254;  146, 312, 350;  166, 180, 312;  180, 192, 347;  192, 254, 350;  17, 55, 175;  17, 113, 223;  17, 126, 349;  17, 187, 221;  17, 201, 273;  17, 242, 265;  55, 113, 187;  55, 126, 242;  55, 201, 223;  55, 221, 349;  55, 265, 273;  113, 126, 201;  113, 175, 265;  113, 221, 242;  113, 273, 349;  126, 175, 221;  126, 187, 273;  126, 223, 265;  175, 187, 223;  175, 201, 349;  175, 242, 273;  187, 201, 242;  187, 265, 349;  201, 221, 265;  221, 223, 273;  223, 242, 349;  20, 21, 146;  20, 96, 194;  20, 104, 352;  20, 148, 182;  20, 168, 349;  20, 256, 314;  21, 96, 148;  21, 104, 256;  21, 168, 194;  21, 182, 352;  21, 314, 349;  96, 104, 168;  96, 146, 314;  96, 182, 256;  96, 349, 352;  104, 146, 182;  104, 148, 349;  104, 194, 314;  146, 148, 194;  146, 168, 352;  146, 256, 349;  148, 168, 256;  148, 314, 352;  168, 182, 314;  182, 194, 349;  194, 256, 352;  19, 57, 177;  19, 115, 225;  19, 128, 351;  19, 189, 223;  19, 203, 275;  19, 244, 267;  57, 115, 189;  57, 128, 244;  57, 203, 225;  57, 223, 351;  57, 267, 275;  115, 128, 203;  115, 177, 267;  115, 223, 244;  115, 275, 351;  128, 177, 223;  128, 189, 275;  128, 225, 267;  177, 189, 225;  177, 203, 351;  177, 244, 275;  189, 203, 244;  189, 267, 351;  203, 223, 267;  223, 225, 275;  225, 244, 351;  22, 23, 148;  22, 98, 196;  22, 106, 354;  22, 150, 184;  22, 170, 351;  22, 258, 316;  23, 98, 150;  23, 106, 258;  23, 170, 196;  23, 184, 354;  23, 316, 351;  98, 106, 170;  98, 148, 316;  98, 184, 258;  98, 351, 354;  106, 148, 184;  106, 150, 351;  106, 196, 316;  148, 150, 196;  148, 170, 354;  148, 258, 351;  150, 170, 258;  150, 316, 354;  170, 184, 316;  184, 196, 351;  196, 258, 354;  21, 59, 179;  21, 117, 227;  21, 130, 353;  21, 191, 225;  21, 205, 277;  21, 246, 269;  59, 117, 191;  59, 130, 246;  59, 205, 227;  59, 225, 353;  59, 269, 277;  117, 130, 205;  117, 179, 269;  117, 225, 246;  117, 277, 353;  130, 179, 225;  130, 191, 277;  130, 227, 269;  179, 191, 227;  179, 205, 353;  179, 246, 277;  191, 205, 246;  191, 269, 353;  205, 225, 269;  225, 227, 277;  227, 246, 353;  24, 25, 150;  24, 100, 198;  24, 108, 356;  24, 152, 186;  24, 172, 353;  24, 260, 318;  25, 100, 152;  25, 108, 260;  25, 172, 198;  25, 186, 356;  25, 318, 353;  100, 108, 172;  100, 150, 318;  100, 186, 260;  100, 353, 356;  108, 150, 186;  108, 152, 353;  108, 198, 318;  150, 152, 198;  150, 172, 356;  150, 260, 353;  152, 172, 260;  152, 318, 356;  172, 186, 318;  186, 198, 353;  198, 260, 356;  23, 61, 181;  23, 119, 229;  23, 132, 355;  23, 193, 227;  23, 207, 279;  23, 248, 271;  61, 119, 193;  61, 132, 248;  61, 207, 229;  61, 227, 355;  61, 271, 279;  119, 132, 207;  119, 181, 271;  119, 227, 248;  119, 279, 355;  132, 181, 227;  132, 193, 279;  132, 229, 271;  181, 193, 229;  181, 207, 355;  181, 248, 279;  193, 207, 248;  193, 271, 355;  207, 227, 271;  227, 229, 279;  229, 248, 355;  26, 27, 152;  26, 102, 200;  26, 110, 358;  26, 154, 188;  26, 174, 355;  26, 262, 320;  27, 102, 154;  27, 110, 262;  27, 174, 200;  27, 188, 358;  27, 320, 355;  102, 110, 174;  102, 152, 320;  102, 188, 262;  102, 355, 358;  110, 152, 188;  110, 154, 355;  110, 200, 320;  152, 154, 200;  152, 174, 358;  152, 262, 355;  154, 174, 262;  154, 320, 358;  174, 188, 320;  188, 200, 355;  200, 262, 358;  25, 63, 183;  25, 121, 231;  25, 134, 357;  25, 195, 229;  25, 209, 281;  25, 250, 273;  63, 121, 195;  63, 134, 250;  63, 209, 231;  63, 229, 357;  63, 273, 281;  121, 134, 209;  121, 183, 273;  121, 229, 250;  121, 281, 357;  134, 183, 229;  134, 195, 281;  134, 231, 273;  183, 195, 231;  183, 209, 357;  183, 250, 281;  195, 209, 250;  195, 273, 357;  209, 229, 273;  229, 231, 281;  231, 250, 357;  0, 28, 112;  0, 29, 190;  0, 104, 357;  0, 154, 176;  0, 156, 322;  0, 202, 264;  28, 29, 154;  28, 104, 202;  28, 156, 190;  28, 176, 357;  28, 264, 322;  29, 104, 156;  29, 112, 264;  29, 176, 202;  29, 322, 357;  104, 112, 176;  104, 154, 322;  104, 190, 264;  112, 154, 190;  112, 156, 357;  112, 202, 322;  154, 156, 202;  154, 264, 357;  156, 176, 264;  176, 190, 322;  190, 202, 357;  27, 65, 185;  27, 123, 233;  27, 136, 359;  27, 197, 231;  27, 211, 283;  27, 252, 275;  65, 123, 197;  65, 136, 252;  65, 211, 233;  65, 231, 359;  65, 275, 283;  123, 136, 211;  123, 185, 275;  123, 231, 252;  123, 283, 359;  136, 185, 231;  136, 197, 283;  136, 233, 275;  185, 197, 233;  185, 211, 359;  185, 252, 283;  197, 211, 252;  197, 275, 359;  211, 231, 275;  231, 233, 283;  233, 252, 359;  2, 30, 114;  2, 31, 192;  2, 106, 359;  2, 156, 178;  2, 158, 324;  2, 204, 266;  30, 31, 156;  30, 106, 204;  30, 158, 192;  30, 178, 359;  30, 266, 324;  31, 106, 158;  31, 114, 266;  31, 178, 204;  31, 324, 359;  106, 114, 178;  106, 156, 324;  106, 192, 266;  114, 156, 192;  114, 158, 359;  114, 204, 324;  156, 158, 204;  156, 266, 359;  158, 178, 266;  178, 192, 324;  192, 204, 359;  1, 29, 138;  1, 67, 233;  1, 125, 285;  1, 187, 213;  1, 199, 277;  1, 235, 254;  29, 67, 187;  29, 125, 235;  29, 199, 233;  29, 213, 285;  29, 254, 277;  67, 125, 199;  67, 138, 254;  67, 213, 235;  67, 277, 285;  125, 138, 213;  125, 187, 277;  125, 233, 254;  138, 187, 233;  138, 199, 285;  138, 235, 277;  187, 199, 235;  187, 254, 285;  199, 213, 254;  213, 233, 277;  233, 235, 285;  1, 4, 108;  1, 32, 180;  1, 33, 326;  1, 116, 160;  1, 158, 268;  1, 194, 206;  4, 32, 116;  4, 33, 194;  4, 158, 180;  4, 160, 326;  4, 206, 268;  32, 33, 158;  32, 108, 206;  32, 160, 194;  32, 268, 326;  33, 108, 160;  33, 116, 268;  33, 180, 206;  108, 116, 180;  108, 158, 326;  108, 194, 268;  116, 158, 194;  116, 206, 326;  158, 160, 206;  160, 180, 268;  180, 194, 326;  3, 31, 140;  3, 69, 235;  3, 127, 287;  3, 189, 215;  3, 201, 279;  3, 237, 256;  31, 69, 189;  31, 127, 237;  31, 201, 235;  31, 215, 287;  31, 256, 279;  69, 127, 201;  69, 140, 256;  69, 215, 237;  69, 279, 287;  127, 140, 215;  127, 189, 279;  127, 235, 256;  140, 189, 235;  140, 201, 287;  140, 237, 279;  189, 201, 237;  189, 256, 287;  201, 215, 256;  215, 235, 279;  235, 237, 287;  3, 6, 110;  3, 34, 182;  3, 35, 328;  3, 118, 162;  3, 160, 270;  3, 196, 208;  6, 34, 118;  6, 35, 196;  6, 160, 182;  6, 162, 328;  6, 208, 270;  34, 35, 160;  34, 110, 208;  34, 162, 196;  34, 270, 328;  35, 110, 162;  35, 118, 270;  35, 182, 208;  110, 118, 182;  110, 160, 328;  110, 196, 270;  118, 160, 196;  118, 208, 328;  160, 162, 208;  162, 182, 270;  182, 196, 328;  5, 33, 142;  5, 71, 237;  5, 129, 289;  5, 191, 217;  5, 203, 281;  5, 239, 258;  33, 71, 191;  33, 129, 239;  33, 203, 237;  33, 217, 289;  33, 258, 281;  71, 129, 203;  71, 142, 258;  71, 217, 239;  71, 281, 289;  129, 142, 217;  129, 191, 281;  129, 237, 258;  142, 191, 237;  142, 203, 289;  142, 239, 281;  191, 203, 239;  191, 258, 289;  203, 217, 258;  217, 237, 281;  237, 239, 289;  5, 8, 112;  5, 36, 184;  5, 37, 330;  5, 120, 164;  5, 162, 272;  5, 198, 210;  8, 36, 120;  8, 37, 198;  8, 162, 184;  8, 164, 330;  8, 210, 272;  36, 37, 162;  36, 112, 210;  36, 164, 198;  36, 272, 330;  37, 112, 164;  37, 120, 272;  37, 184, 210;  112, 120, 184;  112, 162, 330;  112, 198, 272;  120, 162, 198;  120, 210, 330;  162, 164, 210;  164, 184, 272;  184, 198, 330;  7, 35, 144;  7, 73, 239;  7, 131, 291;  7, 193, 219;  7, 205, 283;  7, 241, 260;  35, 73, 193;  35, 131, 241;  35, 205, 239;  35, 219, 291;  35, 260, 283;  73, 131, 205;  73, 144, 260;  73, 219, 241;  73, 283, 291;  131, 144, 219;  131, 193, 283;  131, 239, 260;  144, 193, 239;  144, 205, 291;  144, 241, 283;  193, 205, 241;  193, 260, 291;  205, 219, 260;  219, 239, 283;  239, 241, 291;  7, 10, 114;  7, 38, 186;  7, 39, 332;  7, 122, 166;  7, 164, 274;  7, 200, 212;  10, 38, 122;  10, 39, 200;  10, 164, 186;  10, 166, 332;  10, 212, 274;  38, 39, 164;  38, 114, 212;  38, 166, 200;  38, 274, 332;  39, 114, 166;  39, 122, 274;  39, 186, 212;  114, 122, 186;  114, 164, 332;  114, 200, 274;  122, 164, 200;  122, 212, 332;  164, 166, 212;  166, 186, 274;  186, 200, 332;  0, 3, 43;  0, 4, 41;  0, 5, 59;  0, 6, 297;  0, 7, 37;  0, 9, 268;  0, 10, 237;  0, 11, 145;  0, 15, 224;  0, 16, 130;  0, 17, 259;  0, 18, 141;  0, 19, 306;  0, 21, 121;  0, 24, 287;  0, 25, 331;  0, 27, 163;  0, 30, 325;  0, 32, 85;  0, 33, 323;  0, 39, 258;  0, 40, 65;  0, 45, 303;  0, 47, 216;  0, 53, 83;  0, 54, 153;  0, 55, 279;  0, 56, 161;  0, 57, 335;  0, 60, 315;  0, 63, 227;  0, 68, 205;  0, 69, 337;  0, 70, 175;  0, 71, 246;  0, 73, 196;  0, 77, 106;  0, 79, 290;  0, 80, 89;  0, 81, 225;  0, 82, 355;  0, 87, 94;  0, 91, 292;  0, 92, 131;  0, 99, 321;  0, 100, 359;  0, 101, 180;  0, 102, 123;  0, 103, 138;  0, 105, 283;  0, 111, 188;  0, 113, 195;  0, 114, 265;  0, 115, 140;  0, 117, 164;  0, 118, 209;  0, 119, 356;  0, 127, 151;  0, 129, 222;  0, 133, 353;  0, 134, 299;  0, 136, 179;  0, 137, 226;  0, 143, 266;  0, 149, 255;  0, 157, 220;  0, 159, 239;  0, 165, 169;  0, 172, 344;  0, 177, 342;  0, 178, 247;  0, 182, 215;  0, 185, 254;  0, 189, 242;  0, 193, 327;  0, 207, 320;  0, 211, 241;  0, 221, 291;  0, 229, 351;  0, 230, 307;  0, 243, 328;  0, 249, 278;  0, 257, 281;  0, 260, 313;  0, 267, 304;  0, 271, 311;  0, 273, 354;  0, 275, 300;  0, 280, 295;  0, 301, 330;  0, 309, 349;  0, 317, 350;  0, 333, 343;  1, 2, 280;  1, 5, 58;  1, 6, 279;  1, 7, 230;  1, 8, 298;  1, 10, 34;  1, 11, 112;  1, 12, 57;  1, 18, 101;  1, 19, 278;  1, 25, 314;  1, 26, 82;  1, 28, 355;  1, 30, 115;  1, 31, 246;  1, 36, 245;  1, 38, 119;  1, 40, 170;  1, 41, 284;  1, 44, 223;  1, 46, 184;  1, 50, 69;  1, 52, 318;  1, 54, 172;  1, 55, 186;  1, 60, 141;  1, 61, 122;  1, 62, 189;  1, 64, 354;  1, 66, 344;  1, 70, 204;  1, 71, 140;  1, 74, 225;  1, 78, 356;  1, 80, 221;  1, 81, 134;  1, 83, 302;  1, 86, 282;  1, 88, 179;  1, 90, 272;  1, 94, 301;  1, 95, 352;  1, 98, 197;  1, 102, 267;  1, 103, 152;  1, 104, 238;  1, 106, 217;  1, 107, 156;  1, 114, 292;  1, 117, 123;  1, 118, 137;  1, 131, 322;  1, 132, 293;  1, 136, 242;  1, 139, 198;  1, 146, 321;  1, 150, 183;  1, 154, 343;  1, 165, 296;  1, 166, 220;  1, 173, 200;  1, 176, 291;  1, 181, 208;  1, 182, 255;  1, 196, 276;  1, 202, 305;  1, 212, 269;  1, 218, 224;  1, 228, 258;  1, 231, 324;  1, 232, 334;  1, 234, 340;  1, 239, 262;  1, 243, 306;  1, 244, 260;  1, 247, 320;  1, 248, 350;  1, 256, 274;  1, 259, 270;  1, 281, 342;  1, 304, 351;  1, 316, 346;  1, 328, 358;  2, 5, 358;  2, 6, 133;  2, 7, 75;  2, 9, 282;  2, 11, 34;  2, 12, 283;  2, 13, 305;  2, 17, 224;  2, 18, 319;  2, 19, 299;  2, 20, 327;  2, 23, 218;  2, 26, 117;  2, 27, 344;  2, 29, 147;  2, 32, 161;  2, 35, 91;  2, 39, 108;  2, 41, 136;  2, 42, 187;  2, 43, 70;  2, 45, 269;  2, 47, 163;  2, 55, 227;  2, 56, 315;  2, 57, 104;  2, 59, 159;  2, 61, 352;  2, 62, 211;  2, 65, 281;  2, 67, 245;  2, 71, 346;  2, 79, 132;  2, 81, 226;  2, 82, 155;  2, 83, 213;  2, 84, 249;  2, 85, 311;  2, 87, 355;  2, 89, 181;  2, 94, 179;  2, 102, 357;  2, 103, 302;  2, 105, 228;  2, 107, 330;  2, 113, 285;  2, 115, 270;  2, 116, 257;  2, 119, 259;  2, 123, 223;  2, 125, 131;  2, 129, 268;  2, 135, 351;  2, 138, 165;  2, 139, 190;  2, 140, 231;  2, 142, 195;  2, 143, 292;  2, 166, 207;  2, 171, 260;  2, 174, 317;  2, 180, 339;  2, 182, 333;  2, 184, 345;  2, 191, 197;  2, 198, 335;  2, 209, 323;  2, 222, 275;  2, 229, 306;  2, 243, 308;  2, 244, 261;  2, 248, 303;  2, 251, 356;  2, 262, 267;  2, 273, 277;  2, 293, 294;  2, 297, 322;  2, 325, 329;  2, 332, 353;  3, 4, 8;  3, 7, 326;  3, 9, 52;  3, 10, 359;  3, 12, 148;  3, 13, 258;  3, 14, 304;  3, 20, 250;  3, 21, 32;  3, 27, 62;  3, 28, 117;  3, 30, 181;  3, 33, 356;  3, 36, 174;  3, 42, 134;  3, 46, 186;  3, 54, 278;  3, 56, 124;  3, 57, 178;  3, 59, 64;  3, 60, 223;  3, 63, 283;  3, 71, 318;  3, 76, 220;  3, 80, 345;  3, 82, 219;  3, 83, 316;  3, 84, 95;  3, 85, 90;  3, 100, 257;  3, 105, 272;  3, 106, 244;  3, 109, 212;  3, 114, 247;  3, 116, 307;  3, 119, 136;  3, 125, 206;  3, 126, 249;  3, 133, 282;  3, 137, 346;  3, 138, 353;  3, 141, 142;  3, 143, 230;  3, 152, 309;  3, 154, 236;  3, 156, 199;  3, 158, 185;  3, 167, 172;  3, 175, 222;  3, 183, 348;  3, 184, 324;  3, 188, 233;  3, 191, 261;  3, 200, 306;  3, 202, 323;  3, 210, 344;  3, 214, 333;  3, 227, 300;  3, 229, 308;  3, 232, 292;  3, 234, 252;  3, 246, 263;  3, 260, 271;  3, 262, 322;  3, 269, 354;  3, 274, 280;  3, 276, 286;  3, 284, 294;  3, 298, 352;  3, 303, 330;  4, 7, 109;  4, 9, 127;  4, 10, 137;  4, 11, 269;  4, 13, 31;  4, 14, 329;  4, 15, 200;  4, 19, 277;  4, 22, 135;  4, 23, 118;  4, 28, 307;  4, 29, 106;  4, 36, 141;  4, 37, 317;  4, 43, 262;  4, 44, 271;  4, 45, 294;  4, 47, 104;  4, 57, 311;  4, 58, 325;  4, 59, 275;  4, 60, 173;  4, 61, 230;  4, 63, 69;  4, 64, 279;  4, 67, 231;  4, 77, 86;  4, 81, 341;  4, 83, 332;  4, 85, 199;  4, 87, 259;  4, 89, 284;  4, 91, 357;  4, 95, 334;  4, 103, 272;  4, 107, 142;  4, 110, 119;  4, 115, 229;  4, 117, 233;  4, 125, 354;  4, 133, 324;  4, 134, 181;  4, 138, 287;  4, 140, 261;  4, 149, 153;  4, 155, 335;  4, 157, 167;  4, 165, 247;  4, 179, 197;  4, 182, 251;  4, 183, 234;  4, 184, 305;  4, 189, 327;  4, 209, 303;  4, 211, 250;  4, 213, 348;  4, 224, 295;  4, 245, 282;  4, 253, 347;  4, 285, 355;  4, 299, 308;  4, 319, 346;  4, 353, 358;  5, 10, 236;  5, 12, 15;  5, 16, 150;  5, 22, 263;  5, 23, 284;  5, 29, 348;  5, 30, 45;  5, 40, 306;  5, 44, 221;  5, 54, 300;  5, 56, 62;  5, 61, 174;  5, 64, 70;  5, 65, 176;  5, 66, 262;  5, 68, 311;  5, 78, 87;  5, 92, 110;  5, 94, 225;  5, 102, 238;  5, 106, 302;  5, 108, 350;  5, 116, 260;  5, 118, 355;  5, 119, 128;  5, 126, 228;  5, 127, 232;  5, 135, 136;  5, 138, 251;  5, 139, 310;  5, 140, 143;  5, 154, 158;  5, 160, 296;  5, 177, 212;  5, 180, 201;  5, 183, 248;  5, 185, 278;  5, 186, 254;  5, 190, 326;  5, 200, 294;  5, 202, 247;  5, 206, 231;  5, 208, 249;  5, 214, 295;  5, 227, 274;  5, 229, 318;  5, 235, 356;  5, 246, 309;  5, 250, 271;  5, 259, 322;  5, 273, 332;  5, 276, 344;  5, 280, 283;  5, 285, 354;  5, 286, 325;  5, 297, 346;  5, 305, 328;  5, 320, 335;  6, 9, 306;  6, 10, 235;  6, 11, 248;  6, 12, 135;  6, 13, 93;  6, 16, 95;  6, 17, 296;  6, 22, 285;  6, 30, 310;  6, 31, 175;  6, 33, 255;  6, 36, 61;  6, 38, 167;  6, 43, 343;  6, 45, 163;  6, 46, 231;  6, 47, 87;  6, 60, 159;  6, 62, 183;  6, 63, 86;  6, 65, 150;  6, 66, 111;  6, 71, 236;  6, 79, 350;  6, 83, 186;  6, 85, 249;  6, 88, 309;  6, 89, 202;  6, 106, 271;  6, 107, 188;  6, 109, 227;  6, 112, 139;  6, 127, 184;  6, 136, 199;  6, 137, 359;  6, 140, 213;  6, 155, 327;  6, 165, 260;  6, 178, 185;  6, 181, 287;  6, 215, 233;  6, 226, 357;  6, 247, 303;  6, 263, 326;  6, 274, 321;  6, 298, 323;  6, 329, 333;  6, 331, 348;  6, 334, 349;  7, 8, 224;  7, 11, 252;  7, 12, 251;  7, 13, 308;  7, 14, 17;  7, 16, 129;  7, 18, 190;  7, 32, 143;  7, 36, 118;  7, 40, 311;  7, 44, 182;  7, 46, 89;  7, 58, 237;  7, 61, 310;  7, 68, 84;  7, 70, 152;  7, 86, 328;  7, 87, 284;  7, 88, 92;  7, 94, 227;  7, 104, 158;  7, 107, 282;  7, 108, 226;  7, 110, 299;  7, 113, 330;  7, 128, 187;  7, 130, 185;  7, 137, 214;  7, 141, 348;  7, 142, 256;  7, 156, 233;  7, 160, 261;  7, 162, 203;  7, 189, 254;  7, 208, 327;  7, 210, 229;  7, 236, 276;  7, 238, 275;  7, 248, 273;  7, 250, 307;  7, 280, 297;  7, 287, 320;  7, 302, 358;  7, 334, 350;  8, 11, 228;  8, 12, 91;  8, 13, 185;  8, 15, 85;  8, 18, 87;  8, 19, 235;  8, 32, 65;  8, 35, 95;  8, 38, 275;  8, 40, 287;  8, 45, 358;  8, 47, 107;  8, 64, 331;  8, 68, 138;  8, 71, 139;  8, 81, 250;  8, 88, 283;  8, 93, 276;  8, 108, 299;  8, 109, 308;  8, 111, 203;  8, 129, 153;  8, 135, 274;  8, 141, 230;  8, 157, 190;  8, 167, 352;  8, 177, 254;  8, 180, 213;  8, 187, 325;  8, 188, 307;  8, 204, 263;  8, 215, 345;  8, 229, 329;  8, 233, 350;  8, 238, 249;  8, 251, 281;  8, 262, 351;  8, 279, 309;  8, 305, 323;  8, 328, 333;  9, 10, 91;  9, 14, 255;  9, 15, 232;  9, 16, 69;  9, 18, 42;  9, 19, 252;  9, 20, 89;  9, 36, 142;  9, 39, 210;  9, 46, 226;  9, 60, 190;  9, 63, 254;  9, 65, 236;  9, 66, 329;  9, 70, 350;  9, 82, 184;  9, 88, 233;  9, 94, 115;  9, 106, 229;  9, 109, 304;  9, 110, 140;  9, 111, 278;  9, 112, 284;  9, 114, 309;  9, 131, 286;  9, 139, 212;  9, 143, 310;  9, 158, 250;  9, 160, 275;  9, 162, 251;  9, 164, 191;  9, 180, 189;  9, 181, 300;  9, 206, 351;  9, 228, 359;  9, 235, 280;  9, 253, 277;  9, 258, 298;  9, 301, 354;  9, 326, 330;  10, 13, 300;  10, 15, 259;  10, 19, 276;  10, 20, 163;  10, 21, 275;  10, 37, 182;  10, 40, 203;  10, 42, 47;  10, 43, 239;  10, 63, 353;  10, 66, 167;  10, 69, 93;  10, 70, 309;  10, 87, 155;  10, 89, 116;  10, 90, 311;  10, 109, 139;  10, 110, 335;  10, 111, 154;  10, 115, 185;  10, 143, 188;  10, 159, 253;  10, 187, 205;  10, 215, 333;  10, 230, 285;  10, 232, 251;  10, 234, 325;  10, 301, 302;  10, 305, 354;  11, 12, 68;  11, 15, 354;  11, 17, 70;  11, 18, 162;  11, 21, 356;  11, 22, 231;  11, 35, 64;  11, 38, 44;  11, 62, 164;  11, 65, 326;  11, 88, 331;  11, 90, 93;  11, 108, 237;  11, 113, 156;  11, 133, 300;  11, 142, 324;  11, 160, 254;  11, 189, 308;  11, 210, 235;  11, 212, 255;  11, 214, 284;  11, 233, 306;  11, 301, 350;  12, 16, 327;  12, 17, 285;  12, 18, 333;  12, 19, 258;  12, 36, 187;  12, 39, 112;  12, 44, 307;  12, 65, 95;  12, 66, 259;  12, 67, 239;  12, 69, 92;  12, 113, 280;  12, 114, 157;  12, 133, 228;  12, 161, 261;  12, 184, 208;  12, 191, 302;  12, 233, 234;  12, 236, 349;  12, 255, 309;  12, 278, 335;  12, 287, 311;  12, 304, 325;  13, 19, 332;  13, 20, 184;  13, 22, 328;  13, 38, 143;  13, 64, 164;  13, 67, 356;  13, 69, 94;  13, 70, 95;  13, 86, 157;  13, 110, 134;  13, 114, 232;  13, 118, 191;  13, 136, 209;  13, 188, 256;  13, 210, 310;  13, 214, 254;  13, 230, 237;  13, 255, 284;  13, 257, 286;  14, 19, 114;  14, 46, 189;  14, 67, 167;  14, 68, 327;  14, 93, 186;  14, 117, 234;  14, 137, 260;  14, 158, 335;  14, 209, 331;  14, 235, 357;  14, 261, 279;  15, 19, 310;  15, 20, 39;  15, 40, 260;  15, 71, 136;  15, 94, 257;  15, 112, 239;  15, 115, 184;  15, 118, 210;  15, 137, 238;  15, 138, 307;  15, 164, 258;  15, 214, 358;  15, 261, 304;  16, 23, 167;  16, 71, 165;  16, 93, 257;  16, 115, 358;  16, 139, 284;  16, 160, 329;  17, 23, 330;  17, 42, 283;  17, 68, 186;  17, 71, 309;  17, 119, 166;  17, 138, 237;  17, 258, 262;  17, 263, 306;  18, 95, 310;  18, 331, 355;  19, 20, 287;  19, 23, 214;  19, 68, 334;  20, 44, 189;  20, 213, 262;  21, 94, 165;  21, 166, 190}
%adfPENTend {3, 13, 173, 360, 20760, {6, 26, 9360}, {5, 1}, True}

 {\normalsize\section{$\adfPENT(3,r,15)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,249,15)$}, $d = 2$:
{11, 23, 509;  11, 41, 505;  11, 49, 503;  11, 130, 461;  11, 149, 384;  11, 163, 311;  11, 219, 229;  23, 41, 49;  23, 130, 149;  23, 163, 219;  23, 229, 311;  23, 384, 461;  23, 503, 505;  41, 130, 163;  41, 149, 219;  41, 229, 384;  41, 311, 461;  41, 503, 509;  49, 130, 219;  49, 149, 163;  49, 229, 461;  49, 311, 384;  49, 505, 509;  130, 229, 503;  130, 311, 505;  130, 384, 509;  149, 229, 505;  149, 311, 503;  149, 461, 509;  163, 229, 509;  163, 384, 503;  163, 461, 505;  219, 311, 509;  219, 384, 505;  219, 461, 503;  6, 10, 504;  6, 12, 492;  6, 54, 474;  6, 204, 466;  6, 221, 366;  6, 286, 352;  6, 295, 296;  10, 12, 54;  10, 204, 221;  10, 286, 295;  10, 296, 352;  10, 366, 466;  10, 474, 492;  12, 204, 286;  12, 221, 295;  12, 296, 366;  12, 352, 466;  12, 474, 504;  54, 204, 295;  54, 221, 286;  54, 296, 466;  54, 352, 366;  54, 492, 504;  204, 296, 474;  204, 352, 492;  204, 366, 504;  221, 296, 492;  221, 352, 474;  221, 466, 504;  286, 296, 504;  286, 366, 474;  286, 466, 492;  295, 352, 504;  295, 366, 492;  295, 466, 474;  0, 1, 418;  0, 3, 421;  0, 5, 271;  0, 7, 43;  0, 13, 380;  0, 15, 266;  0, 21, 353;  0, 24, 415;  0, 25, 411;  0, 27, 365;  0, 29, 139;  0, 31, 401;  0, 35, 210;  0, 36, 281;  0, 37, 446;  0, 39, 169;  0, 40, 135;  0, 45, 236;  0, 47, 351;  0, 51, 120;  0, 53, 189;  0, 55, 164;  0, 57, 199;  0, 59, 72;  0, 61, 452;  0, 63, 84;  0, 65, 325;  0, 67, 267;  0, 69, 259;  0, 71, 264;  0, 73, 475;  0, 74, 473;  0, 75, 416;  0, 78, 491;  0, 79, 337;  0, 81, 176;  0, 83, 393;  0, 85, 292;  0, 86, 223;  0, 87, 268;  0, 88, 195;  0, 90, 201;  0, 93, 332;  0, 101, 128;  0, 103, 186;  0, 104, 255;  0, 106, 363;  0, 109, 390;  0, 110, 397;  0, 112, 377;  0, 113, 190;  0, 115, 183;  0, 116, 341;  0, 117, 301;  0, 118, 309;  0, 127, 368;  0, 129, 213;  0, 131, 479;  0, 132, 429;  0, 133, 239;  0, 136, 313;  0, 142, 497;  0, 143, 435;  0, 144, 459;  0, 145, 217;  0, 155, 483;  0, 156, 447;  0, 157, 220;  0, 159, 277;  0, 161, 330;  0, 165, 205;  0, 166, 417;  0, 175, 302;  0, 185, 310;  0, 187, 423;  0, 193, 327;  0, 197, 499;  0, 200, 453;  0, 203, 227;  0, 207, 258;  0, 221, 299;  0, 235, 481;  0, 237, 357;  0, 247, 511;  0, 249, 381;  0, 295, 385;  0, 303, 467;  0, 319, 465;  0, 329, 485;  0, 347, 471;  0, 361, 477;  0, 367, 455;  0, 371, 469;  0, 403, 507;  0, 409, 495;  0, 427, 489}
%adfPENTend {3, 15, 249, 514, 42662, {7, 35, 17990}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,250,15)$}, $d = 12$:
{21, 57, 495;  21, 85, 435;  21, 158, 363;  21, 193, 358;  21, 293, 355;  21, 305, 345;  21, 307, 339;  57, 85, 158;  57, 193, 293;  57, 305, 307;  57, 339, 345;  57, 355, 358;  57, 363, 435;  85, 193, 305;  85, 293, 307;  85, 339, 355;  85, 345, 358;  85, 363, 495;  158, 193, 307;  158, 293, 305;  158, 339, 358;  158, 345, 355;  158, 435, 495;  193, 339, 363;  193, 345, 435;  193, 355, 495;  293, 339, 435;  293, 345, 363;  293, 358, 495;  305, 339, 495;  305, 355, 363;  305, 358, 435;  307, 345, 495;  307, 355, 435;  307, 358, 363;  22, 82, 496;  22, 83, 460;  22, 154, 435;  22, 162, 432;  22, 172, 324;  22, 178, 224;  22, 210, 212;  82, 83, 154;  82, 162, 172;  82, 178, 210;  82, 212, 224;  82, 324, 432;  82, 435, 460;  83, 162, 178;  83, 172, 210;  83, 212, 324;  83, 224, 432;  83, 435, 496;  154, 162, 210;  154, 172, 178;  154, 212, 432;  154, 224, 324;  154, 460, 496;  162, 212, 435;  162, 224, 460;  162, 324, 496;  172, 212, 460;  172, 224, 435;  172, 432, 496;  178, 212, 496;  178, 324, 435;  178, 432, 460;  210, 224, 496;  210, 324, 460;  210, 432, 435;  23, 59, 497;  23, 87, 437;  23, 160, 365;  23, 195, 360;  23, 295, 357;  23, 307, 347;  23, 309, 341;  59, 87, 160;  59, 195, 295;  59, 307, 309;  59, 341, 347;  59, 357, 360;  59, 365, 437;  87, 195, 307;  87, 295, 309;  87, 341, 357;  87, 347, 360;  87, 365, 497;  160, 195, 309;  160, 295, 307;  160, 341, 360;  160, 347, 357;  160, 437, 497;  195, 341, 365;  195, 347, 437;  195, 357, 497;  295, 341, 437;  295, 347, 365;  295, 360, 497;  307, 341, 497;  307, 357, 365;  307, 360, 437;  309, 347, 497;  309, 357, 437;  309, 360, 365;  24, 84, 498;  24, 85, 462;  24, 156, 437;  24, 164, 434;  24, 174, 326;  24, 180, 226;  24, 212, 214;  84, 85, 156;  84, 164, 174;  84, 180, 212;  84, 214, 226;  84, 326, 434;  84, 437, 462;  85, 164, 180;  85, 174, 212;  85, 214, 326;  85, 226, 434;  85, 437, 498;  156, 164, 212;  156, 174, 180;  156, 214, 434;  156, 226, 326;  156, 462, 498;  164, 214, 437;  164, 226, 462;  164, 326, 498;  174, 214, 462;  174, 226, 437;  174, 434, 498;  180, 214, 498;  180, 326, 437;  180, 434, 462;  212, 226, 498;  212, 326, 462;  212, 434, 437;  25, 61, 499;  25, 89, 439;  25, 162, 367;  25, 197, 362;  25, 297, 359;  25, 309, 349;  25, 311, 343;  61, 89, 162;  61, 197, 297;  61, 309, 311;  61, 343, 349;  61, 359, 362;  61, 367, 439;  89, 197, 309;  89, 297, 311;  89, 343, 359;  89, 349, 362;  89, 367, 499;  162, 197, 311;  162, 297, 309;  162, 343, 362;  162, 349, 359;  162, 439, 499;  197, 343, 367;  197, 349, 439;  197, 359, 499;  297, 343, 439;  297, 349, 367;  297, 362, 499;  309, 343, 499;  309, 359, 367;  309, 362, 439;  311, 349, 499;  311, 359, 439;  311, 362, 367;  26, 86, 500;  26, 87, 464;  26, 158, 439;  26, 166, 436;  26, 176, 328;  26, 182, 228;  26, 214, 216;  86, 87, 158;  86, 166, 176;  86, 182, 214;  86, 216, 228;  86, 328, 436;  86, 439, 464;  87, 166, 182;  87, 176, 214;  87, 216, 328;  87, 228, 436;  87, 439, 500;  158, 166, 214;  158, 176, 182;  158, 216, 436;  158, 228, 328;  158, 464, 500;  166, 216, 439;  166, 228, 464;  166, 328, 500;  176, 216, 464;  176, 228, 439;  176, 436, 500;  182, 216, 500;  182, 328, 439;  182, 436, 464;  214, 228, 500;  214, 328, 464;  214, 436, 439;  27, 63, 501;  27, 91, 441;  27, 164, 369;  27, 199, 364;  27, 299, 361;  27, 311, 351;  27, 313, 345;  63, 91, 164;  63, 199, 299;  63, 311, 313;  63, 345, 351;  63, 361, 364;  63, 369, 441;  91, 199, 311;  91, 299, 313;  91, 345, 361;  91, 351, 364;  91, 369, 501;  164, 199, 313;  164, 299, 311;  164, 345, 364;  164, 351, 361;  164, 441, 501;  199, 345, 369;  199, 351, 441;  199, 361, 501;  299, 345, 441;  299, 351, 369;  299, 364, 501;  311, 345, 501;  311, 361, 369;  311, 364, 441;  313, 351, 501;  313, 361, 441;  313, 364, 369;  28, 88, 502;  28, 89, 466;  28, 160, 441;  28, 168, 438;  28, 178, 330;  28, 184, 230;  28, 216, 218;  88, 89, 160;  88, 168, 178;  88, 184, 216;  88, 218, 230;  88, 330, 438;  88, 441, 466;  89, 168, 184;  89, 178, 216;  89, 218, 330;  89, 230, 438;  89, 441, 502;  160, 168, 216;  160, 178, 184;  160, 218, 438;  160, 230, 330;  160, 466, 502;  168, 218, 441;  168, 230, 466;  168, 330, 502;  178, 218, 466;  178, 230, 441;  178, 438, 502;  184, 218, 502;  184, 330, 441;  184, 438, 466;  216, 230, 502;  216, 330, 466;  216, 438, 441;  29, 65, 503;  29, 93, 443;  29, 166, 371;  29, 201, 366;  29, 301, 363;  29, 313, 353;  29, 315, 347;  65, 93, 166;  65, 201, 301;  65, 313, 315;  65, 347, 353;  65, 363, 366;  65, 371, 443;  93, 201, 313;  93, 301, 315;  93, 347, 363;  93, 353, 366;  93, 371, 503;  166, 201, 315;  166, 301, 313;  166, 347, 366;  166, 353, 363;  166, 443, 503;  201, 347, 371;  201, 353, 443;  201, 363, 503;  301, 347, 443;  301, 353, 371;  301, 366, 503;  313, 347, 503;  313, 363, 371;  313, 366, 443;  315, 353, 503;  315, 363, 443;  315, 366, 371;  30, 90, 504;  30, 91, 468;  30, 162, 443;  30, 170, 440;  30, 180, 332;  30, 186, 232;  30, 218, 220;  90, 91, 162;  90, 170, 180;  90, 186, 218;  90, 220, 232;  90, 332, 440;  90, 443, 468;  91, 170, 186;  91, 180, 218;  91, 220, 332;  91, 232, 440;  91, 443, 504;  162, 170, 218;  162, 180, 186;  162, 220, 440;  162, 232, 332;  162, 468, 504;  170, 220, 443;  170, 232, 468;  170, 332, 504;  180, 220, 468;  180, 232, 443;  180, 440, 504;  186, 220, 504;  186, 332, 443;  186, 440, 468;  218, 232, 504;  218, 332, 468;  218, 440, 443;  31, 67, 505;  31, 95, 445;  31, 168, 373;  31, 203, 368;  31, 303, 365;  31, 315, 355;  31, 317, 349;  67, 95, 168;  67, 203, 303;  67, 315, 317;  67, 349, 355;  67, 365, 368;  67, 373, 445;  95, 203, 315;  95, 303, 317;  95, 349, 365;  95, 355, 368;  95, 373, 505;  168, 203, 317;  168, 303, 315;  168, 349, 368;  168, 355, 365;  168, 445, 505;  203, 349, 373;  203, 355, 445;  203, 365, 505;  303, 349, 445;  303, 355, 373;  303, 368, 505;  315, 349, 505;  315, 365, 373;  315, 368, 445;  317, 355, 505;  317, 365, 445;  317, 368, 373;  32, 92, 506;  32, 93, 470;  32, 164, 445;  32, 172, 442;  32, 182, 334;  32, 188, 234;  32, 220, 222;  92, 93, 164;  92, 172, 182;  92, 188, 220;  92, 222, 234;  92, 334, 442;  92, 445, 470;  93, 172, 188;  93, 182, 220;  93, 222, 334;  93, 234, 442;  93, 445, 506;  164, 172, 220;  164, 182, 188;  164, 222, 442;  164, 234, 334;  164, 470, 506;  172, 222, 445;  172, 234, 470;  172, 334, 506;  182, 222, 470;  182, 234, 445;  182, 442, 506;  188, 222, 506;  188, 334, 445;  188, 442, 470;  220, 234, 506;  220, 334, 470;  220, 442, 445;  0, 4, 398;  0, 7, 449;  0, 9, 331;  0, 11, 400;  0, 13, 290;  0, 15, 122;  0, 17, 372;  0, 19, 382;  0, 20, 53;  0, 22, 499;  0, 23, 333;  0, 25, 224;  0, 26, 407;  0, 27, 327;  0, 29, 477;  0, 30, 267;  0, 31, 186;  0, 33, 131;  0, 37, 104;  0, 39, 123;  0, 41, 430;  0, 43, 365;  0, 44, 165;  0, 45, 330;  0, 47, 145;  0, 49, 441;  0, 51, 412;  0, 54, 283;  0, 55, 362;  0, 59, 390;  0, 63, 118;  0, 65, 461;  0, 66, 505;  0, 67, 264;  0, 68, 175;  0, 69, 180;  0, 71, 338;  0, 73, 159;  0, 74, 439;  0, 75, 95;  0, 76, 163;  0, 79, 105;  0, 81, 164;  0, 82, 251;  0, 83, 512;  0, 84, 201;  0, 86, 209;  0, 87, 255;  0, 88, 371;  0, 89, 133;  0, 91, 401;  0, 92, 459;  0, 93, 418;  0, 94, 199;  0, 97, 120;  0, 98, 417;  0, 99, 481;  0, 101, 377;  0, 107, 276;  0, 109, 227;  0, 110, 121;  0, 113, 368;  0, 115, 373;  0, 116, 285;  0, 119, 124;  0, 125, 300;  0, 126, 321;  0, 127, 348;  0, 129, 217;  0, 134, 311;  0, 141, 489;  0, 143, 406;  0, 148, 349;  0, 151, 239;  0, 153, 237;  0, 154, 343;  0, 155, 361;  0, 157, 261;  0, 160, 241;  0, 169, 385;  0, 171, 291;  0, 173, 422;  0, 176, 271;  0, 177, 332;  0, 178, 411;  0, 183, 317;  0, 184, 335;  0, 185, 392;  0, 189, 367;  0, 191, 448;  0, 194, 479;  0, 195, 320;  0, 196, 203;  0, 204, 433;  0, 206, 467;  0, 207, 394;  0, 212, 221;  0, 213, 440;  0, 219, 258;  0, 226, 265;  0, 231, 425;  0, 233, 287;  0, 235, 304;  0, 245, 471;  0, 247, 447;  0, 249, 369;  0, 253, 297;  0, 259, 450;  0, 269, 429;  0, 279, 356;  0, 289, 383;  0, 292, 469;  0, 299, 391;  0, 301, 501;  0, 303, 357;  0, 309, 434;  0, 310, 381;  0, 313, 397;  0, 315, 462;  0, 322, 359;  0, 323, 409;  0, 325, 473;  0, 329, 395;  0, 340, 509;  0, 352, 431;  0, 393, 428;  0, 399, 486;  0, 403, 487;  0, 419, 494;  0, 423, 424;  0, 442, 475;  0, 453, 507;  0, 457, 496;  0, 472, 483;  0, 485, 511;  0, 490, 515;  1, 2, 425;  1, 5, 152;  1, 6, 430;  1, 8, 341;  1, 10, 314;  1, 16, 136;  1, 18, 177;  1, 21, 498;  1, 23, 484;  1, 27, 446;  1, 28, 122;  1, 30, 407;  1, 31, 464;  1, 32, 332;  1, 34, 395;  1, 38, 124;  1, 42, 334;  1, 44, 291;  1, 46, 222;  1, 50, 69;  1, 55, 502;  1, 56, 369;  1, 58, 443;  1, 64, 354;  1, 67, 400;  1, 70, 494;  1, 75, 174;  1, 76, 373;  1, 77, 422;  1, 86, 383;  1, 88, 321;  1, 89, 448;  1, 92, 253;  1, 93, 170;  1, 94, 488;  1, 98, 205;  1, 99, 146;  1, 100, 401;  1, 106, 449;  1, 110, 169;  1, 111, 318;  1, 112, 195;  1, 114, 470;  1, 116, 508;  1, 117, 158;  1, 118, 184;  1, 121, 270;  1, 123, 466;  1, 125, 238;  1, 126, 286;  1, 127, 352;  1, 134, 463;  1, 140, 451;  1, 148, 230;  1, 155, 198;  1, 159, 472;  1, 160, 452;  1, 161, 296;  1, 176, 277;  1, 179, 290;  1, 181, 398;  1, 182, 266;  1, 185, 268;  1, 186, 366;  1, 187, 476;  1, 188, 374;  1, 190, 213;  1, 194, 323;  1, 196, 280;  1, 197, 386;  1, 202, 284;  1, 206, 441;  1, 207, 454;  1, 208, 487;  1, 214, 513;  1, 225, 262;  1, 226, 344;  1, 227, 424;  1, 232, 490;  1, 234, 402;  1, 246, 423;  1, 248, 412;  1, 250, 491;  1, 256, 390;  1, 258, 376;  1, 272, 399;  1, 282, 357;  1, 293, 442;  1, 298, 391;  1, 304, 358;  1, 305, 486;  1, 308, 413;  1, 310, 434;  1, 317, 510;  1, 322, 363;  1, 326, 474;  1, 328, 404;  1, 331, 362;  1, 333, 450;  1, 339, 388;  1, 342, 346;  1, 359, 392;  1, 364, 394;  1, 418, 438;  1, 426, 500;  1, 428, 497;  1, 462, 495;  2, 6, 489;  2, 9, 166;  2, 11, 315;  2, 15, 442;  2, 17, 488;  2, 19, 39;  2, 22, 163;  2, 27, 115;  2, 28, 57;  2, 29, 387;  2, 31, 123;  2, 32, 223;  2, 33, 483;  2, 35, 371;  2, 41, 135;  2, 43, 191;  2, 45, 90;  2, 46, 343;  2, 47, 392;  2, 51, 206;  2, 53, 75;  2, 55, 403;  2, 56, 323;  2, 65, 413;  2, 67, 122;  2, 68, 209;  2, 69, 459;  2, 70, 215;  2, 71, 501;  2, 76, 317;  2, 77, 118;  2, 78, 473;  2, 81, 333;  2, 83, 267;  2, 89, 495;  2, 91, 294;  2, 93, 364;  2, 95, 255;  2, 100, 219;  2, 101, 513;  2, 103, 350;  2, 106, 119;  2, 107, 226;  2, 111, 369;  2, 112, 359;  2, 117, 239;  2, 126, 509;  2, 127, 260;  2, 128, 379;  2, 129, 242;  2, 136, 177;  2, 143, 187;  2, 146, 305;  2, 147, 474;  2, 153, 400;  2, 155, 342;  2, 159, 414;  2, 165, 370;  2, 167, 254;  2, 171, 292;  2, 175, 293;  2, 178, 503;  2, 182, 491;  2, 185, 273;  2, 186, 435;  2, 188, 511;  2, 196, 303;  2, 197, 464;  2, 198, 281;  2, 201, 395;  2, 203, 319;  2, 208, 461;  2, 218, 449;  2, 221, 399;  2, 231, 375;  2, 235, 451;  2, 243, 306;  2, 247, 427;  2, 249, 358;  2, 257, 402;  2, 261, 452;  2, 285, 354;  2, 291, 496;  2, 297, 340;  2, 322, 351;  2, 327, 334;  2, 335, 401;  2, 345, 514;  2, 419, 430;  2, 426, 485;  2, 450, 479;  2, 455, 475;  2, 498, 507;  3, 7, 222;  3, 8, 515;  3, 18, 125;  3, 20, 47;  3, 29, 466;  3, 30, 464;  3, 32, 428;  3, 33, 310;  3, 34, 78;  3, 40, 200;  3, 44, 70;  3, 46, 451;  3, 71, 112;  3, 77, 450;  3, 79, 354;  3, 88, 292;  3, 89, 402;  3, 94, 298;  3, 95, 268;  3, 100, 404;  3, 101, 358;  3, 107, 220;  3, 114, 333;  3, 116, 284;  3, 118, 438;  3, 119, 390;  3, 126, 199;  3, 127, 136;  3, 138, 179;  3, 142, 306;  3, 148, 279;  3, 151, 448;  3, 154, 248;  3, 160, 209;  3, 162, 356;  3, 163, 376;  3, 172, 267;  3, 176, 207;  3, 178, 343;  3, 183, 366;  3, 184, 307;  3, 187, 368;  3, 188, 414;  3, 189, 328;  3, 196, 472;  3, 198, 431;  3, 202, 418;  3, 203, 454;  3, 224, 323;  3, 227, 378;  3, 232, 395;  3, 234, 318;  3, 236, 334;  3, 260, 403;  3, 274, 394;  3, 280, 393;  3, 295, 440;  3, 320, 401;  3, 344, 475;  3, 365, 476;  3, 371, 496;  3, 406, 415;  3, 426, 502;  3, 443, 512;  3, 452, 474;  3, 453, 460;  3, 489, 500;  4, 8, 403;  4, 17, 220;  4, 19, 498;  4, 21, 334;  4, 23, 490;  4, 29, 184;  4, 30, 377;  4, 31, 376;  4, 35, 221;  4, 41, 438;  4, 43, 102;  4, 47, 453;  4, 55, 189;  4, 57, 211;  4, 67, 172;  4, 69, 95;  4, 70, 443;  4, 71, 427;  4, 77, 203;  4, 78, 485;  4, 79, 342;  4, 90, 475;  4, 92, 345;  4, 93, 413;  4, 101, 491;  4, 103, 190;  4, 105, 503;  4, 113, 416;  4, 114, 487;  4, 119, 428;  4, 125, 152;  4, 126, 335;  4, 129, 333;  4, 130, 225;  4, 137, 213;  4, 149, 426;  4, 163, 239;  4, 165, 389;  4, 177, 268;  4, 179, 405;  4, 188, 509;  4, 198, 329;  4, 199, 366;  4, 200, 319;  4, 210, 299;  4, 233, 331;  4, 235, 404;  4, 259, 353;  4, 269, 473;  4, 271, 293;  4, 275, 500;  4, 321, 344;  4, 369, 463;  4, 371, 476;  4, 394, 401;  4, 452, 489;  4, 461, 465;  4, 466, 497;  5, 6, 115;  5, 10, 305;  5, 20, 153;  5, 22, 405;  5, 34, 429;  5, 35, 392;  5, 42, 164;  5, 44, 238;  5, 54, 343;  5, 68, 367;  5, 80, 345;  5, 82, 295;  5, 89, 274;  5, 90, 341;  5, 91, 250;  5, 92, 428;  5, 102, 257;  5, 104, 321;  5, 127, 162;  5, 128, 404;  5, 129, 344;  5, 130, 498;  5, 139, 322;  5, 149, 474;  5, 163, 502;  5, 189, 236;  5, 191, 284;  5, 202, 309;  5, 210, 320;  5, 222, 406;  5, 224, 358;  5, 234, 332;  5, 263, 510;  5, 286, 430;  5, 294, 467;  5, 346, 501;  5, 356, 450;  5, 368, 478;  5, 370, 454;  5, 426, 491;  5, 466, 477;  6, 19, 454;  6, 21, 515;  6, 23, 455;  6, 31, 32;  6, 33, 107;  6, 55, 59;  6, 57, 150;  6, 69, 309;  6, 92, 103;  6, 93, 511;  6, 94, 513;  6, 105, 127;  6, 119, 213;  6, 126, 417;  6, 129, 318;  6, 130, 175;  6, 131, 344;  6, 139, 261;  6, 140, 285;  6, 151, 270;  6, 163, 475;  6, 167, 222;  6, 177, 406;  6, 189, 246;  6, 212, 321;  6, 223, 407;  6, 227, 491;  6, 271, 418;  6, 273, 404;  6, 310, 439;  6, 323, 499;  6, 347, 415;  6, 368, 431;  7, 22, 283;  7, 34, 476;  7, 44, 403;  7, 56, 142;  7, 70, 213;  7, 81, 274;  7, 82, 322;  7, 92, 117;  7, 93, 238;  7, 104, 259;  7, 106, 284;  7, 116, 165;  7, 130, 203;  7, 131, 452;  7, 151, 464;  7, 202, 323;  7, 214, 297;  7, 236, 311;  7, 286, 419;  7, 299, 500;  7, 405, 406;  8, 21, 357;  8, 23, 239;  8, 47, 405;  8, 59, 407;  8, 81, 440;  8, 105, 249;  8, 131, 320;  8, 152, 381;  8, 191, 298;  8, 214, 465;  8, 227, 272;  8, 263, 467;  8, 287, 502;  8, 370, 417;  9, 58, 371;  9, 94, 225;  9, 143, 190;  9, 298, 466;  9, 347, 406;  10, 107, 227;  10, 119, 346;  10, 167, 443;  10, 239, 274;  10, 359, 503}
%adfPENTend {3, 15, 250, 516, 43000, {7, 35, 18060}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,252,15)$}, $d = 8$:
{11, 25, 519;  11, 54, 495;  11, 59, 487;  11, 101, 466;  11, 175, 431;  11, 197, 425;  11, 307, 327;  25, 54, 59;  25, 101, 175;  25, 197, 307;  25, 327, 425;  25, 431, 466;  25, 487, 495;  54, 101, 197;  54, 175, 307;  54, 327, 431;  54, 425, 466;  54, 487, 519;  59, 101, 307;  59, 175, 197;  59, 327, 466;  59, 425, 431;  59, 495, 519;  101, 327, 487;  101, 425, 495;  101, 431, 519;  175, 327, 495;  175, 425, 487;  175, 466, 519;  197, 327, 519;  197, 431, 487;  197, 466, 495;  307, 425, 519;  307, 431, 495;  307, 466, 487;  2, 26, 510;  2, 34, 496;  2, 90, 462;  2, 96, 420;  2, 183, 346;  2, 194, 339;  2, 214, 324;  26, 34, 90;  26, 96, 183;  26, 194, 214;  26, 324, 339;  26, 346, 420;  26, 462, 496;  34, 96, 194;  34, 183, 214;  34, 324, 346;  34, 339, 420;  34, 462, 510;  90, 96, 214;  90, 183, 194;  90, 324, 420;  90, 339, 346;  90, 496, 510;  96, 324, 462;  96, 339, 496;  96, 346, 510;  183, 324, 496;  183, 339, 462;  183, 420, 510;  194, 324, 510;  194, 346, 462;  194, 420, 496;  214, 339, 510;  214, 346, 496;  214, 420, 462;  1, 13, 497;  1, 27, 489;  1, 56, 468;  1, 61, 433;  1, 103, 427;  1, 177, 329;  1, 199, 309;  13, 27, 56;  13, 61, 103;  13, 177, 199;  13, 309, 329;  13, 427, 433;  13, 468, 489;  27, 61, 177;  27, 103, 199;  27, 309, 427;  27, 329, 433;  27, 468, 497;  56, 61, 199;  56, 103, 177;  56, 309, 433;  56, 329, 427;  56, 489, 497;  61, 309, 468;  61, 329, 489;  61, 427, 497;  103, 309, 489;  103, 329, 468;  103, 433, 497;  177, 309, 497;  177, 427, 468;  177, 433, 489;  199, 329, 497;  199, 427, 489;  199, 433, 468;  4, 28, 512;  4, 36, 498;  4, 92, 464;  4, 98, 422;  4, 185, 348;  4, 196, 341;  4, 216, 326;  28, 36, 92;  28, 98, 185;  28, 196, 216;  28, 326, 341;  28, 348, 422;  28, 464, 498;  36, 98, 196;  36, 185, 216;  36, 326, 348;  36, 341, 422;  36, 464, 512;  92, 98, 216;  92, 185, 196;  92, 326, 422;  92, 341, 348;  92, 498, 512;  98, 326, 464;  98, 341, 498;  98, 348, 512;  185, 326, 498;  185, 341, 464;  185, 422, 512;  196, 326, 512;  196, 348, 464;  196, 422, 498;  216, 341, 512;  216, 348, 498;  216, 422, 464;  3, 15, 499;  3, 29, 491;  3, 58, 470;  3, 63, 435;  3, 105, 429;  3, 179, 331;  3, 201, 311;  15, 29, 58;  15, 63, 105;  15, 179, 201;  15, 311, 331;  15, 429, 435;  15, 470, 491;  29, 63, 179;  29, 105, 201;  29, 311, 429;  29, 331, 435;  29, 470, 499;  58, 63, 201;  58, 105, 179;  58, 311, 435;  58, 331, 429;  58, 491, 499;  63, 311, 470;  63, 331, 491;  63, 429, 499;  105, 311, 491;  105, 331, 470;  105, 435, 499;  179, 311, 499;  179, 429, 470;  179, 435, 491;  201, 331, 499;  201, 429, 491;  201, 435, 470;  6, 30, 514;  6, 38, 500;  6, 94, 466;  6, 100, 424;  6, 187, 350;  6, 198, 343;  6, 218, 328;  30, 38, 94;  30, 100, 187;  30, 198, 218;  30, 328, 343;  30, 350, 424;  30, 466, 500;  38, 100, 198;  38, 187, 218;  38, 328, 350;  38, 343, 424;  38, 466, 514;  94, 100, 218;  94, 187, 198;  94, 328, 424;  94, 343, 350;  94, 500, 514;  100, 328, 466;  100, 343, 500;  100, 350, 514;  187, 328, 500;  187, 343, 466;  187, 424, 514;  198, 328, 514;  198, 350, 466;  198, 424, 500;  218, 343, 514;  218, 350, 500;  218, 424, 466;  5, 17, 501;  5, 31, 493;  5, 60, 472;  5, 65, 437;  5, 107, 431;  5, 181, 333;  5, 203, 313;  17, 31, 60;  17, 65, 107;  17, 181, 203;  17, 313, 333;  17, 431, 437;  17, 472, 493;  31, 65, 181;  31, 107, 203;  31, 313, 431;  31, 333, 437;  31, 472, 501;  60, 65, 203;  60, 107, 181;  60, 313, 437;  60, 333, 431;  60, 493, 501;  65, 313, 472;  65, 333, 493;  65, 431, 501;  107, 313, 493;  107, 333, 472;  107, 437, 501;  181, 313, 501;  181, 431, 472;  181, 437, 493;  203, 333, 501;  203, 431, 493;  203, 437, 472;  8, 32, 516;  8, 40, 502;  8, 96, 468;  8, 102, 426;  8, 189, 352;  8, 200, 345;  8, 220, 330;  32, 40, 96;  32, 102, 189;  32, 200, 220;  32, 330, 345;  32, 352, 426;  32, 468, 502;  40, 102, 200;  40, 189, 220;  40, 330, 352;  40, 345, 426;  40, 468, 516;  96, 102, 220;  96, 189, 200;  96, 330, 426;  96, 345, 352;  96, 502, 516;  102, 330, 468;  102, 345, 502;  102, 352, 516;  189, 330, 502;  189, 345, 468;  189, 426, 516;  200, 330, 516;  200, 352, 468;  200, 426, 502;  220, 345, 516;  220, 352, 502;  220, 426, 468;  0, 1, 300;  0, 2, 297;  0, 3, 321;  0, 4, 419;  0, 7, 174;  0, 9, 387;  0, 10, 163;  0, 13, 227;  0, 16, 177;  0, 17, 452;  0, 18, 427;  0, 19, 91;  0, 23, 131;  0, 27, 246;  0, 28, 317;  0, 30, 355;  0, 31, 469;  0, 33, 184;  0, 35, 72;  0, 37, 299;  0, 38, 451;  0, 39, 258;  0, 40, 173;  0, 41, 359;  0, 43, 392;  0, 45, 319;  0, 46, 217;  0, 49, 375;  0, 51, 267;  0, 52, 225;  0, 55, 380;  0, 57, 497;  0, 61, 141;  0, 63, 505;  0, 66, 289;  0, 67, 306;  0, 68, 221;  0, 69, 137;  0, 71, 151;  0, 73, 111;  0, 75, 219;  0, 77, 474;  0, 78, 279;  0, 80, 383;  0, 81, 515;  0, 82, 481;  0, 83, 325;  0, 85, 516;  0, 86, 213;  0, 89, 280;  0, 95, 274;  0, 97, 242;  0, 99, 245;  0, 103, 335;  0, 105, 122;  0, 107, 518;  0, 109, 210;  0, 112, 271;  0, 115, 473;  0, 117, 216;  0, 119, 393;  0, 123, 389;  0, 127, 311;  0, 129, 326;  0, 135, 189;  0, 136, 411;  0, 139, 191;  0, 140, 461;  0, 142, 333;  0, 144, 309;  0, 146, 475;  0, 147, 185;  0, 153, 254;  0, 156, 499;  0, 158, 353;  0, 162, 401;  0, 166, 167;  0, 169, 260;  0, 170, 493;  0, 178, 409;  0, 179, 202;  0, 182, 413;  0, 183, 399;  0, 187, 205;  0, 194, 449;  0, 195, 350;  0, 199, 244;  0, 201, 511;  0, 203, 373;  0, 209, 342;  0, 211, 364;  0, 214, 331;  0, 215, 459;  0, 220, 236;  0, 223, 261;  0, 231, 434;  0, 232, 467;  0, 233, 453;  0, 237, 438;  0, 239, 417;  0, 247, 507;  0, 255, 358;  0, 257, 423;  0, 259, 503;  0, 262, 343;  0, 263, 429;  0, 265, 362;  0, 266, 437;  0, 269, 315;  0, 276, 435;  0, 277, 442;  0, 278, 443;  0, 281, 285;  0, 284, 455;  0, 287, 398;  0, 291, 310;  0, 293, 510;  0, 295, 323;  0, 301, 463;  0, 318, 415;  0, 338, 445;  0, 339, 378;  0, 341, 407;  0, 345, 385;  0, 346, 347;  0, 351, 502;  0, 354, 367;  0, 365, 492;  0, 374, 447;  0, 391, 468;  0, 395, 517;  0, 403, 454;  0, 405, 457;  0, 471, 490;  0, 482, 501;  1, 3, 306;  1, 4, 11;  1, 6, 113;  1, 10, 375;  1, 14, 188;  1, 17, 170;  1, 19, 186;  1, 20, 502;  1, 22, 211;  1, 28, 29;  1, 31, 230;  1, 38, 490;  1, 46, 179;  1, 47, 50;  1, 52, 503;  1, 53, 130;  1, 54, 233;  1, 55, 486;  1, 58, 175;  1, 60, 363;  1, 62, 517;  1, 66, 508;  1, 67, 484;  1, 68, 443;  1, 69, 370;  1, 70, 182;  1, 73, 308;  1, 74, 215;  1, 76, 147;  1, 78, 94;  1, 83, 404;  1, 84, 166;  1, 86, 143;  1, 87, 386;  1, 100, 511;  1, 106, 110;  1, 108, 252;  1, 109, 430;  1, 114, 305;  1, 116, 245;  1, 118, 301;  1, 123, 258;  1, 126, 452;  1, 129, 388;  1, 132, 413;  1, 137, 498;  1, 138, 518;  1, 141, 162;  1, 145, 406;  1, 148, 310;  1, 156, 491;  1, 159, 196;  1, 171, 234;  1, 174, 316;  1, 178, 355;  1, 180, 359;  1, 185, 390;  1, 190, 334;  1, 195, 470;  1, 202, 478;  1, 204, 458;  1, 210, 285;  1, 212, 222;  1, 218, 454;  1, 220, 482;  1, 228, 347;  1, 237, 398;  1, 241, 514;  1, 242, 259;  1, 243, 318;  1, 244, 476;  1, 246, 255;  1, 250, 475;  1, 254, 519;  1, 261, 450;  1, 263, 380;  1, 267, 382;  1, 275, 358;  1, 276, 294;  1, 277, 286;  1, 279, 444;  1, 284, 351;  1, 302, 439;  1, 307, 438;  1, 322, 374;  1, 332, 381;  1, 338, 466;  1, 354, 493;  1, 356, 422;  1, 394, 460;  1, 399, 446;  1, 402, 412;  1, 410, 426;  1, 418, 455;  1, 467, 494;  2, 4, 139;  2, 5, 42;  2, 11, 299;  2, 20, 51;  2, 29, 407;  2, 30, 371;  2, 35, 364;  2, 37, 262;  2, 43, 397;  2, 45, 85;  2, 47, 180;  2, 53, 461;  2, 59, 437;  2, 63, 338;  2, 69, 239;  2, 71, 196;  2, 74, 463;  2, 75, 146;  2, 79, 83;  2, 82, 222;  2, 84, 469;  2, 87, 308;  2, 91, 101;  2, 93, 356;  2, 99, 492;  2, 107, 453;  2, 111, 306;  2, 114, 317;  2, 117, 164;  2, 124, 261;  2, 131, 148;  2, 133, 386;  2, 135, 271;  2, 149, 242;  2, 158, 455;  2, 163, 470;  2, 165, 475;  2, 167, 302;  2, 171, 340;  2, 172, 403;  2, 175, 246;  2, 181, 290;  2, 187, 348;  2, 189, 311;  2, 191, 277;  2, 197, 439;  2, 203, 405;  2, 204, 431;  2, 207, 518;  2, 211, 476;  2, 212, 423;  2, 213, 436;  2, 215, 267;  2, 229, 244;  2, 235, 237;  2, 259, 341;  2, 263, 335;  2, 276, 375;  2, 279, 484;  2, 286, 415;  2, 287, 507;  2, 291, 295;  2, 293, 366;  2, 301, 517;  2, 323, 380;  2, 347, 509;  2, 349, 495;  2, 389, 419;  2, 395, 494;  2, 447, 477;  2, 454, 471;  3, 6, 246;  3, 12, 31;  3, 19, 478;  3, 43, 300;  3, 52, 383;  3, 62, 197;  3, 68, 214;  3, 69, 486;  3, 70, 83;  3, 71, 132;  3, 76, 223;  3, 94, 308;  3, 100, 454;  3, 111, 428;  3, 115, 350;  3, 116, 239;  3, 124, 187;  3, 131, 446;  3, 139, 438;  3, 140, 276;  3, 143, 500;  3, 150, 412;  3, 181, 286;  3, 190, 469;  3, 204, 382;  3, 206, 236;  3, 212, 437;  3, 228, 283;  3, 230, 455;  3, 244, 277;  3, 252, 287;  3, 254, 340;  3, 262, 485;  3, 284, 365;  3, 356, 484;  3, 372, 445;  4, 6, 373;  4, 7, 165;  4, 13, 31;  4, 21, 205;  4, 44, 95;  4, 45, 239;  4, 47, 87;  4, 61, 263;  4, 76, 191;  4, 79, 270;  4, 84, 503;  4, 101, 366;  4, 109, 220;  4, 111, 351;  4, 116, 439;  4, 126, 519;  4, 135, 511;  4, 143, 446;  4, 173, 461;  4, 174, 279;  4, 181, 278;  4, 188, 421;  4, 189, 206;  4, 213, 284;  4, 214, 471;  4, 221, 431;  4, 223, 485;  4, 246, 295;  4, 269, 478;  4, 271, 349;  4, 333, 343;  4, 342, 405;  4, 357, 501;  5, 7, 126;  5, 21, 486;  5, 54, 190;  5, 62, 453;  5, 118, 351;  5, 133, 310;  5, 141, 414;  5, 142, 430;  5, 150, 454;  5, 174, 254;  5, 183, 518;  5, 238, 271;  5, 245, 502;  5, 286, 358;  5, 311, 374;  5, 366, 406;  5, 479, 494;  6, 47, 398;  6, 159, 287;  6, 167, 342;  6, 183, 295;  6, 487, 503}
%adfPENTend {3, 15, 252, 520, 43680, {7, 35, 18200}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,253,15)$}, $d = 6$:
{17, 21, 479;  17, 37, 449;  17, 61, 384;  17, 83, 335;  17, 133, 299;  17, 138, 215;  17, 139, 207;  21, 37, 61;  21, 83, 133;  21, 138, 139;  21, 207, 215;  21, 299, 335;  21, 384, 449;  37, 83, 138;  37, 133, 139;  37, 207, 299;  37, 215, 335;  37, 384, 479;  61, 83, 139;  61, 133, 138;  61, 207, 335;  61, 215, 299;  61, 449, 479;  83, 207, 384;  83, 215, 449;  83, 299, 479;  133, 207, 449;  133, 215, 384;  133, 335, 479;  138, 207, 479;  138, 299, 384;  138, 335, 449;  139, 215, 479;  139, 299, 449;  139, 335, 384;  44, 74, 506;  44, 153, 502;  44, 188, 486;  44, 224, 462;  44, 308, 440;  44, 316, 390;  44, 371, 384;  74, 153, 188;  74, 224, 308;  74, 316, 371;  74, 384, 390;  74, 440, 462;  74, 486, 502;  153, 224, 316;  153, 308, 371;  153, 384, 440;  153, 390, 462;  153, 486, 506;  188, 224, 371;  188, 308, 316;  188, 384, 462;  188, 390, 440;  188, 502, 506;  224, 384, 486;  224, 390, 502;  224, 440, 506;  308, 384, 502;  308, 390, 486;  308, 462, 506;  316, 384, 506;  316, 440, 486;  316, 462, 502;  371, 390, 506;  371, 440, 502;  371, 462, 486;  19, 23, 481;  19, 39, 451;  19, 63, 386;  19, 85, 337;  19, 135, 301;  19, 140, 217;  19, 141, 209;  23, 39, 63;  23, 85, 135;  23, 140, 141;  23, 209, 217;  23, 301, 337;  23, 386, 451;  39, 85, 140;  39, 135, 141;  39, 209, 301;  39, 217, 337;  39, 386, 481;  63, 85, 141;  63, 135, 140;  63, 209, 337;  63, 217, 301;  63, 451, 481;  85, 209, 386;  85, 217, 451;  85, 301, 481;  135, 209, 451;  135, 217, 386;  135, 337, 481;  140, 209, 481;  140, 301, 386;  140, 337, 451;  141, 217, 481;  141, 301, 451;  141, 337, 386;  46, 76, 508;  46, 155, 504;  46, 190, 488;  46, 226, 464;  46, 310, 442;  46, 318, 392;  46, 373, 386;  76, 155, 190;  76, 226, 310;  76, 318, 373;  76, 386, 392;  76, 442, 464;  76, 488, 504;  155, 226, 318;  155, 310, 373;  155, 386, 442;  155, 392, 464;  155, 488, 508;  190, 226, 373;  190, 310, 318;  190, 386, 464;  190, 392, 442;  190, 504, 508;  226, 386, 488;  226, 392, 504;  226, 442, 508;  310, 386, 504;  310, 392, 488;  310, 464, 508;  318, 386, 508;  318, 442, 488;  318, 464, 504;  373, 392, 508;  373, 442, 504;  373, 464, 488;  21, 25, 483;  21, 41, 453;  21, 65, 388;  21, 87, 339;  21, 137, 303;  21, 142, 219;  21, 143, 211;  25, 41, 65;  25, 87, 137;  25, 142, 143;  25, 211, 219;  25, 303, 339;  25, 388, 453;  41, 87, 142;  41, 137, 143;  41, 211, 303;  41, 219, 339;  41, 388, 483;  65, 87, 143;  65, 137, 142;  65, 211, 339;  65, 219, 303;  65, 453, 483;  87, 211, 388;  87, 219, 453;  87, 303, 483;  137, 211, 453;  137, 219, 388;  137, 339, 483;  142, 211, 483;  142, 303, 388;  142, 339, 453;  143, 219, 483;  143, 303, 453;  143, 339, 388;  48, 78, 510;  48, 157, 506;  48, 192, 490;  48, 228, 466;  48, 312, 444;  48, 320, 394;  48, 375, 388;  78, 157, 192;  78, 228, 312;  78, 320, 375;  78, 388, 394;  78, 444, 466;  78, 490, 506;  157, 228, 320;  157, 312, 375;  157, 388, 444;  157, 394, 466;  157, 490, 510;  192, 228, 375;  192, 312, 320;  192, 388, 466;  192, 394, 444;  192, 506, 510;  228, 388, 490;  228, 394, 506;  228, 444, 510;  312, 388, 506;  312, 394, 490;  312, 466, 510;  320, 388, 510;  320, 444, 490;  320, 466, 506;  375, 394, 510;  375, 444, 506;  375, 466, 490;  0, 2, 203;  0, 3, 302;  0, 5, 266;  0, 7, 107;  0, 9, 322;  0, 10, 67;  0, 11, 488;  0, 12, 39;  0, 13, 435;  0, 14, 209;  0, 15, 294;  0, 18, 465;  0, 19, 350;  0, 23, 331;  0, 25, 32;  0, 26, 399;  0, 28, 505;  0, 29, 508;  0, 31, 330;  0, 33, 195;  0, 34, 315;  0, 35, 308;  0, 38, 471;  0, 41, 254;  0, 42, 261;  0, 43, 351;  0, 45, 429;  0, 47, 463;  0, 48, 163;  0, 49, 75;  0, 51, 363;  0, 52, 369;  0, 53, 273;  0, 54, 357;  0, 57, 313;  0, 58, 347;  0, 59, 281;  0, 70, 317;  0, 71, 354;  0, 73, 312;  0, 81, 148;  0, 85, 521;  0, 86, 489;  0, 87, 501;  0, 88, 337;  0, 89, 232;  0, 91, 229;  0, 93, 174;  0, 97, 237;  0, 98, 379;  0, 99, 484;  0, 100, 231;  0, 101, 370;  0, 103, 424;  0, 105, 459;  0, 106, 495;  0, 108, 257;  0, 111, 300;  0, 113, 211;  0, 117, 151;  0, 119, 177;  0, 121, 123;  0, 125, 225;  0, 127, 181;  0, 129, 301;  0, 130, 230;  0, 131, 290;  0, 135, 152;  0, 136, 375;  0, 137, 494;  0, 140, 145;  0, 141, 377;  0, 142, 481;  0, 143, 251;  0, 153, 380;  0, 157, 188;  0, 158, 245;  0, 162, 425;  0, 164, 383;  0, 165, 338;  0, 167, 193;  0, 171, 493;  0, 172, 323;  0, 179, 520;  0, 184, 305;  0, 185, 519;  0, 187, 286;  0, 191, 365;  0, 200, 343;  0, 201, 253;  0, 205, 393;  0, 214, 255;  0, 217, 439;  0, 218, 461;  0, 220, 265;  0, 226, 457;  0, 227, 275;  0, 233, 247;  0, 236, 371;  0, 241, 293;  0, 249, 470;  0, 256, 287;  0, 259, 382;  0, 267, 295;  0, 268, 385;  0, 269, 496;  0, 279, 511;  0, 289, 419;  0, 292, 469;  0, 296, 309;  0, 304, 355;  0, 307, 339;  0, 319, 483;  0, 321, 434;  0, 325, 433;  0, 329, 386;  0, 334, 349;  0, 358, 515;  0, 361, 403;  0, 364, 411;  0, 373, 452;  0, 374, 491;  0, 381, 464;  0, 389, 417;  0, 392, 485;  0, 395, 397;  0, 409, 427;  0, 413, 512;  0, 415, 443;  0, 416, 513;  0, 422, 475;  0, 423, 477;  0, 436, 507;  0, 455, 497;  0, 490, 499;  1, 2, 339;  1, 4, 313;  1, 10, 52;  1, 11, 370;  1, 13, 404;  1, 15, 344;  1, 16, 349;  1, 22, 244;  1, 26, 193;  1, 28, 143;  1, 34, 338;  1, 35, 128;  1, 38, 266;  1, 39, 436;  1, 40, 176;  1, 49, 154;  1, 58, 323;  1, 59, 268;  1, 62, 295;  1, 64, 231;  1, 68, 293;  1, 71, 130;  1, 76, 88;  1, 82, 430;  1, 87, 262;  1, 89, 104;  1, 94, 202;  1, 98, 394;  1, 99, 250;  1, 110, 383;  1, 112, 247;  1, 134, 257;  1, 137, 158;  1, 140, 490;  1, 142, 374;  1, 146, 494;  1, 148, 512;  1, 149, 500;  1, 152, 418;  1, 159, 206;  1, 160, 173;  1, 163, 482;  1, 166, 169;  1, 172, 464;  1, 185, 298;  1, 194, 375;  1, 200, 227;  1, 208, 314;  1, 218, 233;  1, 220, 287;  1, 221, 304;  1, 230, 382;  1, 236, 284;  1, 237, 434;  1, 248, 453;  1, 254, 280;  1, 255, 352;  1, 256, 359;  1, 260, 417;  1, 269, 278;  1, 272, 412;  1, 286, 448;  1, 296, 387;  1, 297, 488;  1, 303, 398;  1, 328, 476;  1, 335, 496;  1, 358, 485;  1, 365, 410;  1, 381, 484;  1, 386, 491;  1, 393, 422;  1, 400, 435;  1, 416, 465;  1, 424, 513;  1, 442, 452;  2, 4, 309;  2, 5, 473;  2, 9, 340;  2, 11, 147;  2, 14, 513;  2, 16, 443;  2, 20, 101;  2, 21, 59;  2, 27, 256;  2, 33, 131;  2, 34, 353;  2, 35, 267;  2, 40, 269;  2, 41, 194;  2, 44, 399;  2, 45, 224;  2, 53, 417;  2, 56, 437;  2, 69, 243;  2, 75, 77;  2, 87, 381;  2, 88, 483;  2, 100, 323;  2, 105, 123;  2, 110, 413;  2, 113, 490;  2, 117, 491;  2, 129, 321;  2, 143, 315;  2, 153, 314;  2, 155, 165;  2, 164, 395;  2, 166, 377;  2, 170, 449;  2, 179, 190;  2, 189, 454;  2, 202, 261;  2, 213, 472;  2, 219, 231;  2, 238, 497;  2, 239, 304;  2, 249, 310;  2, 255, 521;  2, 257, 291;  2, 285, 394;  2, 317, 387;  2, 335, 465;  2, 341, 466;  2, 359, 382;  2, 401, 419;  2, 436, 461;  2, 459, 496;  2, 471, 485;  3, 4, 298;  3, 10, 340;  3, 28, 51;  3, 29, 341;  3, 34, 303;  3, 35, 82;  3, 45, 280;  3, 89, 274;  3, 142, 196;  3, 143, 424;  3, 148, 233;  3, 160, 514;  3, 167, 382;  3, 202, 419;  3, 203, 322;  3, 249, 496;  3, 257, 406;  3, 292, 299;  3, 311, 418;  3, 346, 437;  3, 376, 473;  3, 383, 412;  3, 472, 520;  4, 22, 305;  4, 23, 353;  4, 53, 329;  4, 77, 214;  4, 191, 359;  4, 197, 335;  4, 209, 437;  4, 347, 509;  4, 473, 485}
%adfPENTend {3, 15, 253, 522, 44022, {7, 35, 18270}, {5, 1}, True}

 {\normalsize\section{$\adfPENT(3,r,19)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,489,19)$}, $d = 2$:
{22, 53, 145;  22, 163, 227;  22, 261, 287;  22, 311, 497;  22, 499, 661;  22, 719, 765;  22, 797, 837;  22, 917, 937;  22, 965, 976;  53, 163, 261;  53, 227, 287;  53, 311, 499;  53, 497, 661;  53, 719, 965;  53, 765, 976;  53, 797, 917;  53, 837, 937;  145, 163, 287;  145, 227, 261;  145, 311, 661;  145, 497, 499;  145, 719, 976;  145, 765, 965;  145, 797, 937;  145, 837, 917;  163, 311, 719;  163, 497, 765;  163, 499, 917;  163, 661, 937;  163, 797, 965;  163, 837, 976;  227, 311, 765;  227, 497, 719;  227, 499, 937;  227, 661, 917;  227, 797, 976;  227, 837, 965;  261, 311, 797;  261, 497, 837;  261, 499, 965;  261, 661, 976;  261, 719, 917;  261, 765, 937;  287, 311, 837;  287, 497, 797;  287, 499, 976;  287, 661, 965;  287, 719, 937;  287, 765, 917;  311, 917, 965;  311, 937, 976;  497, 917, 976;  497, 937, 965;  499, 719, 797;  499, 765, 837;  661, 719, 837;  661, 765, 797;  34, 62, 82;  34, 162, 202;  34, 234, 280;  34, 338, 497;  34, 500, 502;  34, 503, 688;  34, 712, 738;  34, 772, 836;  34, 854, 946;  62, 162, 234;  62, 202, 280;  62, 338, 500;  62, 497, 502;  62, 503, 854;  62, 688, 946;  62, 712, 772;  62, 738, 836;  82, 162, 280;  82, 202, 234;  82, 338, 502;  82, 497, 500;  82, 503, 946;  82, 688, 854;  82, 712, 836;  82, 738, 772;  162, 338, 503;  162, 497, 688;  162, 500, 772;  162, 502, 836;  162, 712, 854;  162, 738, 946;  202, 338, 688;  202, 497, 503;  202, 500, 836;  202, 502, 772;  202, 712, 946;  202, 738, 854;  234, 338, 712;  234, 497, 738;  234, 500, 854;  234, 502, 946;  234, 503, 772;  234, 688, 836;  280, 338, 738;  280, 497, 712;  280, 500, 946;  280, 502, 854;  280, 503, 836;  280, 688, 772;  338, 772, 854;  338, 836, 946;  497, 772, 946;  497, 836, 854;  500, 503, 712;  500, 688, 738;  502, 503, 738;  502, 688, 712;  0, 4, 771;  0, 5, 612;  0, 6, 721;  0, 7, 81;  0, 8, 121;  0, 9, 461;  0, 10, 328;  0, 11, 545;  0, 12, 681;  0, 13, 229;  0, 14, 481;  0, 15, 45;  0, 16, 879;  0, 17, 242;  0, 19, 329;  0, 21, 317;  0, 23, 296;  0, 25, 439;  0, 27, 63;  0, 29, 37;  0, 30, 927;  0, 33, 854;  0, 35, 137;  0, 36, 925;  0, 38, 419;  0, 39, 77;  0, 41, 228;  0, 42, 453;  0, 43, 470;  0, 47, 179;  0, 49, 426;  0, 51, 733;  0, 52, 221;  0, 54, 955;  0, 55, 525;  0, 56, 405;  0, 57, 170;  0, 59, 534;  0, 61, 199;  0, 62, 651;  0, 65, 358;  0, 66, 511;  0, 67, 351;  0, 68, 777;  0, 69, 997;  0, 70, 655;  0, 71, 689;  0, 73, 455;  0, 74, 447;  0, 76, 713;  0, 79, 292;  0, 83, 502;  0, 85, 406;  0, 87, 857;  0, 88, 605;  0, 89, 180;  0, 90, 247;  0, 91, 240;  0, 93, 806;  0, 94, 409;  0, 95, 622;  0, 96, 575;  0, 97, 219;  0, 99, 699;  0, 101, 716;  0, 102, 841;  0, 103, 559;  0, 105, 417;  0, 106, 817;  0, 107, 284;  0, 108, 825;  0, 109, 465;  0, 111, 126;  0, 112, 839;  0, 115, 750;  0, 117, 933;  0, 119, 794;  0, 122, 615;  0, 125, 182;  0, 127, 476;  0, 129, 565;  0, 130, 953;  0, 131, 153;  0, 132, 275;  0, 133, 370;  0, 135, 337;  0, 138, 845;  0, 139, 202;  0, 146, 833;  0, 147, 751;  0, 149, 977;  0, 150, 693;  0, 151, 548;  0, 154, 347;  0, 155, 243;  0, 156, 691;  0, 158, 339;  0, 160, 412;  0, 161, 423;  0, 171, 264;  0, 173, 805;  0, 175, 747;  0, 183, 314;  0, 184, 887;  0, 187, 604;  0, 189, 312;  0, 190, 449;  0, 191, 632;  0, 194, 847;  0, 195, 597;  0, 197, 688;  0, 201, 563;  0, 203, 290;  0, 207, 577;  0, 209, 451;  0, 211, 584;  0, 213, 356;  0, 215, 399;  0, 216, 947;  0, 225, 385;  0, 230, 745;  0, 231, 262;  0, 232, 657;  0, 233, 617;  0, 235, 749;  0, 237, 643;  0, 241, 827;  0, 245, 568;  0, 250, 593;  0, 251, 327;  0, 253, 921;  0, 255, 367;  0, 257, 362;  0, 267, 594;  0, 271, 379;  0, 273, 490;  0, 274, 769;  0, 277, 865;  0, 278, 735;  0, 279, 861;  0, 280, 981;  0, 281, 398;  0, 291, 682;  0, 293, 618;  0, 297, 909;  0, 299, 395;  0, 302, 633;  0, 303, 583;  0, 305, 431;  0, 307, 413;  0, 313, 325;  0, 319, 567;  0, 321, 561;  0, 326, 829;  0, 330, 835;  0, 345, 359;  0, 353, 452;  0, 355, 587;  0, 357, 513;  0, 360, 929;  0, 361, 663;  0, 365, 433;  0, 369, 527;  0, 371, 501;  0, 375, 779;  0, 377, 753;  0, 382, 913;  0, 384, 873;  0, 387, 541;  0, 389, 484;  0, 393, 596;  0, 397, 919;  0, 401, 595;  0, 403, 410;  0, 407, 459;  0, 416, 853;  0, 427, 951;  0, 429, 573;  0, 436, 975;  0, 443, 456;  0, 473, 755;  0, 474, 961;  0, 480, 971;  0, 483, 843;  0, 485, 635;  0, 509, 599;  0, 529, 979;  0, 533, 963;  0, 537, 851;  0, 547, 591;  0, 551, 877;  0, 553, 871;  0, 603, 645;  0, 609, 883;  0, 611, 803;  0, 613, 667;  0, 619, 623;  0, 627, 831;  0, 629, 685;  0, 631, 923;  0, 679, 969;  0, 695, 973;  0, 737, 989;  0, 759, 949;  0, 791, 801;  0, 793, 809;  0, 799, 945;  0, 869, 931;  0, 891, 957;  1, 95, 735;  1, 181, 509;  1, 231, 481}
%adfPENTend {3, 19, 489, 998, 162674, {9, 57, 56886}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,491,19)$}, $d = 6$:
{29, 31, 121;  29, 141, 153;  29, 181, 264;  29, 309, 345;  29, 403, 425;  29, 475, 733;  29, 738, 785;  29, 831, 927;  29, 945, 969;  31, 141, 181;  31, 153, 264;  31, 309, 403;  31, 345, 425;  31, 475, 945;  31, 733, 969;  31, 738, 831;  31, 785, 927;  121, 141, 264;  121, 153, 181;  121, 309, 425;  121, 345, 403;  121, 475, 969;  121, 733, 945;  121, 738, 927;  121, 785, 831;  141, 309, 475;  141, 345, 733;  141, 403, 831;  141, 425, 927;  141, 738, 945;  141, 785, 969;  153, 309, 733;  153, 345, 475;  153, 403, 927;  153, 425, 831;  153, 738, 969;  153, 785, 945;  181, 309, 738;  181, 345, 785;  181, 403, 945;  181, 425, 969;  181, 475, 831;  181, 733, 927;  264, 309, 785;  264, 345, 738;  264, 403, 969;  264, 425, 945;  264, 475, 927;  264, 733, 831;  309, 831, 945;  309, 927, 969;  345, 831, 969;  345, 927, 945;  403, 475, 738;  403, 733, 785;  425, 475, 785;  425, 733, 738;  34, 58, 76;  34, 172, 209;  34, 218, 270;  34, 528, 578;  34, 600, 658;  34, 694, 795;  34, 822, 850;  34, 862, 882;  34, 972, 974;  58, 172, 218;  58, 209, 270;  58, 528, 600;  58, 578, 658;  58, 694, 972;  58, 795, 974;  58, 822, 862;  58, 850, 882;  76, 172, 270;  76, 209, 218;  76, 528, 658;  76, 578, 600;  76, 694, 974;  76, 795, 972;  76, 822, 882;  76, 850, 862;  172, 528, 694;  172, 578, 795;  172, 600, 862;  172, 658, 882;  172, 822, 972;  172, 850, 974;  209, 528, 795;  209, 578, 694;  209, 600, 882;  209, 658, 862;  209, 822, 974;  209, 850, 972;  218, 528, 822;  218, 578, 850;  218, 600, 972;  218, 658, 974;  218, 694, 862;  218, 795, 882;  270, 528, 850;  270, 578, 822;  270, 600, 974;  270, 658, 972;  270, 694, 882;  270, 795, 862;  528, 862, 972;  528, 882, 974;  578, 862, 974;  578, 882, 972;  600, 694, 822;  600, 795, 850;  658, 694, 850;  658, 795, 822;  31, 33, 123;  31, 143, 155;  31, 183, 266;  31, 311, 347;  31, 405, 427;  31, 477, 735;  31, 740, 787;  31, 833, 929;  31, 947, 971;  33, 143, 183;  33, 155, 266;  33, 311, 405;  33, 347, 427;  33, 477, 947;  33, 735, 971;  33, 740, 833;  33, 787, 929;  123, 143, 266;  123, 155, 183;  123, 311, 427;  123, 347, 405;  123, 477, 971;  123, 735, 947;  123, 740, 929;  123, 787, 833;  143, 311, 477;  143, 347, 735;  143, 405, 833;  143, 427, 929;  143, 740, 947;  143, 787, 971;  155, 311, 735;  155, 347, 477;  155, 405, 929;  155, 427, 833;  155, 740, 971;  155, 787, 947;  183, 311, 740;  183, 347, 787;  183, 405, 947;  183, 427, 971;  183, 477, 833;  183, 735, 929;  266, 311, 787;  266, 347, 740;  266, 405, 971;  266, 427, 947;  266, 477, 929;  266, 735, 833;  311, 833, 947;  311, 929, 971;  347, 833, 971;  347, 929, 947;  405, 477, 740;  405, 735, 787;  427, 477, 787;  427, 735, 740;  36, 60, 78;  36, 174, 211;  36, 220, 272;  36, 530, 580;  36, 602, 660;  36, 696, 797;  36, 824, 852;  36, 864, 884;  36, 974, 976;  60, 174, 220;  60, 211, 272;  60, 530, 602;  60, 580, 660;  60, 696, 974;  60, 797, 976;  60, 824, 864;  60, 852, 884;  78, 174, 272;  78, 211, 220;  78, 530, 660;  78, 580, 602;  78, 696, 976;  78, 797, 974;  78, 824, 884;  78, 852, 864;  174, 530, 696;  174, 580, 797;  174, 602, 864;  174, 660, 884;  174, 824, 974;  174, 852, 976;  211, 530, 797;  211, 580, 696;  211, 602, 884;  211, 660, 864;  211, 824, 976;  211, 852, 974;  220, 530, 824;  220, 580, 852;  220, 602, 974;  220, 660, 976;  220, 696, 864;  220, 797, 884;  272, 530, 852;  272, 580, 824;  272, 602, 976;  272, 660, 974;  272, 696, 884;  272, 797, 864;  530, 864, 974;  530, 884, 976;  580, 864, 976;  580, 884, 974;  602, 696, 824;  602, 797, 852;  660, 696, 852;  660, 797, 824;  33, 35, 125;  33, 145, 157;  33, 185, 268;  33, 313, 349;  33, 407, 429;  33, 479, 737;  33, 742, 789;  33, 835, 931;  33, 949, 973;  35, 145, 185;  35, 157, 268;  35, 313, 407;  35, 349, 429;  35, 479, 949;  35, 737, 973;  35, 742, 835;  35, 789, 931;  125, 145, 268;  125, 157, 185;  125, 313, 429;  125, 349, 407;  125, 479, 973;  125, 737, 949;  125, 742, 931;  125, 789, 835;  145, 313, 479;  145, 349, 737;  145, 407, 835;  145, 429, 931;  145, 742, 949;  145, 789, 973;  157, 313, 737;  157, 349, 479;  157, 407, 931;  157, 429, 835;  157, 742, 973;  157, 789, 949;  185, 313, 742;  185, 349, 789;  185, 407, 949;  185, 429, 973;  185, 479, 835;  185, 737, 931;  268, 313, 789;  268, 349, 742;  268, 407, 973;  268, 429, 949;  268, 479, 931;  268, 737, 835;  313, 835, 949;  313, 931, 973;  349, 835, 973;  349, 931, 949;  407, 479, 742;  407, 737, 789;  429, 479, 789;  429, 737, 742;  38, 62, 80;  38, 176, 213;  38, 222, 274;  38, 532, 582;  38, 604, 662;  38, 698, 799;  38, 826, 854;  38, 866, 886;  38, 976, 978;  62, 176, 222;  62, 213, 274;  62, 532, 604;  62, 582, 662;  62, 698, 976;  62, 799, 978;  62, 826, 866;  62, 854, 886;  80, 176, 274;  80, 213, 222;  80, 532, 662;  80, 582, 604;  80, 698, 978;  80, 799, 976;  80, 826, 886;  80, 854, 866;  176, 532, 698;  176, 582, 799;  176, 604, 866;  176, 662, 886;  176, 826, 976;  176, 854, 978;  213, 532, 799;  213, 582, 698;  213, 604, 886;  213, 662, 866;  213, 826, 978;  213, 854, 976;  222, 532, 826;  222, 582, 854;  222, 604, 976;  222, 662, 978;  222, 698, 866;  222, 799, 886;  274, 532, 854;  274, 582, 826;  274, 604, 978;  274, 662, 976;  274, 698, 886;  274, 799, 866;  532, 866, 976;  532, 886, 978;  582, 866, 978;  582, 886, 976;  604, 698, 826;  604, 799, 854;  662, 698, 854;  662, 799, 826;  0, 1, 413;  0, 3, 376;  0, 4, 373;  0, 5, 220;  0, 6, 965;  0, 7, 847;  0, 8, 193;  0, 9, 676;  0, 10, 261;  0, 11, 685;  0, 13, 118;  0, 14, 741;  0, 15, 948;  0, 16, 99;  0, 17, 565;  0, 19, 590;  0, 21, 323;  0, 23, 593;  0, 25, 433;  0, 26, 509;  0, 27, 534;  0, 30, 149;  0, 33, 148;  0, 34, 415;  0, 35, 155;  0, 38, 809;  0, 39, 462;  0, 41, 187;  0, 43, 419;  0, 44, 735;  0, 48, 563;  0, 49, 208;  0, 51, 751;  0, 53, 400;  0, 55, 297;  0, 56, 395;  0, 57, 560;  0, 59, 507;  0, 61, 78;  0, 63, 276;  0, 65, 931;  0, 66, 937;  0, 67, 707;  0, 68, 603;  0, 70, 95;  0, 71, 97;  0, 73, 917;  0, 74, 961;  0, 75, 933;  0, 76, 379;  0, 77, 845;  0, 79, 432;  0, 82, 639;  0, 83, 619;  0, 84, 670;  0, 85, 317;  0, 87, 862;  0, 89, 588;  0, 91, 768;  0, 100, 447;  0, 102, 844;  0, 103, 595;  0, 105, 546;  0, 107, 279;  0, 108, 805;  0, 109, 266;  0, 111, 543;  0, 113, 383;  0, 115, 638;  0, 117, 136;  0, 120, 921;  0, 123, 305;  0, 125, 377;  0, 126, 463;  0, 127, 877;  0, 129, 268;  0, 131, 549;  0, 132, 519;  0, 134, 925;  0, 135, 673;  0, 140, 143;  0, 144, 1001;  0, 145, 438;  0, 146, 983;  0, 147, 943;  0, 157, 416;  0, 158, 393;  0, 159, 190;  0, 162, 380;  0, 163, 449;  0, 165, 994;  0, 167, 714;  0, 169, 869;  0, 170, 815;  0, 171, 430;  0, 172, 355;  0, 173, 812;  0, 176, 583;  0, 177, 687;  0, 179, 674;  0, 180, 765;  0, 182, 669;  0, 183, 911;  0, 185, 321;  0, 191, 701;  0, 197, 457;  0, 199, 535;  0, 201, 408;  0, 203, 731;  0, 205, 711;  0, 206, 787;  0, 209, 712;  0, 213, 499;  0, 215, 721;  0, 219, 821;  0, 221, 510;  0, 223, 367;  0, 225, 729;  0, 226, 439;  0, 227, 426;  0, 229, 626;  0, 230, 777;  0, 232, 359;  0, 233, 306;  0, 235, 807;  0, 240, 736;  0, 241, 641;  0, 242, 995;  0, 243, 548;  0, 245, 794;  0, 247, 715;  0, 249, 538;  0, 251, 988;  0, 252, 799;  0, 253, 471;  0, 254, 386;  0, 255, 967;  0, 257, 986;  0, 259, 454;  0, 260, 551;  0, 263, 958;  0, 265, 296;  0, 269, 559;  0, 270, 775;  0, 271, 371;  0, 273, 856;  0, 274, 289;  0, 275, 423;  0, 277, 867;  0, 281, 434;  0, 283, 601;  0, 285, 631;  0, 286, 659;  0, 287, 610;  0, 290, 315;  0, 291, 881;  0, 299, 443;  0, 301, 575;  0, 302, 365;  0, 303, 662;  0, 307, 992;  0, 311, 909;  0, 313, 776;  0, 318, 873;  0, 319, 545;  0, 320, 375;  0, 326, 725;  0, 327, 976;  0, 328, 691;  0, 331, 451;  0, 332, 939;  0, 333, 658;  0, 335, 589;  0, 336, 973;  0, 339, 464;  0, 340, 651;  0, 341, 404;  0, 343, 607;  0, 344, 928;  0, 346, 843;  0, 347, 634;  0, 348, 827;  0, 350, 653;  0, 351, 716;  0, 353, 779;  0, 357, 493;  0, 362, 587;  0, 363, 897;  0, 364, 599;  0, 368, 835;  0, 369, 770;  0, 381, 459;  0, 391, 895;  0, 392, 851;  0, 397, 772;  0, 399, 841;  0, 401, 749;  0, 407, 971;  0, 409, 504;  0, 411, 421;  0, 412, 489;  0, 418, 467;  0, 427, 884;  0, 429, 855;  0, 431, 657;  0, 435, 536;  0, 437, 506;  0, 441, 617;  0, 442, 647;  0, 448, 899;  0, 453, 693;  0, 461, 793;  0, 465, 656;  0, 466, 913;  0, 472, 717;  0, 473, 514;  0, 477, 797;  0, 481, 998;  0, 483, 830;  0, 484, 487;  0, 485, 665;  0, 488, 813;  0, 490, 533;  0, 491, 953;  0, 497, 501;  0, 511, 817;  0, 512, 781;  0, 513, 920;  0, 518, 635;  0, 523, 979;  0, 527, 700;  0, 529, 675;  0, 530, 597;  0, 531, 757;  0, 537, 951;  0, 539, 820;  0, 541, 706;  0, 554, 853;  0, 557, 796;  0, 568, 745;  0, 569, 837;  0, 571, 652;  0, 572, 903;  0, 581, 964;  0, 584, 949;  0, 591, 640;  0, 598, 883;  0, 602, 854;  0, 605, 826;  0, 613, 868;  0, 615, 747;  0, 616, 981;  0, 621, 782;  0, 622, 977;  0, 625, 989;  0, 627, 955;  0, 629, 849;  0, 643, 934;  0, 645, 671;  0, 655, 763;  0, 661, 901;  0, 677, 748;  0, 679, 695;  0, 682, 885;  0, 699, 728;  0, 703, 893;  0, 723, 727;  0, 734, 865;  0, 743, 753;  0, 755, 863;  0, 759, 773;  0, 760, 875;  0, 771, 905;  0, 783, 963;  0, 784, 999;  0, 791, 923;  0, 811, 991;  0, 819, 866;  0, 829, 902;  0, 832, 889;  0, 833, 932;  0, 839, 968;  0, 861, 926;  0, 887, 957;  0, 946, 987;  1, 2, 571;  1, 4, 491;  1, 5, 794;  1, 7, 26;  1, 8, 776;  1, 9, 52;  1, 11, 344;  1, 14, 67;  1, 15, 104;  1, 16, 443;  1, 22, 419;  1, 27, 944;  1, 31, 152;  1, 35, 878;  1, 38, 321;  1, 39, 92;  1, 40, 965;  1, 44, 555;  1, 45, 488;  1, 46, 177;  1, 49, 148;  1, 50, 118;  1, 55, 460;  1, 57, 968;  1, 64, 541;  1, 69, 824;  1, 70, 345;  1, 71, 998;  1, 75, 812;  1, 77, 646;  1, 79, 550;  1, 80, 827;  1, 83, 580;  1, 85, 308;  1, 86, 584;  1, 94, 856;  1, 98, 627;  1, 103, 722;  1, 110, 297;  1, 119, 418;  1, 127, 490;  1, 128, 869;  1, 130, 289;  1, 133, 890;  1, 134, 860;  1, 135, 970;  1, 136, 806;  1, 140, 934;  1, 141, 296;  1, 142, 962;  1, 146, 442;  1, 149, 452;  1, 154, 737;  1, 159, 920;  1, 164, 347;  1, 170, 272;  1, 171, 752;  1, 173, 519;  1, 176, 892;  1, 182, 500;  1, 183, 784;  1, 184, 577;  1, 188, 489;  1, 190, 989;  1, 194, 682;  1, 200, 369;  1, 202, 267;  1, 206, 982;  1, 208, 940;  1, 214, 712;  1, 220, 677;  1, 221, 328;  1, 226, 310;  1, 230, 304;  1, 231, 400;  1, 232, 884;  1, 235, 914;  1, 238, 933;  1, 244, 782;  1, 248, 831;  1, 250, 838;  1, 254, 929;  1, 255, 440;  1, 261, 770;  1, 262, 921;  1, 268, 416;  1, 269, 632;  1, 271, 754;  1, 274, 730;  1, 277, 566;  1, 278, 659;  1, 280, 656;  1, 286, 466;  1, 302, 592;  1, 316, 729;  1, 326, 529;  1, 327, 698;  1, 332, 405;  1, 333, 898;  1, 334, 746;  1, 338, 539;  1, 341, 802;  1, 346, 412;  1, 349, 992;  1, 350, 388;  1, 351, 544;  1, 352, 514;  1, 356, 994;  1, 358, 515;  1, 362, 688;  1, 363, 740;  1, 368, 439;  1, 374, 663;  1, 381, 538;  1, 382, 670;  1, 386, 652;  1, 387, 653;  1, 393, 760;  1, 404, 513;  1, 410, 628;  1, 415, 976;  1, 424, 707;  1, 428, 938;  1, 431, 446;  1, 435, 664;  1, 448, 568;  1, 449, 735;  1, 454, 599;  1, 470, 821;  1, 473, 904;  1, 476, 560;  1, 485, 590;  1, 494, 928;  1, 496, 927;  1, 502, 969;  1, 506, 748;  1, 508, 813;  1, 512, 742;  1, 520, 530;  1, 531, 778;  1, 532, 880;  1, 537, 616;  1, 542, 611;  1, 548, 692;  1, 549, 836;  1, 554, 947;  1, 569, 980;  1, 574, 608;  1, 585, 830;  1, 602, 964;  1, 603, 706;  1, 604, 783;  1, 617, 935;  1, 623, 908;  1, 626, 788;  1, 635, 848;  1, 639, 916;  1, 650, 797;  1, 662, 761;  1, 668, 995;  1, 676, 771;  1, 683, 785;  1, 716, 724;  1, 728, 987;  1, 773, 854;  1, 832, 855;  1, 833, 863;  1, 868, 986;  1, 874, 885;  1, 886, 959;  1, 896, 903;  1, 926, 952;  2, 3, 467;  2, 8, 539;  2, 11, 928;  2, 15, 681;  2, 16, 458;  2, 17, 965;  2, 21, 147;  2, 23, 68;  2, 29, 160;  2, 32, 411;  2, 35, 953;  2, 41, 651;  2, 45, 950;  2, 46, 821;  2, 50, 107;  2, 51, 308;  2, 53, 131;  2, 58, 257;  2, 63, 831;  2, 80, 551;  2, 81, 287;  2, 89, 279;  2, 105, 837;  2, 110, 225;  2, 113, 945;  2, 122, 809;  2, 125, 567;  2, 128, 983;  2, 129, 563;  2, 136, 753;  2, 137, 299;  2, 142, 815;  2, 148, 629;  2, 159, 909;  2, 165, 464;  2, 167, 201;  2, 172, 443;  2, 173, 795;  2, 178, 713;  2, 179, 824;  2, 195, 263;  2, 207, 394;  2, 208, 687;  2, 221, 514;  2, 231, 371;  2, 242, 963;  2, 245, 470;  2, 251, 927;  2, 255, 801;  2, 256, 449;  2, 262, 855;  2, 272, 933;  2, 273, 591;  2, 281, 590;  2, 290, 845;  2, 304, 885;  2, 309, 736;  2, 315, 934;  2, 317, 668;  2, 321, 581;  2, 322, 887;  2, 323, 566;  2, 335, 453;  2, 339, 520;  2, 345, 572;  2, 346, 891;  2, 350, 783;  2, 357, 868;  2, 369, 659;  2, 370, 1001;  2, 375, 521;  2, 377, 596;  2, 382, 545;  2, 388, 543;  2, 389, 574;  2, 393, 867;  2, 399, 675;  2, 406, 737;  2, 413, 1000;  2, 417, 904;  2, 418, 479;  2, 425, 676;  2, 428, 863;  2, 429, 556;  2, 431, 767;  2, 441, 599;  2, 459, 604;  2, 465, 503;  2, 483, 922;  2, 491, 538;  2, 497, 623;  2, 507, 803;  2, 508, 587;  2, 515, 550;  2, 525, 532;  2, 573, 621;  2, 605, 664;  2, 615, 869;  2, 617, 730;  2, 658, 711;  2, 725, 807;  2, 731, 832;  2, 765, 873;  2, 772, 981;  2, 784, 969;  2, 789, 988;  2, 797, 897;  2, 814, 911;  2, 987, 993;  3, 4, 772;  3, 11, 352;  3, 16, 989;  3, 28, 309;  3, 33, 946;  3, 40, 533;  3, 47, 123;  3, 57, 682;  3, 59, 808;  3, 69, 166;  3, 76, 335;  3, 77, 214;  3, 87, 741;  3, 88, 784;  3, 94, 970;  3, 105, 466;  3, 112, 520;  3, 124, 688;  3, 136, 843;  3, 154, 411;  3, 178, 233;  3, 208, 634;  3, 221, 598;  3, 226, 358;  3, 245, 454;  3, 256, 677;  3, 274, 717;  3, 304, 371;  3, 334, 353;  3, 340, 465;  3, 347, 736;  3, 365, 718;  3, 389, 664;  3, 400, 862;  3, 406, 629;  3, 418, 521;  3, 436, 544;  3, 441, 988;  3, 472, 478;  3, 491, 610;  3, 496, 509;  3, 502, 646;  3, 515, 532;  3, 539, 856;  3, 551, 742;  3, 556, 665;  3, 575, 886;  3, 641, 706;  3, 773, 934;  3, 814, 892;  3, 898, 1000;  4, 5, 551;  4, 11, 317;  4, 34, 911;  4, 52, 857;  4, 58, 467;  4, 95, 340;  4, 173, 538;  4, 191, 496;  4, 233, 256;  4, 245, 688;  4, 251, 515;  4, 280, 647;  4, 281, 995;  4, 293, 533;  4, 305, 839;  4, 323, 599;  4, 329, 917;  4, 341, 749;  4, 347, 851;  4, 383, 436;  4, 395, 443;  4, 527, 593;  4, 605, 611}
%adfPENTend {3, 19, 491, 1002, 163994, {9, 57, 57114}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,495,19)$}, $d = 2$:
{28, 29, 143;  28, 211, 225;  28, 413, 437;  28, 473, 499;  28, 577, 651;  28, 715, 749;  28, 757, 807;  28, 873, 949;  28, 967, 982;  29, 211, 413;  29, 225, 437;  29, 473, 577;  29, 499, 651;  29, 715, 967;  29, 749, 982;  29, 757, 873;  29, 807, 949;  143, 211, 437;  143, 225, 413;  143, 473, 651;  143, 499, 577;  143, 715, 982;  143, 749, 967;  143, 757, 949;  143, 807, 873;  211, 473, 715;  211, 499, 749;  211, 577, 873;  211, 651, 949;  211, 757, 967;  211, 807, 982;  225, 473, 749;  225, 499, 715;  225, 577, 949;  225, 651, 873;  225, 757, 982;  225, 807, 967;  413, 473, 757;  413, 499, 807;  413, 577, 967;  413, 651, 982;  413, 715, 873;  413, 749, 949;  437, 473, 807;  437, 499, 757;  437, 577, 982;  437, 651, 967;  437, 715, 949;  437, 749, 873;  473, 873, 967;  473, 949, 982;  499, 873, 982;  499, 949, 967;  577, 715, 757;  577, 749, 807;  651, 715, 807;  651, 749, 757;  44, 57, 62;  44, 138, 204;  44, 254, 262;  44, 296, 360;  44, 434, 512;  44, 538, 574;  44, 598, 786;  44, 800, 868;  44, 955, 982;  57, 138, 254;  57, 204, 262;  57, 296, 434;  57, 360, 512;  57, 538, 955;  57, 574, 982;  57, 598, 800;  57, 786, 868;  62, 138, 262;  62, 204, 254;  62, 296, 512;  62, 360, 434;  62, 538, 982;  62, 574, 955;  62, 598, 868;  62, 786, 800;  138, 296, 538;  138, 360, 574;  138, 434, 800;  138, 512, 868;  138, 598, 955;  138, 786, 982;  204, 296, 574;  204, 360, 538;  204, 434, 868;  204, 512, 800;  204, 598, 982;  204, 786, 955;  254, 296, 598;  254, 360, 786;  254, 434, 955;  254, 512, 982;  254, 538, 800;  254, 574, 868;  262, 296, 786;  262, 360, 598;  262, 434, 982;  262, 512, 955;  262, 538, 868;  262, 574, 800;  296, 800, 955;  296, 868, 982;  360, 800, 982;  360, 868, 955;  434, 538, 598;  434, 574, 786;  512, 538, 786;  512, 574, 598;  0, 2, 975;  0, 3, 994;  0, 4, 481;  0, 5, 241;  0, 6, 587;  0, 7, 843;  0, 9, 319;  0, 10, 765;  0, 11, 12;  0, 15, 44;  0, 17, 69;  0, 20, 525;  0, 21, 684;  0, 22, 105;  0, 23, 541;  0, 25, 829;  0, 27, 774;  0, 30, 891;  0, 31, 915;  0, 32, 955;  0, 33, 133;  0, 35, 451;  0, 37, 903;  0, 38, 839;  0, 39, 723;  0, 40, 1001;  0, 41, 603;  0, 43, 667;  0, 45, 815;  0, 46, 363;  0, 47, 699;  0, 48, 677;  0, 49, 826;  0, 51, 604;  0, 52, 217;  0, 53, 380;  0, 54, 487;  0, 55, 112;  0, 59, 615;  0, 61, 128;  0, 63, 427;  0, 65, 153;  0, 67, 931;  0, 70, 874;  0, 71, 482;  0, 73, 395;  0, 75, 877;  0, 77, 754;  0, 79, 580;  0, 80, 515;  0, 81, 957;  0, 84, 937;  0, 88, 681;  0, 89, 101;  0, 91, 503;  0, 93, 141;  0, 95, 134;  0, 96, 264;  0, 97, 856;  0, 99, 689;  0, 100, 643;  0, 102, 612;  0, 103, 292;  0, 107, 203;  0, 108, 739;  0, 109, 163;  0, 110, 899;  0, 111, 625;  0, 113, 773;  0, 117, 827;  0, 118, 391;  0, 119, 310;  0, 120, 496;  0, 121, 862;  0, 122, 611;  0, 123, 231;  0, 125, 985;  0, 126, 859;  0, 127, 173;  0, 129, 642;  0, 130, 569;  0, 131, 359;  0, 132, 759;  0, 135, 325;  0, 137, 322;  0, 139, 860;  0, 144, 371;  0, 145, 523;  0, 146, 369;  0, 147, 407;  0, 149, 224;  0, 151, 793;  0, 157, 836;  0, 159, 848;  0, 161, 552;  0, 167, 547;  0, 170, 415;  0, 175, 761;  0, 176, 737;  0, 177, 221;  0, 179, 670;  0, 181, 244;  0, 185, 797;  0, 187, 646;  0, 189, 591;  0, 190, 847;  0, 191, 782;  0, 193, 484;  0, 194, 867;  0, 195, 418;  0, 198, 597;  0, 201, 945;  0, 205, 769;  0, 207, 343;  0, 208, 999;  0, 209, 350;  0, 213, 697;  0, 215, 306;  0, 219, 373;  0, 220, 889;  0, 229, 564;  0, 235, 717;  0, 237, 424;  0, 240, 811;  0, 243, 695;  0, 246, 763;  0, 247, 367;  0, 249, 425;  0, 255, 259;  0, 257, 589;  0, 260, 951;  0, 261, 849;  0, 265, 753;  0, 266, 991;  0, 271, 706;  0, 275, 624;  0, 277, 379;  0, 279, 710;  0, 283, 393;  0, 285, 913;  0, 287, 432;  0, 291, 423;  0, 293, 461;  0, 295, 315;  0, 297, 410;  0, 299, 799;  0, 301, 997;  0, 303, 621;  0, 305, 747;  0, 307, 328;  0, 309, 431;  0, 311, 650;  0, 313, 416;  0, 314, 653;  0, 318, 645;  0, 323, 979;  0, 329, 361;  0, 332, 917;  0, 335, 420;  0, 337, 442;  0, 338, 735;  0, 341, 933;  0, 342, 731;  0, 345, 522;  0, 349, 655;  0, 351, 421;  0, 353, 745;  0, 354, 887;  0, 355, 553;  0, 358, 941;  0, 365, 513;  0, 375, 841;  0, 377, 809;  0, 378, 781;  0, 382, 783;  0, 383, 466;  0, 387, 518;  0, 392, 993;  0, 402, 885;  0, 405, 709;  0, 411, 539;  0, 412, 875;  0, 422, 959;  0, 429, 558;  0, 447, 562;  0, 449, 855;  0, 453, 475;  0, 454, 965;  0, 455, 639;  0, 459, 705;  0, 467, 507;  0, 479, 563;  0, 485, 741;  0, 491, 685;  0, 495, 871;  0, 531, 795;  0, 535, 545;  0, 557, 573;  0, 559, 969;  0, 565, 857;  0, 567, 909;  0, 607, 851;  0, 609, 727;  0, 613, 775;  0, 617, 647;  0, 635, 641;  0, 637, 767;  0, 649, 987;  0, 663, 1003;  0, 665, 703;  0, 711, 713;  0, 803, 831;  0, 837, 1007;  0, 883, 963;  1, 221, 581;  1, 225, 553}
%adfPENTend {3, 19, 495, 1010, 166650, {9, 57, 57570}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,497,19)$}, $d = 6$:
{7, 27, 61;  7, 69, 71;  7, 92, 239;  7, 503, 517;  7, 529, 613;  7, 679, 799;  7, 823, 839;  7, 869, 922;  7, 927, 1003;  27, 69, 92;  27, 71, 239;  27, 503, 529;  27, 517, 613;  27, 679, 927;  27, 799, 1003;  27, 823, 869;  27, 839, 922;  61, 69, 239;  61, 71, 92;  61, 503, 613;  61, 517, 529;  61, 679, 1003;  61, 799, 927;  61, 823, 922;  61, 839, 869;  69, 503, 679;  69, 517, 799;  69, 529, 869;  69, 613, 922;  69, 823, 927;  69, 839, 1003;  71, 503, 799;  71, 517, 679;  71, 529, 922;  71, 613, 869;  71, 823, 1003;  71, 839, 927;  92, 503, 823;  92, 517, 839;  92, 529, 927;  92, 613, 1003;  92, 679, 869;  92, 799, 922;  239, 503, 839;  239, 517, 823;  239, 529, 1003;  239, 613, 927;  239, 679, 922;  239, 799, 869;  503, 869, 927;  503, 922, 1003;  517, 869, 1003;  517, 922, 927;  529, 679, 823;  529, 799, 839;  613, 679, 839;  613, 799, 823;  12, 88, 146;  12, 176, 192;  12, 216, 267;  12, 336, 402;  12, 486, 498;  12, 512, 749;  12, 776, 944;  12, 946, 954;  12, 988, 1008;  88, 176, 216;  88, 192, 267;  88, 336, 486;  88, 402, 498;  88, 512, 988;  88, 749, 1008;  88, 776, 946;  88, 944, 954;  146, 176, 267;  146, 192, 216;  146, 336, 498;  146, 402, 486;  146, 512, 1008;  146, 749, 988;  146, 776, 954;  146, 944, 946;  176, 336, 512;  176, 402, 749;  176, 486, 946;  176, 498, 954;  176, 776, 988;  176, 944, 1008;  192, 336, 749;  192, 402, 512;  192, 486, 954;  192, 498, 946;  192, 776, 1008;  192, 944, 988;  216, 336, 776;  216, 402, 944;  216, 486, 988;  216, 498, 1008;  216, 512, 946;  216, 749, 954;  267, 336, 944;  267, 402, 776;  267, 486, 1008;  267, 498, 988;  267, 512, 954;  267, 749, 946;  336, 946, 988;  336, 954, 1008;  402, 946, 1008;  402, 954, 988;  486, 512, 776;  486, 749, 944;  498, 512, 944;  498, 749, 776;  9, 29, 63;  9, 71, 73;  9, 94, 241;  9, 505, 519;  9, 531, 615;  9, 681, 801;  9, 825, 841;  9, 871, 924;  9, 929, 1005;  29, 71, 94;  29, 73, 241;  29, 505, 531;  29, 519, 615;  29, 681, 929;  29, 801, 1005;  29, 825, 871;  29, 841, 924;  63, 71, 241;  63, 73, 94;  63, 505, 615;  63, 519, 531;  63, 681, 1005;  63, 801, 929;  63, 825, 924;  63, 841, 871;  71, 505, 681;  71, 519, 801;  71, 531, 871;  71, 615, 924;  71, 825, 929;  71, 841, 1005;  73, 505, 801;  73, 519, 681;  73, 531, 924;  73, 615, 871;  73, 825, 1005;  73, 841, 929;  94, 505, 825;  94, 519, 841;  94, 531, 929;  94, 615, 1005;  94, 681, 871;  94, 801, 924;  241, 505, 841;  241, 519, 825;  241, 531, 1005;  241, 615, 929;  241, 681, 924;  241, 801, 871;  505, 871, 929;  505, 924, 1005;  519, 871, 1005;  519, 924, 929;  531, 681, 825;  531, 801, 841;  615, 681, 841;  615, 801, 825;  14, 90, 148;  14, 178, 194;  14, 218, 269;  14, 338, 404;  14, 488, 500;  14, 514, 751;  14, 778, 946;  14, 948, 956;  14, 990, 1010;  90, 178, 218;  90, 194, 269;  90, 338, 488;  90, 404, 500;  90, 514, 990;  90, 751, 1010;  90, 778, 948;  90, 946, 956;  148, 178, 269;  148, 194, 218;  148, 338, 500;  148, 404, 488;  148, 514, 1010;  148, 751, 990;  148, 778, 956;  148, 946, 948;  178, 338, 514;  178, 404, 751;  178, 488, 948;  178, 500, 956;  178, 778, 990;  178, 946, 1010;  194, 338, 751;  194, 404, 514;  194, 488, 956;  194, 500, 948;  194, 778, 1010;  194, 946, 990;  218, 338, 778;  218, 404, 946;  218, 488, 990;  218, 500, 1010;  218, 514, 948;  218, 751, 956;  269, 338, 946;  269, 404, 778;  269, 488, 1010;  269, 500, 990;  269, 514, 956;  269, 751, 948;  338, 948, 990;  338, 956, 1010;  404, 948, 1010;  404, 956, 990;  488, 514, 778;  488, 751, 946;  500, 514, 946;  500, 751, 778;  11, 31, 65;  11, 73, 75;  11, 96, 243;  11, 507, 521;  11, 533, 617;  11, 683, 803;  11, 827, 843;  11, 873, 926;  11, 931, 1007;  31, 73, 96;  31, 75, 243;  31, 507, 533;  31, 521, 617;  31, 683, 931;  31, 803, 1007;  31, 827, 873;  31, 843, 926;  65, 73, 243;  65, 75, 96;  65, 507, 617;  65, 521, 533;  65, 683, 1007;  65, 803, 931;  65, 827, 926;  65, 843, 873;  73, 507, 683;  73, 521, 803;  73, 533, 873;  73, 617, 926;  73, 827, 931;  73, 843, 1007;  75, 507, 803;  75, 521, 683;  75, 533, 926;  75, 617, 873;  75, 827, 1007;  75, 843, 931;  96, 507, 827;  96, 521, 843;  96, 533, 931;  96, 617, 1007;  96, 683, 873;  96, 803, 926;  243, 507, 843;  243, 521, 827;  243, 533, 1007;  243, 617, 931;  243, 683, 926;  243, 803, 873;  507, 873, 931;  507, 926, 1007;  521, 873, 1007;  521, 926, 931;  533, 683, 827;  533, 803, 843;  617, 683, 843;  617, 803, 827;  16, 92, 150;  16, 180, 196;  16, 220, 271;  16, 340, 406;  16, 490, 502;  16, 516, 753;  16, 780, 948;  16, 950, 958;  16, 992, 1012;  92, 180, 220;  92, 196, 271;  92, 340, 490;  92, 406, 502;  92, 516, 992;  92, 753, 1012;  92, 780, 950;  92, 948, 958;  150, 180, 271;  150, 196, 220;  150, 340, 502;  150, 406, 490;  150, 516, 1012;  150, 753, 992;  150, 780, 958;  150, 948, 950;  180, 340, 516;  180, 406, 753;  180, 490, 950;  180, 502, 958;  180, 780, 992;  180, 948, 1012;  196, 340, 753;  196, 406, 516;  196, 490, 958;  196, 502, 950;  196, 780, 1012;  196, 948, 992;  220, 340, 780;  220, 406, 948;  220, 490, 992;  220, 502, 1012;  220, 516, 950;  220, 753, 958;  271, 340, 948;  271, 406, 780;  271, 490, 1012;  271, 502, 992;  271, 516, 958;  271, 753, 950;  340, 950, 992;  340, 958, 1012;  406, 950, 1012;  406, 958, 992;  490, 516, 780;  490, 753, 948;  502, 516, 948;  502, 753, 780;  0, 1, 98;  0, 3, 719;  0, 4, 981;  0, 6, 187;  0, 9, 372;  0, 11, 394;  0, 13, 197;  0, 15, 382;  0, 17, 889;  0, 19, 388;  0, 21, 129;  0, 22, 743;  0, 23, 302;  0, 25, 814;  0, 28, 165;  0, 29, 303;  0, 31, 511;  0, 32, 559;  0, 33, 654;  0, 35, 818;  0, 36, 435;  0, 37, 159;  0, 39, 465;  0, 41, 346;  0, 43, 397;  0, 45, 748;  0, 47, 364;  0, 48, 585;  0, 49, 699;  0, 50, 439;  0, 52, 591;  0, 53, 130;  0, 55, 195;  0, 56, 333;  0, 57, 711;  0, 59, 657;  0, 60, 840;  0, 63, 644;  0, 65, 101;  0, 67, 617;  0, 68, 919;  0, 73, 753;  0, 74, 673;  0, 77, 513;  0, 78, 493;  0, 79, 897;  0, 83, 578;  0, 85, 622;  0, 86, 567;  0, 87, 794;  0, 89, 831;  0, 90, 405;  0, 93, 421;  0, 95, 441;  0, 97, 726;  0, 100, 254;  0, 102, 295;  0, 103, 135;  0, 105, 895;  0, 106, 377;  0, 107, 240;  0, 108, 433;  0, 109, 367;  0, 111, 767;  0, 112, 550;  0, 113, 892;  0, 115, 449;  0, 116, 223;  0, 117, 494;  0, 118, 247;  0, 122, 669;  0, 123, 508;  0, 124, 955;  0, 125, 899;  0, 126, 807;  0, 127, 940;  0, 131, 637;  0, 132, 763;  0, 133, 194;  0, 136, 203;  0, 137, 848;  0, 138, 373;  0, 139, 785;  0, 140, 725;  0, 141, 874;  0, 142, 483;  0, 143, 370;  0, 145, 298;  0, 146, 519;  0, 149, 638;  0, 151, 467;  0, 154, 569;  0, 155, 995;  0, 157, 676;  0, 166, 353;  0, 167, 868;  0, 169, 686;  0, 171, 330;  0, 173, 709;  0, 175, 914;  0, 177, 999;  0, 183, 228;  0, 185, 597;  0, 188, 207;  0, 189, 884;  0, 191, 479;  0, 192, 875;  0, 196, 221;  0, 199, 649;  0, 200, 815;  0, 201, 583;  0, 205, 680;  0, 208, 877;  0, 209, 928;  0, 211, 378;  0, 213, 563;  0, 215, 860;  0, 217, 356;  0, 219, 316;  0, 220, 509;  0, 224, 871;  0, 225, 499;  0, 227, 898;  0, 229, 727;  0, 230, 696;  0, 231, 633;  0, 233, 698;  0, 238, 751;  0, 241, 532;  0, 243, 773;  0, 245, 666;  0, 249, 450;  0, 253, 506;  0, 257, 953;  0, 258, 759;  0, 259, 332;  0, 261, 714;  0, 265, 702;  0, 266, 607;  0, 267, 418;  0, 268, 697;  0, 269, 469;  0, 271, 380;  0, 272, 369;  0, 274, 565;  0, 275, 588;  0, 277, 283;  0, 279, 723;  0, 280, 541;  0, 281, 354;  0, 285, 523;  0, 287, 438;  0, 289, 665;  0, 291, 703;  0, 292, 779;  0, 297, 916;  0, 299, 716;  0, 301, 693;  0, 304, 549;  0, 305, 416;  0, 307, 677;  0, 308, 535;  0, 309, 480;  0, 311, 845;  0, 313, 925;  0, 317, 878;  0, 319, 507;  0, 321, 667;  0, 323, 455;  0, 328, 761;  0, 329, 602;  0, 334, 427;  0, 338, 837;  0, 339, 526;  0, 341, 849;  0, 343, 689;  0, 344, 833;  0, 345, 937;  0, 349, 485;  0, 350, 403;  0, 351, 710;  0, 355, 663;  0, 357, 620;  0, 358, 859;  0, 359, 946;  0, 361, 958;  0, 363, 547;  0, 365, 402;  0, 368, 797;  0, 371, 594;  0, 375, 733;  0, 376, 482;  0, 379, 873;  0, 381, 444;  0, 383, 641;  0, 386, 453;  0, 387, 781;  0, 389, 811;  0, 391, 721;  0, 392, 495;  0, 395, 943;  0, 400, 739;  0, 401, 670;  0, 407, 787;  0, 409, 461;  0, 412, 625;  0, 417, 965;  0, 419, 647;  0, 422, 967;  0, 423, 553;  0, 429, 979;  0, 431, 1010;  0, 436, 741;  0, 443, 498;  0, 445, 825;  0, 447, 497;  0, 451, 992;  0, 452, 695;  0, 457, 668;  0, 459, 827;  0, 463, 901;  0, 464, 635;  0, 466, 659;  0, 471, 475;  0, 473, 477;  0, 478, 887;  0, 481, 867;  0, 484, 611;  0, 487, 805;  0, 488, 789;  0, 489, 742;  0, 491, 715;  0, 515, 646;  0, 520, 803;  0, 525, 749;  0, 527, 826;  0, 530, 643;  0, 531, 734;  0, 536, 997;  0, 539, 793;  0, 543, 562;  0, 545, 963;  0, 551, 675;  0, 555, 872;  0, 571, 908;  0, 575, 592;  0, 579, 712;  0, 581, 626;  0, 589, 706;  0, 596, 645;  0, 598, 653;  0, 599, 760;  0, 601, 964;  0, 605, 717;  0, 614, 801;  0, 615, 962;  0, 619, 687;  0, 623, 935;  0, 627, 939;  0, 628, 1005;  0, 629, 890;  0, 632, 740;  0, 634, 913;  0, 639, 947;  0, 650, 1001;  0, 655, 656;  0, 658, 933;  0, 664, 861;  0, 671, 784;  0, 682, 1011;  0, 685, 893;  0, 691, 806;  0, 713, 1013;  0, 722, 757;  0, 729, 986;  0, 735, 909;  0, 745, 973;  0, 746, 905;  0, 765, 896;  0, 776, 853;  0, 790, 989;  0, 820, 975;  0, 821, 921;  0, 829, 903;  0, 841, 982;  0, 851, 857;  0, 865, 957;  0, 883, 1009;  0, 885, 907;  0, 902, 917;  0, 923, 971;  0, 985, 1007;  1, 4, 91;  1, 5, 824;  1, 8, 358;  1, 10, 670;  1, 14, 667;  1, 16, 389;  1, 20, 421;  1, 26, 686;  1, 29, 454;  1, 34, 437;  1, 37, 350;  1, 38, 195;  1, 40, 632;  1, 44, 818;  1, 46, 94;  1, 49, 574;  1, 50, 242;  1, 51, 884;  1, 52, 597;  1, 56, 178;  1, 57, 844;  1, 58, 728;  1, 61, 333;  1, 64, 615;  1, 68, 359;  1, 76, 434;  1, 79, 464;  1, 80, 537;  1, 82, 160;  1, 87, 832;  1, 92, 175;  1, 99, 208;  1, 101, 861;  1, 103, 952;  1, 106, 506;  1, 107, 356;  1, 109, 704;  1, 112, 369;  1, 113, 746;  1, 117, 766;  1, 119, 340;  1, 122, 699;  1, 125, 616;  1, 128, 747;  1, 130, 683;  1, 131, 644;  1, 133, 466;  1, 134, 351;  1, 139, 418;  1, 147, 218;  1, 148, 281;  1, 152, 730;  1, 155, 658;  1, 158, 269;  1, 166, 304;  1, 167, 1000;  1, 170, 296;  1, 172, 655;  1, 182, 941;  1, 188, 580;  1, 190, 643;  1, 193, 422;  1, 194, 589;  1, 197, 200;  1, 201, 500;  1, 202, 682;  1, 214, 592;  1, 221, 599;  1, 224, 485;  1, 226, 549;  1, 231, 842;  1, 235, 1006;  1, 236, 322;  1, 239, 710;  1, 241, 983;  1, 248, 974;  1, 250, 652;  1, 255, 556;  1, 256, 677;  1, 262, 929;  1, 266, 711;  1, 272, 965;  1, 274, 950;  1, 275, 794;  1, 286, 365;  1, 289, 910;  1, 290, 821;  1, 293, 460;  1, 298, 987;  1, 299, 820;  1, 301, 830;  1, 302, 723;  1, 303, 890;  1, 305, 662;  1, 313, 880;  1, 316, 807;  1, 320, 550;  1, 326, 795;  1, 328, 982;  1, 329, 424;  1, 332, 968;  1, 339, 446;  1, 344, 656;  1, 345, 706;  1, 352, 849;  1, 357, 478;  1, 374, 692;  1, 376, 694;  1, 379, 874;  1, 380, 915;  1, 382, 826;  1, 383, 716;  1, 388, 563;  1, 392, 994;  1, 395, 404;  1, 398, 707;  1, 400, 998;  1, 401, 796;  1, 410, 904;  1, 413, 970;  1, 417, 717;  1, 419, 527;  1, 430, 572;  1, 436, 531;  1, 440, 490;  1, 445, 892;  1, 452, 958;  1, 453, 608;  1, 472, 873;  1, 484, 866;  1, 489, 536;  1, 507, 584;  1, 508, 963;  1, 521, 976;  1, 524, 639;  1, 544, 899;  1, 548, 903;  1, 560, 917;  1, 566, 891;  1, 579, 986;  1, 610, 734;  1, 623, 926;  1, 627, 628;  1, 629, 664;  1, 634, 640;  1, 638, 909;  1, 645, 784;  1, 646, 992;  1, 650, 718;  1, 659, 808;  1, 665, 838;  1, 671, 956;  1, 698, 827;  1, 700, 920;  1, 712, 1004;  1, 713, 898;  1, 735, 748;  1, 758, 959;  1, 770, 806;  1, 782, 869;  1, 785, 875;  1, 800, 879;  1, 812, 947;  1, 848, 893;  1, 856, 878;  1, 860, 923;  1, 872, 897;  1, 914, 1012;  2, 3, 645;  2, 5, 76;  2, 8, 261;  2, 11, 509;  2, 15, 891;  2, 23, 935;  2, 33, 827;  2, 34, 387;  2, 35, 975;  2, 39, 899;  2, 41, 167;  2, 45, 875;  2, 50, 143;  2, 57, 148;  2, 58, 299;  2, 59, 904;  2, 62, 851;  2, 75, 302;  2, 80, 477;  2, 87, 389;  2, 92, 815;  2, 104, 668;  2, 107, 479;  2, 111, 201;  2, 118, 923;  2, 119, 484;  2, 125, 317;  2, 129, 362;  2, 134, 671;  2, 135, 236;  2, 140, 723;  2, 141, 628;  2, 142, 999;  2, 147, 590;  2, 153, 202;  2, 171, 490;  2, 176, 765;  2, 177, 809;  2, 179, 916;  2, 185, 332;  2, 190, 689;  2, 191, 867;  2, 195, 500;  2, 196, 581;  2, 207, 347;  2, 209, 688;  2, 213, 747;  2, 215, 897;  2, 221, 788;  2, 225, 465;  2, 226, 249;  2, 227, 677;  2, 231, 941;  2, 237, 758;  2, 243, 268;  2, 251, 622;  2, 256, 285;  2, 267, 1001;  2, 269, 374;  2, 274, 693;  2, 281, 831;  2, 287, 446;  2, 291, 334;  2, 297, 718;  2, 304, 665;  2, 310, 569;  2, 315, 441;  2, 323, 651;  2, 335, 646;  2, 341, 903;  2, 345, 742;  2, 351, 965;  2, 358, 489;  2, 363, 808;  2, 365, 454;  2, 369, 898;  2, 370, 513;  2, 377, 803;  2, 381, 735;  2, 382, 845;  2, 388, 653;  2, 393, 627;  2, 395, 964;  2, 401, 879;  2, 404, 863;  2, 407, 440;  2, 411, 700;  2, 417, 705;  2, 419, 538;  2, 422, 981;  2, 425, 795;  2, 443, 598;  2, 453, 833;  2, 466, 849;  2, 467, 843;  2, 473, 536;  2, 485, 887;  2, 515, 959;  2, 525, 557;  2, 532, 1011;  2, 543, 873;  2, 550, 603;  2, 555, 748;  2, 563, 850;  2, 567, 778;  2, 593, 957;  2, 629, 977;  2, 633, 988;  2, 635, 736;  2, 640, 687;  2, 641, 682;  2, 647, 855;  2, 652, 886;  2, 675, 1012;  2, 701, 839;  2, 712, 927;  2, 719, 741;  2, 729, 807;  2, 820, 987;  2, 880, 921;  3, 9, 250;  3, 10, 821;  3, 39, 832;  3, 51, 316;  3, 58, 406;  3, 59, 166;  3, 63, 718;  3, 64, 639;  3, 70, 851;  3, 71, 940;  3, 76, 965;  3, 82, 119;  3, 89, 502;  3, 95, 1000;  3, 101, 868;  3, 105, 436;  3, 118, 351;  3, 125, 261;  3, 130, 233;  3, 135, 699;  3, 149, 958;  3, 172, 911;  3, 184, 556;  3, 191, 579;  3, 197, 982;  3, 202, 887;  3, 203, 910;  3, 220, 359;  3, 226, 789;  3, 232, 916;  3, 238, 491;  3, 274, 497;  3, 298, 814;  3, 346, 519;  3, 347, 610;  3, 352, 749;  3, 376, 725;  3, 382, 425;  3, 389, 646;  3, 394, 875;  3, 395, 934;  3, 412, 989;  3, 418, 730;  3, 423, 928;  3, 544, 701;  3, 550, 586;  3, 568, 683;  3, 574, 700;  3, 623, 628;  3, 779, 808;  3, 826, 899;  3, 892, 952;  3, 904, 1006;  4, 5, 454;  4, 17, 677;  4, 23, 101;  4, 35, 424;  4, 53, 304;  4, 89, 232;  4, 94, 473;  4, 112, 659;  4, 136, 575;  4, 155, 215;  4, 178, 395;  4, 196, 737;  4, 244, 695;  4, 262, 587;  4, 292, 611;  4, 305, 881;  4, 371, 430;  4, 641, 971;  5, 239, 659}
%adfPENTend {3, 19, 497, 1014, 167986, {9, 57, 57798}, {5, 1}, True}

 {\normalsize\section{$\adfPENT(3,r,21)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,654,21)$}, $d = 2$:
{5, 43, 65;  5, 69, 342;  5, 353, 359;  5, 373, 485;  5, 487, 871;  5, 535, 971;  5, 591, 1029;  5, 673, 988;  5, 747, 1125;  5, 763, 1193;  43, 69, 353;  43, 342, 359;  43, 373, 487;  43, 485, 871;  43, 535, 988;  43, 591, 1193;  43, 673, 971;  43, 747, 1029;  43, 763, 1125;  65, 69, 359;  65, 342, 353;  65, 373, 535;  65, 485, 971;  65, 487, 988;  65, 591, 1125;  65, 673, 871;  65, 747, 1193;  65, 763, 1029;  69, 373, 591;  69, 485, 988;  69, 487, 1193;  69, 535, 1125;  69, 673, 1029;  69, 747, 971;  69, 763, 871;  342, 373, 673;  342, 485, 1029;  342, 487, 1125;  342, 535, 1193;  342, 591, 988;  342, 747, 871;  342, 763, 971;  353, 373, 747;  353, 485, 1125;  353, 487, 1029;  353, 535, 871;  353, 591, 971;  353, 673, 1193;  353, 763, 988;  359, 373, 763;  359, 485, 1193;  359, 487, 971;  359, 535, 1029;  359, 591, 871;  359, 673, 1125;  359, 747, 988;  373, 871, 1193;  373, 971, 1125;  373, 988, 1029;  485, 487, 747;  485, 535, 763;  485, 591, 673;  487, 535, 591;  487, 673, 763;  535, 673, 747;  591, 747, 763;  871, 971, 1029;  871, 988, 1125;  971, 988, 1193;  1029, 1125, 1193;  138, 147, 206;  138, 302, 360;  138, 460, 568;  138, 584, 658;  138, 740, 978;  138, 796, 1185;  138, 844, 1266;  138, 846, 1262;  138, 958, 1288;  138, 972, 1326;  147, 302, 460;  147, 360, 568;  147, 584, 740;  147, 658, 978;  147, 796, 1262;  147, 844, 1326;  147, 846, 1185;  147, 958, 1266;  147, 972, 1288;  206, 302, 568;  206, 360, 460;  206, 584, 796;  206, 658, 1185;  206, 740, 1262;  206, 844, 1288;  206, 846, 978;  206, 958, 1326;  206, 972, 1266;  302, 584, 844;  302, 658, 1262;  302, 740, 1326;  302, 796, 1288;  302, 846, 1266;  302, 958, 1185;  302, 972, 978;  360, 584, 846;  360, 658, 1266;  360, 740, 1288;  360, 796, 1326;  360, 844, 1262;  360, 958, 978;  360, 972, 1185;  460, 584, 958;  460, 658, 1288;  460, 740, 1266;  460, 796, 978;  460, 844, 1185;  460, 846, 1326;  460, 972, 1262;  568, 584, 972;  568, 658, 1326;  568, 740, 1185;  568, 796, 1266;  568, 844, 978;  568, 846, 1288;  568, 958, 1262;  584, 978, 1326;  584, 1185, 1288;  584, 1262, 1266;  658, 740, 958;  658, 796, 972;  658, 844, 846;  740, 796, 844;  740, 846, 972;  796, 846, 958;  844, 958, 972;  978, 1185, 1266;  978, 1262, 1288;  1185, 1262, 1326;  1266, 1288, 1326;  0, 1, 696;  0, 3, 396;  0, 7, 1164;  0, 8, 1327;  0, 10, 889;  0, 12, 813;  0, 13, 174;  0, 15, 560;  0, 18, 54;  0, 19, 845;  0, 21, 363;  0, 23, 473;  0, 24, 671;  0, 25, 88;  0, 27, 439;  0, 28, 1181;  0, 29, 756;  0, 30, 101;  0, 32, 611;  0, 33, 73;  0, 34, 501;  0, 35, 293;  0, 37, 361;  0, 39, 78;  0, 40, 279;  0, 42, 223;  0, 44, 261;  0, 45, 398;  0, 46, 760;  0, 47, 615;  0, 49, 135;  0, 51, 587;  0, 52, 943;  0, 53, 87;  0, 55, 351;  0, 57, 226;  0, 59, 621;  0, 61, 1136;  0, 62, 533;  0, 63, 258;  0, 66, 1177;  0, 67, 311;  0, 70, 939;  0, 72, 231;  0, 75, 1009;  0, 76, 619;  0, 77, 1121;  0, 79, 250;  0, 80, 791;  0, 81, 333;  0, 83, 867;  0, 84, 709;  0, 85, 150;  0, 86, 847;  0, 89, 562;  0, 91, 1044;  0, 92, 887;  0, 93, 412;  0, 94, 793;  0, 95, 583;  0, 97, 790;  0, 98, 924;  0, 99, 221;  0, 102, 335;  0, 103, 131;  0, 105, 657;  0, 107, 565;  0, 109, 1127;  0, 110, 545;  0, 111, 1251;  0, 113, 1186;  0, 115, 1231;  0, 116, 1325;  0, 117, 693;  0, 118, 1233;  0, 119, 784;  0, 120, 503;  0, 121, 556;  0, 122, 313;  0, 123, 434;  0, 125, 1055;  0, 127, 360;  0, 129, 1184;  0, 130, 1075;  0, 133, 209;  0, 136, 843;  0, 139, 566;  0, 140, 1191;  0, 141, 830;  0, 147, 554;  0, 148, 1099;  0, 149, 1170;  0, 152, 1211;  0, 153, 338;  0, 155, 414;  0, 157, 1027;  0, 161, 755;  0, 163, 576;  0, 165, 938;  0, 167, 315;  0, 168, 975;  0, 169, 929;  0, 170, 1023;  0, 171, 196;  0, 175, 1130;  0, 177, 727;  0, 178, 425;  0, 179, 736;  0, 183, 1141;  0, 184, 1303;  0, 185, 899;  0, 187, 552;  0, 190, 1049;  0, 192, 561;  0, 195, 688;  0, 197, 515;  0, 199, 675;  0, 201, 999;  0, 203, 620;  0, 204, 547;  0, 214, 1003;  0, 216, 1205;  0, 219, 1221;  0, 220, 1001;  0, 225, 948;  0, 229, 318;  0, 230, 595;  0, 234, 991;  0, 235, 1093;  0, 236, 1321;  0, 237, 597;  0, 240, 1045;  0, 241, 1239;  0, 242, 1091;  0, 243, 959;  0, 244, 967;  0, 245, 1084;  0, 251, 1155;  0, 252, 803;  0, 253, 1043;  0, 256, 972;  0, 259, 272;  0, 263, 350;  0, 264, 677;  0, 265, 713;  0, 267, 954;  0, 268, 1035;  0, 269, 1033;  0, 271, 809;  0, 273, 324;  0, 277, 685;  0, 281, 861;  0, 283, 585;  0, 285, 334;  0, 287, 513;  0, 289, 580;  0, 291, 469;  0, 292, 1297;  0, 295, 431;  0, 296, 935;  0, 297, 856;  0, 299, 691;  0, 301, 872;  0, 302, 839;  0, 303, 1219;  0, 305, 930;  0, 307, 680;  0, 312, 749;  0, 317, 1133;  0, 319, 1007;  0, 321, 582;  0, 323, 1025;  0, 325, 541;  0, 326, 1199;  0, 327, 661;  0, 328, 983;  0, 329, 862;  0, 332, 1063;  0, 337, 408;  0, 340, 1203;  0, 345, 417;  0, 346, 882;  0, 349, 738;  0, 352, 997;  0, 355, 664;  0, 357, 525;  0, 367, 532;  0, 371, 753;  0, 372, 981;  0, 379, 628;  0, 381, 1065;  0, 387, 876;  0, 391, 824;  0, 393, 1217;  0, 395, 461;  0, 397, 489;  0, 399, 915;  0, 401, 479;  0, 403, 898;  0, 409, 969;  0, 415, 433;  0, 419, 569;  0, 423, 516;  0, 426, 885;  0, 427, 1301;  0, 429, 1073;  0, 440, 1103;  0, 441, 451;  0, 443, 531;  0, 447, 483;  0, 449, 653;  0, 450, 973;  0, 453, 538;  0, 455, 651;  0, 456, 1079;  0, 457, 833;  0, 460, 1277;  0, 462, 1261;  0, 463, 508;  0, 465, 517;  0, 472, 1201;  0, 475, 1185;  0, 476, 987;  0, 477, 697;  0, 478, 1223;  0, 481, 1147;  0, 488, 985;  0, 493, 1143;  0, 495, 600;  0, 507, 568;  0, 509, 777;  0, 514, 1173;  0, 521, 644;  0, 539, 1139;  0, 549, 719;  0, 550, 1293;  0, 553, 683;  0, 555, 995;  0, 559, 831;  0, 563, 584;  0, 567, 1263;  0, 571, 811;  0, 573, 596;  0, 575, 1167;  0, 577, 1131;  0, 581, 907;  0, 589, 1163;  0, 593, 1149;  0, 599, 1077;  0, 605, 1329;  0, 606, 1273;  0, 613, 1195;  0, 627, 1095;  0, 649, 815;  0, 669, 821;  0, 679, 1037;  0, 689, 1151;  0, 703, 1157;  0, 717, 1123;  0, 721, 905;  0, 733, 1083;  0, 735, 855;  0, 739, 823;  0, 741, 765;  0, 751, 911;  0, 769, 1107;  0, 775, 919;  0, 779, 953;  0, 787, 1295;  0, 865, 1101;  0, 875, 1109;  0, 881, 1315;  0, 901, 963;  0, 921, 1113;  0, 925, 1171;  0, 927, 1067;  0, 931, 1187;  0, 947, 1287;  0, 949, 961;  0, 955, 1197;  0, 1013, 1129;  0, 1041, 1087;  0, 1061, 1179;  0, 1137, 1235;  0, 1183, 1215;  0, 1229, 1323;  0, 1247, 1289;  0, 1255, 1299;  0, 1257, 1311;  0, 1275, 1283;  1, 31, 231;  1, 71, 265;  1, 81, 433;  1, 103, 501;  1, 111, 585;  1, 251, 985}
%adfPENTend {3, 21, 654, 1330, 289940, {10, 70, 93100}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,658,21)$}, $d = 6$:
{201, 213, 241;  201, 251, 255;  201, 311, 332;  201, 345, 389;  201, 517, 953;  201, 553, 1006;  201, 575, 1149;  201, 743, 1065;  201, 861, 1311;  201, 935, 1319;  213, 251, 311;  213, 255, 332;  213, 345, 517;  213, 389, 953;  213, 553, 1065;  213, 575, 1319;  213, 743, 1006;  213, 861, 1149;  213, 935, 1311;  241, 251, 332;  241, 255, 311;  241, 345, 553;  241, 389, 1006;  241, 517, 1065;  241, 575, 1311;  241, 743, 953;  241, 861, 1319;  241, 935, 1149;  251, 345, 575;  251, 389, 1065;  251, 517, 1319;  251, 553, 1311;  251, 743, 1149;  251, 861, 1006;  251, 935, 953;  255, 345, 743;  255, 389, 1149;  255, 517, 1311;  255, 553, 1319;  255, 575, 1065;  255, 861, 953;  255, 935, 1006;  311, 345, 861;  311, 389, 1311;  311, 517, 1149;  311, 553, 953;  311, 575, 1006;  311, 743, 1319;  311, 935, 1065;  332, 345, 935;  332, 389, 1319;  332, 517, 1006;  332, 553, 1149;  332, 575, 953;  332, 743, 1311;  332, 861, 1065;  345, 953, 1319;  345, 1006, 1311;  345, 1065, 1149;  389, 517, 861;  389, 553, 935;  389, 575, 743;  517, 553, 575;  517, 743, 935;  553, 743, 861;  575, 861, 935;  953, 1006, 1149;  953, 1065, 1311;  1006, 1065, 1319;  1149, 1311, 1319;  20, 28, 190;  20, 274, 386;  20, 404, 478;  20, 596, 613;  20, 727, 1028;  20, 764, 1084;  20, 786, 1098;  20, 822, 1088;  20, 950, 1126;  20, 994, 1138;  28, 274, 404;  28, 386, 478;  28, 596, 727;  28, 613, 1028;  28, 764, 1088;  28, 786, 1138;  28, 822, 1084;  28, 950, 1098;  28, 994, 1126;  190, 274, 478;  190, 386, 404;  190, 596, 764;  190, 613, 1084;  190, 727, 1088;  190, 786, 1126;  190, 822, 1028;  190, 950, 1138;  190, 994, 1098;  274, 596, 786;  274, 613, 1088;  274, 727, 1138;  274, 764, 1126;  274, 822, 1098;  274, 950, 1084;  274, 994, 1028;  386, 596, 822;  386, 613, 1098;  386, 727, 1126;  386, 764, 1138;  386, 786, 1088;  386, 950, 1028;  386, 994, 1084;  404, 596, 950;  404, 613, 1126;  404, 727, 1098;  404, 764, 1028;  404, 786, 1084;  404, 822, 1138;  404, 994, 1088;  478, 596, 994;  478, 613, 1138;  478, 727, 1084;  478, 764, 1098;  478, 786, 1028;  478, 822, 1126;  478, 950, 1088;  596, 1028, 1138;  596, 1084, 1126;  596, 1088, 1098;  613, 727, 950;  613, 764, 994;  613, 786, 822;  727, 764, 786;  727, 822, 994;  764, 822, 950;  786, 950, 994;  1028, 1084, 1098;  1028, 1088, 1126;  1084, 1088, 1138;  1098, 1126, 1138;  203, 215, 243;  203, 253, 257;  203, 313, 334;  203, 347, 391;  203, 519, 955;  203, 555, 1008;  203, 577, 1151;  203, 745, 1067;  203, 863, 1313;  203, 937, 1321;  215, 253, 313;  215, 257, 334;  215, 347, 519;  215, 391, 955;  215, 555, 1067;  215, 577, 1321;  215, 745, 1008;  215, 863, 1151;  215, 937, 1313;  243, 253, 334;  243, 257, 313;  243, 347, 555;  243, 391, 1008;  243, 519, 1067;  243, 577, 1313;  243, 745, 955;  243, 863, 1321;  243, 937, 1151;  253, 347, 577;  253, 391, 1067;  253, 519, 1321;  253, 555, 1313;  253, 745, 1151;  253, 863, 1008;  253, 937, 955;  257, 347, 745;  257, 391, 1151;  257, 519, 1313;  257, 555, 1321;  257, 577, 1067;  257, 863, 955;  257, 937, 1008;  313, 347, 863;  313, 391, 1313;  313, 519, 1151;  313, 555, 955;  313, 577, 1008;  313, 745, 1321;  313, 937, 1067;  334, 347, 937;  334, 391, 1321;  334, 519, 1008;  334, 555, 1151;  334, 577, 955;  334, 745, 1313;  334, 863, 1067;  347, 955, 1321;  347, 1008, 1313;  347, 1067, 1151;  391, 519, 863;  391, 555, 937;  391, 577, 745;  519, 555, 577;  519, 745, 937;  555, 745, 863;  577, 863, 937;  955, 1008, 1151;  955, 1067, 1313;  1008, 1067, 1321;  1151, 1313, 1321;  22, 30, 192;  22, 276, 388;  22, 406, 480;  22, 598, 615;  22, 729, 1030;  22, 766, 1086;  22, 788, 1100;  22, 824, 1090;  22, 952, 1128;  22, 996, 1140;  30, 276, 406;  30, 388, 480;  30, 598, 729;  30, 615, 1030;  30, 766, 1090;  30, 788, 1140;  30, 824, 1086;  30, 952, 1100;  30, 996, 1128;  192, 276, 480;  192, 388, 406;  192, 598, 766;  192, 615, 1086;  192, 729, 1090;  192, 788, 1128;  192, 824, 1030;  192, 952, 1140;  192, 996, 1100;  276, 598, 788;  276, 615, 1090;  276, 729, 1140;  276, 766, 1128;  276, 824, 1100;  276, 952, 1086;  276, 996, 1030;  388, 598, 824;  388, 615, 1100;  388, 729, 1128;  388, 766, 1140;  388, 788, 1090;  388, 952, 1030;  388, 996, 1086;  406, 598, 952;  406, 615, 1128;  406, 729, 1100;  406, 766, 1030;  406, 788, 1086;  406, 824, 1140;  406, 996, 1090;  480, 598, 996;  480, 615, 1140;  480, 729, 1086;  480, 766, 1100;  480, 788, 1030;  480, 824, 1128;  480, 952, 1090;  598, 1030, 1140;  598, 1086, 1128;  598, 1090, 1100;  615, 729, 952;  615, 766, 996;  615, 788, 824;  729, 766, 788;  729, 824, 996;  766, 824, 952;  788, 952, 996;  1030, 1086, 1100;  1030, 1090, 1128;  1086, 1090, 1140;  1100, 1128, 1140;  205, 217, 245;  205, 255, 259;  205, 315, 336;  205, 349, 393;  205, 521, 957;  205, 557, 1010;  205, 579, 1153;  205, 747, 1069;  205, 865, 1315;  205, 939, 1323;  217, 255, 315;  217, 259, 336;  217, 349, 521;  217, 393, 957;  217, 557, 1069;  217, 579, 1323;  217, 747, 1010;  217, 865, 1153;  217, 939, 1315;  245, 255, 336;  245, 259, 315;  245, 349, 557;  245, 393, 1010;  245, 521, 1069;  245, 579, 1315;  245, 747, 957;  245, 865, 1323;  245, 939, 1153;  255, 349, 579;  255, 393, 1069;  255, 521, 1323;  255, 557, 1315;  255, 747, 1153;  255, 865, 1010;  255, 939, 957;  259, 349, 747;  259, 393, 1153;  259, 521, 1315;  259, 557, 1323;  259, 579, 1069;  259, 865, 957;  259, 939, 1010;  315, 349, 865;  315, 393, 1315;  315, 521, 1153;  315, 557, 957;  315, 579, 1010;  315, 747, 1323;  315, 939, 1069;  336, 349, 939;  336, 393, 1323;  336, 521, 1010;  336, 557, 1153;  336, 579, 957;  336, 747, 1315;  336, 865, 1069;  349, 957, 1323;  349, 1010, 1315;  349, 1069, 1153;  393, 521, 865;  393, 557, 939;  393, 579, 747;  521, 557, 579;  521, 747, 939;  557, 747, 865;  579, 865, 939;  957, 1010, 1153;  957, 1069, 1315;  1010, 1069, 1323;  1153, 1315, 1323;  24, 32, 194;  24, 278, 390;  24, 408, 482;  24, 600, 617;  24, 731, 1032;  24, 768, 1088;  24, 790, 1102;  24, 826, 1092;  24, 954, 1130;  24, 998, 1142;  32, 278, 408;  32, 390, 482;  32, 600, 731;  32, 617, 1032;  32, 768, 1092;  32, 790, 1142;  32, 826, 1088;  32, 954, 1102;  32, 998, 1130;  194, 278, 482;  194, 390, 408;  194, 600, 768;  194, 617, 1088;  194, 731, 1092;  194, 790, 1130;  194, 826, 1032;  194, 954, 1142;  194, 998, 1102;  278, 600, 790;  278, 617, 1092;  278, 731, 1142;  278, 768, 1130;  278, 826, 1102;  278, 954, 1088;  278, 998, 1032;  390, 600, 826;  390, 617, 1102;  390, 731, 1130;  390, 768, 1142;  390, 790, 1092;  390, 954, 1032;  390, 998, 1088;  408, 600, 954;  408, 617, 1130;  408, 731, 1102;  408, 768, 1032;  408, 790, 1088;  408, 826, 1142;  408, 998, 1092;  482, 600, 998;  482, 617, 1142;  482, 731, 1088;  482, 768, 1102;  482, 790, 1032;  482, 826, 1130;  482, 954, 1092;  600, 1032, 1142;  600, 1088, 1130;  600, 1092, 1102;  617, 731, 954;  617, 768, 998;  617, 790, 826;  731, 768, 790;  731, 826, 998;  768, 826, 954;  790, 954, 998;  1032, 1088, 1102;  1032, 1092, 1130;  1088, 1092, 1142;  1102, 1130, 1142;  0, 1, 692;  0, 2, 371;  0, 3, 588;  0, 5, 868;  0, 6, 193;  0, 7, 1276;  0, 9, 216;  0, 11, 562;  0, 15, 137;  0, 16, 1151;  0, 19, 1175;  0, 20, 87;  0, 21, 129;  0, 23, 417;  0, 24, 385;  0, 25, 495;  0, 26, 197;  0, 27, 1094;  0, 29, 915;  0, 30, 229;  0, 31, 1144;  0, 32, 876;  0, 33, 194;  0, 35, 504;  0, 37, 1080;  0, 39, 180;  0, 41, 523;  0, 43, 955;  0, 45, 990;  0, 46, 1069;  0, 47, 247;  0, 48, 819;  0, 49, 1020;  0, 51, 233;  0, 52, 999;  0, 53, 739;  0, 55, 293;  0, 61, 394;  0, 62, 549;  0, 63, 1299;  0, 64, 183;  0, 65, 1111;  0, 66, 1185;  0, 67, 842;  0, 68, 873;  0, 69, 178;  0, 71, 1095;  0, 72, 1258;  0, 73, 1117;  0, 75, 531;  0, 76, 854;  0, 77, 80;  0, 79, 1038;  0, 81, 1015;  0, 82, 716;  0, 83, 147;  0, 85, 365;  0, 86, 1181;  0, 88, 917;  0, 89, 307;  0, 91, 265;  0, 93, 1125;  0, 95, 1275;  0, 96, 745;  0, 97, 114;  0, 99, 1058;  0, 100, 1159;  0, 101, 579;  0, 102, 759;  0, 103, 146;  0, 105, 581;  0, 106, 697;  0, 107, 988;  0, 108, 1231;  0, 109, 1046;  0, 111, 566;  0, 113, 510;  0, 115, 673;  0, 116, 985;  0, 117, 1054;  0, 119, 1196;  0, 120, 1211;  0, 121, 629;  0, 122, 451;  0, 123, 294;  0, 124, 735;  0, 125, 380;  0, 126, 1253;  0, 127, 468;  0, 133, 858;  0, 136, 541;  0, 139, 1184;  0, 140, 141;  0, 142, 493;  0, 145, 791;  0, 149, 301;  0, 150, 911;  0, 151, 1028;  0, 152, 556;  0, 153, 839;  0, 154, 469;  0, 155, 275;  0, 156, 601;  0, 157, 780;  0, 158, 177;  0, 159, 1171;  0, 160, 1265;  0, 161, 420;  0, 163, 901;  0, 165, 656;  0, 166, 433;  0, 167, 592;  0, 169, 670;  0, 171, 909;  0, 173, 409;  0, 174, 811;  0, 175, 377;  0, 179, 1191;  0, 181, 647;  0, 182, 381;  0, 184, 1337;  0, 189, 973;  0, 191, 273;  0, 195, 464;  0, 198, 701;  0, 200, 689;  0, 202, 765;  0, 203, 704;  0, 205, 383;  0, 207, 1051;  0, 211, 886;  0, 212, 1032;  0, 215, 925;  0, 217, 995;  0, 218, 831;  0, 219, 356;  0, 222, 1251;  0, 223, 952;  0, 224, 933;  0, 225, 878;  0, 231, 460;  0, 234, 487;  0, 235, 1093;  0, 236, 459;  0, 237, 434;  0, 238, 897;  0, 239, 921;  0, 244, 832;  0, 245, 1178;  0, 248, 277;  0, 250, 889;  0, 252, 687;  0, 256, 795;  0, 257, 1245;  0, 259, 652;  0, 261, 582;  0, 263, 1061;  0, 267, 1313;  0, 269, 1160;  0, 271, 1147;  0, 272, 755;  0, 279, 1156;  0, 280, 1101;  0, 281, 1057;  0, 283, 947;  0, 284, 1209;  0, 285, 719;  0, 287, 711;  0, 289, 1281;  0, 290, 448;  0, 291, 622;  0, 292, 757;  0, 296, 661;  0, 297, 1192;  0, 299, 414;  0, 303, 496;  0, 309, 645;  0, 310, 1312;  0, 314, 820;  0, 315, 797;  0, 317, 1002;  0, 319, 1137;  0, 321, 946;  0, 325, 370;  0, 326, 1329;  0, 327, 359;  0, 328, 631;  0, 329, 479;  0, 331, 570;  0, 333, 806;  0, 335, 798;  0, 337, 1172;  0, 342, 931;  0, 343, 1225;  0, 346, 467;  0, 347, 1066;  0, 349, 1270;  0, 350, 665;  0, 351, 1221;  0, 353, 560;  0, 355, 809;  0, 357, 1042;  0, 363, 520;  0, 368, 717;  0, 369, 710;  0, 373, 793;  0, 375, 455;  0, 386, 1025;  0, 387, 612;  0, 388, 1043;  0, 391, 738;  0, 392, 851;  0, 395, 1120;  0, 396, 1035;  0, 397, 970;  0, 399, 465;  0, 401, 1179;  0, 403, 506;  0, 404, 1049;  0, 405, 1292;  0, 407, 963;  0, 410, 419;  0, 412, 833;  0, 413, 1229;  0, 415, 446;  0, 421, 776;  0, 422, 1085;  0, 424, 1133;  0, 425, 646;  0, 426, 1135;  0, 427, 937;  0, 428, 1059;  0, 429, 1097;  0, 431, 438;  0, 437, 461;  0, 439, 830;  0, 441, 1295;  0, 442, 543;  0, 443, 1287;  0, 447, 614;  0, 449, 498;  0, 452, 547;  0, 454, 1169;  0, 456, 1263;  0, 457, 786;  0, 463, 1232;  0, 466, 1141;  0, 470, 767;  0, 471, 781;  0, 473, 1145;  0, 475, 855;  0, 476, 511;  0, 477, 1249;  0, 478, 1103;  0, 481, 844;  0, 482, 1195;  0, 483, 1262;  0, 484, 1189;  0, 485, 663;  0, 489, 727;  0, 491, 1318;  0, 497, 1205;  0, 499, 992;  0, 501, 666;  0, 505, 763;  0, 507, 681;  0, 508, 737;  0, 509, 571;  0, 513, 1269;  0, 515, 860;  0, 519, 892;  0, 521, 695;  0, 522, 1157;  0, 525, 815;  0, 526, 1333;  0, 527, 823;  0, 532, 829;  0, 535, 1335;  0, 538, 899;  0, 539, 982;  0, 551, 1019;  0, 554, 607;  0, 555, 827;  0, 557, 668;  0, 559, 1063;  0, 561, 1216;  0, 563, 729;  0, 565, 1013;  0, 567, 693;  0, 569, 686;  0, 577, 682;  0, 591, 958;  0, 595, 619;  0, 597, 1198;  0, 599, 1315;  0, 605, 975;  0, 609, 1306;  0, 611, 1007;  0, 615, 630;  0, 617, 1274;  0, 623, 675;  0, 625, 1121;  0, 627, 904;  0, 628, 1153;  0, 633, 1297;  0, 634, 723;  0, 638, 713;  0, 641, 1100;  0, 650, 951;  0, 651, 1047;  0, 655, 703;  0, 659, 1309;  0, 667, 1214;  0, 669, 1222;  0, 671, 929;  0, 679, 950;  0, 683, 881;  0, 685, 778;  0, 688, 1073;  0, 691, 812;  0, 700, 751;  0, 705, 769;  0, 724, 871;  0, 725, 1138;  0, 731, 1021;  0, 741, 989;  0, 746, 1055;  0, 747, 945;  0, 749, 818;  0, 772, 1273;  0, 773, 1327;  0, 775, 784;  0, 777, 1154;  0, 779, 1259;  0, 782, 1077;  0, 783, 903;  0, 785, 1293;  0, 787, 968;  0, 789, 1177;  0, 799, 865;  0, 800, 1048;  0, 801, 1255;  0, 803, 891;  0, 805, 916;  0, 821, 1114;  0, 835, 1277;  0, 837, 910;  0, 841, 890;  0, 843, 1237;  0, 845, 1233;  0, 847, 943;  0, 856, 893;  0, 857, 944;  0, 859, 862;  0, 872, 1239;  0, 874, 1053;  0, 877, 1183;  0, 879, 1082;  0, 883, 1083;  0, 884, 1235;  0, 887, 1202;  0, 895, 1143;  0, 896, 1283;  0, 905, 1199;  0, 913, 1203;  0, 914, 1105;  0, 919, 965;  0, 926, 1217;  0, 928, 1045;  0, 934, 1271;  0, 949, 1161;  0, 959, 1139;  0, 961, 1126;  0, 969, 1012;  0, 971, 1087;  0, 983, 1089;  0, 993, 1322;  0, 1003, 1303;  0, 1005, 1010;  0, 1011, 1163;  0, 1023, 1307;  0, 1024, 1033;  0, 1027, 1109;  0, 1031, 1155;  0, 1039, 1250;  0, 1041, 1291;  0, 1067, 1286;  0, 1081, 1238;  0, 1088, 1213;  0, 1090, 1215;  0, 1102, 1107;  0, 1136, 1305;  0, 1180, 1227;  0, 1201, 1336;  0, 1241, 1252;  0, 1256, 1325;  1, 2, 8;  1, 3, 292;  1, 7, 550;  1, 14, 273;  1, 16, 483;  1, 17, 848;  1, 21, 482;  1, 26, 368;  1, 27, 710;  1, 31, 1136;  1, 33, 512;  1, 34, 77;  1, 40, 1257;  1, 52, 147;  1, 53, 1323;  1, 56, 724;  1, 58, 833;  1, 62, 1185;  1, 63, 698;  1, 64, 694;  1, 65, 608;  1, 68, 141;  1, 69, 898;  1, 70, 418;  1, 73, 1312;  1, 74, 290;  1, 76, 992;  1, 80, 357;  1, 81, 944;  1, 86, 225;  1, 87, 584;  1, 88, 319;  1, 89, 1215;  1, 98, 315;  1, 100, 153;  1, 101, 430;  1, 103, 844;  1, 107, 388;  1, 109, 796;  1, 110, 982;  1, 116, 875;  1, 117, 1319;  1, 118, 566;  1, 121, 821;  1, 123, 686;  1, 124, 553;  1, 125, 1268;  1, 127, 423;  1, 128, 446;  1, 130, 1159;  1, 134, 1189;  1, 137, 349;  1, 140, 1181;  1, 142, 217;  1, 143, 560;  1, 148, 527;  1, 154, 680;  1, 155, 424;  1, 157, 964;  1, 159, 1076;  1, 160, 1142;  1, 161, 788;  1, 164, 935;  1, 167, 242;  1, 170, 887;  1, 172, 772;  1, 176, 1117;  1, 178, 1203;  1, 183, 1006;  1, 184, 841;  1, 185, 1252;  1, 188, 523;  1, 194, 557;  1, 195, 226;  1, 196, 1115;  1, 199, 1238;  1, 200, 230;  1, 202, 1083;  1, 206, 411;  1, 208, 911;  1, 214, 1124;  1, 218, 257;  1, 219, 435;  1, 220, 442;  1, 232, 410;  1, 235, 562;  1, 236, 448;  1, 237, 590;  1, 238, 245;  1, 244, 1145;  1, 248, 1091;  1, 250, 1193;  1, 251, 832;  1, 253, 866;  1, 254, 256;  1, 260, 439;  1, 262, 1060;  1, 266, 971;  1, 278, 311;  1, 285, 1150;  1, 286, 959;  1, 296, 947;  1, 298, 333;  1, 304, 842;  1, 308, 1226;  1, 314, 769;  1, 320, 413;  1, 322, 631;  1, 326, 893;  1, 329, 904;  1, 332, 395;  1, 337, 892;  1, 340, 845;  1, 343, 1054;  1, 344, 1253;  1, 346, 1337;  1, 347, 958;  1, 350, 635;  1, 351, 466;  1, 369, 1228;  1, 370, 1161;  1, 371, 422;  1, 374, 830;  1, 376, 1262;  1, 380, 757;  1, 387, 622;  1, 389, 854;  1, 393, 758;  1, 397, 1298;  1, 406, 800;  1, 415, 891;  1, 425, 1022;  1, 428, 929;  1, 429, 824;  1, 434, 593;  1, 436, 1059;  1, 440, 871;  1, 447, 747;  1, 452, 862;  1, 453, 706;  1, 458, 711;  1, 460, 651;  1, 461, 1220;  1, 464, 1078;  1, 465, 1232;  1, 479, 496;  1, 484, 952;  1, 485, 652;  1, 488, 927;  1, 500, 773;  1, 506, 1199;  1, 507, 751;  1, 508, 541;  1, 518, 861;  1, 519, 1162;  1, 520, 1251;  1, 521, 826;  1, 524, 905;  1, 530, 976;  1, 533, 1294;  1, 536, 1173;  1, 538, 722;  1, 539, 914;  1, 542, 890;  1, 554, 1233;  1, 561, 1007;  1, 568, 1052;  1, 572, 658;  1, 578, 674;  1, 580, 717;  1, 586, 831;  1, 592, 1274;  1, 598, 725;  1, 602, 896;  1, 604, 879;  1, 610, 693;  1, 615, 740;  1, 616, 1025;  1, 620, 1307;  1, 628, 915;  1, 638, 790;  1, 639, 1178;  1, 644, 1271;  1, 646, 1318;  1, 650, 807;  1, 656, 1328;  1, 657, 1156;  1, 667, 1336;  1, 668, 1287;  1, 669, 1048;  1, 671, 873;  1, 683, 818;  1, 687, 1216;  1, 704, 1197;  1, 705, 1102;  1, 716, 1239;  1, 728, 1293;  1, 734, 1198;  1, 760, 940;  1, 777, 1070;  1, 778, 989;  1, 782, 1174;  1, 783, 1058;  1, 784, 953;  1, 812, 880;  1, 813, 1100;  1, 820, 1259;  1, 843, 856;  1, 850, 1276;  1, 855, 1300;  1, 860, 932;  1, 863, 1064;  1, 868, 869;  1, 872, 1047;  1, 897, 986;  1, 917, 1094;  1, 920, 1144;  1, 926, 969;  1, 946, 1256;  1, 956, 1313;  1, 968, 1202;  1, 970, 1011;  1, 980, 1120;  1, 983, 1012;  1, 1013, 1258;  1, 1018, 1234;  1, 1055, 1334;  1, 1066, 1166;  1, 1067, 1168;  1, 1082, 1263;  1, 1132, 1184;  1, 1137, 1324;  1, 1155, 1190;  1, 1172, 1217;  1, 1179, 1180;  1, 1186, 1210;  1, 1246, 1292;  1, 1250, 1316;  2, 5, 1127;  2, 9, 1091;  2, 17, 1283;  2, 22, 933;  2, 23, 1180;  2, 26, 155;  2, 27, 375;  2, 28, 1040;  2, 29, 1048;  2, 33, 1160;  2, 34, 105;  2, 39, 1083;  2, 50, 1157;  2, 51, 1247;  2, 53, 878;  2, 57, 749;  2, 63, 677;  2, 64, 545;  2, 81, 520;  2, 82, 1241;  2, 83, 788;  2, 87, 524;  2, 89, 1331;  2, 93, 1113;  2, 99, 614;  2, 101, 339;  2, 104, 831;  2, 107, 298;  2, 110, 335;  2, 111, 254;  2, 113, 119;  2, 116, 443;  2, 117, 740;  2, 118, 921;  2, 122, 537;  2, 123, 543;  2, 124, 527;  2, 125, 551;  2, 128, 1185;  2, 129, 1082;  2, 135, 693;  2, 143, 977;  2, 147, 327;  2, 148, 837;  2, 149, 572;  2, 152, 1049;  2, 153, 1257;  2, 158, 1275;  2, 165, 237;  2, 167, 951;  2, 176, 1277;  2, 179, 1079;  2, 184, 1181;  2, 185, 338;  2, 189, 352;  2, 191, 694;  2, 195, 832;  2, 196, 747;  2, 200, 591;  2, 202, 1107;  2, 209, 542;  2, 220, 305;  2, 221, 758;  2, 224, 821;  2, 231, 556;  2, 233, 388;  2, 238, 675;  2, 239, 483;  2, 249, 1252;  2, 267, 688;  2, 269, 1012;  2, 274, 939;  2, 281, 617;  2, 285, 1169;  2, 286, 603;  2, 291, 836;  2, 292, 465;  2, 308, 1323;  2, 309, 1216;  2, 316, 947;  2, 321, 500;  2, 323, 915;  2, 333, 479;  2, 357, 405;  2, 363, 568;  2, 370, 737;  2, 377, 916;  2, 382, 971;  2, 395, 782;  2, 398, 1095;  2, 399, 1029;  2, 401, 1317;  2, 411, 898;  2, 416, 833;  2, 428, 1239;  2, 429, 994;  2, 431, 779;  2, 435, 902;  2, 436, 590;  2, 437, 563;  2, 447, 472;  2, 459, 755;  2, 467, 1295;  2, 470, 1227;  2, 471, 710;  2, 473, 512;  2, 478, 1217;  2, 482, 1233;  2, 484, 593;  2, 496, 1193;  2, 497, 808;  2, 501, 507;  2, 513, 669;  2, 521, 1258;  2, 533, 783;  2, 549, 767;  2, 557, 857;  2, 579, 1089;  2, 597, 1102;  2, 609, 1035;  2, 611, 891;  2, 627, 1031;  2, 640, 791;  2, 651, 718;  2, 652, 663;  2, 659, 1211;  2, 671, 771;  2, 712, 731;  2, 725, 1204;  2, 741, 1264;  2, 748, 897;  2, 765, 1324;  2, 778, 1001;  2, 784, 1191;  2, 785, 1311;  2, 789, 1293;  2, 809, 1096;  2, 820, 1023;  2, 844, 893;  2, 862, 935;  2, 880, 1145;  2, 886, 952;  2, 905, 1013;  2, 928, 1175;  2, 957, 1325;  2, 970, 993;  2, 1019, 1329;  2, 1037, 1174;  2, 1041, 1299;  2, 1055, 1198;  2, 1060, 1199;  2, 1084, 1090;  2, 1115, 1138;  2, 1149, 1235;  2, 1155, 1234;  2, 1276, 1307;  3, 5, 844;  3, 10, 1245;  3, 23, 843;  3, 27, 1084;  3, 29, 525;  3, 33, 1325;  3, 52, 879;  3, 58, 1157;  3, 64, 417;  3, 65, 322;  3, 88, 483;  3, 100, 335;  3, 119, 916;  3, 130, 1013;  3, 136, 591;  3, 142, 694;  3, 143, 958;  3, 153, 1072;  3, 172, 268;  3, 178, 345;  3, 184, 789;  3, 197, 202;  3, 203, 669;  3, 214, 413;  3, 220, 1181;  3, 225, 472;  3, 227, 580;  3, 239, 903;  3, 244, 707;  3, 255, 838;  3, 262, 899;  3, 274, 1042;  3, 286, 569;  3, 298, 820;  3, 310, 641;  3, 346, 1264;  3, 352, 801;  3, 358, 771;  3, 359, 821;  3, 383, 803;  3, 389, 850;  3, 395, 784;  3, 412, 881;  3, 431, 964;  3, 454, 1312;  3, 466, 724;  3, 467, 574;  3, 473, 970;  3, 484, 592;  3, 496, 1078;  3, 509, 1186;  3, 544, 1102;  3, 616, 713;  3, 622, 779;  3, 653, 814;  3, 670, 1180;  3, 706, 1048;  3, 712, 929;  3, 719, 1276;  3, 742, 856;  3, 760, 994;  3, 772, 1234;  3, 809, 1108;  3, 893, 982;  3, 976, 1228;  3, 995, 1144;  3, 1012, 1265;  3, 1126, 1187;  4, 29, 869;  4, 34, 197;  4, 52, 119;  4, 59, 827;  4, 76, 1217;  4, 83, 1024;  4, 95, 347;  4, 106, 875;  4, 107, 1127;  4, 124, 935;  4, 130, 977;  4, 137, 551;  4, 149, 1042;  4, 154, 1091;  4, 160, 575;  4, 178, 611;  4, 179, 502;  4, 191, 1036;  4, 202, 653;  4, 209, 959;  4, 263, 311;  4, 281, 928;  4, 293, 359;  4, 298, 671;  4, 299, 755;  4, 305, 539;  4, 329, 431;  4, 353, 400;  4, 395, 460;  4, 442, 1007;  4, 491, 797;  4, 508, 1067;  4, 616, 1301;  4, 683, 1025;  4, 749, 1307;  4, 893, 1115;  4, 1229, 1259;  5, 161, 743}
%adfPENTend {3, 21, 658, 1338, 293468, {10, 70, 93660}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,660,21)$}, $d = 2$:
{5, 25, 55;  5, 83, 157;  5, 178, 193;  5, 279, 301;  5, 305, 617;  5, 419, 683;  5, 463, 927;  5, 511, 885;  5, 583, 1164;  5, 599, 1251;  25, 83, 178;  25, 157, 193;  25, 279, 305;  25, 301, 617;  25, 419, 885;  25, 463, 1251;  25, 511, 683;  25, 583, 927;  25, 599, 1164;  55, 83, 193;  55, 157, 178;  55, 279, 419;  55, 301, 683;  55, 305, 885;  55, 463, 1164;  55, 511, 617;  55, 583, 1251;  55, 599, 927;  83, 279, 463;  83, 301, 885;  83, 305, 1251;  83, 419, 1164;  83, 511, 927;  83, 583, 683;  83, 599, 617;  157, 279, 511;  157, 301, 927;  157, 305, 1164;  157, 419, 1251;  157, 463, 885;  157, 583, 617;  157, 599, 683;  178, 279, 583;  178, 301, 1164;  178, 305, 927;  178, 419, 617;  178, 463, 683;  178, 511, 1251;  178, 599, 885;  193, 279, 599;  193, 301, 1251;  193, 305, 683;  193, 419, 927;  193, 463, 617;  193, 511, 1164;  193, 583, 885;  279, 617, 1251;  279, 683, 1164;  279, 885, 927;  301, 305, 583;  301, 419, 599;  301, 463, 511;  305, 419, 463;  305, 511, 599;  419, 511, 583;  463, 583, 599;  617, 683, 927;  617, 885, 1164;  683, 885, 1251;  927, 1164, 1251;  92, 416, 458;  92, 660, 671;  92, 673, 726;  92, 744, 760;  92, 832, 1150;  92, 880, 1186;  92, 924, 1288;  92, 1038, 1260;  92, 1042, 1318;  92, 1064, 1338;  416, 660, 673;  416, 671, 726;  416, 744, 832;  416, 760, 1150;  416, 880, 1260;  416, 924, 1338;  416, 1038, 1186;  416, 1042, 1288;  416, 1064, 1318;  458, 660, 726;  458, 671, 673;  458, 744, 880;  458, 760, 1186;  458, 832, 1260;  458, 924, 1318;  458, 1038, 1150;  458, 1042, 1338;  458, 1064, 1288;  660, 744, 924;  660, 760, 1260;  660, 832, 1338;  660, 880, 1318;  660, 1038, 1288;  660, 1042, 1186;  660, 1064, 1150;  671, 744, 1038;  671, 760, 1288;  671, 832, 1318;  671, 880, 1338;  671, 924, 1260;  671, 1042, 1150;  671, 1064, 1186;  673, 744, 1042;  673, 760, 1318;  673, 832, 1288;  673, 880, 1150;  673, 924, 1186;  673, 1038, 1338;  673, 1064, 1260;  726, 744, 1064;  726, 760, 1338;  726, 832, 1186;  726, 880, 1288;  726, 924, 1150;  726, 1038, 1318;  726, 1042, 1260;  744, 1150, 1338;  744, 1186, 1318;  744, 1260, 1288;  760, 832, 1042;  760, 880, 1064;  760, 924, 1038;  832, 880, 924;  832, 1038, 1064;  880, 1038, 1042;  924, 1042, 1064;  1150, 1186, 1288;  1150, 1260, 1318;  1186, 1260, 1338;  1288, 1318, 1338;  0, 1, 522;  0, 2, 613;  0, 3, 413;  0, 6, 693;  0, 7, 40;  0, 8, 1273;  0, 9, 1330;  0, 10, 943;  0, 14, 1079;  0, 17, 167;  0, 19, 598;  0, 23, 121;  0, 24, 781;  0, 27, 1009;  0, 29, 739;  0, 31, 321;  0, 32, 77;  0, 33, 530;  0, 35, 471;  0, 37, 625;  0, 38, 1225;  0, 39, 1145;  0, 41, 801;  0, 43, 1244;  0, 46, 609;  0, 47, 1102;  0, 49, 143;  0, 51, 1207;  0, 52, 403;  0, 53, 253;  0, 54, 1015;  0, 56, 1137;  0, 57, 743;  0, 59, 655;  0, 60, 1055;  0, 61, 843;  0, 62, 1259;  0, 63, 131;  0, 64, 846;  0, 65, 905;  0, 67, 862;  0, 68, 491;  0, 69, 981;  0, 70, 733;  0, 71, 576;  0, 73, 822;  0, 75, 137;  0, 76, 327;  0, 79, 642;  0, 80, 1097;  0, 81, 718;  0, 82, 623;  0, 85, 1114;  0, 89, 665;  0, 90, 923;  0, 91, 633;  0, 93, 939;  0, 94, 197;  0, 95, 965;  0, 97, 514;  0, 99, 921;  0, 104, 983;  0, 105, 523;  0, 107, 362;  0, 109, 1261;  0, 111, 191;  0, 113, 243;  0, 115, 182;  0, 117, 1166;  0, 119, 494;  0, 124, 911;  0, 125, 732;  0, 126, 783;  0, 128, 1085;  0, 129, 706;  0, 130, 789;  0, 133, 1001;  0, 134, 1257;  0, 135, 984;  0, 139, 1221;  0, 142, 645;  0, 145, 775;  0, 147, 898;  0, 149, 434;  0, 150, 1203;  0, 151, 488;  0, 153, 596;  0, 155, 799;  0, 156, 1295;  0, 159, 556;  0, 160, 699;  0, 161, 979;  0, 163, 632;  0, 165, 711;  0, 166, 889;  0, 169, 868;  0, 170, 545;  0, 171, 1059;  0, 173, 888;  0, 175, 646;  0, 177, 292;  0, 179, 698;  0, 181, 745;  0, 185, 924;  0, 186, 1199;  0, 187, 1100;  0, 189, 461;  0, 190, 489;  0, 192, 1339;  0, 194, 630;  0, 195, 1000;  0, 199, 1179;  0, 200, 1047;  0, 201, 897;  0, 204, 913;  0, 205, 214;  0, 207, 348;  0, 208, 437;  0, 209, 1104;  0, 211, 996;  0, 212, 1315;  0, 216, 1029;  0, 217, 590;  0, 219, 559;  0, 221, 1008;  0, 223, 726;  0, 225, 465;  0, 227, 615;  0, 230, 869;  0, 231, 679;  0, 234, 1093;  0, 235, 806;  0, 236, 797;  0, 237, 676;  0, 239, 431;  0, 245, 476;  0, 247, 259;  0, 249, 571;  0, 252, 619;  0, 256, 567;  0, 258, 773;  0, 260, 1279;  0, 263, 1263;  0, 265, 473;  0, 266, 937;  0, 267, 532;  0, 269, 703;  0, 271, 1161;  0, 272, 1293;  0, 273, 604;  0, 275, 315;  0, 277, 453;  0, 281, 892;  0, 283, 513;  0, 288, 1163;  0, 289, 1095;  0, 290, 1327;  0, 291, 1028;  0, 295, 402;  0, 297, 647;  0, 303, 1299;  0, 307, 1101;  0, 308, 741;  0, 309, 1033;  0, 317, 944;  0, 319, 548;  0, 322, 831;  0, 323, 691;  0, 325, 538;  0, 326, 1209;  0, 329, 1051;  0, 330, 811;  0, 331, 552;  0, 332, 850;  0, 337, 669;  0, 339, 722;  0, 340, 857;  0, 341, 966;  0, 343, 1217;  0, 345, 729;  0, 347, 1175;  0, 349, 954;  0, 350, 1159;  0, 352, 970;  0, 353, 1323;  0, 355, 412;  0, 357, 656;  0, 359, 932;  0, 360, 989;  0, 361, 451;  0, 363, 670;  0, 365, 468;  0, 368, 953;  0, 369, 1125;  0, 373, 502;  0, 377, 909;  0, 379, 1131;  0, 381, 662;  0, 383, 818;  0, 384, 917;  0, 385, 550;  0, 386, 1301;  0, 387, 443;  0, 389, 704;  0, 391, 607;  0, 393, 1335;  0, 395, 565;  0, 397, 575;  0, 399, 1117;  0, 400, 877;  0, 401, 595;  0, 407, 682;  0, 409, 1069;  0, 411, 667;  0, 415, 546;  0, 417, 1143;  0, 425, 430;  0, 427, 1127;  0, 432, 963;  0, 435, 896;  0, 441, 1007;  0, 445, 542;  0, 448, 955;  0, 449, 472;  0, 452, 1267;  0, 455, 853;  0, 459, 673;  0, 467, 484;  0, 469, 570;  0, 475, 993;  0, 478, 1003;  0, 485, 713;  0, 487, 621;  0, 495, 1171;  0, 497, 1107;  0, 499, 553;  0, 501, 985;  0, 504, 1205;  0, 519, 849;  0, 521, 1119;  0, 527, 1229;  0, 529, 1099;  0, 535, 887;  0, 543, 654;  0, 549, 1341;  0, 551, 588;  0, 564, 1331;  0, 566, 1317;  0, 569, 803;  0, 573, 586;  0, 577, 1283;  0, 582, 1233;  0, 587, 1249;  0, 589, 653;  0, 601, 1045;  0, 631, 835;  0, 635, 991;  0, 637, 702;  0, 649, 1303;  0, 661, 1155;  0, 681, 947;  0, 685, 867;  0, 719, 931;  0, 721, 1243;  0, 747, 793;  0, 759, 919;  0, 785, 941;  0, 791, 1149;  0, 805, 1281;  0, 807, 1311;  0, 817, 1193;  0, 819, 1307;  0, 825, 1173;  0, 841, 855;  0, 851, 1237;  0, 891, 929;  0, 893, 997;  0, 895, 1297;  0, 901, 1313;  0, 935, 987;  0, 999, 1075;  0, 1023, 1151;  0, 1025, 1167;  0, 1031, 1157;  0, 1039, 1071;  0, 1041, 1165;  0, 1049, 1291;  0, 1083, 1153;  0, 1109, 1115;  0, 1141, 1223;  0, 1185, 1195;  0, 1191, 1215;  1, 9, 335;  1, 61, 911;  1, 167, 1029;  1, 239, 1051;  1, 253, 791;  1, 259, 897;  1, 289, 739;  1, 309, 787}
%adfPENTend {3, 21, 660, 1342, 295240, {10, 70, 93940}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,664,21)$}, $d = 6$:
{45, 179, 215;  45, 219, 323;  45, 383, 399;  45, 481, 549;  45, 604, 907;  45, 611, 995;  45, 663, 1019;  45, 746, 1013;  45, 817, 1067;  45, 895, 1205;  179, 219, 383;  179, 323, 399;  179, 481, 604;  179, 549, 907;  179, 611, 1013;  179, 663, 1205;  179, 746, 995;  179, 817, 1019;  179, 895, 1067;  215, 219, 399;  215, 323, 383;  215, 481, 611;  215, 549, 995;  215, 604, 1013;  215, 663, 1067;  215, 746, 907;  215, 817, 1205;  215, 895, 1019;  219, 481, 663;  219, 549, 1013;  219, 604, 1205;  219, 611, 1067;  219, 746, 1019;  219, 817, 995;  219, 895, 907;  323, 481, 746;  323, 549, 1019;  323, 604, 1067;  323, 611, 1205;  323, 663, 1013;  323, 817, 907;  323, 895, 995;  383, 481, 817;  383, 549, 1067;  383, 604, 1019;  383, 611, 907;  383, 663, 995;  383, 746, 1205;  383, 895, 1013;  399, 481, 895;  399, 549, 1205;  399, 604, 995;  399, 611, 1019;  399, 663, 907;  399, 746, 1067;  399, 817, 1013;  481, 907, 1205;  481, 995, 1067;  481, 1013, 1019;  549, 604, 817;  549, 611, 895;  549, 663, 746;  604, 611, 663;  604, 746, 895;  611, 746, 817;  663, 817, 895;  907, 995, 1019;  907, 1013, 1067;  995, 1013, 1205;  1019, 1067, 1205;  146, 284, 332;  146, 338, 356;  146, 444, 456;  146, 473, 534;  146, 688, 968;  146, 740, 1028;  146, 802, 1136;  146, 870, 1132;  146, 879, 1172;  146, 952, 1306;  284, 338, 444;  284, 356, 456;  284, 473, 688;  284, 534, 968;  284, 740, 1132;  284, 802, 1306;  284, 870, 1028;  284, 879, 1136;  284, 952, 1172;  332, 338, 456;  332, 356, 444;  332, 473, 740;  332, 534, 1028;  332, 688, 1132;  332, 802, 1172;  332, 870, 968;  332, 879, 1306;  332, 952, 1136;  338, 473, 802;  338, 534, 1132;  338, 688, 1306;  338, 740, 1172;  338, 870, 1136;  338, 879, 1028;  338, 952, 968;  356, 473, 870;  356, 534, 1136;  356, 688, 1172;  356, 740, 1306;  356, 802, 1132;  356, 879, 968;  356, 952, 1028;  444, 473, 879;  444, 534, 1172;  444, 688, 1136;  444, 740, 968;  444, 802, 1028;  444, 870, 1306;  444, 952, 1132;  456, 473, 952;  456, 534, 1306;  456, 688, 1028;  456, 740, 1136;  456, 802, 968;  456, 870, 1172;  456, 879, 1132;  473, 968, 1306;  473, 1028, 1172;  473, 1132, 1136;  534, 688, 879;  534, 740, 952;  534, 802, 870;  688, 740, 802;  688, 870, 952;  740, 870, 879;  802, 879, 952;  968, 1028, 1136;  968, 1132, 1172;  1028, 1132, 1306;  1136, 1172, 1306;  47, 181, 217;  47, 221, 325;  47, 385, 401;  47, 483, 551;  47, 606, 909;  47, 613, 997;  47, 665, 1021;  47, 748, 1015;  47, 819, 1069;  47, 897, 1207;  181, 221, 385;  181, 325, 401;  181, 483, 606;  181, 551, 909;  181, 613, 1015;  181, 665, 1207;  181, 748, 997;  181, 819, 1021;  181, 897, 1069;  217, 221, 401;  217, 325, 385;  217, 483, 613;  217, 551, 997;  217, 606, 1015;  217, 665, 1069;  217, 748, 909;  217, 819, 1207;  217, 897, 1021;  221, 483, 665;  221, 551, 1015;  221, 606, 1207;  221, 613, 1069;  221, 748, 1021;  221, 819, 997;  221, 897, 909;  325, 483, 748;  325, 551, 1021;  325, 606, 1069;  325, 613, 1207;  325, 665, 1015;  325, 819, 909;  325, 897, 997;  385, 483, 819;  385, 551, 1069;  385, 606, 1021;  385, 613, 909;  385, 665, 997;  385, 748, 1207;  385, 897, 1015;  401, 483, 897;  401, 551, 1207;  401, 606, 997;  401, 613, 1021;  401, 665, 909;  401, 748, 1069;  401, 819, 1015;  483, 909, 1207;  483, 997, 1069;  483, 1015, 1021;  551, 606, 819;  551, 613, 897;  551, 665, 748;  606, 613, 665;  606, 748, 897;  613, 748, 819;  665, 819, 897;  909, 997, 1021;  909, 1015, 1069;  997, 1015, 1207;  1021, 1069, 1207;  148, 286, 334;  148, 340, 358;  148, 446, 458;  148, 475, 536;  148, 690, 970;  148, 742, 1030;  148, 804, 1138;  148, 872, 1134;  148, 881, 1174;  148, 954, 1308;  286, 340, 446;  286, 358, 458;  286, 475, 690;  286, 536, 970;  286, 742, 1134;  286, 804, 1308;  286, 872, 1030;  286, 881, 1138;  286, 954, 1174;  334, 340, 458;  334, 358, 446;  334, 475, 742;  334, 536, 1030;  334, 690, 1134;  334, 804, 1174;  334, 872, 970;  334, 881, 1308;  334, 954, 1138;  340, 475, 804;  340, 536, 1134;  340, 690, 1308;  340, 742, 1174;  340, 872, 1138;  340, 881, 1030;  340, 954, 970;  358, 475, 872;  358, 536, 1138;  358, 690, 1174;  358, 742, 1308;  358, 804, 1134;  358, 881, 970;  358, 954, 1030;  446, 475, 881;  446, 536, 1174;  446, 690, 1138;  446, 742, 970;  446, 804, 1030;  446, 872, 1308;  446, 954, 1134;  458, 475, 954;  458, 536, 1308;  458, 690, 1030;  458, 742, 1138;  458, 804, 970;  458, 872, 1174;  458, 881, 1134;  475, 970, 1308;  475, 1030, 1174;  475, 1134, 1138;  536, 690, 881;  536, 742, 954;  536, 804, 872;  690, 742, 804;  690, 872, 954;  742, 872, 881;  804, 881, 954;  970, 1030, 1138;  970, 1134, 1174;  1030, 1134, 1308;  1138, 1174, 1308;  49, 183, 219;  49, 223, 327;  49, 387, 403;  49, 485, 553;  49, 608, 911;  49, 615, 999;  49, 667, 1023;  49, 750, 1017;  49, 821, 1071;  49, 899, 1209;  183, 223, 387;  183, 327, 403;  183, 485, 608;  183, 553, 911;  183, 615, 1017;  183, 667, 1209;  183, 750, 999;  183, 821, 1023;  183, 899, 1071;  219, 223, 403;  219, 327, 387;  219, 485, 615;  219, 553, 999;  219, 608, 1017;  219, 667, 1071;  219, 750, 911;  219, 821, 1209;  219, 899, 1023;  223, 485, 667;  223, 553, 1017;  223, 608, 1209;  223, 615, 1071;  223, 750, 1023;  223, 821, 999;  223, 899, 911;  327, 485, 750;  327, 553, 1023;  327, 608, 1071;  327, 615, 1209;  327, 667, 1017;  327, 821, 911;  327, 899, 999;  387, 485, 821;  387, 553, 1071;  387, 608, 1023;  387, 615, 911;  387, 667, 999;  387, 750, 1209;  387, 899, 1017;  403, 485, 899;  403, 553, 1209;  403, 608, 999;  403, 615, 1023;  403, 667, 911;  403, 750, 1071;  403, 821, 1017;  485, 911, 1209;  485, 999, 1071;  485, 1017, 1023;  553, 608, 821;  553, 615, 899;  553, 667, 750;  608, 615, 667;  608, 750, 899;  615, 750, 821;  667, 821, 899;  911, 999, 1023;  911, 1017, 1071;  999, 1017, 1209;  1023, 1071, 1209;  150, 288, 336;  150, 342, 360;  150, 448, 460;  150, 477, 538;  150, 692, 972;  150, 744, 1032;  150, 806, 1140;  150, 874, 1136;  150, 883, 1176;  150, 956, 1310;  288, 342, 448;  288, 360, 460;  288, 477, 692;  288, 538, 972;  288, 744, 1136;  288, 806, 1310;  288, 874, 1032;  288, 883, 1140;  288, 956, 1176;  336, 342, 460;  336, 360, 448;  336, 477, 744;  336, 538, 1032;  336, 692, 1136;  336, 806, 1176;  336, 874, 972;  336, 883, 1310;  336, 956, 1140;  342, 477, 806;  342, 538, 1136;  342, 692, 1310;  342, 744, 1176;  342, 874, 1140;  342, 883, 1032;  342, 956, 972;  360, 477, 874;  360, 538, 1140;  360, 692, 1176;  360, 744, 1310;  360, 806, 1136;  360, 883, 972;  360, 956, 1032;  448, 477, 883;  448, 538, 1176;  448, 692, 1140;  448, 744, 972;  448, 806, 1032;  448, 874, 1310;  448, 956, 1136;  460, 477, 956;  460, 538, 1310;  460, 692, 1032;  460, 744, 1140;  460, 806, 972;  460, 874, 1176;  460, 883, 1136;  477, 972, 1310;  477, 1032, 1176;  477, 1136, 1140;  538, 692, 883;  538, 744, 956;  538, 806, 874;  692, 744, 806;  692, 874, 956;  744, 874, 883;  806, 883, 956;  972, 1032, 1140;  972, 1136, 1176;  1032, 1136, 1310;  1140, 1176, 1310;  0, 1, 582;  0, 2, 271;  0, 3, 984;  0, 5, 889;  0, 8, 629;  0, 10, 1280;  0, 11, 1198;  0, 13, 989;  0, 14, 713;  0, 15, 938;  0, 19, 1151;  0, 20, 749;  0, 21, 700;  0, 22, 796;  0, 23, 920;  0, 25, 1311;  0, 26, 771;  0, 27, 393;  0, 28, 477;  0, 30, 1299;  0, 31, 1133;  0, 32, 1025;  0, 33, 959;  0, 34, 693;  0, 35, 347;  0, 37, 65;  0, 38, 1325;  0, 39, 119;  0, 41, 283;  0, 42, 695;  0, 43, 564;  0, 44, 685;  0, 46, 867;  0, 47, 466;  0, 49, 837;  0, 50, 159;  0, 51, 814;  0, 53, 1089;  0, 55, 1080;  0, 56, 374;  0, 57, 294;  0, 58, 755;  0, 61, 1188;  0, 63, 702;  0, 64, 1245;  0, 66, 919;  0, 67, 970;  0, 69, 441;  0, 70, 451;  0, 73, 425;  0, 74, 319;  0, 75, 1204;  0, 79, 1159;  0, 80, 727;  0, 81, 140;  0, 83, 224;  0, 84, 1193;  0, 85, 828;  0, 86, 497;  0, 87, 394;  0, 89, 554;  0, 91, 407;  0, 92, 167;  0, 93, 703;  0, 94, 289;  0, 95, 1336;  0, 96, 911;  0, 97, 245;  0, 99, 1055;  0, 101, 624;  0, 102, 847;  0, 103, 863;  0, 105, 1209;  0, 107, 868;  0, 109, 753;  0, 110, 603;  0, 111, 274;  0, 113, 493;  0, 115, 1098;  0, 116, 1347;  0, 120, 1091;  0, 121, 1233;  0, 122, 1303;  0, 123, 193;  0, 125, 917;  0, 126, 1221;  0, 127, 718;  0, 128, 443;  0, 129, 285;  0, 131, 759;  0, 132, 439;  0, 133, 163;  0, 136, 1329;  0, 137, 1139;  0, 143, 930;  0, 145, 793;  0, 146, 237;  0, 147, 410;  0, 148, 1077;  0, 151, 1348;  0, 152, 507;  0, 153, 1177;  0, 155, 976;  0, 156, 1163;  0, 157, 1031;  0, 165, 1142;  0, 169, 203;  0, 171, 333;  0, 173, 802;  0, 175, 430;  0, 176, 243;  0, 177, 1174;  0, 181, 318;  0, 183, 1297;  0, 185, 312;  0, 187, 788;  0, 188, 311;  0, 194, 773;  0, 195, 208;  0, 197, 964;  0, 198, 569;  0, 199, 1050;  0, 200, 377;  0, 201, 248;  0, 205, 1258;  0, 207, 519;  0, 209, 644;  0, 211, 445;  0, 214, 217;  0, 216, 805;  0, 218, 597;  0, 221, 1149;  0, 222, 1275;  0, 225, 824;  0, 227, 1264;  0, 229, 316;  0, 230, 453;  0, 231, 548;  0, 233, 375;  0, 234, 940;  0, 235, 1017;  0, 236, 905;  0, 238, 1301;  0, 239, 387;  0, 240, 1263;  0, 241, 782;  0, 242, 567;  0, 246, 951;  0, 247, 1341;  0, 251, 949;  0, 253, 405;  0, 254, 628;  0, 255, 577;  0, 256, 478;  0, 257, 1002;  0, 258, 631;  0, 259, 1187;  0, 260, 963;  0, 261, 801;  0, 263, 486;  0, 265, 349;  0, 269, 884;  0, 272, 625;  0, 275, 1349;  0, 276, 661;  0, 277, 763;  0, 279, 1312;  0, 281, 1076;  0, 282, 575;  0, 286, 751;  0, 287, 747;  0, 290, 803;  0, 292, 585;  0, 295, 835;  0, 297, 704;  0, 299, 652;  0, 301, 1059;  0, 304, 580;  0, 305, 1195;  0, 306, 1283;  0, 308, 1061;  0, 309, 960;  0, 313, 873;  0, 314, 1207;  0, 315, 943;  0, 317, 1228;  0, 320, 799;  0, 322, 833;  0, 326, 1081;  0, 329, 621;  0, 331, 398;  0, 335, 899;  0, 337, 1340;  0, 339, 368;  0, 341, 903;  0, 342, 1327;  0, 343, 559;  0, 344, 897;  0, 351, 1222;  0, 352, 1181;  0, 353, 1249;  0, 355, 830;  0, 357, 1342;  0, 359, 725;  0, 361, 372;  0, 362, 891;  0, 363, 1231;  0, 365, 491;  0, 378, 993;  0, 379, 588;  0, 380, 609;  0, 381, 820;  0, 386, 1243;  0, 389, 1115;  0, 395, 988;  0, 397, 1131;  0, 401, 1256;  0, 403, 770;  0, 406, 495;  0, 411, 1011;  0, 412, 535;  0, 413, 642;  0, 416, 785;  0, 417, 520;  0, 419, 440;  0, 421, 947;  0, 422, 565;  0, 424, 710;  0, 427, 471;  0, 428, 883;  0, 429, 600;  0, 431, 433;  0, 437, 1219;  0, 438, 1075;  0, 442, 617;  0, 447, 475;  0, 449, 1237;  0, 450, 1037;  0, 452, 1096;  0, 454, 1027;  0, 455, 790;  0, 457, 810;  0, 458, 639;  0, 460, 1073;  0, 461, 1030;  0, 465, 845;  0, 467, 1337;  0, 469, 849;  0, 472, 533;  0, 473, 616;  0, 474, 1120;  0, 476, 669;  0, 479, 1015;  0, 480, 1071;  0, 482, 921;  0, 483, 1087;  0, 485, 1225;  0, 487, 581;  0, 489, 1257;  0, 490, 1229;  0, 492, 1253;  0, 501, 734;  0, 503, 719;  0, 505, 926;  0, 506, 1319;  0, 509, 1117;  0, 511, 892;  0, 513, 1132;  0, 515, 901;  0, 521, 1156;  0, 525, 811;  0, 526, 683;  0, 527, 613;  0, 529, 775;  0, 530, 632;  0, 531, 908;  0, 536, 955;  0, 537, 608;  0, 539, 979;  0, 543, 1060;  0, 545, 664;  0, 551, 941;  0, 553, 741;  0, 555, 1197;  0, 557, 922;  0, 558, 1273;  0, 560, 1033;  0, 561, 571;  0, 562, 657;  0, 568, 1165;  0, 573, 1064;  0, 576, 1247;  0, 579, 623;  0, 583, 1108;  0, 590, 983;  0, 592, 821;  0, 593, 689;  0, 599, 1330;  0, 610, 1185;  0, 619, 740;  0, 627, 1119;  0, 633, 841;  0, 635, 957;  0, 640, 825;  0, 641, 890;  0, 643, 991;  0, 645, 937;  0, 647, 686;  0, 650, 933;  0, 655, 1105;  0, 659, 1136;  0, 665, 1240;  0, 667, 1039;  0, 673, 1322;  0, 675, 1042;  0, 677, 877;  0, 679, 1150;  0, 681, 872;  0, 697, 874;  0, 698, 735;  0, 701, 1305;  0, 707, 982;  0, 709, 934;  0, 717, 1137;  0, 721, 1306;  0, 722, 765;  0, 723, 1036;  0, 729, 910;  0, 731, 967;  0, 737, 1313;  0, 739, 981;  0, 742, 1345;  0, 743, 952;  0, 757, 1005;  0, 758, 1265;  0, 760, 1123;  0, 767, 797;  0, 777, 1331;  0, 779, 1189;  0, 781, 1292;  0, 787, 1300;  0, 789, 1041;  0, 807, 1175;  0, 809, 1276;  0, 813, 1279;  0, 831, 1307;  0, 839, 1281;  0, 843, 909;  0, 844, 865;  0, 851, 928;  0, 857, 1328;  0, 859, 1304;  0, 860, 1343;  0, 861, 935;  0, 869, 1058;  0, 875, 885;  0, 878, 1155;  0, 879, 1102;  0, 881, 939;  0, 887, 1063;  0, 893, 998;  0, 896, 1079;  0, 898, 1161;  0, 913, 1234;  0, 915, 1235;  0, 929, 1094;  0, 931, 1006;  0, 944, 1009;  0, 945, 1293;  0, 956, 1255;  0, 969, 1210;  0, 973, 1335;  0, 975, 1199;  0, 999, 1024;  0, 1001, 1045;  0, 1028, 1191;  0, 1029, 1126;  0, 1034, 1047;  0, 1035, 1114;  0, 1043, 1171;  0, 1046, 1049;  0, 1051, 1309;  0, 1065, 1111;  0, 1078, 1271;  0, 1090, 1323;  0, 1099, 1157;  0, 1101, 1103;  0, 1107, 1321;  0, 1112, 1259;  0, 1125, 1324;  0, 1143, 1286;  0, 1147, 1287;  0, 1162, 1333;  0, 1167, 1294;  0, 1169, 1315;  0, 1173, 1211;  0, 1183, 1316;  0, 1202, 1217;  0, 1203, 1318;  0, 1214, 1317;  0, 1239, 1270;  0, 1241, 1291;  0, 1251, 1285;  1, 2, 57;  1, 3, 219;  1, 4, 746;  1, 8, 334;  1, 9, 20;  1, 10, 208;  1, 11, 209;  1, 14, 1124;  1, 15, 1130;  1, 16, 308;  1, 21, 130;  1, 22, 86;  1, 23, 874;  1, 26, 589;  1, 27, 940;  1, 28, 859;  1, 32, 1088;  1, 33, 128;  1, 34, 734;  1, 38, 112;  1, 39, 314;  1, 40, 1319;  1, 43, 964;  1, 44, 1298;  1, 46, 425;  1, 47, 224;  1, 50, 860;  1, 51, 1142;  1, 52, 188;  1, 58, 380;  1, 64, 307;  1, 65, 1178;  1, 67, 416;  1, 70, 225;  1, 71, 680;  1, 75, 790;  1, 80, 137;  1, 81, 920;  1, 82, 775;  1, 87, 902;  1, 92, 148;  1, 93, 736;  1, 94, 1231;  1, 97, 1316;  1, 98, 707;  1, 100, 622;  1, 103, 926;  1, 104, 829;  1, 106, 625;  1, 110, 1209;  1, 111, 820;  1, 116, 1150;  1, 117, 958;  1, 118, 1154;  1, 123, 1099;  1, 127, 724;  1, 129, 934;  1, 133, 1258;  1, 140, 395;  1, 142, 394;  1, 143, 218;  1, 147, 232;  1, 152, 899;  1, 154, 632;  1, 157, 1040;  1, 158, 1166;  1, 160, 643;  1, 163, 326;  1, 166, 448;  1, 172, 1061;  1, 176, 581;  1, 177, 682;  1, 182, 989;  1, 184, 490;  1, 190, 273;  1, 194, 392;  1, 195, 530;  1, 196, 647;  1, 199, 1232;  1, 200, 719;  1, 201, 292;  1, 202, 1051;  1, 212, 1079;  1, 215, 500;  1, 220, 1163;  1, 223, 1072;  1, 230, 610;  1, 231, 862;  1, 236, 1112;  1, 238, 479;  1, 239, 946;  1, 241, 676;  1, 242, 751;  1, 244, 1346;  1, 248, 413;  1, 250, 387;  1, 255, 1148;  1, 257, 982;  1, 260, 670;  1, 261, 836;  1, 262, 305;  1, 272, 692;  1, 274, 559;  1, 275, 776;  1, 277, 638;  1, 278, 999;  1, 280, 861;  1, 283, 656;  1, 286, 344;  1, 287, 591;  1, 290, 1295;  1, 291, 939;  1, 293, 1035;  1, 295, 1277;  1, 296, 321;  1, 298, 1325;  1, 302, 1331;  1, 304, 452;  1, 309, 1186;  1, 310, 549;  1, 313, 1222;  1, 315, 1204;  1, 316, 421;  1, 319, 1090;  1, 320, 1018;  1, 323, 1031;  1, 328, 927;  1, 340, 379;  1, 343, 890;  1, 345, 787;  1, 346, 701;  1, 352, 992;  1, 358, 898;  1, 367, 1304;  1, 369, 770;  1, 370, 537;  1, 376, 633;  1, 388, 1300;  1, 391, 980;  1, 399, 986;  1, 400, 411;  1, 404, 620;  1, 406, 1168;  1, 410, 913;  1, 412, 1114;  1, 417, 484;  1, 418, 1310;  1, 423, 1064;  1, 429, 580;  1, 430, 644;  1, 431, 578;  1, 434, 796;  1, 440, 880;  1, 441, 1313;  1, 442, 716;  1, 443, 994;  1, 453, 641;  1, 454, 1047;  1, 459, 1240;  1, 460, 694;  1, 464, 950;  1, 466, 1211;  1, 470, 1196;  1, 475, 1328;  1, 477, 1324;  1, 478, 665;  1, 481, 1264;  1, 482, 1036;  1, 488, 554;  1, 491, 794;  1, 506, 814;  1, 507, 608;  1, 508, 921;  1, 518, 769;  1, 521, 818;  1, 524, 914;  1, 531, 766;  1, 536, 1276;  1, 538, 651;  1, 544, 614;  1, 550, 1340;  1, 555, 572;  1, 562, 923;  1, 566, 742;  1, 574, 668;  1, 584, 1259;  1, 593, 1336;  1, 604, 705;  1, 605, 674;  1, 609, 1144;  1, 616, 712;  1, 617, 1010;  1, 628, 1025;  1, 629, 908;  1, 634, 1257;  1, 640, 1043;  1, 646, 897;  1, 652, 1294;  1, 662, 1293;  1, 686, 1037;  1, 687, 1252;  1, 698, 699;  1, 706, 1203;  1, 711, 1226;  1, 718, 1192;  1, 722, 944;  1, 728, 758;  1, 730, 1097;  1, 752, 1118;  1, 760, 976;  1, 764, 1241;  1, 771, 1268;  1, 782, 1271;  1, 791, 962;  1, 797, 838;  1, 800, 831;  1, 803, 1174;  1, 806, 845;  1, 808, 1127;  1, 812, 1184;  1, 821, 1238;  1, 825, 1256;  1, 826, 1091;  1, 830, 1120;  1, 844, 1215;  1, 856, 1096;  1, 866, 893;  1, 869, 1076;  1, 873, 1318;  1, 891, 1262;  1, 935, 1042;  1, 953, 956;  1, 957, 1070;  1, 974, 1000;  1, 1007, 1250;  1, 1012, 1077;  1, 1016, 1121;  1, 1022, 1329;  1, 1046, 1282;  1, 1058, 1229;  1, 1094, 1157;  1, 1199, 1244;  1, 1214, 1343;  1, 1235, 1288;  1, 1270, 1337;  2, 4, 333;  2, 10, 602;  2, 16, 315;  2, 21, 399;  2, 22, 675;  2, 23, 155;  2, 34, 287;  2, 35, 524;  2, 40, 879;  2, 44, 831;  2, 46, 377;  2, 51, 791;  2, 52, 255;  2, 53, 1040;  2, 63, 256;  2, 71, 272;  2, 75, 196;  2, 81, 118;  2, 83, 1342;  2, 86, 346;  2, 87, 911;  2, 88, 941;  2, 89, 839;  2, 94, 501;  2, 95, 635;  2, 99, 1114;  2, 101, 341;  2, 112, 471;  2, 113, 1343;  2, 117, 388;  2, 122, 801;  2, 123, 482;  2, 124, 1037;  2, 128, 1011;  2, 129, 1004;  2, 130, 1052;  2, 134, 621;  2, 135, 999;  2, 142, 647;  2, 147, 508;  2, 148, 725;  2, 153, 710;  2, 154, 1106;  2, 158, 587;  2, 159, 389;  2, 161, 807;  2, 164, 771;  2, 171, 1091;  2, 177, 826;  2, 189, 478;  2, 190, 245;  2, 197, 845;  2, 201, 254;  2, 202, 849;  2, 203, 1319;  2, 207, 569;  2, 209, 898;  2, 213, 695;  2, 219, 1115;  2, 220, 899;  2, 226, 563;  2, 227, 244;  2, 232, 573;  2, 233, 297;  2, 236, 1013;  2, 243, 717;  2, 249, 914;  2, 260, 965;  2, 263, 1127;  2, 267, 419;  2, 273, 713;  2, 274, 764;  2, 278, 1301;  2, 281, 1083;  2, 284, 860;  2, 291, 321;  2, 299, 772;  2, 303, 1096;  2, 308, 1325;  2, 311, 770;  2, 322, 987;  2, 335, 903;  2, 339, 1125;  2, 345, 539;  2, 351, 473;  2, 359, 1337;  2, 363, 605;  2, 369, 641;  2, 370, 639;  2, 380, 1041;  2, 383, 453;  2, 387, 452;  2, 405, 566;  2, 418, 1311;  2, 423, 599;  2, 424, 503;  2, 435, 761;  2, 443, 759;  2, 447, 729;  2, 449, 704;  2, 454, 1324;  2, 467, 957;  2, 484, 939;  2, 507, 1144;  2, 527, 706;  2, 532, 1275;  2, 533, 567;  2, 538, 591;  2, 545, 736;  2, 550, 827;  2, 560, 1227;  2, 561, 910;  2, 575, 953;  2, 579, 958;  2, 585, 1306;  2, 592, 1265;  2, 593, 892;  2, 615, 891;  2, 617, 1000;  2, 627, 946;  2, 629, 657;  2, 634, 915;  2, 645, 659;  2, 683, 688;  2, 699, 1149;  2, 719, 971;  2, 724, 1295;  2, 741, 783;  2, 767, 880;  2, 773, 1185;  2, 784, 1029;  2, 790, 1139;  2, 803, 905;  2, 813, 1121;  2, 832, 1259;  2, 833, 1047;  2, 843, 1133;  2, 867, 1347;  2, 886, 1271;  2, 922, 1065;  2, 923, 1197;  2, 928, 947;  2, 933, 1061;  2, 940, 1043;  2, 969, 1169;  2, 977, 1223;  2, 983, 1221;  2, 1001, 1318;  2, 1048, 1053;  2, 1079, 1241;  2, 1107, 1157;  2, 1113, 1245;  2, 1143, 1253;  2, 1167, 1199;  2, 1173, 1193;  2, 1179, 1235;  2, 1215, 1317;  2, 1329, 1330;  3, 10, 1097;  3, 11, 1066;  3, 22, 586;  3, 29, 1233;  3, 46, 393;  3, 52, 1059;  3, 87, 345;  3, 89, 466;  3, 95, 303;  3, 99, 1330;  3, 119, 1318;  3, 129, 262;  3, 142, 628;  3, 143, 1312;  3, 178, 225;  3, 190, 635;  3, 201, 1113;  3, 214, 729;  3, 220, 347;  3, 221, 539;  3, 232, 1083;  3, 237, 814;  3, 239, 934;  3, 250, 509;  3, 251, 1307;  3, 257, 484;  3, 263, 394;  3, 280, 412;  3, 298, 1035;  3, 304, 773;  3, 309, 862;  3, 328, 761;  3, 376, 748;  3, 377, 736;  3, 389, 455;  3, 401, 910;  3, 406, 831;  3, 413, 976;  3, 418, 419;  3, 431, 592;  3, 436, 598;  3, 454, 765;  3, 461, 496;  3, 472, 579;  3, 478, 826;  3, 490, 795;  3, 526, 820;  3, 533, 658;  3, 544, 790;  3, 550, 1217;  3, 563, 868;  3, 574, 689;  3, 593, 832;  3, 604, 653;  3, 647, 1078;  3, 664, 737;  3, 670, 887;  3, 676, 1126;  3, 701, 952;  3, 713, 1228;  3, 802, 1180;  3, 833, 1144;  3, 886, 1156;  3, 922, 964;  3, 958, 1331;  3, 1001, 1259;  3, 1067, 1222;  4, 17, 287;  4, 29, 88;  4, 34, 239;  4, 35, 1252;  4, 41, 1169;  4, 70, 557;  4, 89, 563;  4, 101, 496;  4, 124, 809;  4, 125, 628;  4, 130, 941;  4, 149, 1217;  4, 160, 1307;  4, 173, 1085;  4, 203, 1253;  4, 215, 1259;  4, 227, 569;  4, 251, 1181;  4, 262, 1054;  4, 275, 988;  4, 293, 1012;  4, 305, 755;  4, 311, 322;  4, 316, 773;  4, 329, 1187;  4, 347, 934;  4, 394, 869;  4, 425, 1013;  4, 497, 1325;  4, 539, 772;  4, 604, 1331;  4, 707, 1289;  4, 713, 797;  4, 863, 905;  4, 953, 1109}
%adfPENTend {3, 21, 664, 1350, 298800, {10, 70, 94500}, {5, 1}, True}

{\normalsize\section{$\adfPENT(3,r,25)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,1212,25)$}, $d = 2$:
{37, 87, 119;  37, 393, 397;  37, 611, 631;  37, 625, 811;  37, 868, 1582;  37, 947, 1989;  37, 1101, 2241;  37, 1363, 1447;  37, 1475, 2419;  37, 1539, 2085;  37, 1731, 2321;  37, 1879, 2365;  87, 393, 611;  87, 397, 625;  87, 631, 868;  87, 811, 1447;  87, 947, 1539;  87, 1101, 1363;  87, 1475, 1582;  87, 1731, 1879;  87, 1989, 2241;  87, 2085, 2365;  87, 2321, 2419;  119, 393, 625;  119, 397, 631;  119, 611, 811;  119, 868, 1731;  119, 947, 1101;  119, 1363, 1989;  119, 1447, 2321;  119, 1475, 2365;  119, 1539, 1879;  119, 1582, 2085;  119, 2241, 2419;  393, 631, 1101;  393, 811, 1475;  393, 868, 1447;  393, 947, 2085;  393, 1363, 2321;  393, 1539, 2419;  393, 1582, 1989;  393, 1731, 2365;  393, 1879, 2241;  397, 611, 868;  397, 811, 1101;  397, 947, 1475;  397, 1363, 2365;  397, 1447, 2241;  397, 1539, 1731;  397, 1582, 2321;  397, 1879, 2085;  397, 1989, 2419;  611, 625, 947;  611, 1101, 2419;  611, 1363, 1539;  611, 1447, 2085;  611, 1475, 1879;  611, 1582, 2241;  611, 1731, 1989;  611, 2321, 2365;  625, 631, 1363;  625, 868, 1879;  625, 1101, 1582;  625, 1447, 1475;  625, 1539, 2321;  625, 1731, 2241;  625, 1989, 2365;  625, 2085, 2419;  631, 811, 1539;  631, 947, 2241;  631, 1447, 1582;  631, 1475, 1731;  631, 1879, 2321;  631, 1989, 2085;  631, 2365, 2419;  811, 868, 1989;  811, 947, 2321;  811, 1363, 2085;  811, 1582, 1879;  811, 1731, 2419;  811, 2241, 2365;  868, 947, 2365;  868, 1101, 2321;  868, 1363, 2419;  868, 1475, 2085;  868, 1539, 2241;  947, 1363, 1879;  947, 1447, 1731;  947, 1582, 2419;  1101, 1447, 2365;  1101, 1475, 1539;  1101, 1731, 2085;  1101, 1879, 1989;  1363, 1475, 2241;  1363, 1582, 1731;  1447, 1539, 1989;  1447, 1879, 2419;  1475, 1989, 2321;  1539, 1582, 2365;  2085, 2241, 2321;  32, 86, 130;  32, 210, 366;  32, 457, 572;  32, 462, 720;  32, 912, 1820;  32, 976, 1995;  32, 1004, 2058;  32, 1088, 1350;  32, 1504, 2414;  32, 1640, 2054;  32, 1826, 2332;  32, 1840, 2364;  86, 210, 457;  86, 366, 462;  86, 572, 912;  86, 720, 1350;  86, 976, 1640;  86, 1004, 1088;  86, 1504, 1820;  86, 1826, 1840;  86, 1995, 2058;  86, 2054, 2364;  86, 2332, 2414;  130, 210, 462;  130, 366, 572;  130, 457, 720;  130, 912, 1826;  130, 976, 1004;  130, 1088, 1995;  130, 1350, 2332;  130, 1504, 2364;  130, 1640, 1840;  130, 1820, 2054;  130, 2058, 2414;  210, 572, 1004;  210, 720, 1504;  210, 912, 1350;  210, 976, 2054;  210, 1088, 2332;  210, 1640, 2414;  210, 1820, 1995;  210, 1826, 2364;  210, 1840, 2058;  366, 457, 912;  366, 720, 1004;  366, 976, 1504;  366, 1088, 2364;  366, 1350, 2058;  366, 1640, 1826;  366, 1820, 2332;  366, 1840, 2054;  366, 1995, 2414;  457, 462, 976;  457, 1004, 2414;  457, 1088, 1640;  457, 1350, 2054;  457, 1504, 1840;  457, 1820, 2058;  457, 1826, 1995;  457, 2332, 2364;  462, 572, 1088;  462, 912, 1840;  462, 1004, 1820;  462, 1350, 1504;  462, 1640, 2332;  462, 1826, 2058;  462, 1995, 2364;  462, 2054, 2414;  572, 720, 1640;  572, 976, 2058;  572, 1350, 1820;  572, 1504, 1826;  572, 1840, 2332;  572, 1995, 2054;  572, 2364, 2414;  720, 912, 1995;  720, 976, 2332;  720, 1088, 2054;  720, 1820, 1840;  720, 1826, 2414;  720, 2058, 2364;  912, 976, 2364;  912, 1004, 2332;  912, 1088, 2414;  912, 1504, 2054;  912, 1640, 2058;  976, 1088, 1840;  976, 1350, 1826;  976, 1820, 2414;  1004, 1350, 2364;  1004, 1504, 1640;  1004, 1826, 2054;  1004, 1840, 1995;  1088, 1504, 2058;  1088, 1820, 1826;  1350, 1640, 1995;  1350, 1840, 2414;  1504, 1995, 2332;  1640, 1820, 2364;  2054, 2058, 2332;  0, 1, 394;  0, 2, 777;  0, 3, 1508;  0, 5, 1200;  0, 7, 1978;  0, 8, 133;  0, 9, 604;  0, 10, 174;  0, 11, 577;  0, 12, 1187;  0, 13, 536;  0, 15, 2127;  0, 16, 137;  0, 17, 827;  0, 18, 2195;  0, 19, 1837;  0, 21, 800;  0, 22, 1861;  0, 23, 1415;  0, 24, 629;  0, 25, 1247;  0, 26, 1826;  0, 27, 447;  0, 29, 672;  0, 30, 272;  0, 31, 1252;  0, 33, 521;  0, 34, 1717;  0, 35, 435;  0, 36, 2435;  0, 38, 1462;  0, 39, 357;  0, 40, 507;  0, 41, 873;  0, 42, 171;  0, 43, 282;  0, 45, 1004;  0, 46, 635;  0, 47, 399;  0, 48, 2038;  0, 49, 1534;  0, 51, 2228;  0, 52, 1828;  0, 53, 199;  0, 55, 456;  0, 56, 2323;  0, 57, 906;  0, 58, 303;  0, 59, 1401;  0, 60, 480;  0, 61, 1939;  0, 62, 1339;  0, 63, 2164;  0, 65, 220;  0, 66, 152;  0, 67, 962;  0, 69, 1733;  0, 70, 1027;  0, 71, 2180;  0, 72, 312;  0, 73, 2125;  0, 74, 1387;  0, 75, 746;  0, 76, 1017;  0, 77, 1991;  0, 78, 1687;  0, 81, 2067;  0, 83, 530;  0, 85, 1853;  0, 88, 2065;  0, 89, 1884;  0, 90, 1708;  0, 93, 1039;  0, 94, 595;  0, 95, 1342;  0, 97, 963;  0, 99, 1324;  0, 100, 2019;  0, 101, 1130;  0, 102, 2163;  0, 103, 422;  0, 104, 1921;  0, 105, 1956;  0, 106, 2007;  0, 107, 1732;  0, 108, 1298;  0, 109, 1755;  0, 111, 1524;  0, 113, 1046;  0, 114, 805;  0, 115, 1892;  0, 116, 2059;  0, 117, 211;  0, 120, 1756;  0, 123, 2152;  0, 126, 1236;  0, 127, 1949;  0, 128, 1653;  0, 130, 1552;  0, 131, 2282;  0, 132, 792;  0, 134, 1249;  0, 135, 2002;  0, 138, 1799;  0, 139, 2062;  0, 140, 869;  0, 141, 705;  0, 142, 765;  0, 143, 698;  0, 144, 1458;  0, 145, 1750;  0, 146, 1392;  0, 147, 1917;  0, 151, 1830;  0, 153, 1077;  0, 157, 823;  0, 158, 612;  0, 159, 1177;  0, 160, 2437;  0, 161, 1850;  0, 162, 1343;  0, 163, 1149;  0, 165, 1099;  0, 167, 1205;  0, 170, 1365;  0, 173, 532;  0, 177, 1377;  0, 179, 295;  0, 181, 475;  0, 182, 1973;  0, 183, 2369;  0, 184, 2199;  0, 185, 591;  0, 187, 1702;  0, 188, 2417;  0, 189, 829;  0, 190, 395;  0, 191, 809;  0, 193, 581;  0, 194, 2039;  0, 195, 464;  0, 196, 1109;  0, 197, 1257;  0, 198, 1327;  0, 201, 1859;  0, 202, 999;  0, 203, 1006;  0, 207, 670;  0, 208, 1504;  0, 209, 666;  0, 210, 2413;  0, 212, 887;  0, 213, 254;  0, 215, 859;  0, 217, 1251;  0, 219, 1512;  0, 221, 353;  0, 223, 883;  0, 224, 1864;  0, 225, 572;  0, 226, 1513;  0, 227, 235;  0, 229, 1370;  0, 230, 1867;  0, 231, 529;  0, 237, 1098;  0, 239, 1337;  0, 241, 585;  0, 243, 1981;  0, 244, 1782;  0, 249, 2227;  0, 250, 803;  0, 251, 400;  0, 253, 1189;  0, 255, 562;  0, 257, 2080;  0, 259, 342;  0, 260, 2389;  0, 261, 843;  0, 263, 862;  0, 264, 1015;  0, 265, 1984;  0, 266, 1393;  0, 267, 2041;  0, 268, 2253;  0, 269, 1290;  0, 271, 309;  0, 275, 1775;  0, 276, 741;  0, 277, 648;  0, 279, 841;  0, 281, 667;  0, 283, 1841;  0, 285, 1483;  0, 287, 1434;  0, 288, 652;  0, 289, 1695;  0, 291, 2421;  0, 292, 1045;  0, 293, 644;  0, 294, 2337;  0, 300, 1003;  0, 301, 1705;  0, 302, 1561;  0, 304, 2325;  0, 305, 1602;  0, 307, 2153;  0, 308, 683;  0, 311, 2083;  0, 313, 433;  0, 314, 2225;  0, 315, 1079;  0, 317, 1131;  0, 318, 1916;  0, 319, 1796;  0, 320, 1416;  0, 321, 1405;  0, 323, 1036;  0, 324, 1362;  0, 325, 352;  0, 326, 1211;  0, 329, 474;  0, 330, 2201;  0, 331, 1768;  0, 333, 1172;  0, 335, 1627;  0, 337, 960;  0, 338, 2251;  0, 339, 1682;  0, 343, 1426;  0, 344, 813;  0, 345, 1641;  0, 347, 2375;  0, 348, 1655;  0, 350, 2275;  0, 351, 1018;  0, 358, 737;  0, 359, 1347;  0, 361, 2303;  0, 363, 1391;  0, 365, 2071;  0, 366, 1559;  0, 367, 508;  0, 369, 1494;  0, 372, 2115;  0, 373, 431;  0, 377, 653;  0, 378, 1749;  0, 380, 1563;  0, 381, 2051;  0, 382, 833;  0, 383, 2139;  0, 384, 2319;  0, 385, 1503;  0, 386, 2357;  0, 387, 1440;  0, 389, 1962;  0, 390, 2010;  0, 391, 573;  0, 392, 1773;  0, 396, 1937;  0, 398, 1457;  0, 401, 1891;  0, 403, 1595;  0, 405, 415;  0, 406, 1727;  0, 408, 2173;  0, 409, 593;  0, 410, 1625;  0, 411, 1772;  0, 413, 1315;  0, 417, 496;  0, 419, 1721;  0, 423, 1553;  0, 426, 1407;  0, 427, 1883;  0, 429, 1580;  0, 434, 1982;  0, 436, 1469;  0, 437, 980;  0, 439, 2449;  0, 441, 866;  0, 443, 1219;  0, 444, 1885;  0, 445, 1218;  0, 446, 2017;  0, 449, 2151;  0, 453, 713;  0, 455, 882;  0, 457, 931;  0, 458, 1282;  0, 459, 461;  0, 462, 1161;  0, 463, 1471;  0, 471, 743;  0, 473, 2155;  0, 477, 1847;  0, 481, 721;  0, 483, 518;  0, 485, 1155;  0, 487, 2285;  0, 489, 1389;  0, 497, 1151;  0, 499, 1301;  0, 502, 1747;  0, 504, 1689;  0, 505, 1431;  0, 509, 1209;  0, 511, 2263;  0, 513, 1520;  0, 515, 689;  0, 517, 557;  0, 519, 1804;  0, 520, 1311;  0, 523, 576;  0, 525, 1781;  0, 531, 1228;  0, 533, 764;  0, 535, 1535;  0, 537, 1262;  0, 539, 1481;  0, 541, 807;  0, 545, 730;  0, 547, 2311;  0, 549, 954;  0, 551, 1857;  0, 555, 989;  0, 556, 1467;  0, 559, 1569;  0, 560, 1813;  0, 561, 2443;  0, 563, 1141;  0, 564, 1923;  0, 565, 1463;  0, 567, 1192;  0, 568, 1449;  0, 569, 1574;  0, 570, 1435;  0, 571, 1607;  0, 578, 2107;  0, 582, 2339;  0, 584, 2287;  0, 587, 1836;  0, 596, 1643;  0, 597, 1945;  0, 598, 2291;  0, 601, 1084;  0, 603, 1774;  0, 609, 1022;  0, 613, 1266;  0, 615, 818;  0, 616, 1567;  0, 617, 2269;  0, 618, 1417;  0, 619, 1714;  0, 621, 1069;  0, 628, 1751;  0, 632, 2121;  0, 633, 1008;  0, 637, 1575;  0, 639, 1148;  0, 640, 1319;  0, 641, 1873;  0, 643, 1877;  0, 647, 1464;  0, 649, 1399;  0, 651, 1271;  0, 657, 1897;  0, 661, 2189;  0, 663, 993;  0, 665, 1159;  0, 669, 1833;  0, 677, 1237;  0, 680, 2145;  0, 681, 2005;  0, 684, 2169;  0, 685, 1332;  0, 686, 1638;  0, 687, 789;  0, 693, 857;  0, 695, 1558;  0, 697, 1150;  0, 701, 1065;  0, 706, 1875;  0, 707, 975;  0, 709, 1577;  0, 711, 1292;  0, 712, 1831;  0, 715, 734;  0, 717, 1476;  0, 719, 1654;  0, 720, 2401;  0, 723, 925;  0, 725, 1439;  0, 726, 1543;  0, 727, 1953;  0, 733, 2013;  0, 735, 2159;  0, 744, 2361;  0, 745, 1102;  0, 747, 1594;  0, 749, 1284;  0, 750, 2237;  0, 755, 1711;  0, 757, 1007;  0, 759, 1477;  0, 763, 1390;  0, 767, 961;  0, 769, 787;  0, 770, 1795;  0, 772, 2317;  0, 773, 1231;  0, 776, 1761;  0, 779, 1349;  0, 780, 2001;  0, 781, 1527;  0, 785, 1642;  0, 786, 2281;  0, 788, 2385;  0, 790, 1729;  0, 793, 1286;  0, 795, 2271;  0, 798, 2379;  0, 801, 1929;  0, 802, 1699;  0, 804, 2427;  0, 815, 1197;  0, 819, 1052;  0, 821, 2009;  0, 831, 2109;  0, 835, 1887;  0, 839, 1051;  0, 847, 1048;  0, 851, 1199;  0, 855, 1501;  0, 861, 1566;  0, 867, 1194;  0, 871, 1528;  0, 872, 1763;  0, 875, 994;  0, 879, 1242;  0, 886, 1959;  0, 889, 1550;  0, 893, 1500;  0, 894, 2403;  0, 895, 2329;  0, 899, 1114;  0, 901, 2447;  0, 903, 1295;  0, 904, 2111;  0, 909, 1863;  0, 915, 1375;  0, 917, 1144;  0, 919, 1291;  0, 921, 1709;  0, 923, 1143;  0, 924, 2333;  0, 927, 1305;  0, 929, 2097;  0, 933, 1234;  0, 934, 2027;  0, 936, 2175;  0, 937, 2273;  0, 943, 1235;  0, 949, 1549;  0, 953, 1801;  0, 959, 1238;  0, 967, 1615;  0, 969, 1240;  0, 971, 1085;  0, 977, 1001;  0, 979, 1433;  0, 983, 1134;  0, 995, 1224;  0, 997, 1105;  0, 1000, 2411;  0, 1005, 1805;  0, 1009, 1605;  0, 1021, 2205;  0, 1023, 1645;  0, 1029, 1353;  0, 1031, 1821;  0, 1035, 1223;  0, 1041, 1849;  0, 1043, 1346;  0, 1044, 2377;  0, 1049, 1137;  0, 1053, 2429;  0, 1055, 2353;  0, 1057, 1162;  0, 1061, 1427;  0, 1063, 2055;  0, 1066, 2137;  0, 1070, 2405;  0, 1074, 2347;  0, 1075, 2209;  0, 1091, 2351;  0, 1095, 2161;  0, 1097, 1983;  0, 1103, 1128;  0, 1111, 2073;  0, 1113, 1180;  0, 1117, 1147;  0, 1125, 1657;  0, 1133, 1285;  0, 1135, 2373;  0, 1139, 2381;  0, 1145, 2029;  0, 1163, 1521;  0, 1167, 1243;  0, 1170, 2439;  0, 1171, 1331;  0, 1173, 2197;  0, 1179, 1675;  0, 1191, 2047;  0, 1213, 1771;  0, 1227, 1369;  0, 1233, 2239;  0, 1241, 1759;  0, 1263, 1341;  0, 1281, 1585;  0, 1283, 2165;  0, 1289, 1715;  0, 1293, 2245;  0, 1297, 1459;  0, 1317, 1383;  0, 1323, 1395;  0, 1329, 1573;  0, 1345, 1659;  0, 1351, 2257;  0, 1357, 2233;  0, 1361, 2095;  0, 1379, 2105;  0, 1385, 1519;  0, 1413, 1635;  0, 1419, 2349;  0, 1425, 1955;  0, 1437, 2167;  0, 1451, 2063;  0, 1455, 1507;  0, 1461, 1473;  0, 1505, 1649;  0, 1511, 1547;  0, 1523, 2259;  0, 1531, 1881;  0, 1537, 2279;  0, 1565, 1665;  0, 1579, 1777;  0, 1583, 2355;  0, 1591, 2215;  0, 1599, 1809;  0, 1613, 1899;  0, 1621, 1829;  0, 1631, 1673;  0, 1639, 1835;  0, 1651, 1697;  0, 1663, 2313;  0, 1667, 2133;  0, 1685, 2069;  0, 1707, 2077;  0, 1713, 2327;  0, 1719, 1735;  0, 1723, 1893;  0, 1739, 2135;  0, 1741, 2261;  0, 1767, 2157;  0, 1769, 1999;  0, 1787, 2363;  0, 1811, 2035;  0, 1889, 2191;  0, 1905, 1965;  0, 1933, 2395;  0, 1947, 2033;  0, 1951, 2089;  0, 1961, 2243;  0, 2011, 2101;  0, 2053, 2433;  0, 2117, 2307;  0, 2119, 2141;  0, 2183, 2289;  0, 2185, 2255;  0, 2283, 2441;  0, 2293, 2341;  0, 2297, 2359;  1, 27, 2347;  1, 35, 445;  1, 57, 327;  1, 75, 673;  1, 127, 1215;  1, 129, 1291;  1, 141, 2283;  1, 227, 707;  1, 243, 1447;  1, 255, 871;  1, 289, 1151;  1, 301, 1071;  1, 313, 721;  1, 343, 1627;  1, 395, 2015;  1, 413, 1947;  1, 447, 1557;  1, 469, 1783;  1, 503, 1599;  1, 535, 1347;  1, 557, 1429;  1, 585, 1633;  1, 587, 1271;  1, 675, 1655}
%adfPENTend {3, 25, 1212, 2450, 989800, {12, 100, 245000}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,1214,25)$}, $d = 6$:
{7, 15, 83;  7, 201, 365;  7, 435, 741;  7, 499, 871;  7, 907, 1455;  7, 1054, 1849;  7, 1067, 2363;  7, 1175, 1367;  7, 1400, 2445;  7, 1423, 2209;  7, 1555, 2367;  7, 1809, 2415;  15, 201, 435;  15, 365, 499;  15, 741, 907;  15, 871, 1367;  15, 1054, 1423;  15, 1067, 1175;  15, 1400, 1455;  15, 1555, 1809;  15, 1849, 2363;  15, 2209, 2415;  15, 2367, 2445;  83, 201, 499;  83, 365, 741;  83, 435, 871;  83, 907, 1555;  83, 1054, 1067;  83, 1175, 1849;  83, 1367, 2367;  83, 1400, 2415;  83, 1423, 1809;  83, 1455, 2209;  83, 2363, 2445;  201, 741, 1067;  201, 871, 1400;  201, 907, 1367;  201, 1054, 2209;  201, 1175, 2367;  201, 1423, 2445;  201, 1455, 1849;  201, 1555, 2415;  201, 1809, 2363;  365, 435, 907;  365, 871, 1067;  365, 1054, 1400;  365, 1175, 2415;  365, 1367, 2363;  365, 1423, 1555;  365, 1455, 2367;  365, 1809, 2209;  365, 1849, 2445;  435, 499, 1054;  435, 1067, 2445;  435, 1175, 1423;  435, 1367, 2209;  435, 1400, 1809;  435, 1455, 2363;  435, 1555, 1849;  435, 2367, 2415;  499, 741, 1175;  499, 907, 1809;  499, 1067, 1455;  499, 1367, 1400;  499, 1423, 2367;  499, 1555, 2363;  499, 1849, 2415;  499, 2209, 2445;  741, 871, 1423;  741, 1054, 2363;  741, 1367, 1455;  741, 1400, 1555;  741, 1809, 2367;  741, 1849, 2209;  741, 2415, 2445;  871, 907, 1849;  871, 1054, 2367;  871, 1175, 2209;  871, 1455, 1809;  871, 1555, 2445;  871, 2363, 2415;  907, 1054, 2415;  907, 1067, 2367;  907, 1175, 2445;  907, 1400, 2209;  907, 1423, 2363;  1054, 1175, 1809;  1054, 1367, 1555;  1054, 1455, 2445;  1067, 1367, 2415;  1067, 1400, 1423;  1067, 1555, 2209;  1067, 1809, 1849;  1175, 1400, 2363;  1175, 1455, 1555;  1367, 1423, 1849;  1367, 1809, 2445;  1400, 1849, 2367;  1423, 1455, 2415;  2209, 2363, 2367;  10, 40, 88;  10, 92, 246;  10, 606, 841;  10, 646, 900;  10, 1000, 1615;  10, 1032, 2020;  10, 1088, 2254;  10, 1280, 1388;  10, 1548, 2448;  10, 1584, 2090;  10, 1714, 2372;  10, 1956, 2440;  40, 92, 606;  40, 246, 646;  40, 841, 1000;  40, 900, 1388;  40, 1032, 1584;  40, 1088, 1280;  40, 1548, 1615;  40, 1714, 1956;  40, 2020, 2254;  40, 2090, 2440;  40, 2372, 2448;  88, 92, 646;  88, 246, 841;  88, 606, 900;  88, 1000, 1714;  88, 1032, 1088;  88, 1280, 2020;  88, 1388, 2372;  88, 1548, 2440;  88, 1584, 1956;  88, 1615, 2090;  88, 2254, 2448;  92, 841, 1088;  92, 900, 1548;  92, 1000, 1388;  92, 1032, 2090;  92, 1280, 2372;  92, 1584, 2448;  92, 1615, 2020;  92, 1714, 2440;  92, 1956, 2254;  246, 606, 1000;  246, 900, 1088;  246, 1032, 1548;  246, 1280, 2440;  246, 1388, 2254;  246, 1584, 1714;  246, 1615, 2372;  246, 1956, 2090;  246, 2020, 2448;  606, 646, 1032;  606, 1088, 2448;  606, 1280, 1584;  606, 1388, 2090;  606, 1548, 1956;  606, 1615, 2254;  606, 1714, 2020;  606, 2372, 2440;  646, 841, 1280;  646, 1000, 1956;  646, 1088, 1615;  646, 1388, 1548;  646, 1584, 2372;  646, 1714, 2254;  646, 2020, 2440;  646, 2090, 2448;  841, 900, 1584;  841, 1032, 2254;  841, 1388, 1615;  841, 1548, 1714;  841, 1956, 2372;  841, 2020, 2090;  841, 2440, 2448;  900, 1000, 2020;  900, 1032, 2372;  900, 1280, 2090;  900, 1615, 1956;  900, 1714, 2448;  900, 2254, 2440;  1000, 1032, 2440;  1000, 1088, 2372;  1000, 1280, 2448;  1000, 1548, 2090;  1000, 1584, 2254;  1032, 1280, 1956;  1032, 1388, 1714;  1032, 1615, 2448;  1088, 1388, 2440;  1088, 1548, 1584;  1088, 1714, 2090;  1088, 1956, 2020;  1280, 1548, 2254;  1280, 1615, 1714;  1388, 1584, 2020;  1388, 1956, 2448;  1548, 2020, 2372;  1584, 1615, 2440;  2090, 2254, 2372;  9, 17, 85;  9, 203, 367;  9, 437, 743;  9, 501, 873;  9, 909, 1457;  9, 1056, 1851;  9, 1069, 2365;  9, 1177, 1369;  9, 1402, 2447;  9, 1425, 2211;  9, 1557, 2369;  9, 1811, 2417;  17, 203, 437;  17, 367, 501;  17, 743, 909;  17, 873, 1369;  17, 1056, 1425;  17, 1069, 1177;  17, 1402, 1457;  17, 1557, 1811;  17, 1851, 2365;  17, 2211, 2417;  17, 2369, 2447;  85, 203, 501;  85, 367, 743;  85, 437, 873;  85, 909, 1557;  85, 1056, 1069;  85, 1177, 1851;  85, 1369, 2369;  85, 1402, 2417;  85, 1425, 1811;  85, 1457, 2211;  85, 2365, 2447;  203, 743, 1069;  203, 873, 1402;  203, 909, 1369;  203, 1056, 2211;  203, 1177, 2369;  203, 1425, 2447;  203, 1457, 1851;  203, 1557, 2417;  203, 1811, 2365;  367, 437, 909;  367, 873, 1069;  367, 1056, 1402;  367, 1177, 2417;  367, 1369, 2365;  367, 1425, 1557;  367, 1457, 2369;  367, 1811, 2211;  367, 1851, 2447;  437, 501, 1056;  437, 1069, 2447;  437, 1177, 1425;  437, 1369, 2211;  437, 1402, 1811;  437, 1457, 2365;  437, 1557, 1851;  437, 2369, 2417;  501, 743, 1177;  501, 909, 1811;  501, 1069, 1457;  501, 1369, 1402;  501, 1425, 2369;  501, 1557, 2365;  501, 1851, 2417;  501, 2211, 2447;  743, 873, 1425;  743, 1056, 2365;  743, 1369, 1457;  743, 1402, 1557;  743, 1811, 2369;  743, 1851, 2211;  743, 2417, 2447;  873, 909, 1851;  873, 1056, 2369;  873, 1177, 2211;  873, 1457, 1811;  873, 1557, 2447;  873, 2365, 2417;  909, 1056, 2417;  909, 1069, 2369;  909, 1177, 2447;  909, 1402, 2211;  909, 1425, 2365;  1056, 1177, 1811;  1056, 1369, 1557;  1056, 1457, 2447;  1069, 1369, 2417;  1069, 1402, 1425;  1069, 1557, 2211;  1069, 1811, 1851;  1177, 1402, 2365;  1177, 1457, 1557;  1369, 1425, 1851;  1369, 1811, 2447;  1402, 1851, 2369;  1425, 1457, 2417;  2211, 2365, 2369;  12, 42, 90;  12, 94, 248;  12, 608, 843;  12, 648, 902;  12, 1002, 1617;  12, 1034, 2022;  12, 1090, 2256;  12, 1282, 1390;  12, 1550, 2450;  12, 1586, 2092;  12, 1716, 2374;  12, 1958, 2442;  42, 94, 608;  42, 248, 648;  42, 843, 1002;  42, 902, 1390;  42, 1034, 1586;  42, 1090, 1282;  42, 1550, 1617;  42, 1716, 1958;  42, 2022, 2256;  42, 2092, 2442;  42, 2374, 2450;  90, 94, 648;  90, 248, 843;  90, 608, 902;  90, 1002, 1716;  90, 1034, 1090;  90, 1282, 2022;  90, 1390, 2374;  90, 1550, 2442;  90, 1586, 1958;  90, 1617, 2092;  90, 2256, 2450;  94, 843, 1090;  94, 902, 1550;  94, 1002, 1390;  94, 1034, 2092;  94, 1282, 2374;  94, 1586, 2450;  94, 1617, 2022;  94, 1716, 2442;  94, 1958, 2256;  248, 608, 1002;  248, 902, 1090;  248, 1034, 1550;  248, 1282, 2442;  248, 1390, 2256;  248, 1586, 1716;  248, 1617, 2374;  248, 1958, 2092;  248, 2022, 2450;  608, 648, 1034;  608, 1090, 2450;  608, 1282, 1586;  608, 1390, 2092;  608, 1550, 1958;  608, 1617, 2256;  608, 1716, 2022;  608, 2374, 2442;  648, 843, 1282;  648, 1002, 1958;  648, 1090, 1617;  648, 1390, 1550;  648, 1586, 2374;  648, 1716, 2256;  648, 2022, 2442;  648, 2092, 2450;  843, 902, 1586;  843, 1034, 2256;  843, 1390, 1617;  843, 1550, 1716;  843, 1958, 2374;  843, 2022, 2092;  843, 2442, 2450;  902, 1002, 2022;  902, 1034, 2374;  902, 1282, 2092;  902, 1617, 1958;  902, 1716, 2450;  902, 2256, 2442;  1002, 1034, 2442;  1002, 1090, 2374;  1002, 1282, 2450;  1002, 1550, 2092;  1002, 1586, 2256;  1034, 1282, 1958;  1034, 1390, 1716;  1034, 1617, 2450;  1090, 1390, 2442;  1090, 1550, 1586;  1090, 1716, 2092;  1090, 1958, 2022;  1282, 1550, 2256;  1282, 1617, 1716;  1390, 1586, 2022;  1390, 1958, 2450;  1550, 2022, 2374;  1586, 1617, 2442;  2092, 2256, 2374;  11, 19, 87;  11, 205, 369;  11, 439, 745;  11, 503, 875;  11, 911, 1459;  11, 1058, 1853;  11, 1071, 2367;  11, 1179, 1371;  11, 1404, 2449;  11, 1427, 2213;  11, 1559, 2371;  11, 1813, 2419;  19, 205, 439;  19, 369, 503;  19, 745, 911;  19, 875, 1371;  19, 1058, 1427;  19, 1071, 1179;  19, 1404, 1459;  19, 1559, 1813;  19, 1853, 2367;  19, 2213, 2419;  19, 2371, 2449;  87, 205, 503;  87, 369, 745;  87, 439, 875;  87, 911, 1559;  87, 1058, 1071;  87, 1179, 1853;  87, 1371, 2371;  87, 1404, 2419;  87, 1427, 1813;  87, 1459, 2213;  87, 2367, 2449;  205, 745, 1071;  205, 875, 1404;  205, 911, 1371;  205, 1058, 2213;  205, 1179, 2371;  205, 1427, 2449;  205, 1459, 1853;  205, 1559, 2419;  205, 1813, 2367;  369, 439, 911;  369, 875, 1071;  369, 1058, 1404;  369, 1179, 2419;  369, 1371, 2367;  369, 1427, 1559;  369, 1459, 2371;  369, 1813, 2213;  369, 1853, 2449;  439, 503, 1058;  439, 1071, 2449;  439, 1179, 1427;  439, 1371, 2213;  439, 1404, 1813;  439, 1459, 2367;  439, 1559, 1853;  439, 2371, 2419;  503, 745, 1179;  503, 911, 1813;  503, 1071, 1459;  503, 1371, 1404;  503, 1427, 2371;  503, 1559, 2367;  503, 1853, 2419;  503, 2213, 2449;  745, 875, 1427;  745, 1058, 2367;  745, 1371, 1459;  745, 1404, 1559;  745, 1813, 2371;  745, 1853, 2213;  745, 2419, 2449;  875, 911, 1853;  875, 1058, 2371;  875, 1179, 2213;  875, 1459, 1813;  875, 1559, 2449;  875, 2367, 2419;  911, 1058, 2419;  911, 1071, 2371;  911, 1179, 2449;  911, 1404, 2213;  911, 1427, 2367;  1058, 1179, 1813;  1058, 1371, 1559;  1058, 1459, 2449;  1071, 1371, 2419;  1071, 1404, 1427;  1071, 1559, 2213;  1071, 1813, 1853;  1179, 1404, 2367;  1179, 1459, 1559;  1371, 1427, 1853;  1371, 1813, 2449;  1404, 1853, 2371;  1427, 1459, 2419;  2213, 2367, 2371;  14, 44, 92;  14, 96, 250;  14, 610, 845;  14, 650, 904;  14, 1004, 1619;  14, 1036, 2024;  14, 1092, 2258;  14, 1284, 1392;  14, 1552, 2452;  14, 1588, 2094;  14, 1718, 2376;  14, 1960, 2444;  44, 96, 610;  44, 250, 650;  44, 845, 1004;  44, 904, 1392;  44, 1036, 1588;  44, 1092, 1284;  44, 1552, 1619;  44, 1718, 1960;  44, 2024, 2258;  44, 2094, 2444;  44, 2376, 2452;  92, 96, 650;  92, 250, 845;  92, 610, 904;  92, 1004, 1718;  92, 1036, 1092;  92, 1284, 2024;  92, 1392, 2376;  92, 1552, 2444;  92, 1588, 1960;  92, 1619, 2094;  92, 2258, 2452;  96, 845, 1092;  96, 904, 1552;  96, 1004, 1392;  96, 1036, 2094;  96, 1284, 2376;  96, 1588, 2452;  96, 1619, 2024;  96, 1718, 2444;  96, 1960, 2258;  250, 610, 1004;  250, 904, 1092;  250, 1036, 1552;  250, 1284, 2444;  250, 1392, 2258;  250, 1588, 1718;  250, 1619, 2376;  250, 1960, 2094;  250, 2024, 2452;  610, 650, 1036;  610, 1092, 2452;  610, 1284, 1588;  610, 1392, 2094;  610, 1552, 1960;  610, 1619, 2258;  610, 1718, 2024;  610, 2376, 2444;  650, 845, 1284;  650, 1004, 1960;  650, 1092, 1619;  650, 1392, 1552;  650, 1588, 2376;  650, 1718, 2258;  650, 2024, 2444;  650, 2094, 2452;  845, 904, 1588;  845, 1036, 2258;  845, 1392, 1619;  845, 1552, 1718;  845, 1960, 2376;  845, 2024, 2094;  845, 2444, 2452;  904, 1004, 2024;  904, 1036, 2376;  904, 1284, 2094;  904, 1619, 1960;  904, 1718, 2452;  904, 2258, 2444;  1004, 1036, 2444;  1004, 1092, 2376;  1004, 1284, 2452;  1004, 1552, 2094;  1004, 1588, 2258;  1036, 1284, 1960;  1036, 1392, 1718;  1036, 1619, 2452;  1092, 1392, 2444;  1092, 1552, 1588;  1092, 1718, 2094;  1092, 1960, 2024;  1284, 1552, 2258;  1284, 1619, 1718;  1392, 1588, 2024;  1392, 1960, 2452;  1552, 2024, 2376;  1588, 1619, 2444;  2094, 2258, 2376;  0, 1, 1910;  0, 2, 1513;  0, 3, 837;  0, 5, 296;  0, 6, 588;  0, 9, 1942;  0, 10, 1887;  0, 11, 2337;  0, 12, 885;  0, 14, 591;  0, 17, 1143;  0, 18, 1075;  0, 19, 752;  0, 20, 637;  0, 21, 1411;  0, 22, 1379;  0, 25, 1381;  0, 26, 2117;  0, 27, 451;  0, 28, 1921;  0, 29, 1289;  0, 33, 1909;  0, 34, 224;  0, 35, 894;  0, 37, 1801;  0, 38, 1093;  0, 39, 1721;  0, 41, 2142;  0, 42, 1292;  0, 43, 344;  0, 44, 867;  0, 45, 2227;  0, 47, 226;  0, 49, 784;  0, 50, 601;  0, 51, 1882;  0, 53, 1081;  0, 57, 489;  0, 58, 887;  0, 59, 1436;  0, 60, 2451;  0, 61, 2110;  0, 62, 2377;  0, 63, 1993;  0, 65, 510;  0, 66, 1403;  0, 69, 1008;  0, 71, 1592;  0, 72, 1329;  0, 73, 1742;  0, 74, 2145;  0, 75, 576;  0, 77, 1029;  0, 79, 845;  0, 80, 730;  0, 81, 614;  0, 84, 1965;  0, 85, 598;  0, 86, 622;  0, 87, 1185;  0, 89, 1749;  0, 90, 2316;  0, 91, 776;  0, 93, 437;  0, 95, 884;  0, 96, 2067;  0, 97, 838;  0, 99, 327;  0, 101, 1578;  0, 103, 332;  0, 104, 125;  0, 105, 1072;  0, 107, 2064;  0, 109, 1985;  0, 110, 495;  0, 111, 340;  0, 112, 1233;  0, 113, 738;  0, 114, 2265;  0, 115, 1762;  0, 116, 1209;  0, 117, 1441;  0, 119, 1127;  0, 120, 713;  0, 123, 1500;  0, 124, 1535;  0, 126, 1405;  0, 127, 1758;  0, 128, 2440;  0, 129, 767;  0, 131, 498;  0, 133, 1252;  0, 135, 2039;  0, 136, 611;  0, 137, 1905;  0, 139, 2292;  0, 140, 1856;  0, 141, 468;  0, 142, 1692;  0, 143, 889;  0, 144, 293;  0, 145, 308;  0, 146, 1769;  0, 147, 487;  0, 148, 1533;  0, 150, 2423;  0, 151, 881;  0, 152, 523;  0, 153, 191;  0, 156, 703;  0, 157, 2007;  0, 159, 624;  0, 161, 1689;  0, 163, 574;  0, 165, 1193;  0, 167, 1641;  0, 168, 2047;  0, 169, 1675;  0, 171, 533;  0, 172, 732;  0, 173, 392;  0, 175, 1983;  0, 176, 2161;  0, 177, 1164;  0, 178, 247;  0, 179, 2167;  0, 180, 1812;  0, 181, 2302;  0, 182, 2339;  0, 183, 968;  0, 184, 453;  0, 185, 1941;  0, 187, 549;  0, 189, 286;  0, 190, 1869;  0, 193, 1529;  0, 197, 2178;  0, 198, 681;  0, 199, 1451;  0, 200, 2084;  0, 202, 625;  0, 203, 289;  0, 204, 1685;  0, 205, 545;  0, 207, 772;  0, 208, 1138;  0, 209, 1053;  0, 211, 1933;  0, 212, 1099;  0, 213, 1335;  0, 214, 1541;  0, 215, 1226;  0, 216, 1847;  0, 217, 698;  0, 218, 2170;  0, 219, 1026;  0, 220, 2005;  0, 221, 643;  0, 222, 1133;  0, 223, 1738;  0, 225, 245;  0, 229, 672;  0, 230, 699;  0, 231, 746;  0, 232, 2073;  0, 233, 1833;  0, 237, 1399;  0, 238, 2309;  0, 239, 577;  0, 241, 1568;  0, 243, 385;  0, 244, 1695;  0, 246, 1278;  0, 249, 1760;  0, 250, 1819;  0, 251, 1681;  0, 253, 1371;  0, 255, 2177;  0, 256, 1453;  0, 257, 1817;  0, 258, 787;  0, 259, 1162;  0, 261, 981;  0, 262, 2313;  0, 263, 2224;  0, 264, 2101;  0, 265, 1003;  0, 266, 841;  0, 267, 2255;  0, 269, 1862;  0, 270, 572;  0, 271, 1759;  0, 272, 2401;  0, 273, 2037;  0, 274, 1807;  0, 275, 287;  0, 277, 597;  0, 278, 1558;  0, 279, 1606;  0, 281, 309;  0, 283, 2106;  0, 284, 1901;  0, 285, 1651;  0, 290, 1071;  0, 291, 1744;  0, 295, 918;  0, 297, 567;  0, 299, 1229;  0, 303, 1148;  0, 305, 1231;  0, 307, 689;  0, 310, 2437;  0, 311, 2285;  0, 314, 1299;  0, 315, 1756;  0, 316, 2062;  0, 317, 945;  0, 318, 2374;  0, 319, 1491;  0, 320, 1891;  0, 321, 571;  0, 322, 524;  0, 323, 2042;  0, 324, 2246;  0, 325, 2216;  0, 329, 464;  0, 330, 2001;  0, 331, 594;  0, 333, 1924;  0, 334, 976;  0, 336, 1373;  0, 337, 519;  0, 338, 609;  0, 339, 673;  0, 341, 2434;  0, 342, 1482;  0, 343, 1673;  0, 345, 1694;  0, 347, 1125;  0, 349, 640;  0, 351, 1328;  0, 355, 555;  0, 357, 2281;  0, 359, 2343;  0, 361, 935;  0, 362, 1890;  0, 363, 1600;  0, 364, 585;  0, 366, 1397;  0, 367, 1424;  0, 368, 2021;  0, 370, 1947;  0, 371, 1319;  0, 373, 711;  0, 375, 1050;  0, 377, 747;  0, 378, 1991;  0, 379, 1502;  0, 381, 1997;  0, 382, 1975;  0, 383, 1486;  0, 384, 1599;  0, 387, 1330;  0, 389, 2318;  0, 391, 411;  0, 393, 736;  0, 395, 2249;  0, 396, 1049;  0, 397, 1224;  0, 398, 2199;  0, 399, 2278;  0, 402, 1121;  0, 403, 1447;  0, 405, 1098;  0, 406, 2155;  0, 407, 1968;  0, 410, 1705;  0, 412, 1683;  0, 413, 1610;  0, 414, 2132;  0, 415, 560;  0, 417, 2351;  0, 418, 1889;  0, 419, 1507;  0, 421, 1825;  0, 422, 2297;  0, 423, 2264;  0, 424, 1525;  0, 425, 2315;  0, 427, 1623;  0, 429, 1615;  0, 430, 737;  0, 431, 1746;  0, 432, 1315;  0, 433, 1990;  0, 438, 1684;  0, 439, 720;  0, 440, 748;  0, 441, 1767;  0, 443, 835;  0, 445, 781;  0, 447, 1543;  0, 448, 1079;  0, 450, 1211;  0, 454, 1719;  0, 455, 690;  0, 457, 2335;  0, 458, 929;  0, 459, 1217;  0, 461, 2031;  0, 462, 1709;  0, 463, 2413;  0, 465, 952;  0, 466, 589;  0, 467, 1643;  0, 469, 678;  0, 470, 528;  0, 471, 2029;  0, 475, 898;  0, 476, 485;  0, 477, 2072;  0, 478, 695;  0, 479, 1771;  0, 480, 2403;  0, 481, 2234;  0, 490, 1274;  0, 491, 961;  0, 493, 1504;  0, 494, 675;  0, 500, 1351;  0, 502, 2217;  0, 503, 1332;  0, 504, 1775;  0, 505, 1768;  0, 507, 1342;  0, 509, 1659;  0, 511, 872;  0, 512, 1276;  0, 513, 2431;  0, 515, 1119;  0, 517, 1086;  0, 520, 1311;  0, 521, 2330;  0, 525, 1421;  0, 530, 739;  0, 531, 1904;  0, 532, 2319;  0, 534, 2289;  0, 535, 700;  0, 536, 2228;  0, 537, 1297;  0, 539, 2325;  0, 541, 1417;  0, 543, 1981;  0, 544, 2215;  0, 546, 1097;  0, 550, 635;  0, 553, 1132;  0, 556, 1320;  0, 557, 1854;  0, 559, 1810;  0, 561, 2253;  0, 562, 2350;  0, 563, 1987;  0, 565, 1196;  0, 569, 2179;  0, 570, 1431;  0, 573, 789;  0, 575, 1730;  0, 578, 2157;  0, 579, 735;  0, 580, 2439;  0, 581, 925;  0, 587, 1551;  0, 592, 2205;  0, 599, 2099;  0, 602, 2317;  0, 603, 1713;  0, 604, 985;  0, 605, 1283;  0, 607, 1273;  0, 608, 1680;  0, 613, 685;  0, 616, 891;  0, 617, 1874;  0, 618, 1949;  0, 619, 1636;  0, 621, 1112;  0, 623, 630;  0, 627, 646;  0, 628, 1439;  0, 629, 1750;  0, 633, 2055;  0, 638, 1062;  0, 639, 2152;  0, 641, 936;  0, 644, 821;  0, 645, 1228;  0, 647, 1832;  0, 649, 882;  0, 650, 1199;  0, 651, 1580;  0, 655, 1242;  0, 656, 1323;  0, 657, 1593;  0, 659, 1639;  0, 661, 2083;  0, 662, 1653;  0, 663, 2188;  0, 664, 1943;  0, 665, 798;  0, 666, 1617;  0, 667, 957;  0, 668, 679;  0, 669, 1044;  0, 671, 1566;  0, 677, 2257;  0, 683, 2239;  0, 686, 1503;  0, 687, 2123;  0, 691, 870;  0, 692, 2069;  0, 693, 1236;  0, 694, 1873;  0, 697, 1216;  0, 701, 1208;  0, 704, 1387;  0, 705, 905;  0, 707, 717;  0, 709, 2017;  0, 710, 1763;  0, 712, 1191;  0, 716, 1021;  0, 718, 1663;  0, 721, 1303;  0, 722, 1506;  0, 723, 2211;  0, 724, 768;  0, 725, 796;  0, 727, 1450;  0, 729, 852;  0, 731, 2236;  0, 733, 1650;  0, 743, 1682;  0, 745, 1596;  0, 751, 1660;  0, 756, 2061;  0, 757, 1579;  0, 758, 1745;  0, 759, 2006;  0, 760, 895;  0, 763, 1425;  0, 764, 1326;  0, 765, 2230;  0, 766, 2063;  0, 769, 800;  0, 770, 1609;  0, 771, 777;  0, 773, 1141;  0, 775, 849;  0, 778, 1244;  0, 779, 794;  0, 783, 1178;  0, 785, 1706;  0, 790, 1435;  0, 791, 2138;  0, 792, 2341;  0, 793, 1203;  0, 797, 2086;  0, 799, 2115;  0, 802, 941;  0, 803, 1638;  0, 805, 1557;  0, 807, 1678;  0, 811, 1180;  0, 813, 1430;  0, 815, 2176;  0, 817, 1945;  0, 818, 1225;  0, 819, 830;  0, 820, 1084;  0, 825, 1115;  0, 826, 1585;  0, 827, 1206;  0, 829, 1251;  0, 833, 1409;  0, 834, 2333;  0, 836, 2185;  0, 839, 1717;  0, 840, 1929;  0, 843, 1167;  0, 844, 2139;  0, 848, 1851;  0, 850, 2044;  0, 851, 1395;  0, 853, 1960;  0, 854, 1349;  0, 857, 1282;  0, 859, 2241;  0, 862, 1665;  0, 863, 1165;  0, 865, 1111;  0, 869, 2175;  0, 874, 2125;  0, 875, 2133;  0, 877, 1490;  0, 878, 1019;  0, 879, 1263;  0, 886, 2303;  0, 896, 2120;  0, 897, 1074;  0, 899, 1012;  0, 901, 2383;  0, 903, 2122;  0, 909, 1934;  0, 913, 1964;  0, 915, 2093;  0, 917, 1573;  0, 919, 2326;  0, 920, 2091;  0, 921, 2399;  0, 922, 2135;  0, 927, 2235;  0, 928, 1707;  0, 930, 2404;  0, 931, 1703;  0, 933, 1343;  0, 934, 2195;  0, 937, 1073;  0, 939, 2092;  0, 943, 1688;  0, 947, 1110;  0, 949, 1488;  0, 950, 1195;  0, 953, 2204;  0, 955, 1220;  0, 959, 2043;  0, 964, 2153;  0, 965, 1182;  0, 971, 2114;  0, 973, 1370;  0, 975, 1146;  0, 979, 1511;  0, 980, 2119;  0, 983, 1135;  0, 987, 2279;  0, 989, 1011;  0, 991, 1461;  0, 993, 1172;  0, 995, 1024;  0, 997, 1173;  0, 999, 1412;  0, 1001, 2371;  0, 1004, 1161;  0, 1005, 1741;  0, 1007, 1883;  0, 1013, 2180;  0, 1016, 1473;  0, 1017, 1814;  0, 1018, 1505;  0, 1023, 1735;  0, 1025, 1587;  0, 1027, 1277;  0, 1028, 1219;  0, 1030, 1475;  0, 1033, 2181;  0, 1035, 1576;  0, 1036, 1245;  0, 1039, 2420;  0, 1042, 1969;  0, 1043, 1724;  0, 1047, 2131;  0, 1051, 1751;  0, 1055, 2308;  0, 1059, 2048;  0, 1063, 1487;  0, 1064, 2243;  0, 1065, 2259;  0, 1066, 1569;  0, 1070, 1213;  0, 1083, 1978;  0, 1085, 2357;  0, 1087, 1877;  0, 1088, 1547;  0, 1091, 2019;  0, 1095, 2417;  0, 1096, 1803;  0, 1101, 1897;  0, 1103, 2014;  0, 1105, 1238;  0, 1107, 1327;  0, 1109, 1996;  0, 1113, 1816;  0, 1117, 1307;  0, 1118, 2389;  0, 1123, 2359;  0, 1124, 2369;  0, 1126, 1293;  0, 1129, 1785;  0, 1130, 1179;  0, 1131, 2449;  0, 1136, 1267;  0, 1145, 2210;  0, 1147, 2353;  0, 1149, 2053;  0, 1150, 1861;  0, 1151, 1754;  0, 1153, 1520;  0, 1156, 1198;  0, 1159, 2419;  0, 1163, 2407;  0, 1169, 1658;  0, 1171, 1865;  0, 1174, 2251;  0, 1177, 2103;  0, 1181, 2036;  0, 1183, 2254;  0, 1186, 1550;  0, 1187, 1437;  0, 1189, 2426;  0, 1194, 2433;  0, 1197, 2035;  0, 1201, 2409;  0, 1202, 1519;  0, 1204, 2293;  0, 1207, 1931;  0, 1210, 1597;  0, 1221, 1687;  0, 1223, 1359;  0, 1227, 2164;  0, 1234, 1790;  0, 1235, 2158;  0, 1237, 1957;  0, 1241, 2312;  0, 1243, 1845;  0, 1249, 1841;  0, 1253, 2427;  0, 1256, 2182;  0, 1258, 1539;  0, 1259, 1655;  0, 1261, 1898;  0, 1265, 1804;  0, 1268, 1377;  0, 1269, 2187;  0, 1280, 2441;  0, 1281, 1840;  0, 1285, 1304;  0, 1287, 2329;  0, 1291, 1863;  0, 1295, 2027;  0, 1298, 1563;  0, 1301, 1427;  0, 1306, 2392;  0, 1316, 2045;  0, 1317, 2081;  0, 1318, 1691;  0, 1321, 1935;  0, 1322, 2111;  0, 1324, 1701;  0, 1325, 1545;  0, 1333, 2163;  0, 1336, 1633;  0, 1341, 1708;  0, 1345, 2222;  0, 1347, 2452;  0, 1353, 2144;  0, 1355, 1984;  0, 1357, 1732;  0, 1358, 2225;  0, 1363, 1852;  0, 1365, 1855;  0, 1366, 1479;  0, 1375, 1624;  0, 1383, 1880;  0, 1384, 2233;  0, 1385, 1531;  0, 1388, 2453;  0, 1389, 1787;  0, 1390, 1781;  0, 1393, 2247;  0, 1401, 1791;  0, 1413, 2242;  0, 1418, 1478;  0, 1426, 1977;  0, 1429, 1649;  0, 1433, 2169;  0, 1438, 2397;  0, 1442, 1589;  0, 1443, 2287;  0, 1445, 2146;  0, 1449, 2323;  0, 1457, 2327;  0, 1459, 1611;  0, 1463, 2361;  0, 1465, 2380;  0, 1469, 1786;  0, 1471, 1477;  0, 1485, 2065;  0, 1493, 2203;  0, 1495, 2000;  0, 1497, 2306;  0, 1501, 1988;  0, 1509, 2085;  0, 1517, 1729;  0, 1521, 1699;  0, 1526, 1591;  0, 1528, 2261;  0, 1532, 1827;  0, 1534, 1637;  0, 1556, 1893;  0, 1561, 2432;  0, 1565, 1918;  0, 1567, 1677;  0, 1570, 2137;  0, 1571, 1937;  0, 1577, 1635;  0, 1582, 1999;  0, 1583, 1731;  0, 1604, 1793;  0, 1607, 2301;  0, 1616, 2379;  0, 1618, 1715;  0, 1628, 2193;  0, 1634, 2365;  0, 1645, 2405;  0, 1652, 1739;  0, 1654, 2165;  0, 1657, 2105;  0, 1661, 1930;  0, 1664, 1789;  0, 1667, 1951;  0, 1669, 2059;  0, 1676, 2143;  0, 1679, 2134;  0, 1693, 2368;  0, 1696, 1973;  0, 1702, 1927;  0, 1723, 1954;  0, 1725, 2168;  0, 1727, 2345;  0, 1733, 2344;  0, 1736, 1967;  0, 1737, 2090;  0, 1743, 1757;  0, 1753, 1955;  0, 1773, 2347;  0, 1777, 1839;  0, 1783, 2416;  0, 1792, 2381;  0, 1797, 2189;  0, 1798, 2223;  0, 1799, 2276;  0, 1805, 2270;  0, 1808, 2077;  0, 1811, 2089;  0, 1813, 2428;  0, 1821, 2444;  0, 1823, 2240;  0, 1826, 2349;  0, 1838, 1919;  0, 1843, 2342;  0, 1846, 2033;  0, 1850, 2183;  0, 1853, 1859;  0, 1857, 2129;  0, 1871, 2269;  0, 1875, 1917;  0, 1876, 1939;  0, 1895, 2109;  0, 1903, 2393;  0, 1913, 2375;  0, 1952, 2201;  0, 1959, 2252;  0, 1963, 2443;  0, 1976, 2338;  0, 1995, 2013;  0, 2003, 2023;  0, 2024, 2051;  0, 2025, 2032;  0, 2041, 2305;  0, 2057, 2373;  0, 2071, 2387;  0, 2095, 2425;  0, 2097, 2107;  0, 2116, 2314;  0, 2140, 2429;  0, 2147, 2272;  0, 2149, 2198;  0, 2171, 2311;  0, 2192, 2267;  0, 2197, 2435;  0, 2213, 2385;  0, 2231, 2282;  0, 2299, 2411;  1, 2, 1225;  1, 3, 333;  1, 4, 2384;  1, 8, 1055;  1, 11, 2198;  1, 13, 2408;  1, 14, 465;  1, 15, 1747;  1, 16, 1179;  1, 19, 466;  1, 22, 1653;  1, 23, 1154;  1, 26, 1294;  1, 27, 1977;  1, 28, 2258;  1, 29, 1324;  1, 35, 278;  1, 38, 2062;  1, 39, 1396;  1, 43, 2294;  1, 44, 1557;  1, 45, 1911;  1, 46, 1726;  1, 51, 52;  1, 56, 1916;  1, 58, 1918;  1, 59, 1172;  1, 61, 568;  1, 62, 1898;  1, 64, 757;  1, 67, 1345;  1, 68, 698;  1, 70, 2093;  1, 74, 1305;  1, 76, 1222;  1, 80, 1883;  1, 81, 1034;  1, 82, 1972;  1, 85, 1930;  1, 86, 415;  1, 87, 992;  1, 91, 2146;  1, 94, 1247;  1, 97, 358;  1, 98, 1127;  1, 104, 953;  1, 105, 860;  1, 106, 356;  1, 110, 1844;  1, 112, 1841;  1, 115, 2293;  1, 116, 2199;  1, 117, 220;  1, 118, 1834;  1, 121, 2165;  1, 122, 1157;  1, 124, 895;  1, 125, 964;  1, 127, 400;  1, 128, 1957;  1, 129, 454;  1, 130, 349;  1, 136, 225;  1, 139, 769;  1, 141, 1268;  1, 142, 1661;  1, 143, 2015;  1, 145, 1214;  1, 147, 1286;  1, 149, 839;  1, 151, 1634;  1, 152, 1748;  1, 154, 1978;  1, 157, 1125;  1, 158, 526;  1, 169, 1004;  1, 170, 1826;  1, 172, 1839;  1, 173, 885;  1, 176, 2023;  1, 178, 2072;  1, 179, 955;  1, 181, 1234;  1, 182, 868;  1, 185, 304;  1, 188, 1905;  1, 190, 962;  1, 194, 338;  1, 196, 1519;  1, 199, 2185;  1, 200, 803;  1, 202, 1837;  1, 205, 2098;  1, 206, 639;  1, 208, 2343;  1, 209, 2049;  1, 212, 1847;  1, 213, 1443;  1, 214, 1199;  1, 215, 542;  1, 217, 1955;  1, 218, 495;  1, 219, 764;  1, 223, 766;  1, 224, 428;  1, 227, 586;  1, 229, 752;  1, 231, 2345;  1, 233, 310;  1, 236, 374;  1, 238, 563;  1, 242, 705;  1, 244, 1281;  1, 245, 819;  1, 254, 1087;  1, 256, 1636;  1, 257, 1022;  1, 259, 1863;  1, 260, 1796;  1, 263, 856;  1, 267, 1502;  1, 268, 2159;  1, 272, 1283;  1, 275, 1948;  1, 279, 842;  1, 280, 1569;  1, 284, 898;  1, 285, 747;  1, 286, 790;  1, 287, 1376;  1, 290, 2374;  1, 296, 1165;  1, 297, 1066;  1, 298, 1016;  1, 303, 2318;  1, 308, 1274;  1, 309, 1990;  1, 311, 700;  1, 313, 896;  1, 315, 1546;  1, 316, 1919;  1, 319, 2446;  1, 320, 1657;  1, 322, 561;  1, 323, 1876;  1, 325, 1402;  1, 332, 628;  1, 335, 1777;  1, 340, 1005;  1, 343, 1046;  1, 344, 2339;  1, 345, 1175;  1, 346, 2132;  1, 347, 574;  1, 350, 1778;  1, 352, 795;  1, 364, 1439;  1, 365, 1096;  1, 367, 1784;  1, 369, 1208;  1, 371, 451;  1, 379, 2271;  1, 380, 2348;  1, 382, 830;  1, 385, 1567;  1, 386, 2025;  1, 388, 565;  1, 392, 776;  1, 393, 2192;  1, 394, 2410;  1, 397, 968;  1, 399, 1780;  1, 403, 2414;  1, 404, 1100;  1, 407, 502;  1, 410, 2014;  1, 413, 1984;  1, 416, 1420;  1, 418, 1262;  1, 419, 1738;  1, 422, 1084;  1, 430, 2030;  1, 431, 1828;  1, 434, 871;  1, 436, 545;  1, 439, 1030;  1, 441, 879;  1, 442, 1027;  1, 446, 970;  1, 452, 1808;  1, 455, 1130;  1, 458, 1708;  1, 459, 873;  1, 460, 1697;  1, 463, 1953;  1, 464, 2162;  1, 472, 1853;  1, 477, 617;  1, 478, 2085;  1, 479, 2110;  1, 484, 2140;  1, 487, 1235;  1, 496, 2217;  1, 501, 1868;  1, 503, 956;  1, 511, 1651;  1, 512, 687;  1, 513, 796;  1, 518, 2037;  1, 521, 1343;  1, 529, 2135;  1, 532, 1991;  1, 535, 2366;  1, 536, 622;  1, 538, 581;  1, 547, 2066;  1, 550, 1827;  1, 551, 1009;  1, 554, 1442;  1, 557, 2306;  1, 560, 1385;  1, 566, 2427;  1, 571, 1912;  1, 578, 1813;  1, 589, 2404;  1, 590, 812;  1, 595, 1906;  1, 596, 1535;  1, 598, 1625;  1, 599, 2326;  1, 601, 1712;  1, 602, 2123;  1, 604, 1478;  1, 605, 2104;  1, 609, 1934;  1, 610, 1426;  1, 623, 2007;  1, 625, 2008;  1, 629, 2276;  1, 641, 1961;  1, 644, 1178;  1, 645, 2354;  1, 647, 1730;  1, 650, 994;  1, 651, 1994;  1, 652, 1573;  1, 656, 2223;  1, 658, 851;  1, 662, 1432;  1, 664, 2152;  1, 665, 2282;  1, 668, 1460;  1, 669, 1925;  1, 673, 2134;  1, 674, 1487;  1, 680, 1922;  1, 682, 2253;  1, 688, 1693;  1, 692, 832;  1, 693, 1678;  1, 694, 765;  1, 697, 1858;  1, 699, 838;  1, 710, 1923;  1, 711, 2024;  1, 712, 1181;  1, 713, 779;  1, 716, 806;  1, 717, 2222;  1, 718, 1683;  1, 719, 1761;  1, 722, 1075;  1, 728, 1755;  1, 730, 2381;  1, 737, 1496;  1, 748, 1601;  1, 754, 1833;  1, 759, 1123;  1, 760, 980;  1, 770, 1635;  1, 771, 1550;  1, 772, 2116;  1, 777, 2314;  1, 778, 2402;  1, 782, 794;  1, 785, 1352;  1, 788, 1329;  1, 793, 1732;  1, 797, 1245;  1, 800, 1750;  1, 801, 1133;  1, 802, 835;  1, 808, 2211;  1, 814, 2043;  1, 817, 1774;  1, 818, 1229;  1, 821, 859;  1, 824, 2342;  1, 827, 1468;  1, 837, 1340;  1, 844, 2060;  1, 848, 2193;  1, 849, 2078;  1, 853, 2026;  1, 863, 2380;  1, 866, 1718;  1, 887, 1583;  1, 890, 1612;  1, 892, 1076;  1, 905, 1592;  1, 908, 1393;  1, 914, 1964;  1, 919, 2164;  1, 920, 1760;  1, 921, 1672;  1, 923, 934;  1, 926, 1525;  1, 929, 1306;  1, 935, 1690;  1, 938, 1213;  1, 946, 1763;  1, 950, 1559;  1, 951, 2206;  1, 952, 1257;  1, 965, 986;  1, 974, 1504;  1, 976, 2279;  1, 977, 1406;  1, 981, 1288;  1, 982, 1228;  1, 988, 2241;  1, 998, 1322;  1, 1006, 2284;  1, 1010, 1307;  1, 1019, 1864;  1, 1024, 1593;  1, 1028, 1685;  1, 1029, 1448;  1, 1037, 2266;  1, 1042, 1168;  1, 1043, 1310;  1, 1060, 1466;  1, 1067, 2283;  1, 1071, 2188;  1, 1073, 2405;  1, 1082, 1576;  1, 1090, 1360;  1, 1097, 1277;  1, 1102, 2036;  1, 1113, 1424;  1, 1114, 1390;  1, 1126, 2338;  1, 1135, 2272;  1, 1136, 1629;  1, 1139, 1618;  1, 1144, 2174;  1, 1148, 1665;  1, 1150, 1151;  1, 1156, 2429;  1, 1166, 2290;  1, 1186, 1886;  1, 1187, 1472;  1, 1190, 2234;  1, 1192, 2247;  1, 1196, 1900;  1, 1198, 1862;  1, 1202, 2002;  1, 1203, 2421;  1, 1205, 1556;  1, 1210, 1454;  1, 1216, 1815;  1, 1217, 1966;  1, 1221, 2350;  1, 1226, 1895;  1, 1227, 1976;  1, 1239, 1943;  1, 1240, 2273;  1, 1244, 2224;  1, 1251, 1688;  1, 1256, 1419;  1, 1259, 1640;  1, 1270, 1282;  1, 1275, 1899;  1, 1292, 1790;  1, 1298, 2141;  1, 1299, 1757;  1, 1304, 1766;  1, 1319, 1490;  1, 1323, 2212;  1, 1325, 1768;  1, 1330, 2393;  1, 1334, 2237;  1, 1336, 1505;  1, 1346, 1514;  1, 1348, 1570;  1, 1358, 1946;  1, 1364, 1931;  1, 1370, 1480;  1, 1372, 1401;  1, 1389, 2426;  1, 1391, 2176;  1, 1412, 1703;  1, 1425, 1658;  1, 1430, 1742;  1, 1431, 2307;  1, 1436, 2204;  1, 1437, 1942;  1, 1438, 1694;  1, 1444, 2416;  1, 1451, 1874;  1, 1456, 2433;  1, 1474, 1737;  1, 1479, 2296;  1, 1498, 1526;  1, 1503, 1544;  1, 1508, 2231;  1, 1521, 1574;  1, 1522, 2096;  1, 1527, 1882;  1, 1533, 2218;  1, 1538, 1857;  1, 1540, 1562;  1, 1552, 1571;  1, 1564, 1691;  1, 1580, 1671;  1, 1582, 2434;  1, 1588, 2170;  1, 1594, 2156;  1, 1598, 1805;  1, 1610, 1952;  1, 1619, 1814;  1, 1628, 2255;  1, 1630, 2200;  1, 1637, 1655;  1, 1642, 1756;  1, 1652, 2360;  1, 1664, 1736;  1, 1666, 2189;  1, 1676, 2001;  1, 1677, 1682;  1, 1689, 2344;  1, 1707, 1786;  1, 1720, 2144;  1, 1725, 1787;  1, 1731, 2000;  1, 1733, 1982;  1, 1751, 2368;  1, 1769, 2356;  1, 1791, 1960;  1, 1792, 2331;  1, 1793, 2080;  1, 1798, 2265;  1, 1802, 2229;  1, 1804, 2453;  1, 1811, 1852;  1, 1817, 2182;  1, 1820, 1935;  1, 1822, 2351;  1, 1850, 2308;  1, 1924, 2044;  1, 1936, 2092;  1, 1940, 2420;  1, 1958, 2288;  1, 1979, 2452;  1, 1996, 2181;  1, 2042, 2169;  1, 2073, 2362;  1, 2108, 2109;  1, 2114, 2428;  1, 2133, 2411;  1, 2139, 2225;  1, 2145, 2240;  1, 2147, 2378;  1, 2168, 2438;  1, 2183, 2327;  1, 2194, 2441;  1, 2216, 2242;  1, 2248, 2398;  1, 2270, 2450;  1, 2302, 2397;  1, 2319, 2336;  2, 4, 1857;  2, 5, 2147;  2, 8, 705;  2, 16, 653;  2, 20, 1137;  2, 21, 1883;  2, 22, 389;  2, 27, 2278;  2, 35, 2141;  2, 39, 2343;  2, 40, 369;  2, 41, 1034;  2, 44, 1414;  2, 45, 2248;  2, 46, 2049;  2, 47, 1318;  2, 52, 2140;  2, 53, 1622;  2, 59, 2194;  2, 63, 1384;  2, 64, 1085;  2, 65, 1184;  2, 68, 395;  2, 71, 417;  2, 75, 2134;  2, 81, 897;  2, 82, 1559;  2, 86, 2079;  2, 87, 161;  2, 95, 2294;  2, 98, 995;  2, 99, 1090;  2, 101, 1816;  2, 105, 443;  2, 106, 399;  2, 107, 1322;  2, 113, 1250;  2, 116, 1880;  2, 118, 1715;  2, 119, 1881;  2, 122, 1913;  2, 125, 1174;  2, 128, 1978;  2, 130, 2199;  2, 131, 1210;  2, 135, 953;  2, 137, 1924;  2, 141, 999;  2, 147, 1845;  2, 148, 2169;  2, 152, 641;  2, 153, 1571;  2, 154, 1703;  2, 155, 322;  2, 158, 963;  2, 167, 2393;  2, 171, 1235;  2, 173, 1834;  2, 178, 1142;  2, 184, 645;  2, 185, 1280;  2, 189, 2247;  2, 195, 1966;  2, 200, 1310;  2, 201, 1001;  2, 202, 2241;  2, 207, 1127;  2, 213, 400;  2, 214, 1931;  2, 215, 1541;  2, 218, 1761;  2, 219, 263;  2, 220, 575;  2, 221, 1228;  2, 225, 1229;  2, 227, 2205;  2, 230, 1643;  2, 231, 1509;  2, 232, 2387;  2, 239, 1196;  2, 243, 280;  2, 245, 1133;  2, 248, 2031;  2, 249, 2217;  2, 255, 1025;  2, 260, 1179;  2, 261, 2074;  2, 266, 855;  2, 268, 440;  2, 274, 291;  2, 275, 1925;  2, 278, 1823;  2, 281, 687;  2, 285, 1955;  2, 286, 886;  2, 287, 442;  2, 292, 749;  2, 303, 1155;  2, 304, 2411;  2, 305, 1552;  2, 309, 470;  2, 311, 1197;  2, 317, 1413;  2, 320, 1353;  2, 323, 1733;  2, 333, 694;  2, 334, 981;  2, 338, 1605;  2, 340, 1779;  2, 341, 1708;  2, 345, 2271;  2, 347, 2267;  2, 350, 2283;  2, 351, 778;  2, 353, 1061;  2, 357, 1961;  2, 359, 1936;  2, 363, 1010;  2, 365, 1575;  2, 368, 1763;  2, 375, 404;  2, 377, 1138;  2, 380, 1683;  2, 381, 1382;  2, 383, 2229;  2, 392, 2044;  2, 393, 2122;  2, 394, 1787;  2, 398, 2255;  2, 401, 1876;  2, 405, 2127;  2, 407, 1169;  2, 412, 1132;  2, 416, 1947;  2, 419, 2279;  2, 423, 2453;  2, 424, 767;  2, 425, 1589;  2, 431, 880;  2, 434, 1323;  2, 447, 2193;  2, 449, 2331;  2, 452, 1480;  2, 455, 1222;  2, 466, 610;  2, 467, 2409;  2, 472, 1587;  2, 477, 1865;  2, 478, 1041;  2, 479, 700;  2, 483, 548;  2, 485, 878;  2, 489, 1220;  2, 502, 640;  2, 506, 2139;  2, 507, 1709;  2, 509, 1874;  2, 512, 1187;  2, 513, 1539;  2, 514, 2345;  2, 515, 1727;  2, 521, 2332;  2, 530, 1739;  2, 531, 789;  2, 533, 983;  2, 537, 2069;  2, 539, 651;  2, 545, 1856;  2, 549, 2218;  2, 555, 1066;  2, 557, 1737;  2, 561, 1679;  2, 563, 1161;  2, 566, 1265;  2, 573, 674;  2, 574, 2363;  2, 580, 1731;  2, 581, 2170;  2, 587, 1203;  2, 593, 1484;  2, 599, 633;  2, 603, 1053;  2, 604, 801;  2, 609, 1166;  2, 621, 1869;  2, 623, 1685;  2, 626, 1508;  2, 627, 1762;  2, 635, 898;  2, 639, 1810;  2, 644, 1757;  2, 646, 2422;  2, 658, 1251;  2, 663, 734;  2, 665, 838;  2, 668, 1389;  2, 675, 2055;  2, 680, 1977;  2, 681, 1449;  2, 683, 2001;  2, 689, 1124;  2, 693, 2349;  2, 695, 1841;  2, 711, 2153;  2, 712, 1755;  2, 713, 850;  2, 718, 1306;  2, 719, 776;  2, 729, 1394;  2, 735, 761;  2, 741, 1840;  2, 748, 2289;  2, 753, 2313;  2, 754, 1077;  2, 759, 2182;  2, 760, 1097;  2, 771, 881;  2, 773, 2308;  2, 777, 2224;  2, 779, 2230;  2, 785, 1505;  2, 795, 1130;  2, 796, 1634;  2, 806, 1907;  2, 813, 2320;  2, 818, 1773;  2, 820, 1167;  2, 821, 2307;  2, 831, 1420;  2, 837, 975;  2, 843, 1493;  2, 872, 2219;  2, 874, 2319;  2, 875, 1502;  2, 879, 1751;  2, 885, 2067;  2, 893, 1275;  2, 896, 2327;  2, 903, 2303;  2, 911, 1943;  2, 915, 2045;  2, 917, 1335;  2, 922, 1593;  2, 923, 1204;  2, 927, 1407;  2, 929, 2243;  2, 932, 2381;  2, 933, 1245;  2, 939, 1072;  2, 947, 1191;  2, 959, 1444;  2, 970, 1294;  2, 977, 1239;  2, 1007, 2081;  2, 1018, 1403;  2, 1019, 1649;  2, 1023, 1905;  2, 1059, 1149;  2, 1065, 1088;  2, 1073, 2242;  2, 1101, 1695;  2, 1114, 1151;  2, 1120, 1887;  2, 1121, 1937;  2, 1125, 1355;  2, 1150, 1906;  2, 1175, 1799;  2, 1180, 2291;  2, 1185, 2157;  2, 1193, 1595;  2, 1198, 1360;  2, 1217, 2183;  2, 1223, 2429;  2, 1246, 1661;  2, 1253, 2146;  2, 1258, 2117;  2, 1263, 1744;  2, 1276, 2151;  2, 1281, 1678;  2, 1283, 2421;  2, 1287, 1629;  2, 1293, 1871;  2, 1295, 1553;  2, 1300, 2339;  2, 1307, 1721;  2, 1324, 1383;  2, 1330, 2175;  2, 1331, 1821;  2, 1359, 1732;  2, 1365, 1437;  2, 1377, 1481;  2, 1390, 1395;  2, 1401, 1858;  2, 1427, 2301;  2, 1432, 2087;  2, 1438, 2091;  2, 1439, 2373;  2, 1443, 2025;  2, 1461, 2177;  2, 1469, 2351;  2, 1473, 1666;  2, 1475, 1660;  2, 1487, 1696;  2, 1497, 2249;  2, 1504, 1917;  2, 1511, 2009;  2, 1528, 2099;  2, 1534, 2195;  2, 1558, 2253;  2, 1563, 1690;  2, 1570, 1989;  2, 1594, 2135;  2, 1599, 2116;  2, 1613, 2201;  2, 1630, 1720;  2, 1636, 2333;  2, 1653, 1835;  2, 1673, 1726;  2, 1689, 1815;  2, 1743, 2109;  2, 1745, 2002;  2, 1827, 2398;  2, 1828, 2235;  2, 1847, 1971;  2, 1864, 1983;  2, 1875, 2097;  2, 1895, 2446;  2, 1912, 2111;  2, 1919, 2057;  2, 1929, 2133;  2, 1973, 2344;  2, 1985, 2315;  2, 2007, 2325;  2, 2015, 2337;  2, 2038, 2181;  2, 2259, 2375;  2, 2367, 2379;  3, 5, 424;  3, 16, 1264;  3, 28, 2181;  3, 34, 1606;  3, 46, 964;  3, 52, 1552;  3, 53, 1546;  3, 58, 539;  3, 63, 2020;  3, 64, 1827;  3, 69, 249;  3, 70, 154;  3, 76, 807;  3, 83, 725;  3, 87, 1211;  3, 88, 1815;  3, 99, 1503;  3, 112, 1000;  3, 117, 2026;  3, 118, 1893;  3, 123, 928;  3, 124, 1756;  3, 147, 681;  3, 148, 621;  3, 149, 1846;  3, 155, 700;  3, 160, 339;  3, 165, 1312;  3, 166, 699;  3, 171, 1522;  3, 178, 910;  3, 179, 214;  3, 184, 1719;  3, 201, 2055;  3, 202, 1115;  3, 208, 976;  3, 215, 533;  3, 220, 1114;  3, 221, 2158;  3, 226, 1223;  3, 227, 513;  3, 238, 1911;  3, 244, 933;  3, 256, 2224;  3, 262, 1576;  3, 267, 2380;  3, 268, 718;  3, 269, 766;  3, 274, 2201;  3, 280, 448;  3, 287, 1474;  3, 298, 2219;  3, 299, 1408;  3, 305, 2068;  3, 311, 814;  3, 317, 1137;  3, 323, 1660;  3, 334, 2242;  3, 340, 2002;  3, 351, 1060;  3, 352, 1972;  3, 371, 1318;  3, 381, 1091;  3, 382, 1564;  3, 394, 466;  3, 412, 1791;  3, 425, 2200;  3, 443, 2392;  3, 467, 556;  3, 471, 1504;  3, 472, 1271;  3, 497, 1636;  3, 501, 1366;  3, 502, 1630;  3, 503, 749;  3, 526, 1744;  3, 527, 2140;  3, 538, 1210;  3, 563, 2416;  3, 573, 2003;  3, 605, 1245;  3, 610, 2147;  3, 628, 2146;  3, 634, 1955;  3, 640, 1665;  3, 646, 2279;  3, 647, 1438;  3, 652, 1757;  3, 659, 1714;  3, 664, 2093;  3, 665, 1942;  3, 675, 1553;  3, 676, 1395;  3, 724, 2249;  3, 748, 1798;  3, 779, 1011;  3, 796, 1167;  3, 802, 1047;  3, 825, 2098;  3, 839, 1840;  3, 851, 1229;  3, 862, 1720;  3, 873, 2123;  3, 891, 2350;  3, 951, 2296;  3, 952, 1143;  3, 953, 2284;  3, 958, 1486;  3, 982, 2104;  3, 1019, 1588;  3, 1024, 1600;  3, 1030, 1655;  3, 1048, 1811;  3, 1084, 1661;  3, 1089, 2356;  3, 1126, 2170;  3, 1175, 1696;  3, 1198, 1822;  3, 1216, 1595;  3, 1246, 1780;  3, 1288, 1691;  3, 1300, 1835;  3, 1301, 1733;  3, 1372, 2404;  3, 1385, 1709;  3, 1427, 1642;  3, 1558, 1948;  3, 1570, 2255;  3, 1618, 2045;  3, 1624, 1877;  3, 1631, 2326;  3, 1667, 1828;  3, 1697, 2267;  3, 1727, 1870;  3, 1739, 2410;  3, 1793, 2446;  3, 1852, 2320;  3, 1876, 2315;  3, 1900, 2332;  3, 1901, 2308;  3, 1966, 2231;  3, 1979, 2183;  3, 2027, 2074;  3, 2273, 2422;  4, 10, 2116;  4, 22, 1679;  4, 29, 1762;  4, 53, 2074;  4, 64, 1505;  4, 65, 2351;  4, 70, 185;  4, 77, 952;  4, 83, 484;  4, 95, 400;  4, 100, 1199;  4, 137, 2140;  4, 149, 1085;  4, 155, 2225;  4, 161, 1396;  4, 167, 1883;  4, 179, 262;  4, 184, 1235;  4, 208, 1654;  4, 209, 2044;  4, 215, 1030;  4, 220, 1145;  4, 227, 1294;  4, 232, 2435;  4, 233, 2183;  4, 245, 1768;  4, 263, 1499;  4, 275, 2261;  4, 287, 1996;  4, 299, 1781;  4, 305, 791;  4, 316, 1901;  4, 334, 844;  4, 335, 2080;  4, 340, 947;  4, 353, 899;  4, 401, 2327;  4, 406, 1175;  4, 425, 1588;  4, 467, 1133;  4, 502, 1967;  4, 551, 707;  4, 557, 755;  4, 563, 766;  4, 569, 880;  4, 617, 622;  4, 677, 1775;  4, 779, 1631;  4, 809, 1102;  4, 839, 1234;  4, 893, 1943;  4, 977, 1811;  4, 995, 1324;  4, 1151, 1823;  4, 1247, 1517;  4, 1253, 2045;  4, 1367, 2393;  4, 1439, 1877;  4, 1577, 1739;  4, 1595, 1685;  4, 1649, 1991;  4, 1745, 2135;  4, 1859, 2123;  4, 1949, 2021;  4, 1997, 2219;  4, 2357, 2441;  5, 47, 803;  5, 65, 2183;  5, 101, 2339;  5, 119, 1229;  5, 155, 923;  5, 515, 1373}
%adfPENTend {3, 25, 1214, 2454, 993052, {12, 100, 245400}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,1220,25)$}, $d = 6$:
{3, 51, 205;  3, 335, 585;  3, 623, 867;  3, 749, 958;  3, 1027, 1625;  3, 1079, 1885;  3, 1123, 2021;  3, 1185, 1225;  3, 1433, 2355;  3, 1508, 2019;  3, 1745, 2091;  3, 1801, 2189;  51, 335, 623;  51, 585, 749;  51, 867, 1027;  51, 958, 1225;  51, 1079, 1508;  51, 1123, 1185;  51, 1433, 1625;  51, 1745, 1801;  51, 1885, 2021;  51, 2019, 2189;  51, 2091, 2355;  205, 335, 749;  205, 585, 867;  205, 623, 958;  205, 1027, 1745;  205, 1079, 1123;  205, 1185, 1885;  205, 1225, 2091;  205, 1433, 2189;  205, 1508, 1801;  205, 1625, 2019;  205, 2021, 2355;  335, 867, 1123;  335, 958, 1433;  335, 1027, 1225;  335, 1079, 2019;  335, 1185, 2091;  335, 1508, 2355;  335, 1625, 1885;  335, 1745, 2189;  335, 1801, 2021;  585, 623, 1027;  585, 958, 1123;  585, 1079, 1433;  585, 1185, 2189;  585, 1225, 2021;  585, 1508, 1745;  585, 1625, 2091;  585, 1801, 2019;  585, 1885, 2355;  623, 749, 1079;  623, 1123, 2355;  623, 1185, 1508;  623, 1225, 2019;  623, 1433, 1801;  623, 1625, 2021;  623, 1745, 1885;  623, 2091, 2189;  749, 867, 1185;  749, 1027, 1801;  749, 1123, 1625;  749, 1225, 1433;  749, 1508, 2091;  749, 1745, 2021;  749, 1885, 2189;  749, 2019, 2355;  867, 958, 1508;  867, 1079, 2021;  867, 1225, 1625;  867, 1433, 1745;  867, 1801, 2091;  867, 1885, 2019;  867, 2189, 2355;  958, 1027, 1885;  958, 1079, 2091;  958, 1185, 2019;  958, 1625, 1801;  958, 1745, 2355;  958, 2021, 2189;  1027, 1079, 2189;  1027, 1123, 2091;  1027, 1185, 2355;  1027, 1433, 2019;  1027, 1508, 2021;  1079, 1185, 1801;  1079, 1225, 1745;  1079, 1625, 2355;  1123, 1225, 2189;  1123, 1433, 1508;  1123, 1745, 2019;  1123, 1801, 1885;  1185, 1433, 2021;  1185, 1625, 1745;  1225, 1508, 1885;  1225, 1801, 2355;  1433, 1885, 2091;  1508, 1625, 2189;  2019, 2021, 2091;  112, 278, 376;  112, 446, 448;  112, 582, 722;  112, 666, 842;  112, 1034, 1440;  112, 1087, 1844;  112, 1242, 2132;  112, 1282, 1344;  112, 1381, 2464;  112, 1388, 1882;  112, 1600, 2262;  112, 1718, 2416;  278, 446, 582;  278, 448, 666;  278, 722, 1034;  278, 842, 1344;  278, 1087, 1388;  278, 1242, 1282;  278, 1381, 1440;  278, 1600, 1718;  278, 1844, 2132;  278, 1882, 2416;  278, 2262, 2464;  376, 446, 666;  376, 448, 722;  376, 582, 842;  376, 1034, 1600;  376, 1087, 1242;  376, 1282, 1844;  376, 1344, 2262;  376, 1381, 2416;  376, 1388, 1718;  376, 1440, 1882;  376, 2132, 2464;  446, 722, 1242;  446, 842, 1381;  446, 1034, 1344;  446, 1087, 1882;  446, 1282, 2262;  446, 1388, 2464;  446, 1440, 1844;  446, 1600, 2416;  446, 1718, 2132;  448, 582, 1034;  448, 842, 1242;  448, 1087, 1381;  448, 1282, 2416;  448, 1344, 2132;  448, 1388, 1600;  448, 1440, 2262;  448, 1718, 1882;  448, 1844, 2464;  582, 666, 1087;  582, 1242, 2464;  582, 1282, 1388;  582, 1344, 1882;  582, 1381, 1718;  582, 1440, 2132;  582, 1600, 1844;  582, 2262, 2416;  666, 722, 1282;  666, 1034, 1718;  666, 1242, 1440;  666, 1344, 1381;  666, 1388, 2262;  666, 1600, 2132;  666, 1844, 2416;  666, 1882, 2464;  722, 842, 1388;  722, 1087, 2132;  722, 1344, 1440;  722, 1381, 1600;  722, 1718, 2262;  722, 1844, 1882;  722, 2416, 2464;  842, 1034, 1844;  842, 1087, 2262;  842, 1282, 1882;  842, 1440, 1718;  842, 1600, 2464;  842, 2132, 2416;  1034, 1087, 2416;  1034, 1242, 2262;  1034, 1282, 2464;  1034, 1381, 1882;  1034, 1388, 2132;  1087, 1282, 1718;  1087, 1344, 1600;  1087, 1440, 2464;  1242, 1344, 2416;  1242, 1381, 1388;  1242, 1600, 1882;  1242, 1718, 1844;  1282, 1381, 2132;  1282, 1440, 1600;  1344, 1388, 1844;  1344, 1718, 2464;  1381, 1844, 2262;  1388, 1440, 2416;  1882, 2132, 2262;  5, 53, 207;  5, 337, 587;  5, 625, 869;  5, 751, 960;  5, 1029, 1627;  5, 1081, 1887;  5, 1125, 2023;  5, 1187, 1227;  5, 1435, 2357;  5, 1510, 2021;  5, 1747, 2093;  5, 1803, 2191;  53, 337, 625;  53, 587, 751;  53, 869, 1029;  53, 960, 1227;  53, 1081, 1510;  53, 1125, 1187;  53, 1435, 1627;  53, 1747, 1803;  53, 1887, 2023;  53, 2021, 2191;  53, 2093, 2357;  207, 337, 751;  207, 587, 869;  207, 625, 960;  207, 1029, 1747;  207, 1081, 1125;  207, 1187, 1887;  207, 1227, 2093;  207, 1435, 2191;  207, 1510, 1803;  207, 1627, 2021;  207, 2023, 2357;  337, 869, 1125;  337, 960, 1435;  337, 1029, 1227;  337, 1081, 2021;  337, 1187, 2093;  337, 1510, 2357;  337, 1627, 1887;  337, 1747, 2191;  337, 1803, 2023;  587, 625, 1029;  587, 960, 1125;  587, 1081, 1435;  587, 1187, 2191;  587, 1227, 2023;  587, 1510, 1747;  587, 1627, 2093;  587, 1803, 2021;  587, 1887, 2357;  625, 751, 1081;  625, 1125, 2357;  625, 1187, 1510;  625, 1227, 2021;  625, 1435, 1803;  625, 1627, 2023;  625, 1747, 1887;  625, 2093, 2191;  751, 869, 1187;  751, 1029, 1803;  751, 1125, 1627;  751, 1227, 1435;  751, 1510, 2093;  751, 1747, 2023;  751, 1887, 2191;  751, 2021, 2357;  869, 960, 1510;  869, 1081, 2023;  869, 1227, 1627;  869, 1435, 1747;  869, 1803, 2093;  869, 1887, 2021;  869, 2191, 2357;  960, 1029, 1887;  960, 1081, 2093;  960, 1187, 2021;  960, 1627, 1803;  960, 1747, 2357;  960, 2023, 2191;  1029, 1081, 2191;  1029, 1125, 2093;  1029, 1187, 2357;  1029, 1435, 2021;  1029, 1510, 2023;  1081, 1187, 1803;  1081, 1227, 1747;  1081, 1627, 2357;  1125, 1227, 2191;  1125, 1435, 1510;  1125, 1747, 2021;  1125, 1803, 1887;  1187, 1435, 2023;  1187, 1627, 1747;  1227, 1510, 1887;  1227, 1803, 2357;  1435, 1887, 2093;  1510, 1627, 2191;  2021, 2023, 2093;  0, 114, 280;  0, 378, 448;  0, 450, 668;  0, 584, 724;  0, 844, 1390;  0, 1036, 1720;  0, 1089, 1884;  0, 1244, 1284;  0, 1346, 2418;  0, 1383, 1846;  0, 1442, 2134;  0, 1602, 2264;  114, 378, 450;  114, 448, 584;  114, 668, 844;  114, 724, 1284;  114, 1036, 1383;  114, 1089, 1244;  114, 1346, 1390;  114, 1442, 1602;  114, 1720, 1884;  114, 1846, 2264;  114, 2134, 2418;  280, 378, 584;  280, 448, 668;  280, 450, 724;  280, 844, 1442;  280, 1036, 1089;  280, 1244, 1720;  280, 1284, 2134;  280, 1346, 2264;  280, 1383, 1602;  280, 1390, 1846;  280, 1884, 2418;  378, 668, 1089;  378, 724, 1346;  378, 844, 1284;  378, 1036, 1846;  378, 1244, 2134;  378, 1383, 2418;  378, 1390, 1720;  378, 1442, 2264;  378, 1602, 1884;  448, 450, 844;  448, 724, 1089;  448, 1036, 1346;  448, 1244, 2264;  448, 1284, 1884;  448, 1383, 1442;  448, 1390, 2134;  448, 1602, 1846;  448, 1720, 2418;  450, 584, 1036;  450, 1089, 2418;  450, 1244, 1383;  450, 1284, 1846;  450, 1346, 1602;  450, 1390, 1884;  450, 1442, 1720;  450, 2134, 2264;  584, 668, 1244;  584, 844, 1602;  584, 1089, 1390;  584, 1284, 1346;  584, 1383, 2134;  584, 1442, 1884;  584, 1720, 2264;  584, 1846, 2418;  668, 724, 1383;  668, 1036, 1884;  668, 1284, 1390;  668, 1346, 1442;  668, 1602, 2134;  668, 1720, 1846;  668, 2264, 2418;  724, 844, 1720;  724, 1036, 2134;  724, 1244, 1846;  724, 1390, 1602;  724, 1442, 2418;  724, 1884, 2264;  844, 1036, 2264;  844, 1089, 2134;  844, 1244, 2418;  844, 1346, 1846;  844, 1383, 1884;  1036, 1244, 1602;  1036, 1284, 1442;  1036, 1390, 2418;  1089, 1284, 2264;  1089, 1346, 1383;  1089, 1442, 1846;  1089, 1602, 1720;  1244, 1346, 1884;  1244, 1390, 1442;  1284, 1383, 1720;  1284, 1602, 2418;  1346, 1720, 2134;  1383, 1390, 2264;  1846, 1884, 2134;  7, 55, 209;  7, 339, 589;  7, 627, 871;  7, 753, 962;  7, 1031, 1629;  7, 1083, 1889;  7, 1127, 2025;  7, 1189, 1229;  7, 1437, 2359;  7, 1512, 2023;  7, 1749, 2095;  7, 1805, 2193;  55, 339, 627;  55, 589, 753;  55, 871, 1031;  55, 962, 1229;  55, 1083, 1512;  55, 1127, 1189;  55, 1437, 1629;  55, 1749, 1805;  55, 1889, 2025;  55, 2023, 2193;  55, 2095, 2359;  209, 339, 753;  209, 589, 871;  209, 627, 962;  209, 1031, 1749;  209, 1083, 1127;  209, 1189, 1889;  209, 1229, 2095;  209, 1437, 2193;  209, 1512, 1805;  209, 1629, 2023;  209, 2025, 2359;  339, 871, 1127;  339, 962, 1437;  339, 1031, 1229;  339, 1083, 2023;  339, 1189, 2095;  339, 1512, 2359;  339, 1629, 1889;  339, 1749, 2193;  339, 1805, 2025;  589, 627, 1031;  589, 962, 1127;  589, 1083, 1437;  589, 1189, 2193;  589, 1229, 2025;  589, 1512, 1749;  589, 1629, 2095;  589, 1805, 2023;  589, 1889, 2359;  627, 753, 1083;  627, 1127, 2359;  627, 1189, 1512;  627, 1229, 2023;  627, 1437, 1805;  627, 1629, 2025;  627, 1749, 1889;  627, 2095, 2193;  753, 871, 1189;  753, 1031, 1805;  753, 1127, 1629;  753, 1229, 1437;  753, 1512, 2095;  753, 1749, 2025;  753, 1889, 2193;  753, 2023, 2359;  871, 962, 1512;  871, 1083, 2025;  871, 1229, 1629;  871, 1437, 1749;  871, 1805, 2095;  871, 1889, 2023;  871, 2193, 2359;  962, 1031, 1889;  962, 1083, 2095;  962, 1189, 2023;  962, 1629, 1805;  962, 1749, 2359;  962, 2025, 2193;  1031, 1083, 2193;  1031, 1127, 2095;  1031, 1189, 2359;  1031, 1437, 2023;  1031, 1512, 2025;  1083, 1189, 1805;  1083, 1229, 1749;  1083, 1629, 2359;  1127, 1229, 2193;  1127, 1437, 1512;  1127, 1749, 2023;  1127, 1805, 1889;  1189, 1437, 2025;  1189, 1629, 1749;  1229, 1512, 1889;  1229, 1805, 2359;  1437, 1889, 2095;  1512, 1629, 2193;  2023, 2025, 2095;  2, 116, 282;  2, 380, 450;  2, 452, 670;  2, 586, 726;  2, 846, 1392;  2, 1038, 1722;  2, 1091, 1886;  2, 1246, 1286;  2, 1348, 2420;  2, 1385, 1848;  2, 1444, 2136;  2, 1604, 2266;  116, 380, 452;  116, 450, 586;  116, 670, 846;  116, 726, 1286;  116, 1038, 1385;  116, 1091, 1246;  116, 1348, 1392;  116, 1444, 1604;  116, 1722, 1886;  116, 1848, 2266;  116, 2136, 2420;  282, 380, 586;  282, 450, 670;  282, 452, 726;  282, 846, 1444;  282, 1038, 1091;  282, 1246, 1722;  282, 1286, 2136;  282, 1348, 2266;  282, 1385, 1604;  282, 1392, 1848;  282, 1886, 2420;  380, 670, 1091;  380, 726, 1348;  380, 846, 1286;  380, 1038, 1848;  380, 1246, 2136;  380, 1385, 2420;  380, 1392, 1722;  380, 1444, 2266;  380, 1604, 1886;  450, 452, 846;  450, 726, 1091;  450, 1038, 1348;  450, 1246, 2266;  450, 1286, 1886;  450, 1385, 1444;  450, 1392, 2136;  450, 1604, 1848;  450, 1722, 2420;  452, 586, 1038;  452, 1091, 2420;  452, 1246, 1385;  452, 1286, 1848;  452, 1348, 1604;  452, 1392, 1886;  452, 1444, 1722;  452, 2136, 2266;  586, 670, 1246;  586, 846, 1604;  586, 1091, 1392;  586, 1286, 1348;  586, 1385, 2136;  586, 1444, 1886;  586, 1722, 2266;  586, 1848, 2420;  670, 726, 1385;  670, 1038, 1886;  670, 1286, 1392;  670, 1348, 1444;  670, 1604, 2136;  670, 1722, 1848;  670, 2266, 2420;  726, 846, 1722;  726, 1038, 2136;  726, 1246, 1848;  726, 1392, 1604;  726, 1444, 2420;  726, 1886, 2266;  846, 1038, 2266;  846, 1091, 2136;  846, 1246, 2420;  846, 1348, 1848;  846, 1385, 1886;  1038, 1246, 1604;  1038, 1286, 1444;  1038, 1392, 2420;  1091, 1286, 2266;  1091, 1348, 1385;  1091, 1444, 1848;  1091, 1604, 1722;  1246, 1348, 1886;  1246, 1392, 1444;  1286, 1385, 1722;  1286, 1604, 2420;  1348, 1722, 2136;  1385, 1392, 2266;  1848, 1886, 2136;  0, 1, 2042;  0, 4, 1933;  0, 5, 573;  0, 6, 159;  0, 7, 1348;  0, 8, 1913;  0, 9, 2115;  0, 10, 1929;  0, 11, 1805;  0, 12, 2039;  0, 13, 1261;  0, 14, 2083;  0, 15, 61;  0, 16, 1839;  0, 17, 1263;  0, 18, 2377;  0, 19, 891;  0, 20, 29;  0, 21, 2310;  0, 22, 1441;  0, 23, 880;  0, 24, 1149;  0, 25, 634;  0, 26, 135;  0, 27, 1818;  0, 28, 36;  0, 30, 1513;  0, 31, 835;  0, 32, 266;  0, 33, 2166;  0, 34, 507;  0, 35, 1763;  0, 39, 720;  0, 41, 2307;  0, 42, 2213;  0, 43, 2127;  0, 45, 77;  0, 46, 1481;  0, 47, 79;  0, 49, 1148;  0, 50, 451;  0, 54, 1519;  0, 55, 1824;  0, 57, 169;  0, 58, 2109;  0, 59, 1207;  0, 60, 221;  0, 63, 1114;  0, 64, 2371;  0, 65, 2438;  0, 66, 416;  0, 67, 1714;  0, 68, 2044;  0, 71, 2321;  0, 73, 609;  0, 74, 1051;  0, 75, 217;  0, 76, 509;  0, 78, 1979;  0, 80, 1369;  0, 81, 1037;  0, 82, 438;  0, 83, 2199;  0, 85, 690;  0, 86, 2147;  0, 87, 1865;  0, 88, 2333;  0, 89, 1415;  0, 90, 1889;  0, 91, 2319;  0, 92, 1646;  0, 93, 492;  0, 94, 699;  0, 95, 1081;  0, 97, 2160;  0, 100, 1851;  0, 101, 472;  0, 103, 504;  0, 104, 773;  0, 105, 1621;  0, 107, 1959;  0, 108, 1653;  0, 109, 563;  0, 110, 2057;  0, 111, 995;  0, 112, 633;  0, 113, 574;  0, 115, 2128;  0, 116, 2079;  0, 119, 1698;  0, 122, 1943;  0, 123, 753;  0, 124, 1113;  0, 125, 1086;  0, 127, 1013;  0, 128, 1935;  0, 129, 1628;  0, 131, 2367;  0, 132, 373;  0, 133, 1615;  0, 137, 275;  0, 138, 984;  0, 141, 569;  0, 142, 1555;  0, 143, 1255;  0, 144, 463;  0, 145, 2270;  0, 147, 1413;  0, 148, 2272;  0, 149, 1243;  0, 150, 973;  0, 151, 1007;  0, 152, 1593;  0, 155, 1316;  0, 157, 764;  0, 163, 2082;  0, 167, 907;  0, 171, 420;  0, 172, 596;  0, 173, 305;  0, 174, 2230;  0, 175, 1899;  0, 178, 1730;  0, 179, 778;  0, 180, 2453;  0, 181, 1530;  0, 182, 1711;  0, 183, 1245;  0, 184, 371;  0, 185, 2243;  0, 186, 2449;  0, 187, 483;  0, 188, 1463;  0, 189, 953;  0, 190, 1881;  0, 191, 1716;  0, 193, 1527;  0, 194, 1358;  0, 195, 1266;  0, 196, 1121;  0, 197, 558;  0, 199, 469;  0, 200, 2455;  0, 201, 1784;  0, 203, 1492;  0, 204, 2221;  0, 207, 736;  0, 209, 552;  0, 210, 1385;  0, 211, 683;  0, 213, 702;  0, 214, 1031;  0, 215, 1584;  0, 216, 2275;  0, 219, 1516;  0, 222, 1565;  0, 223, 792;  0, 224, 1923;  0, 225, 1451;  0, 226, 2197;  0, 228, 849;  0, 229, 2001;  0, 230, 1217;  0, 231, 2205;  0, 232, 2111;  0, 233, 1249;  0, 234, 1135;  0, 235, 1626;  0, 236, 1939;  0, 238, 391;  0, 239, 1586;  0, 240, 1335;  0, 242, 551;  0, 243, 2114;  0, 246, 555;  0, 247, 2207;  0, 249, 522;  0, 251, 348;  0, 252, 801;  0, 253, 326;  0, 254, 1219;  0, 255, 1969;  0, 257, 2142;  0, 258, 1427;  0, 259, 766;  0, 261, 1375;  0, 262, 2365;  0, 263, 1583;  0, 265, 1842;  0, 268, 705;  0, 269, 1747;  0, 270, 950;  0, 271, 2294;  0, 272, 1833;  0, 273, 2097;  0, 277, 1510;  0, 279, 480;  0, 281, 1331;  0, 283, 542;  0, 285, 2161;  0, 286, 987;  0, 287, 912;  0, 289, 1460;  0, 291, 556;  0, 292, 1021;  0, 294, 691;  0, 295, 516;  0, 296, 2402;  0, 297, 1542;  0, 298, 2163;  0, 299, 2008;  0, 301, 1310;  0, 302, 1541;  0, 303, 1623;  0, 307, 651;  0, 308, 1737;  0, 311, 1215;  0, 313, 1725;  0, 314, 1045;  0, 315, 356;  0, 317, 2253;  0, 320, 921;  0, 321, 375;  0, 322, 1723;  0, 323, 1998;  0, 325, 851;  0, 327, 1958;  0, 329, 1099;  0, 331, 1876;  0, 337, 811;  0, 338, 1757;  0, 339, 1724;  0, 340, 1071;  0, 341, 1639;  0, 342, 1578;  0, 343, 812;  0, 344, 1603;  0, 345, 2135;  0, 349, 1595;  0, 351, 2357;  0, 352, 733;  0, 353, 857;  0, 355, 981;  0, 357, 982;  0, 359, 1960;  0, 360, 1199;  0, 361, 1598;  0, 362, 1649;  0, 363, 1518;  0, 364, 2033;  0, 366, 1439;  0, 367, 1107;  0, 369, 381;  0, 370, 1893;  0, 372, 871;  0, 376, 1556;  0, 379, 2117;  0, 382, 565;  0, 383, 1471;  0, 385, 514;  0, 386, 1829;  0, 387, 1647;  0, 389, 687;  0, 390, 1521;  0, 392, 2219;  0, 393, 1294;  0, 395, 784;  0, 398, 1161;  0, 399, 1517;  0, 401, 2126;  0, 402, 819;  0, 405, 1043;  0, 407, 2295;  0, 408, 1212;  0, 409, 1313;  0, 410, 2425;  0, 411, 2151;  0, 412, 1422;  0, 413, 2278;  0, 415, 1381;  0, 419, 2444;  0, 422, 2198;  0, 423, 1326;  0, 424, 2149;  0, 425, 486;  0, 427, 852;  0, 428, 1062;  0, 429, 856;  0, 430, 2157;  0, 431, 783;  0, 432, 1921;  0, 433, 1108;  0, 434, 553;  0, 435, 740;  0, 437, 1629;  0, 439, 979;  0, 441, 1327;  0, 443, 2104;  0, 445, 1651;  0, 447, 1931;  0, 449, 2168;  0, 453, 962;  0, 454, 2437;  0, 455, 2241;  0, 457, 608;  0, 458, 1789;  0, 459, 2417;  0, 460, 709;  0, 461, 1405;  0, 462, 1289;  0, 464, 1641;  0, 465, 1760;  0, 467, 695;  0, 471, 1060;  0, 473, 1233;  0, 474, 1624;  0, 477, 1298;  0, 478, 2235;  0, 479, 1088;  0, 481, 2338;  0, 484, 1701;  0, 485, 686;  0, 487, 1562;  0, 488, 2261;  0, 489, 2122;  0, 490, 2023;  0, 491, 1347;  0, 493, 2006;  0, 495, 763;  0, 497, 1054;  0, 501, 1898;  0, 503, 1077;  0, 506, 2194;  0, 508, 2077;  0, 510, 2415;  0, 512, 855;  0, 515, 2465;  0, 517, 1264;  0, 518, 2071;  0, 519, 2002;  0, 521, 2282;  0, 523, 1663;  0, 524, 1277;  0, 525, 2395;  0, 526, 807;  0, 527, 726;  0, 528, 1447;  0, 529, 757;  0, 530, 1129;  0, 531, 1378;  0, 533, 557;  0, 535, 1226;  0, 536, 1187;  0, 537, 579;  0, 540, 1479;  0, 541, 1432;  0, 543, 1059;  0, 545, 1164;  0, 548, 1003;  0, 559, 2187;  0, 561, 1863;  0, 567, 653;  0, 568, 1351;  0, 570, 2323;  0, 571, 1444;  0, 575, 1546;  0, 577, 1691;  0, 578, 1357;  0, 587, 1523;  0, 589, 828;  0, 590, 1392;  0, 591, 2281;  0, 592, 2069;  0, 593, 937;  0, 594, 1696;  0, 595, 2434;  0, 597, 1205;  0, 599, 802;  0, 601, 2180;  0, 603, 1991;  0, 604, 2015;  0, 605, 656;  0, 606, 2099;  0, 607, 1459;  0, 611, 1186;  0, 613, 1636;  0, 614, 943;  0, 615, 1214;  0, 617, 2299;  0, 618, 2087;  0, 619, 2416;  0, 625, 1702;  0, 626, 1416;  0, 627, 2387;  0, 628, 2215;  0, 629, 884;  0, 630, 1645;  0, 631, 1743;  0, 635, 1412;  0, 636, 1599;  0, 637, 1391;  0, 638, 1797;  0, 643, 1869;  0, 644, 1981;  0, 645, 969;  0, 646, 1759;  0, 647, 1971;  0, 649, 714;  0, 654, 1721;  0, 655, 1092;  0, 657, 1668;  0, 661, 1001;  0, 663, 1008;  0, 664, 2200;  0, 665, 1791;  0, 669, 1345;  0, 670, 894;  0, 671, 1937;  0, 672, 2089;  0, 673, 1762;  0, 674, 1500;  0, 676, 990;  0, 677, 2038;  0, 679, 1168;  0, 682, 706;  0, 685, 2061;  0, 688, 2075;  0, 689, 2141;  0, 693, 1386;  0, 694, 1717;  0, 701, 1494;  0, 703, 1116;  0, 704, 1193;  0, 707, 2413;  0, 708, 1612;  0, 712, 2343;  0, 713, 2047;  0, 717, 1689;  0, 719, 930;  0, 721, 2229;  0, 723, 1605;  0, 725, 1156;  0, 727, 1384;  0, 728, 1738;  0, 729, 779;  0, 731, 859;  0, 732, 1655;  0, 735, 1188;  0, 737, 1948;  0, 738, 2441;  0, 739, 2036;  0, 741, 1936;  0, 742, 1303;  0, 743, 2279;  0, 745, 2356;  0, 747, 872;  0, 748, 1318;  0, 751, 1142;  0, 752, 1627;  0, 754, 2119;  0, 755, 1822;  0, 759, 1749;  0, 760, 2233;  0, 761, 1982;  0, 765, 1023;  0, 767, 883;  0, 769, 1069;  0, 770, 2423;  0, 771, 965;  0, 775, 1796;  0, 776, 1515;  0, 777, 2195;  0, 781, 1892;  0, 785, 1733;  0, 789, 2080;  0, 790, 1157;  0, 793, 2331;  0, 795, 1501;  0, 797, 1093;  0, 800, 1325;  0, 803, 2179;  0, 805, 1321;  0, 808, 999;  0, 813, 1370;  0, 814, 1957;  0, 815, 915;  0, 817, 914;  0, 818, 1256;  0, 820, 2085;  0, 821, 1838;  0, 824, 1849;  0, 825, 1779;  0, 826, 1197;  0, 829, 1910;  0, 830, 1267;  0, 831, 1265;  0, 832, 2201;  0, 833, 1340;  0, 837, 2145;  0, 838, 1888;  0, 841, 2362;  0, 842, 1301;  0, 845, 986;  0, 853, 1815;  0, 854, 1955;  0, 861, 1253;  0, 863, 1126;  0, 865, 1907;  0, 868, 1247;  0, 869, 2239;  0, 873, 2386;  0, 875, 1220;  0, 877, 1867;  0, 879, 905;  0, 881, 2303;  0, 885, 1128;  0, 886, 1101;  0, 893, 1100;  0, 895, 2288;  0, 897, 1449;  0, 899, 1409;  0, 902, 1587;  0, 903, 1580;  0, 908, 949;  0, 909, 952;  0, 910, 1741;  0, 911, 1218;  0, 913, 1208;  0, 917, 1082;  0, 920, 1315;  0, 925, 1475;  0, 928, 1535;  0, 929, 1158;  0, 931, 2344;  0, 932, 1561;  0, 938, 1787;  0, 944, 1699;  0, 945, 2315;  0, 946, 1538;  0, 947, 1591;  0, 951, 1633;  0, 954, 2155;  0, 955, 1305;  0, 956, 991;  0, 957, 2228;  0, 959, 1634;  0, 967, 1280;  0, 970, 1487;  0, 971, 1858;  0, 974, 1687;  0, 977, 2011;  0, 983, 1452;  0, 985, 1755;  0, 988, 1811;  0, 989, 2234;  0, 993, 2043;  0, 997, 2392;  0, 1006, 1769;  0, 1010, 1571;  0, 1011, 2170;  0, 1016, 2314;  0, 1017, 1925;  0, 1019, 1924;  0, 1022, 2140;  0, 1025, 1132;  0, 1029, 2381;  0, 1033, 2297;  0, 1034, 2398;  0, 1035, 1654;  0, 1038, 2403;  0, 1039, 1143;  0, 1041, 1146;  0, 1042, 1877;  0, 1047, 2419;  0, 1048, 1151;  0, 1049, 1362;  0, 1053, 2174;  0, 1055, 1341;  0, 1057, 2212;  0, 1058, 1173;  0, 1065, 1883;  0, 1078, 1119;  0, 1083, 1354;  0, 1085, 2177;  0, 1087, 1485;  0, 1090, 1279;  0, 1091, 2063;  0, 1094, 1831;  0, 1096, 1179;  0, 1105, 1775;  0, 1106, 1195;  0, 1109, 2050;  0, 1111, 2035;  0, 1112, 2353;  0, 1115, 1942;  0, 1118, 1504;  0, 1127, 1874;  0, 1139, 1406;  0, 1141, 1988;  0, 1145, 2203;  0, 1147, 1840;  0, 1153, 1189;  0, 1155, 1857;  0, 1159, 1411;  0, 1165, 1484;  0, 1167, 1919;  0, 1171, 1845;  0, 1172, 2445;  0, 1177, 1287;  0, 1180, 1961;  0, 1181, 2345;  0, 1183, 1399;  0, 1184, 1478;  0, 1191, 1575;  0, 1192, 1611;  0, 1198, 1529;  0, 1202, 1761;  0, 1203, 1206;  0, 1209, 1424;  0, 1210, 2012;  0, 1211, 1363;  0, 1213, 2051;  0, 1223, 2007;  0, 1227, 1917;  0, 1229, 1246;  0, 1235, 1520;  0, 1237, 1751;  0, 1239, 1727;  0, 1240, 1367;  0, 1241, 1251;  0, 1252, 1309;  0, 1257, 2446;  0, 1258, 2447;  0, 1259, 1607;  0, 1268, 1887;  0, 1271, 2325;  0, 1273, 1821;  0, 1274, 1777;  0, 1275, 1364;  0, 1281, 1823;  0, 1282, 2341;  0, 1283, 2125;  0, 1285, 2266;  0, 1286, 1617;  0, 1295, 1853;  0, 1297, 1496;  0, 1299, 1754;  0, 1307, 1573;  0, 1317, 1792;  0, 1319, 1480;  0, 1323, 1665;  0, 1324, 2439;  0, 1329, 1450;  0, 1333, 1537;  0, 1334, 1577;  0, 1337, 1666;  0, 1339, 2054;  0, 1349, 1377;  0, 1352, 1870;  0, 1353, 1429;  0, 1355, 1911;  0, 1359, 1690;  0, 1360, 1619;  0, 1361, 1951;  0, 1366, 2173;  0, 1371, 1437;  0, 1372, 2335;  0, 1373, 2285;  0, 1376, 2191;  0, 1379, 2032;  0, 1387, 2409;  0, 1388, 2317;  0, 1389, 1983;  0, 1393, 1809;  0, 1401, 2384;  0, 1403, 2240;  0, 1407, 2373;  0, 1408, 1915;  0, 1418, 1569;  0, 1419, 1945;  0, 1423, 1435;  0, 1425, 1642;  0, 1443, 1859;  0, 1445, 2435;  0, 1453, 1817;  0, 1457, 1778;  0, 1461, 1837;  0, 1467, 1658;  0, 1473, 2443;  0, 1477, 2068;  0, 1491, 2204;  0, 1495, 1589;  0, 1497, 1525;  0, 1499, 1507;  0, 1503, 2137;  0, 1509, 2337;  0, 1514, 1767;  0, 1522, 2116;  0, 1528, 2452;  0, 1531, 2236;  0, 1533, 1677;  0, 1534, 1557;  0, 1539, 1735;  0, 1547, 2393;  0, 1549, 2231;  0, 1551, 2329;  0, 1552, 2133;  0, 1553, 1780;  0, 1558, 1693;  0, 1564, 2175;  0, 1567, 1875;  0, 1579, 2293;  0, 1582, 2289;  0, 1594, 2169;  0, 1597, 2211;  0, 1601, 2379;  0, 1609, 2095;  0, 1610, 1993;  0, 1613, 2432;  0, 1631, 1810;  0, 1635, 1669;  0, 1637, 2451;  0, 1643, 1652;  0, 1648, 1679;  0, 1657, 2462;  0, 1659, 2397;  0, 1661, 1771;  0, 1667, 2431;  0, 1675, 1802;  0, 1681, 2096;  0, 1682, 2167;  0, 1683, 2411;  0, 1685, 1712;  0, 1688, 2433;  0, 1695, 2456;  0, 1697, 2324;  0, 1700, 1895;  0, 1705, 2309;  0, 1706, 2164;  0, 1718, 1873;  0, 1719, 2383;  0, 1726, 1947;  0, 1729, 1963;  0, 1731, 1739;  0, 1765, 2005;  0, 1772, 2408;  0, 1781, 2049;  0, 1783, 1852;  0, 1786, 2450;  0, 1790, 1978;  0, 1793, 1807;  0, 1795, 1952;  0, 1803, 2144;  0, 1813, 1995;  0, 1819, 2380;  0, 1820, 2101;  0, 1827, 2372;  0, 1828, 2283;  0, 1855, 2366;  0, 1862, 1999;  0, 1871, 2351;  0, 1879, 2181;  0, 1891, 2301;  0, 1903, 1918;  0, 1909, 2427;  0, 1927, 2287;  0, 1930, 2269;  0, 1940, 2313;  0, 1941, 2084;  0, 1949, 2305;  0, 1954, 2318;  0, 1967, 2291;  0, 1973, 2252;  0, 1975, 2342;  0, 1976, 2457;  0, 1987, 2158;  0, 1989, 2421;  0, 1994, 2251;  0, 2009, 2224;  0, 2025, 2363;  0, 2031, 2429;  0, 2045, 2276;  0, 2055, 2073;  0, 2074, 2399;  0, 2090, 2225;  0, 2102, 2389;  0, 2103, 2107;  0, 2139, 2420;  0, 2146, 2259;  0, 2185, 2249;  0, 2277, 2378;  0, 2284, 2349;  0, 2327, 2347;  0, 2339, 2440;  0, 2350, 2461;  0, 2354, 2385;  0, 2374, 2390;  1, 2, 274;  1, 4, 244;  1, 5, 643;  1, 7, 662;  1, 9, 2050;  1, 10, 323;  1, 11, 1209;  1, 14, 2205;  1, 15, 2329;  1, 17, 1744;  1, 19, 400;  1, 20, 1317;  1, 21, 1696;  1, 22, 902;  1, 23, 1795;  1, 25, 214;  1, 26, 2407;  1, 27, 1936;  1, 28, 1079;  1, 29, 1691;  1, 31, 556;  1, 32, 2209;  1, 33, 872;  1, 34, 862;  1, 35, 2338;  1, 38, 409;  1, 40, 992;  1, 43, 1049;  1, 44, 2036;  1, 46, 2002;  1, 47, 2344;  1, 50, 1983;  1, 51, 976;  1, 52, 1994;  1, 55, 1370;  1, 56, 698;  1, 58, 1515;  1, 59, 655;  1, 62, 1318;  1, 64, 710;  1, 67, 1064;  1, 68, 201;  1, 69, 1706;  1, 75, 1556;  1, 77, 724;  1, 79, 1187;  1, 80, 649;  1, 81, 238;  1, 82, 1820;  1, 83, 2248;  1, 87, 385;  1, 88, 1055;  1, 89, 2062;  1, 91, 1132;  1, 93, 2116;  1, 94, 987;  1, 100, 813;  1, 101, 596;  1, 104, 854;  1, 106, 1193;  1, 109, 2387;  1, 110, 1459;  1, 113, 494;  1, 116, 940;  1, 117, 1004;  1, 118, 2295;  1, 122, 609;  1, 123, 646;  1, 124, 2285;  1, 125, 308;  1, 129, 350;  1, 133, 703;  1, 134, 2057;  1, 136, 1150;  1, 140, 1159;  1, 142, 971;  1, 143, 1779;  1, 145, 1485;  1, 146, 353;  1, 148, 299;  1, 149, 2164;  1, 151, 1185;  1, 154, 461;  1, 157, 2392;  1, 164, 2384;  1, 166, 1646;  1, 170, 1213;  1, 173, 1837;  1, 175, 1389;  1, 176, 2345;  1, 178, 431;  1, 179, 1856;  1, 181, 2396;  1, 182, 2117;  1, 184, 1300;  1, 185, 2114;  1, 187, 1654;  1, 188, 1453;  1, 189, 458;  1, 191, 1742;  1, 194, 1852;  1, 195, 2181;  1, 197, 1310;  1, 202, 287;  1, 206, 802;  1, 208, 920;  1, 211, 1521;  1, 215, 1988;  1, 218, 1484;  1, 223, 820;  1, 224, 1537;  1, 225, 2264;  1, 226, 559;  1, 227, 1762;  1, 230, 1841;  1, 231, 1900;  1, 232, 1669;  1, 233, 2009;  1, 236, 2165;  1, 237, 2402;  1, 239, 1643;  1, 242, 542;  1, 243, 358;  1, 247, 1363;  1, 248, 1573;  1, 250, 2108;  1, 254, 620;  1, 255, 2272;  1, 256, 1513;  1, 262, 479;  1, 263, 1822;  1, 266, 1220;  1, 267, 2444;  1, 268, 2343;  1, 269, 1984;  1, 272, 1359;  1, 273, 2372;  1, 280, 884;  1, 286, 569;  1, 292, 560;  1, 293, 2122;  1, 298, 2404;  1, 304, 2282;  1, 307, 2006;  1, 310, 465;  1, 315, 370;  1, 316, 532;  1, 321, 1129;  1, 322, 1199;  1, 325, 2000;  1, 326, 1417;  1, 327, 553;  1, 328, 1948;  1, 332, 1531;  1, 334, 1675;  1, 339, 1454;  1, 340, 2434;  1, 343, 1151;  1, 344, 1385;  1, 346, 1787;  1, 349, 1173;  1, 352, 1257;  1, 356, 1987;  1, 357, 1576;  1, 362, 1977;  1, 363, 1165;  1, 367, 1741;  1, 371, 2267;  1, 373, 1922;  1, 377, 860;  1, 380, 829;  1, 383, 1108;  1, 387, 1262;  1, 388, 500;  1, 391, 1715;  1, 393, 628;  1, 394, 1952;  1, 403, 1039;  1, 404, 1511;  1, 406, 1763;  1, 410, 1281;  1, 412, 429;  1, 413, 1810;  1, 418, 425;  1, 421, 1232;  1, 422, 929;  1, 423, 2456;  1, 424, 721;  1, 428, 2213;  1, 433, 1438;  1, 434, 1750;  1, 435, 1495;  1, 436, 1899;  1, 439, 1246;  1, 440, 1321;  1, 442, 1655;  1, 454, 1189;  1, 459, 1286;  1, 460, 1264;  1, 463, 2060;  1, 466, 1949;  1, 469, 1528;  1, 472, 885;  1, 476, 1269;  1, 478, 1979;  1, 485, 1587;  1, 488, 1653;  1, 489, 1366;  1, 491, 2198;  1, 493, 1157;  1, 505, 1670;  1, 506, 739;  1, 507, 1011;  1, 509, 687;  1, 511, 1793;  1, 513, 1610;  1, 518, 841;  1, 520, 670;  1, 523, 1148;  1, 524, 801;  1, 525, 896;  1, 529, 2026;  1, 530, 2273;  1, 531, 1478;  1, 536, 1647;  1, 543, 1917;  1, 544, 1863;  1, 548, 1924;  1, 550, 1192;  1, 554, 2300;  1, 557, 922;  1, 566, 959;  1, 568, 970;  1, 572, 2103;  1, 574, 2360;  1, 575, 2104;  1, 578, 1780;  1, 579, 1348;  1, 580, 2129;  1, 584, 1181;  1, 586, 1292;  1, 590, 2145;  1, 593, 686;  1, 595, 1916;  1, 602, 2363;  1, 604, 751;  1, 607, 2445;  1, 614, 1059;  1, 616, 1889;  1, 619, 2422;  1, 622, 939;  1, 625, 1557;  1, 629, 1672;  1, 634, 2409;  1, 635, 2048;  1, 638, 1340;  1, 639, 1683;  1, 640, 1107;  1, 644, 986;  1, 645, 1912;  1, 647, 1579;  1, 650, 2374;  1, 652, 1649;  1, 657, 1360;  1, 664, 1496;  1, 668, 1774;  1, 674, 1328;  1, 677, 1552;  1, 680, 746;  1, 681, 953;  1, 682, 2237;  1, 688, 2081;  1, 689, 1635;  1, 691, 1474;  1, 700, 749;  1, 704, 1275;  1, 705, 2243;  1, 707, 1768;  1, 709, 1720;  1, 712, 831;  1, 713, 1425;  1, 718, 915;  1, 728, 949;  1, 729, 740;  1, 730, 1127;  1, 733, 1564;  1, 734, 1931;  1, 736, 1250;  1, 737, 1096;  1, 743, 1976;  1, 765, 1910;  1, 766, 1641;  1, 767, 1816;  1, 769, 1990;  1, 770, 1707;  1, 772, 2127;  1, 776, 1797;  1, 778, 952;  1, 779, 1162;  1, 782, 2266;  1, 788, 1553;  1, 790, 1719;  1, 791, 1063;  1, 794, 926;  1, 800, 1611;  1, 814, 1237;  1, 815, 1517;  1, 818, 1138;  1, 819, 2150;  1, 821, 1724;  1, 824, 2235;  1, 826, 1072;  1, 827, 2162;  1, 830, 2037;  1, 833, 904;  1, 838, 2056;  1, 843, 2318;  1, 844, 2224;  1, 847, 2393;  1, 850, 1119;  1, 855, 2452;  1, 856, 883;  1, 866, 2258;  1, 868, 1989;  1, 869, 881;  1, 878, 1834;  1, 890, 1280;  1, 903, 2428;  1, 909, 1252;  1, 910, 2386;  1, 911, 2206;  1, 913, 1862;  1, 916, 2438;  1, 921, 1892;  1, 928, 1919;  1, 932, 2408;  1, 944, 1168;  1, 945, 1678;  1, 946, 958;  1, 947, 2375;  1, 957, 2242;  1, 962, 1925;  1, 964, 2326;  1, 968, 1081;  1, 974, 1149;  1, 975, 1568;  1, 980, 1893;  1, 983, 2115;  1, 988, 1211;  1, 1000, 2097;  1, 1016, 1244;  1, 1017, 1270;  1, 1018, 2147;  1, 1028, 1075;  1, 1040, 2140;  1, 1045, 2446;  1, 1052, 2146;  1, 1058, 1937;  1, 1061, 1186;  1, 1083, 2158;  1, 1088, 2450;  1, 1089, 1796;  1, 1094, 2153;  1, 1101, 1574;  1, 1103, 1390;  1, 1106, 2168;  1, 1114, 2013;  1, 1120, 1214;  1, 1124, 2159;  1, 1143, 1667;  1, 1144, 2342;  1, 1160, 2105;  1, 1180, 1267;  1, 1184, 1582;  1, 1190, 2043;  1, 1196, 2175;  1, 1203, 2188;  1, 1204, 2462;  1, 1216, 1772;  1, 1221, 1731;  1, 1228, 1955;  1, 1240, 2336;  1, 1241, 1306;  1, 1253, 1888;  1, 1256, 1618;  1, 1258, 1784;  1, 1259, 1510;  1, 1274, 1461;  1, 1276, 1853;  1, 1287, 1352;  1, 1288, 1859;  1, 1294, 1436;  1, 1295, 1520;  1, 1299, 1708;  1, 1312, 2366;  1, 1336, 1814;  1, 1346, 1526;  1, 1349, 1821;  1, 1358, 2253;  1, 1361, 1480;  1, 1365, 2381;  1, 1367, 1958;  1, 1371, 2390;  1, 1372, 1802;  1, 1382, 2283;  1, 1384, 1911;  1, 1400, 1450;  1, 1412, 1418;  1, 1419, 2367;  1, 1420, 1508;  1, 1426, 1486;  1, 1430, 1726;  1, 1432, 1570;  1, 1445, 2039;  1, 1456, 2457;  1, 1457, 1870;  1, 1460, 2306;  1, 1466, 1978;  1, 1472, 2290;  1, 1479, 1559;  1, 1493, 2373;  1, 1505, 1682;  1, 1516, 2192;  1, 1529, 2228;  1, 1544, 1558;  1, 1562, 1766;  1, 1563, 1970;  1, 1565, 2385;  1, 1583, 2296;  1, 1588, 1677;  1, 1594, 1616;  1, 1595, 1864;  1, 1599, 2324;  1, 1604, 1701;  1, 1606, 1792;  1, 1613, 2362;  1, 1622, 2270;  1, 1628, 2007;  1, 1630, 2038;  1, 1634, 2277;  1, 1637, 1642;  1, 1640, 1714;  1, 1664, 2308;  1, 1666, 1880;  1, 1690, 2194;  1, 1694, 2141;  1, 1702, 1874;  1, 1713, 2225;  1, 1748, 1875;  1, 1755, 2075;  1, 1760, 1995;  1, 1778, 2399;  1, 1781, 2254;  1, 1790, 2020;  1, 1811, 2212;  1, 1832, 2045;  1, 1846, 2098;  1, 1850, 2417;  1, 1876, 1942;  1, 1886, 2379;  1, 1894, 2231;  1, 1904, 2288;  1, 1918, 2074;  1, 1930, 2319;  1, 1934, 2078;  1, 1940, 2403;  1, 1943, 1996;  1, 1946, 2294;  1, 1953, 2092;  1, 1959, 2068;  1, 1966, 2289;  1, 1972, 2051;  1, 2003, 2252;  1, 2008, 2204;  1, 2032, 2441;  1, 2033, 2458;  1, 2054, 2080;  1, 2055, 2069;  1, 2110, 2451;  1, 2152, 2276;  1, 2156, 2176;  1, 2182, 2260;  2, 3, 651;  2, 9, 832;  2, 10, 2081;  2, 14, 425;  2, 15, 1036;  2, 17, 38;  2, 20, 1928;  2, 21, 1420;  2, 23, 766;  2, 26, 867;  2, 27, 323;  2, 29, 179;  2, 32, 575;  2, 34, 2151;  2, 35, 2146;  2, 41, 1382;  2, 44, 2177;  2, 45, 351;  2, 47, 88;  2, 51, 81;  2, 56, 2440;  2, 57, 1084;  2, 59, 2345;  2, 62, 165;  2, 63, 1834;  2, 65, 1052;  2, 69, 464;  2, 70, 1751;  2, 75, 1653;  2, 77, 681;  2, 80, 1473;  2, 82, 347;  2, 83, 524;  2, 87, 580;  2, 89, 1047;  2, 92, 2231;  2, 93, 2036;  2, 94, 1419;  2, 106, 701;  2, 107, 2144;  2, 110, 1118;  2, 112, 2162;  2, 113, 1844;  2, 118, 999;  2, 124, 125;  2, 130, 2051;  2, 131, 608;  2, 140, 734;  2, 143, 1982;  2, 147, 1984;  2, 149, 1035;  2, 152, 399;  2, 154, 1971;  2, 155, 1976;  2, 158, 933;  2, 159, 1018;  2, 161, 1276;  2, 171, 176;  2, 173, 317;  2, 183, 2195;  2, 184, 1700;  2, 185, 827;  2, 188, 2075;  2, 191, 387;  2, 195, 2289;  2, 196, 1107;  2, 201, 1283;  2, 202, 1901;  2, 203, 1211;  2, 212, 503;  2, 213, 506;  2, 218, 2069;  2, 219, 1407;  2, 221, 482;  2, 224, 2229;  2, 225, 1424;  2, 227, 593;  2, 231, 455;  2, 233, 964;  2, 238, 856;  2, 242, 1815;  2, 243, 1919;  2, 244, 1605;  2, 251, 591;  2, 254, 719;  2, 256, 1850;  2, 257, 557;  2, 260, 1840;  2, 261, 2019;  2, 263, 1256;  2, 267, 1220;  2, 268, 1781;  2, 272, 771;  2, 273, 1611;  2, 275, 2399;  2, 281, 389;  2, 285, 2223;  2, 287, 2321;  2, 297, 316;  2, 299, 2045;  2, 304, 1430;  2, 305, 1517;  2, 309, 2337;  2, 310, 353;  2, 315, 1640;  2, 321, 2297;  2, 327, 1785;  2, 328, 605;  2, 329, 1838;  2, 335, 1024;  2, 339, 2439;  2, 340, 802;  2, 341, 567;  2, 346, 1865;  2, 352, 821;  2, 357, 2159;  2, 358, 1661;  2, 359, 1780;  2, 363, 394;  2, 365, 555;  2, 371, 663;  2, 374, 1251;  2, 377, 1989;  2, 383, 417;  2, 393, 2170;  2, 401, 1216;  2, 404, 1913;  2, 405, 1589;  2, 407, 1041;  2, 410, 1317;  2, 411, 616;  2, 412, 2086;  2, 419, 2182;  2, 422, 1245;  2, 424, 884;  2, 430, 1558;  2, 436, 1079;  2, 437, 754;  2, 441, 1373;  2, 453, 839;  2, 459, 1559;  2, 466, 2445;  2, 470, 1847;  2, 471, 1899;  2, 473, 1205;  2, 479, 1520;  2, 485, 2037;  2, 497, 1280;  2, 508, 803;  2, 512, 1467;  2, 518, 1469;  2, 519, 1455;  2, 521, 1403;  2, 530, 2423;  2, 531, 1186;  2, 532, 1077;  2, 533, 1960;  2, 537, 1001;  2, 538, 2067;  2, 543, 1376;  2, 544, 579;  2, 549, 1767;  2, 550, 2271;  2, 551, 1359;  2, 554, 1671;  2, 572, 1905;  2, 581, 1730;  2, 592, 941;  2, 609, 1329;  2, 611, 1535;  2, 615, 2315;  2, 617, 1544;  2, 627, 863;  2, 628, 1193;  2, 633, 710;  2, 635, 1149;  2, 639, 1175;  2, 640, 1805;  2, 657, 2319;  2, 658, 2451;  2, 659, 2421;  2, 665, 688;  2, 674, 1857;  2, 675, 2176;  2, 676, 1361;  2, 677, 794;  2, 689, 861;  2, 693, 2014;  2, 699, 1502;  2, 705, 1148;  2, 706, 934;  2, 711, 951;  2, 716, 2265;  2, 723, 1082;  2, 725, 2111;  2, 728, 2225;  2, 729, 890;  2, 731, 742;  2, 735, 2433;  2, 753, 1389;  2, 759, 1708;  2, 772, 1659;  2, 773, 1484;  2, 778, 1679;  2, 779, 1670;  2, 783, 2464;  2, 785, 1625;  2, 797, 1977;  2, 806, 1871;  2, 807, 2242;  2, 809, 1239;  2, 814, 1697;  2, 815, 833;  2, 819, 2279;  2, 842, 2003;  2, 844, 1343;  2, 854, 1996;  2, 857, 1702;  2, 875, 1282;  2, 886, 2098;  2, 887, 974;  2, 891, 1377;  2, 893, 1049;  2, 896, 2434;  2, 899, 1259;  2, 904, 1799;  2, 905, 938;  2, 911, 1262;  2, 921, 2009;  2, 922, 1360;  2, 923, 1553;  2, 927, 1238;  2, 932, 2320;  2, 940, 2079;  2, 945, 2128;  2, 971, 2092;  2, 975, 1397;  2, 976, 1527;  2, 983, 2099;  2, 995, 1265;  2, 1005, 1737;  2, 1013, 1811;  2, 1016, 2405;  2, 1017, 1863;  2, 1019, 1648;  2, 1025, 2392;  2, 1031, 2309;  2, 1053, 1287;  2, 1059, 2116;  2, 1060, 1151;  2, 1073, 1313;  2, 1085, 1142;  2, 1090, 1365;  2, 1095, 1997;  2, 1097, 1408;  2, 1101, 1678;  2, 1114, 2355;  2, 1115, 1947;  2, 1130, 2453;  2, 1131, 2368;  2, 1145, 1714;  2, 1150, 2241;  2, 1155, 1337;  2, 1157, 2284;  2, 1160, 2361;  2, 1169, 1695;  2, 1174, 1305;  2, 1181, 1643;  2, 1191, 1797;  2, 1215, 2015;  2, 1217, 1703;  2, 1221, 1739;  2, 1222, 1719;  2, 1228, 1601;  2, 1229, 1426;  2, 1253, 1498;  2, 1257, 2331;  2, 1263, 1630;  2, 1281, 1642;  2, 1301, 1367;  2, 1311, 1480;  2, 1312, 2033;  2, 1331, 2169;  2, 1336, 1437;  2, 1341, 1564;  2, 1349, 1733;  2, 1354, 2429;  2, 1383, 2278;  2, 1401, 1798;  2, 1409, 2055;  2, 1415, 1637;  2, 1425, 1677;  2, 1439, 1623;  2, 1457, 2049;  2, 1461, 2085;  2, 1462, 1953;  2, 1463, 2458;  2, 1479, 1779;  2, 1487, 1979;  2, 1491, 2363;  2, 1493, 1917;  2, 1503, 1732;  2, 1505, 2404;  2, 1509, 1654;  2, 1522, 2139;  2, 1523, 1600;  2, 1529, 1612;  2, 1539, 1667;  2, 1547, 2339;  2, 1569, 1835;  2, 1571, 2056;  2, 1595, 2397;  2, 1599, 2349;  2, 1607, 1749;  2, 1619, 1941;  2, 1683, 1720;  2, 1684, 1817;  2, 1689, 1839;  2, 1713, 2057;  2, 1725, 2465;  2, 1727, 2333;  2, 1731, 2387;  2, 1773, 1900;  2, 1774, 1851;  2, 1786, 2129;  2, 1821, 2369;  2, 1833, 2235;  2, 1881, 2301;  2, 1883, 1929;  2, 1893, 2121;  2, 1894, 2295;  2, 1943, 2091;  2, 1983, 2290;  2, 2001, 2217;  2, 2031, 2230;  2, 2043, 2422;  2, 2103, 2181;  2, 2105, 2165;  2, 2153, 2415;  2, 2205, 2385;  2, 2206, 2410;  2, 2236, 2255;  2, 2283, 2373;  3, 4, 1919;  3, 9, 2393;  3, 16, 574;  3, 23, 190;  3, 27, 2422;  3, 28, 189;  3, 39, 1216;  3, 52, 2001;  3, 63, 934;  3, 64, 119;  3, 70, 1539;  3, 71, 1258;  3, 76, 1606;  3, 77, 1947;  3, 82, 2458;  3, 88, 1474;  3, 95, 2116;  3, 100, 2453;  3, 106, 1733;  3, 107, 2331;  3, 111, 1420;  3, 113, 2375;  3, 125, 1215;  3, 135, 1954;  3, 136, 2344;  3, 154, 2093;  3, 155, 1313;  3, 159, 717;  3, 166, 1617;  3, 177, 1342;  3, 178, 1936;  3, 184, 1389;  3, 191, 1545;  3, 196, 1175;  3, 207, 2008;  3, 213, 1456;  3, 214, 1066;  3, 225, 1455;  3, 244, 2199;  3, 249, 1708;  3, 250, 460;  3, 257, 700;  3, 262, 790;  3, 298, 820;  3, 305, 1690;  3, 311, 2237;  3, 316, 977;  3, 317, 1546;  3, 322, 502;  3, 328, 657;  3, 329, 1552;  3, 351, 1559;  3, 358, 1643;  3, 359, 892;  3, 365, 1217;  3, 393, 2266;  3, 406, 1037;  3, 411, 1090;  3, 413, 1696;  3, 424, 1575;  3, 436, 621;  3, 442, 1061;  3, 454, 2381;  3, 461, 2086;  3, 465, 1102;  3, 472, 1361;  3, 477, 1775;  3, 508, 1648;  3, 509, 1612;  3, 538, 923;  3, 543, 1522;  3, 544, 1384;  3, 556, 1205;  3, 562, 1517;  3, 568, 815;  3, 573, 1234;  3, 586, 2447;  3, 593, 1630;  3, 598, 1557;  3, 610, 1498;  3, 616, 964;  3, 629, 2440;  3, 647, 2405;  3, 670, 2357;  3, 675, 1882;  3, 677, 2158;  3, 688, 2062;  3, 689, 1960;  3, 730, 2038;  3, 766, 1365;  3, 773, 1409;  3, 779, 1143;  3, 784, 1629;  3, 795, 1714;  3, 796, 1432;  3, 801, 1792;  3, 802, 1126;  3, 808, 965;  3, 814, 2326;  3, 827, 1618;  3, 832, 886;  3, 845, 1084;  3, 856, 2231;  3, 868, 1353;  3, 916, 1990;  3, 941, 976;  3, 947, 2296;  3, 953, 1654;  3, 970, 1450;  3, 987, 2465;  3, 989, 1426;  3, 1013, 2087;  3, 1025, 1444;  3, 1042, 1985;  3, 1096, 1499;  3, 1097, 1715;  3, 1109, 2260;  3, 1120, 1834;  3, 1132, 1721;  3, 1138, 1906;  3, 1151, 1642;  3, 1156, 1427;  3, 1174, 2410;  3, 1259, 2236;  3, 1276, 2170;  3, 1282, 1414;  3, 1283, 1319;  3, 1360, 1750;  3, 1396, 1787;  3, 1492, 1798;  3, 1601, 2464;  3, 1666, 1966;  3, 1702, 1991;  3, 1726, 2110;  3, 1727, 2099;  3, 1732, 2411;  3, 1744, 2230;  3, 1786, 1816;  3, 1799, 2302;  3, 1841, 2182;  3, 1900, 2374;  3, 2057, 2290;  3, 2074, 2255;  3, 2164, 2206;  3, 2212, 2320;  3, 2218, 2362;  3, 2332, 2345;  4, 10, 1715;  4, 22, 461;  4, 29, 2321;  4, 40, 1637;  4, 65, 119;  4, 71, 2327;  4, 77, 736;  4, 101, 1426;  4, 113, 1486;  4, 149, 1649;  4, 179, 1007;  4, 197, 1775;  4, 203, 1204;  4, 215, 886;  4, 226, 2195;  4, 233, 1337;  4, 238, 658;  4, 239, 2177;  4, 245, 724;  4, 274, 1535;  4, 298, 1558;  4, 323, 1732;  4, 365, 551;  4, 370, 2381;  4, 419, 610;  4, 431, 1978;  4, 436, 976;  4, 467, 857;  4, 472, 1853;  4, 485, 953;  4, 491, 676;  4, 520, 2423;  4, 527, 1672;  4, 533, 1042;  4, 539, 797;  4, 545, 779;  4, 556, 1744;  4, 557, 1211;  4, 563, 1037;  4, 617, 2333;  4, 628, 1787;  4, 629, 1768;  4, 634, 2297;  4, 652, 2189;  4, 677, 1115;  4, 694, 2441;  4, 695, 1306;  4, 701, 1253;  4, 713, 1522;  4, 737, 1463;  4, 749, 1151;  4, 754, 1955;  4, 773, 2021;  4, 815, 1408;  4, 863, 1511;  4, 875, 2003;  4, 917, 1012;  4, 970, 2123;  4, 977, 1223;  4, 1019, 1150;  4, 1025, 1793;  4, 1139, 1763;  4, 1271, 1301;  4, 1313, 1733;  4, 1451, 1457;  4, 1577, 1619;  4, 1697, 1949;  4, 2093, 2171;  5, 95, 989;  5, 311, 1517;  5, 527, 1757}
%adfPENTend {3, 25, 1220, 2466, 1002840, {12, 100, 246600}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,1226,25)$}, $d = 6$:
{159, 173, 233;  159, 251, 305;  159, 355, 579;  159, 563, 583;  159, 591, 1260;  159, 631, 1601;  159, 717, 2081;  159, 805, 965;  159, 1218, 2195;  159, 1257, 1871;  159, 1401, 2125;  159, 1577, 2161;  173, 251, 355;  173, 305, 563;  173, 579, 591;  173, 583, 965;  173, 631, 1257;  173, 717, 805;  173, 1218, 1260;  173, 1401, 1577;  173, 1601, 2081;  173, 1871, 2161;  173, 2125, 2195;  233, 251, 563;  233, 305, 579;  233, 355, 583;  233, 591, 1401;  233, 631, 717;  233, 805, 1601;  233, 965, 2125;  233, 1218, 2161;  233, 1257, 1577;  233, 1260, 1871;  233, 2081, 2195;  251, 579, 717;  251, 583, 1218;  251, 591, 965;  251, 631, 1871;  251, 805, 2125;  251, 1257, 2195;  251, 1260, 1601;  251, 1401, 2161;  251, 1577, 2081;  305, 355, 591;  305, 583, 717;  305, 631, 1218;  305, 805, 2161;  305, 965, 2081;  305, 1257, 1401;  305, 1260, 2125;  305, 1577, 1871;  305, 1601, 2195;  355, 563, 631;  355, 717, 2195;  355, 805, 1257;  355, 965, 1871;  355, 1218, 1577;  355, 1260, 2081;  355, 1401, 1601;  355, 2125, 2161;  563, 579, 805;  563, 591, 1577;  563, 717, 1260;  563, 965, 1218;  563, 1257, 2125;  563, 1401, 2081;  563, 1601, 2161;  563, 1871, 2195;  579, 583, 1257;  579, 631, 2081;  579, 965, 1260;  579, 1218, 1401;  579, 1577, 2125;  579, 1601, 1871;  579, 2161, 2195;  583, 591, 1601;  583, 631, 2125;  583, 805, 1871;  583, 1260, 1577;  583, 1401, 2195;  583, 2081, 2161;  591, 631, 2161;  591, 717, 2125;  591, 805, 2195;  591, 1218, 1871;  591, 1257, 2081;  631, 805, 1577;  631, 965, 1401;  631, 1260, 2195;  717, 965, 2161;  717, 1218, 1257;  717, 1401, 1871;  717, 1577, 1601;  805, 1218, 2081;  805, 1260, 1401;  965, 1257, 1601;  965, 1577, 2195;  1218, 1601, 2125;  1257, 1260, 2161;  1871, 2081, 2125;  284, 318, 354;  284, 398, 523;  284, 608, 902;  284, 878, 1078;  284, 1222, 1900;  284, 1514, 2124;  284, 1674, 2228;  284, 1762, 1848;  284, 1888, 2320;  284, 1896, 2174;  284, 1916, 2246;  284, 1957, 2306;  318, 398, 608;  318, 523, 878;  318, 902, 1222;  318, 1078, 1848;  318, 1514, 1896;  318, 1674, 1762;  318, 1888, 1900;  318, 1916, 1957;  318, 2124, 2228;  318, 2174, 2306;  318, 2246, 2320;  354, 398, 878;  354, 523, 902;  354, 608, 1078;  354, 1222, 1916;  354, 1514, 1674;  354, 1762, 2124;  354, 1848, 2246;  354, 1888, 2306;  354, 1896, 1957;  354, 1900, 2174;  354, 2228, 2320;  398, 902, 1674;  398, 1078, 1888;  398, 1222, 1848;  398, 1514, 2174;  398, 1762, 2246;  398, 1896, 2320;  398, 1900, 2124;  398, 1916, 2306;  398, 1957, 2228;  523, 608, 1222;  523, 1078, 1674;  523, 1514, 1888;  523, 1762, 2306;  523, 1848, 2228;  523, 1896, 1916;  523, 1900, 2246;  523, 1957, 2174;  523, 2124, 2320;  608, 878, 1514;  608, 1674, 2320;  608, 1762, 1896;  608, 1848, 2174;  608, 1888, 1957;  608, 1900, 2228;  608, 1916, 2124;  608, 2246, 2306;  878, 902, 1762;  878, 1222, 1957;  878, 1674, 1900;  878, 1848, 1888;  878, 1896, 2246;  878, 1916, 2228;  878, 2124, 2306;  878, 2174, 2320;  902, 1078, 1896;  902, 1514, 2228;  902, 1848, 1900;  902, 1888, 1916;  902, 1957, 2246;  902, 2124, 2174;  902, 2306, 2320;  1078, 1222, 2124;  1078, 1514, 2246;  1078, 1762, 2174;  1078, 1900, 1957;  1078, 1916, 2320;  1078, 2228, 2306;  1222, 1514, 2306;  1222, 1674, 2246;  1222, 1762, 2320;  1222, 1888, 2174;  1222, 1896, 2228;  1514, 1762, 1957;  1514, 1848, 1916;  1514, 1900, 2320;  1674, 1848, 2306;  1674, 1888, 1896;  1674, 1916, 2174;  1674, 1957, 2124;  1762, 1888, 2228;  1762, 1900, 1916;  1848, 1896, 2124;  1848, 1957, 2320;  1888, 2124, 2246;  1896, 1900, 2306;  2174, 2228, 2246;  161, 175, 235;  161, 253, 307;  161, 357, 581;  161, 565, 585;  161, 593, 1262;  161, 633, 1603;  161, 719, 2083;  161, 807, 967;  161, 1220, 2197;  161, 1259, 1873;  161, 1403, 2127;  161, 1579, 2163;  175, 253, 357;  175, 307, 565;  175, 581, 593;  175, 585, 967;  175, 633, 1259;  175, 719, 807;  175, 1220, 1262;  175, 1403, 1579;  175, 1603, 2083;  175, 1873, 2163;  175, 2127, 2197;  235, 253, 565;  235, 307, 581;  235, 357, 585;  235, 593, 1403;  235, 633, 719;  235, 807, 1603;  235, 967, 2127;  235, 1220, 2163;  235, 1259, 1579;  235, 1262, 1873;  235, 2083, 2197;  253, 581, 719;  253, 585, 1220;  253, 593, 967;  253, 633, 1873;  253, 807, 2127;  253, 1259, 2197;  253, 1262, 1603;  253, 1403, 2163;  253, 1579, 2083;  307, 357, 593;  307, 585, 719;  307, 633, 1220;  307, 807, 2163;  307, 967, 2083;  307, 1259, 1403;  307, 1262, 2127;  307, 1579, 1873;  307, 1603, 2197;  357, 565, 633;  357, 719, 2197;  357, 807, 1259;  357, 967, 1873;  357, 1220, 1579;  357, 1262, 2083;  357, 1403, 1603;  357, 2127, 2163;  565, 581, 807;  565, 593, 1579;  565, 719, 1262;  565, 967, 1220;  565, 1259, 2127;  565, 1403, 2083;  565, 1603, 2163;  565, 1873, 2197;  581, 585, 1259;  581, 633, 2083;  581, 967, 1262;  581, 1220, 1403;  581, 1579, 2127;  581, 1603, 1873;  581, 2163, 2197;  585, 593, 1603;  585, 633, 2127;  585, 807, 1873;  585, 1262, 1579;  585, 1403, 2197;  585, 2083, 2163;  593, 633, 2163;  593, 719, 2127;  593, 807, 2197;  593, 1220, 1873;  593, 1259, 2083;  633, 807, 1579;  633, 967, 1403;  633, 1262, 2197;  719, 967, 2163;  719, 1220, 1259;  719, 1403, 1873;  719, 1579, 1603;  807, 1220, 2083;  807, 1262, 1403;  967, 1259, 1603;  967, 1579, 2197;  1220, 1603, 2127;  1259, 1262, 2163;  1873, 2083, 2127;  286, 320, 356;  286, 400, 525;  286, 610, 904;  286, 880, 1080;  286, 1224, 1902;  286, 1516, 2126;  286, 1676, 2230;  286, 1764, 1850;  286, 1890, 2322;  286, 1898, 2176;  286, 1918, 2248;  286, 1959, 2308;  320, 400, 610;  320, 525, 880;  320, 904, 1224;  320, 1080, 1850;  320, 1516, 1898;  320, 1676, 1764;  320, 1890, 1902;  320, 1918, 1959;  320, 2126, 2230;  320, 2176, 2308;  320, 2248, 2322;  356, 400, 880;  356, 525, 904;  356, 610, 1080;  356, 1224, 1918;  356, 1516, 1676;  356, 1764, 2126;  356, 1850, 2248;  356, 1890, 2308;  356, 1898, 1959;  356, 1902, 2176;  356, 2230, 2322;  400, 904, 1676;  400, 1080, 1890;  400, 1224, 1850;  400, 1516, 2176;  400, 1764, 2248;  400, 1898, 2322;  400, 1902, 2126;  400, 1918, 2308;  400, 1959, 2230;  525, 610, 1224;  525, 1080, 1676;  525, 1516, 1890;  525, 1764, 2308;  525, 1850, 2230;  525, 1898, 1918;  525, 1902, 2248;  525, 1959, 2176;  525, 2126, 2322;  610, 880, 1516;  610, 1676, 2322;  610, 1764, 1898;  610, 1850, 2176;  610, 1890, 1959;  610, 1902, 2230;  610, 1918, 2126;  610, 2248, 2308;  880, 904, 1764;  880, 1224, 1959;  880, 1676, 1902;  880, 1850, 1890;  880, 1898, 2248;  880, 1918, 2230;  880, 2126, 2308;  880, 2176, 2322;  904, 1080, 1898;  904, 1516, 2230;  904, 1850, 1902;  904, 1890, 1918;  904, 1959, 2248;  904, 2126, 2176;  904, 2308, 2322;  1080, 1224, 2126;  1080, 1516, 2248;  1080, 1764, 2176;  1080, 1902, 1959;  1080, 1918, 2322;  1080, 2230, 2308;  1224, 1516, 2308;  1224, 1676, 2248;  1224, 1764, 2322;  1224, 1890, 2176;  1224, 1898, 2230;  1516, 1764, 1959;  1516, 1850, 1918;  1516, 1902, 2322;  1676, 1850, 2308;  1676, 1890, 1898;  1676, 1918, 2176;  1676, 1959, 2126;  1764, 1890, 2230;  1764, 1902, 1918;  1850, 1898, 2126;  1850, 1959, 2322;  1890, 2126, 2248;  1898, 1902, 2308;  2176, 2230, 2248;  163, 177, 237;  163, 255, 309;  163, 359, 583;  163, 567, 587;  163, 595, 1264;  163, 635, 1605;  163, 721, 2085;  163, 809, 969;  163, 1222, 2199;  163, 1261, 1875;  163, 1405, 2129;  163, 1581, 2165;  177, 255, 359;  177, 309, 567;  177, 583, 595;  177, 587, 969;  177, 635, 1261;  177, 721, 809;  177, 1222, 1264;  177, 1405, 1581;  177, 1605, 2085;  177, 1875, 2165;  177, 2129, 2199;  237, 255, 567;  237, 309, 583;  237, 359, 587;  237, 595, 1405;  237, 635, 721;  237, 809, 1605;  237, 969, 2129;  237, 1222, 2165;  237, 1261, 1581;  237, 1264, 1875;  237, 2085, 2199;  255, 583, 721;  255, 587, 1222;  255, 595, 969;  255, 635, 1875;  255, 809, 2129;  255, 1261, 2199;  255, 1264, 1605;  255, 1405, 2165;  255, 1581, 2085;  309, 359, 595;  309, 587, 721;  309, 635, 1222;  309, 809, 2165;  309, 969, 2085;  309, 1261, 1405;  309, 1264, 2129;  309, 1581, 1875;  309, 1605, 2199;  359, 567, 635;  359, 721, 2199;  359, 809, 1261;  359, 969, 1875;  359, 1222, 1581;  359, 1264, 2085;  359, 1405, 1605;  359, 2129, 2165;  567, 583, 809;  567, 595, 1581;  567, 721, 1264;  567, 969, 1222;  567, 1261, 2129;  567, 1405, 2085;  567, 1605, 2165;  567, 1875, 2199;  583, 587, 1261;  583, 635, 2085;  583, 969, 1264;  583, 1222, 1405;  583, 1581, 2129;  583, 1605, 1875;  583, 2165, 2199;  587, 595, 1605;  587, 635, 2129;  587, 809, 1875;  587, 1264, 1581;  587, 1405, 2199;  587, 2085, 2165;  595, 635, 2165;  595, 721, 2129;  595, 809, 2199;  595, 1222, 1875;  595, 1261, 2085;  635, 809, 1581;  635, 969, 1405;  635, 1264, 2199;  721, 969, 2165;  721, 1222, 1261;  721, 1405, 1875;  721, 1581, 1605;  809, 1222, 2085;  809, 1264, 1405;  969, 1261, 1605;  969, 1581, 2199;  1222, 1605, 2129;  1261, 1264, 2165;  1875, 2085, 2129;  288, 322, 358;  288, 402, 527;  288, 612, 906;  288, 882, 1082;  288, 1226, 1904;  288, 1518, 2128;  288, 1678, 2232;  288, 1766, 1852;  288, 1892, 2324;  288, 1900, 2178;  288, 1920, 2250;  288, 1961, 2310;  322, 402, 612;  322, 527, 882;  322, 906, 1226;  322, 1082, 1852;  322, 1518, 1900;  322, 1678, 1766;  322, 1892, 1904;  322, 1920, 1961;  322, 2128, 2232;  322, 2178, 2310;  322, 2250, 2324;  358, 402, 882;  358, 527, 906;  358, 612, 1082;  358, 1226, 1920;  358, 1518, 1678;  358, 1766, 2128;  358, 1852, 2250;  358, 1892, 2310;  358, 1900, 1961;  358, 1904, 2178;  358, 2232, 2324;  402, 906, 1678;  402, 1082, 1892;  402, 1226, 1852;  402, 1518, 2178;  402, 1766, 2250;  402, 1900, 2324;  402, 1904, 2128;  402, 1920, 2310;  402, 1961, 2232;  527, 612, 1226;  527, 1082, 1678;  527, 1518, 1892;  527, 1766, 2310;  527, 1852, 2232;  527, 1900, 1920;  527, 1904, 2250;  527, 1961, 2178;  527, 2128, 2324;  612, 882, 1518;  612, 1678, 2324;  612, 1766, 1900;  612, 1852, 2178;  612, 1892, 1961;  612, 1904, 2232;  612, 1920, 2128;  612, 2250, 2310;  882, 906, 1766;  882, 1226, 1961;  882, 1678, 1904;  882, 1852, 1892;  882, 1900, 2250;  882, 1920, 2232;  882, 2128, 2310;  882, 2178, 2324;  906, 1082, 1900;  906, 1518, 2232;  906, 1852, 1904;  906, 1892, 1920;  906, 1961, 2250;  906, 2128, 2178;  906, 2310, 2324;  1082, 1226, 2128;  1082, 1518, 2250;  1082, 1766, 2178;  1082, 1904, 1961;  1082, 1920, 2324;  1082, 2232, 2310;  1226, 1518, 2310;  1226, 1678, 2250;  1226, 1766, 2324;  1226, 1892, 2178;  1226, 1900, 2232;  1518, 1766, 1961;  1518, 1852, 1920;  1518, 1904, 2324;  1678, 1852, 2310;  1678, 1892, 1900;  1678, 1920, 2178;  1678, 1961, 2128;  1766, 1892, 2232;  1766, 1904, 1920;  1852, 1900, 2128;  1852, 1961, 2324;  1892, 2128, 2250;  1900, 1904, 2310;  2178, 2232, 2250;  0, 1, 777;  0, 2, 2299;  0, 3, 1413;  0, 5, 1405;  0, 6, 1707;  0, 7, 750;  0, 9, 1284;  0, 10, 1031;  0, 11, 388;  0, 13, 1624;  0, 15, 1623;  0, 17, 700;  0, 19, 1056;  0, 21, 1506;  0, 22, 1917;  0, 23, 469;  0, 25, 2010;  0, 26, 947;  0, 27, 1465;  0, 29, 2289;  0, 30, 63;  0, 31, 1466;  0, 32, 2452;  0, 35, 2467;  0, 37, 184;  0, 38, 2355;  0, 43, 910;  0, 45, 2004;  0, 46, 964;  0, 47, 1482;  0, 49, 839;  0, 51, 587;  0, 53, 1964;  0, 55, 1896;  0, 56, 2429;  0, 58, 1589;  0, 59, 845;  0, 62, 400;  0, 64, 1103;  0, 65, 783;  0, 66, 663;  0, 67, 1854;  0, 71, 1336;  0, 73, 2445;  0, 75, 1025;  0, 76, 1709;  0, 77, 1539;  0, 79, 1227;  0, 81, 1819;  0, 82, 273;  0, 83, 2177;  0, 84, 2372;  0, 85, 2038;  0, 87, 1112;  0, 89, 373;  0, 90, 549;  0, 91, 409;  0, 93, 1353;  0, 94, 187;  0, 95, 2409;  0, 96, 1213;  0, 97, 1635;  0, 98, 1909;  0, 99, 926;  0, 100, 2027;  0, 101, 2360;  0, 102, 1713;  0, 103, 494;  0, 105, 1538;  0, 106, 441;  0, 107, 1752;  0, 108, 1691;  0, 110, 2047;  0, 111, 817;  0, 112, 1634;  0, 113, 939;  0, 115, 230;  0, 116, 509;  0, 117, 1608;  0, 118, 1429;  0, 119, 1075;  0, 120, 1761;  0, 121, 2019;  0, 123, 1102;  0, 124, 1898;  0, 127, 203;  0, 128, 2175;  0, 129, 1295;  0, 130, 1091;  0, 131, 854;  0, 133, 890;  0, 135, 401;  0, 136, 227;  0, 137, 711;  0, 139, 602;  0, 140, 898;  0, 142, 720;  0, 143, 1270;  0, 145, 351;  0, 147, 453;  0, 148, 551;  0, 149, 1001;  0, 150, 1479;  0, 151, 515;  0, 152, 1269;  0, 153, 957;  0, 155, 1372;  0, 156, 2238;  0, 157, 1420;  0, 158, 922;  0, 161, 471;  0, 162, 2095;  0, 163, 1061;  0, 164, 895;  0, 165, 1463;  0, 166, 1521;  0, 167, 826;  0, 168, 2211;  0, 170, 1902;  0, 171, 1360;  0, 172, 181;  0, 175, 314;  0, 177, 2437;  0, 178, 861;  0, 179, 1358;  0, 180, 541;  0, 185, 959;  0, 186, 1955;  0, 188, 2227;  0, 189, 206;  0, 190, 759;  0, 191, 1007;  0, 192, 949;  0, 193, 1716;  0, 194, 928;  0, 197, 1421;  0, 198, 513;  0, 199, 1651;  0, 201, 539;  0, 202, 2320;  0, 204, 1077;  0, 207, 2196;  0, 209, 1593;  0, 211, 2244;  0, 212, 1379;  0, 213, 662;  0, 215, 1322;  0, 216, 835;  0, 217, 1666;  0, 218, 1287;  0, 219, 730;  0, 220, 1765;  0, 221, 2014;  0, 223, 318;  0, 225, 889;  0, 229, 2229;  0, 231, 2194;  0, 232, 830;  0, 235, 1738;  0, 237, 370;  0, 238, 1411;  0, 241, 562;  0, 243, 2433;  0, 244, 1547;  0, 245, 809;  0, 246, 2077;  0, 247, 1683;  0, 249, 1515;  0, 250, 2235;  0, 252, 1747;  0, 253, 1332;  0, 255, 2106;  0, 256, 721;  0, 257, 2446;  0, 259, 555;  0, 260, 2313;  0, 261, 1799;  0, 262, 1911;  0, 263, 887;  0, 264, 782;  0, 265, 1967;  0, 266, 812;  0, 267, 1777;  0, 268, 275;  0, 269, 2439;  0, 271, 559;  0, 272, 2215;  0, 277, 1448;  0, 279, 1387;  0, 280, 479;  0, 281, 1274;  0, 284, 703;  0, 285, 564;  0, 287, 754;  0, 288, 1512;  0, 289, 496;  0, 291, 2064;  0, 293, 1398;  0, 295, 1550;  0, 296, 1569;  0, 297, 501;  0, 298, 1351;  0, 299, 1899;  0, 300, 1545;  0, 301, 1679;  0, 302, 2011;  0, 303, 1003;  0, 304, 1376;  0, 306, 690;  0, 307, 1821;  0, 308, 731;  0, 309, 1191;  0, 310, 405;  0, 311, 1155;  0, 313, 2234;  0, 316, 953;  0, 319, 1790;  0, 321, 429;  0, 322, 963;  0, 323, 1069;  0, 325, 1437;  0, 327, 595;  0, 329, 790;  0, 331, 2133;  0, 333, 1400;  0, 335, 1397;  0, 336, 2353;  0, 337, 1151;  0, 338, 487;  0, 339, 1678;  0, 342, 2379;  0, 343, 1646;  0, 345, 1522;  0, 347, 864;  0, 348, 1337;  0, 349, 1303;  0, 352, 2411;  0, 353, 1510;  0, 354, 1991;  0, 356, 1548;  0, 357, 2373;  0, 360, 820;  0, 363, 392;  0, 364, 945;  0, 365, 1030;  0, 366, 1836;  0, 367, 1476;  0, 368, 2401;  0, 369, 1771;  0, 371, 2449;  0, 375, 1689;  0, 376, 677;  0, 377, 649;  0, 378, 1995;  0, 379, 767;  0, 381, 2102;  0, 385, 1042;  0, 387, 2363;  0, 389, 1957;  0, 391, 1273;  0, 393, 1867;  0, 394, 1443;  0, 395, 2137;  0, 397, 2326;  0, 399, 668;  0, 403, 1597;  0, 407, 1650;  0, 408, 2176;  0, 411, 886;  0, 413, 454;  0, 415, 628;  0, 416, 1267;  0, 417, 1833;  0, 419, 2312;  0, 421, 1477;  0, 422, 1913;  0, 423, 1783;  0, 425, 1040;  0, 426, 2078;  0, 427, 1661;  0, 428, 693;  0, 430, 573;  0, 431, 2045;  0, 433, 1575;  0, 434, 533;  0, 435, 791;  0, 437, 878;  0, 438, 1648;  0, 439, 1374;  0, 440, 1791;  0, 444, 1693;  0, 446, 2463;  0, 447, 1750;  0, 448, 2093;  0, 449, 787;  0, 451, 1625;  0, 455, 521;  0, 457, 607;  0, 461, 831;  0, 462, 1097;  0, 463, 1029;  0, 464, 2231;  0, 465, 2266;  0, 467, 1137;  0, 473, 1209;  0, 475, 1039;  0, 477, 1188;  0, 478, 905;  0, 481, 654;  0, 482, 1667;  0, 483, 2163;  0, 485, 729;  0, 486, 1013;  0, 488, 781;  0, 491, 2407;  0, 492, 1125;  0, 495, 696;  0, 497, 2241;  0, 498, 1662;  0, 499, 1027;  0, 502, 553;  0, 503, 1220;  0, 505, 1528;  0, 506, 565;  0, 507, 2240;  0, 508, 1509;  0, 510, 2399;  0, 511, 1675;  0, 514, 1459;  0, 517, 2259;  0, 520, 1579;  0, 522, 2113;  0, 523, 1253;  0, 525, 1446;  0, 528, 2385;  0, 529, 2350;  0, 530, 1089;  0, 531, 606;  0, 532, 1947;  0, 535, 1586;  0, 536, 723;  0, 537, 687;  0, 538, 1067;  0, 542, 1704;  0, 543, 768;  0, 545, 2206;  0, 546, 1393;  0, 547, 2443;  0, 552, 2414;  0, 557, 1613;  0, 561, 1189;  0, 566, 1990;  0, 567, 1148;  0, 569, 1692;  0, 571, 1748;  0, 574, 2159;  0, 575, 2285;  0, 577, 924;  0, 578, 1723;  0, 580, 1945;  0, 581, 1983;  0, 585, 2325;  0, 589, 706;  0, 590, 1207;  0, 592, 1423;  0, 593, 1517;  0, 598, 1204;  0, 599, 1685;  0, 600, 2435;  0, 601, 1970;  0, 603, 716;  0, 605, 2110;  0, 608, 744;  0, 609, 1338;  0, 613, 1226;  0, 615, 2245;  0, 616, 1461;  0, 617, 1568;  0, 620, 2249;  0, 621, 934;  0, 623, 2173;  0, 625, 869;  0, 629, 2141;  0, 634, 2291;  0, 639, 1584;  0, 640, 1841;  0, 641, 2419;  0, 643, 1499;  0, 644, 1773;  0, 645, 1330;  0, 647, 982;  0, 650, 1475;  0, 651, 1775;  0, 652, 1649;  0, 655, 1519;  0, 656, 2121;  0, 657, 2216;  0, 659, 1212;  0, 661, 1626;  0, 664, 1590;  0, 665, 1838;  0, 667, 1416;  0, 669, 2255;  0, 670, 1162;  0, 671, 2457;  0, 673, 2432;  0, 675, 1184;  0, 676, 2105;  0, 679, 1321;  0, 682, 1436;  0, 683, 1083;  0, 685, 722;  0, 686, 842;  0, 688, 1497;  0, 689, 1279;  0, 692, 876;  0, 697, 2108;  0, 698, 1676;  0, 699, 1606;  0, 701, 1095;  0, 704, 2371;  0, 707, 1278;  0, 709, 954;  0, 710, 2157;  0, 712, 991;  0, 713, 1904;  0, 715, 2396;  0, 718, 1847;  0, 719, 1225;  0, 725, 834;  0, 727, 1870;  0, 728, 917;  0, 733, 2003;  0, 734, 995;  0, 736, 1855;  0, 737, 1166;  0, 738, 1503;  0, 739, 2111;  0, 740, 1815;  0, 741, 1985;  0, 742, 763;  0, 743, 1580;  0, 745, 2174;  0, 747, 1628;  0, 748, 1455;  0, 749, 2044;  0, 751, 1965;  0, 753, 911;  0, 756, 1760;  0, 758, 1093;  0, 761, 2300;  0, 764, 1725;  0, 769, 1306;  0, 771, 1333;  0, 775, 1792;  0, 776, 1596;  0, 778, 1041;  0, 779, 1325;  0, 784, 1312;  0, 785, 1501;  0, 788, 1221;  0, 789, 1951;  0, 793, 973;  0, 795, 1803;  0, 797, 2279;  0, 798, 2193;  0, 799, 1285;  0, 800, 1147;  0, 801, 802;  0, 803, 1984;  0, 804, 2473;  0, 807, 1827;  0, 808, 950;  0, 811, 1005;  0, 813, 1300;  0, 814, 1817;  0, 815, 1434;  0, 819, 1588;  0, 823, 1560;  0, 825, 1837;  0, 829, 981;  0, 832, 2321;  0, 836, 1504;  0, 837, 2267;  0, 841, 1805;  0, 843, 2348;  0, 844, 2468;  0, 848, 2293;  0, 849, 1948;  0, 850, 2203;  0, 851, 1737;  0, 853, 1702;  0, 855, 1642;  0, 856, 1633;  0, 857, 1449;  0, 859, 971;  0, 867, 1719;  0, 871, 1139;  0, 872, 2441;  0, 875, 2378;  0, 881, 942;  0, 883, 1595;  0, 885, 1863;  0, 891, 1389;  0, 892, 2109;  0, 893, 2246;  0, 897, 1424;  0, 899, 1551;  0, 903, 1431;  0, 909, 1388;  0, 913, 2380;  0, 915, 2059;  0, 919, 1111;  0, 920, 2117;  0, 921, 1563;  0, 923, 1414;  0, 925, 1816;  0, 927, 1717;  0, 929, 2001;  0, 931, 1488;  0, 933, 2290;  0, 937, 2083;  0, 940, 1331;  0, 941, 999;  0, 951, 1123;  0, 956, 2391;  0, 958, 1109;  0, 961, 1176;  0, 967, 1132;  0, 968, 2031;  0, 969, 2223;  0, 974, 1757;  0, 975, 2170;  0, 978, 2156;  0, 979, 2273;  0, 983, 1009;  0, 985, 1963;  0, 992, 2423;  0, 997, 1876;  0, 1011, 2349;  0, 1012, 1023;  0, 1015, 2079;  0, 1016, 1065;  0, 1017, 1315;  0, 1019, 1778;  0, 1020, 2041;  0, 1026, 2257;  0, 1033, 1982;  0, 1035, 2471;  0, 1037, 1167;  0, 1045, 2103;  0, 1047, 2431;  0, 1048, 1289;  0, 1049, 2343;  0, 1051, 2243;  0, 1052, 2198;  0, 1053, 1751;  0, 1054, 1653;  0, 1057, 1438;  0, 1058, 2397;  0, 1059, 1946;  0, 1063, 1145;  0, 1064, 1720;  0, 1068, 2269;  0, 1071, 2162;  0, 1072, 1858;  0, 1073, 1793;  0, 1076, 1861;  0, 1078, 1869;  0, 1081, 2362;  0, 1082, 1724;  0, 1086, 2281;  0, 1087, 1262;  0, 1090, 1567;  0, 1092, 2251;  0, 1094, 1721;  0, 1099, 1810;  0, 1100, 2197;  0, 1106, 2101;  0, 1107, 1979;  0, 1108, 2127;  0, 1115, 2033;  0, 1118, 1297;  0, 1119, 1141;  0, 1120, 1165;  0, 1121, 1183;  0, 1124, 1496;  0, 1126, 1294;  0, 1127, 1996;  0, 1129, 1877;  0, 1130, 2025;  0, 1131, 1381;  0, 1133, 1514;  0, 1135, 1486;  0, 1136, 1417;  0, 1138, 2168;  0, 1142, 1987;  0, 1143, 2191;  0, 1144, 1217;  0, 1149, 2308;  0, 1156, 2055;  0, 1157, 1335;  0, 1161, 1873;  0, 1163, 1622;  0, 1169, 1927;  0, 1171, 1485;  0, 1172, 1415;  0, 1173, 2147;  0, 1174, 1645;  0, 1175, 2459;  0, 1177, 2013;  0, 1179, 2476;  0, 1180, 2139;  0, 1181, 1629;  0, 1185, 1305;  0, 1187, 2015;  0, 1192, 1561;  0, 1193, 1919;  0, 1197, 1715;  0, 1199, 2075;  0, 1205, 1258;  0, 1208, 1663;  0, 1211, 2336;  0, 1214, 2425;  0, 1215, 2351;  0, 1216, 2315;  0, 1219, 2185;  0, 1223, 2182;  0, 1229, 2000;  0, 1233, 2050;  0, 1234, 1732;  0, 1237, 1347;  0, 1241, 2271;  0, 1243, 1753;  0, 1244, 1541;  0, 1247, 1755;  0, 1251, 1808;  0, 1252, 1627;  0, 1255, 1993;  0, 1259, 1786;  0, 1261, 1937;  0, 1263, 1762;  0, 1264, 1865;  0, 1265, 1763;  0, 1268, 2085;  0, 1271, 2384;  0, 1275, 2029;  0, 1277, 2421;  0, 1281, 2461;  0, 1283, 1481;  0, 1291, 1346;  0, 1293, 2090;  0, 1298, 1895;  0, 1299, 2164;  0, 1301, 2048;  0, 1304, 1317;  0, 1307, 2119;  0, 1309, 1402;  0, 1311, 1384;  0, 1313, 1822;  0, 1319, 2209;  0, 1323, 1695;  0, 1334, 1813;  0, 1339, 1636;  0, 1340, 1929;  0, 1341, 2084;  0, 1342, 1531;  0, 1343, 1829;  0, 1345, 1785;  0, 1348, 2086;  0, 1352, 1844;  0, 1354, 1558;  0, 1357, 2287;  0, 1359, 1571;  0, 1361, 2073;  0, 1363, 1520;  0, 1365, 1483;  0, 1366, 2097;  0, 1367, 2030;  0, 1370, 1795;  0, 1371, 2149;  0, 1375, 1953;  0, 1378, 1845;  0, 1383, 2056;  0, 1385, 2389;  0, 1396, 2368;  0, 1403, 1916;  0, 1406, 1936;  0, 1407, 1647;  0, 1409, 2153;  0, 1425, 1739;  0, 1426, 1445;  0, 1427, 2395;  0, 1430, 1796;  0, 1435, 2091;  0, 1439, 2021;  0, 1447, 2381;  0, 1453, 1491;  0, 1457, 1885;  0, 1462, 1529;  0, 1467, 1886;  0, 1471, 1825;  0, 1473, 1621;  0, 1474, 1745;  0, 1489, 2297;  0, 1505, 1958;  0, 1507, 2335;  0, 1525, 1901;  0, 1527, 1949;  0, 1535, 2063;  0, 1537, 1727;  0, 1544, 1705;  0, 1549, 2283;  0, 1553, 2035;  0, 1555, 1811;  0, 1556, 1699;  0, 1581, 2365;  0, 1585, 2067;  0, 1587, 1742;  0, 1592, 2367;  0, 1599, 2303;  0, 1600, 2347;  0, 1605, 2180;  0, 1607, 1688;  0, 1609, 1730;  0, 1619, 2469;  0, 1630, 1912;  0, 1631, 2265;  0, 1643, 1941;  0, 1655, 2126;  0, 1657, 2306;  0, 1659, 2145;  0, 1664, 1887;  0, 1665, 1972;  0, 1670, 1939;  0, 1671, 2201;  0, 1677, 1940;  0, 1681, 1814;  0, 1687, 2151;  0, 1690, 2440;  0, 1694, 2337;  0, 1696, 2317;  0, 1697, 2453;  0, 1700, 2171;  0, 1703, 2357;  0, 1711, 1960;  0, 1714, 2387;  0, 1731, 2447;  0, 1733, 2361;  0, 1736, 2427;  0, 1743, 1981;  0, 1744, 2341;  0, 1756, 2465;  0, 1759, 2221;  0, 1766, 1905;  0, 1772, 2049;  0, 1774, 1959;  0, 1780, 2053;  0, 1787, 1897;  0, 1789, 2413;  0, 1802, 2051;  0, 1807, 2276;  0, 1826, 2272;  0, 1828, 2451;  0, 1834, 2009;  0, 1850, 2187;  0, 1853, 2402;  0, 1875, 2301;  0, 1879, 1975;  0, 1880, 1943;  0, 1881, 2181;  0, 1883, 2222;  0, 1888, 2295;  0, 1893, 2228;  0, 1903, 2213;  0, 1915, 1971;  0, 1931, 2416;  0, 1942, 2107;  0, 1969, 2354;  0, 1973, 2032;  0, 1976, 2005;  0, 1989, 2089;  0, 1997, 2405;  0, 1999, 2239;  0, 2007, 2359;  0, 2018, 2024;  0, 2039, 2338;  0, 2057, 2062;  0, 2061, 2455;  0, 2069, 2329;  0, 2071, 2155;  0, 2087, 2327;  0, 2114, 2205;  0, 2122, 2323;  0, 2135, 2260;  0, 2140, 2275;  0, 2143, 2307;  0, 2165, 2377;  0, 2167, 2422;  0, 2169, 2212;  0, 2179, 2366;  0, 2210, 2247;  0, 2217, 2248;  0, 2218, 2345;  0, 2219, 2314;  0, 2237, 2456;  0, 2258, 2415;  0, 2284, 2333;  0, 2309, 2331;  0, 2319, 2420;  0, 2330, 2339;  0, 2375, 2477;  1, 2, 1286;  1, 3, 74;  1, 7, 242;  1, 8, 2086;  1, 10, 2337;  1, 11, 1442;  1, 14, 2131;  1, 16, 2366;  1, 20, 1269;  1, 22, 1017;  1, 23, 2182;  1, 26, 1387;  1, 27, 1226;  1, 28, 1775;  1, 31, 1384;  1, 32, 2222;  1, 33, 196;  1, 34, 1112;  1, 40, 1987;  1, 43, 205;  1, 44, 1991;  1, 46, 337;  1, 50, 826;  1, 52, 1069;  1, 58, 489;  1, 59, 305;  1, 62, 1761;  1, 63, 455;  1, 64, 1905;  1, 65, 346;  1, 67, 746;  1, 68, 2068;  1, 70, 1649;  1, 76, 2368;  1, 80, 445;  1, 82, 2476;  1, 88, 550;  1, 91, 1432;  1, 92, 417;  1, 95, 578;  1, 98, 621;  1, 99, 2426;  1, 100, 533;  1, 101, 265;  1, 103, 997;  1, 104, 1623;  1, 106, 1864;  1, 107, 1033;  1, 109, 1717;  1, 110, 716;  1, 112, 788;  1, 117, 1090;  1, 119, 231;  1, 121, 309;  1, 124, 2113;  1, 125, 1714;  1, 128, 1778;  1, 129, 1829;  1, 130, 1582;  1, 131, 2264;  1, 136, 320;  1, 137, 1216;  1, 141, 1852;  1, 142, 159;  1, 143, 833;  1, 146, 317;  1, 149, 1774;  1, 152, 1817;  1, 154, 1189;  1, 157, 747;  1, 160, 509;  1, 164, 1036;  1, 167, 1594;  1, 169, 1174;  1, 170, 891;  1, 171, 692;  1, 172, 1871;  1, 173, 292;  1, 178, 946;  1, 179, 754;  1, 184, 1016;  1, 185, 1324;  1, 187, 1414;  1, 190, 1588;  1, 194, 2242;  1, 199, 2452;  1, 200, 1555;  1, 202, 2433;  1, 203, 1415;  1, 206, 1537;  1, 212, 663;  1, 213, 2360;  1, 217, 991;  1, 220, 2402;  1, 221, 371;  1, 224, 1838;  1, 226, 343;  1, 230, 1009;  1, 232, 496;  1, 233, 1910;  1, 235, 787;  1, 238, 1490;  1, 239, 586;  1, 244, 704;  1, 247, 2326;  1, 248, 475;  1, 251, 262;  1, 253, 1718;  1, 260, 1675;  1, 261, 1606;  1, 263, 2180;  1, 266, 1624;  1, 267, 2444;  1, 268, 431;  1, 273, 548;  1, 274, 1259;  1, 278, 593;  1, 280, 326;  1, 281, 418;  1, 283, 1142;  1, 285, 2385;  1, 286, 393;  1, 299, 796;  1, 301, 962;  1, 302, 357;  1, 303, 2062;  1, 304, 1715;  1, 307, 1933;  1, 308, 1754;  1, 310, 2171;  1, 314, 1985;  1, 316, 1924;  1, 323, 896;  1, 328, 2032;  1, 332, 1055;  1, 334, 1339;  1, 338, 1021;  1, 339, 1522;  1, 340, 1965;  1, 344, 2415;  1, 353, 1750;  1, 358, 817;  1, 361, 866;  1, 368, 1592;  1, 369, 836;  1, 370, 757;  1, 373, 1780;  1, 374, 1877;  1, 376, 1876;  1, 379, 1516;  1, 385, 944;  1, 388, 1941;  1, 394, 1772;  1, 395, 2098;  1, 397, 2223;  1, 400, 2236;  1, 404, 740;  1, 406, 2122;  1, 409, 1136;  1, 410, 602;  1, 412, 994;  1, 415, 2044;  1, 416, 1132;  1, 422, 1274;  1, 423, 1253;  1, 424, 1793;  1, 427, 873;  1, 428, 1166;  1, 429, 2408;  1, 430, 1677;  1, 434, 1083;  1, 435, 1947;  1, 436, 458;  1, 439, 1258;  1, 442, 1604;  1, 448, 1681;  1, 449, 1810;  1, 452, 1881;  1, 454, 2343;  1, 460, 886;  1, 461, 1403;  1, 466, 521;  1, 469, 2324;  1, 472, 1756;  1, 476, 2163;  1, 478, 1581;  1, 479, 626;  1, 482, 2398;  1, 484, 1521;  1, 488, 1303;  1, 494, 2282;  1, 495, 1214;  1, 497, 2342;  1, 499, 1372;  1, 500, 1745;  1, 503, 2392;  1, 507, 1811;  1, 508, 2056;  1, 512, 2204;  1, 514, 1298;  1, 515, 800;  1, 518, 2103;  1, 519, 2477;  1, 520, 975;  1, 524, 1181;  1, 526, 851;  1, 530, 736;  1, 531, 832;  1, 537, 1322;  1, 539, 1960;  1, 543, 2084;  1, 554, 687;  1, 562, 1898;  1, 566, 958;  1, 568, 889;  1, 572, 951;  1, 574, 926;  1, 575, 676;  1, 577, 2468;  1, 580, 2261;  1, 581, 2078;  1, 584, 1593;  1, 590, 2414;  1, 592, 655;  1, 596, 1729;  1, 598, 1545;  1, 599, 1477;  1, 601, 1870;  1, 603, 1936;  1, 604, 2025;  1, 607, 1238;  1, 609, 1635;  1, 610, 2378;  1, 616, 2339;  1, 617, 1880;  1, 620, 884;  1, 622, 1497;  1, 629, 1976;  1, 634, 2355;  1, 635, 665;  1, 638, 893;  1, 641, 1376;  1, 644, 2249;  1, 645, 1456;  1, 646, 1569;  1, 651, 1988;  1, 652, 1393;  1, 653, 982;  1, 664, 1375;  1, 669, 1958;  1, 671, 2006;  1, 674, 2302;  1, 683, 752;  1, 686, 1906;  1, 688, 1622;  1, 689, 1389;  1, 691, 1901;  1, 693, 1977;  1, 694, 779;  1, 697, 1904;  1, 699, 2087;  1, 705, 1647;  1, 706, 2168;  1, 707, 973;  1, 710, 1063;  1, 711, 734;  1, 717, 1832;  1, 718, 1487;  1, 719, 1106;  1, 721, 1551;  1, 722, 1399;  1, 723, 1966;  1, 724, 1163;  1, 727, 1574;  1, 729, 2446;  1, 730, 2396;  1, 742, 1629;  1, 743, 1108;  1, 745, 2441;  1, 748, 1460;  1, 755, 941;  1, 759, 1978;  1, 760, 1217;  1, 764, 2230;  1, 765, 844;  1, 766, 1204;  1, 769, 1603;  1, 772, 1948;  1, 776, 2421;  1, 778, 2235;  1, 782, 2072;  1, 783, 1352;  1, 784, 1961;  1, 785, 1157;  1, 789, 1480;  1, 790, 2031;  1, 794, 959;  1, 801, 1201;  1, 802, 2272;  1, 803, 842;  1, 808, 2332;  1, 813, 1190;  1, 814, 1839;  1, 818, 1438;  1, 821, 1220;  1, 824, 2176;  1, 827, 1520;  1, 830, 938;  1, 838, 1341;  1, 843, 1337;  1, 845, 887;  1, 854, 1288;  1, 855, 1397;  1, 856, 1244;  1, 862, 1267;  1, 872, 1708;  1, 879, 932;  1, 890, 1720;  1, 898, 2363;  1, 904, 1255;  1, 908, 2152;  1, 910, 2313;  1, 916, 2309;  1, 919, 2150;  1, 921, 1940;  1, 922, 1804;  1, 923, 1696;  1, 927, 1666;  1, 928, 1643;  1, 940, 1505;  1, 952, 1377;  1, 957, 2012;  1, 964, 1252;  1, 970, 1227;  1, 974, 1808;  1, 976, 2108;  1, 980, 1150;  1, 983, 1850;  1, 988, 2390;  1, 993, 2374;  1, 998, 2273;  1, 1000, 1307;  1, 1004, 1425;  1, 1012, 1328;  1, 1013, 2177;  1, 1022, 1330;  1, 1030, 1340;  1, 1031, 1840;  1, 1040, 2224;  1, 1042, 1263;  1, 1043, 2348;  1, 1048, 1219;  1, 1049, 2432;  1, 1053, 2260;  1, 1054, 1353;  1, 1058, 2285;  1, 1066, 2212;  1, 1070, 1952;  1, 1072, 1184;  1, 1073, 1234;  1, 1076, 1918;  1, 1082, 1691;  1, 1084, 2351;  1, 1091, 1894;  1, 1094, 1145;  1, 1096, 1550;  1, 1100, 2404;  1, 1101, 1943;  1, 1103, 1984;  1, 1107, 1173;  1, 1109, 1310;  1, 1120, 1167;  1, 1121, 2216;  1, 1125, 1418;  1, 1127, 1498;  1, 1131, 1887;  1, 1133, 2090;  1, 1137, 2063;  1, 1139, 1678;  1, 1154, 1859;  1, 1156, 1665;  1, 1160, 1737;  1, 1162, 1265;  1, 1179, 1316;  1, 1180, 1820;  1, 1185, 1834;  1, 1186, 2350;  1, 1192, 1835;  1, 1196, 1349;  1, 1198, 1730;  1, 1202, 1964;  1, 1205, 2258;  1, 1209, 1276;  1, 1210, 1558;  1, 1221, 1532;  1, 1245, 1996;  1, 1250, 1637;  1, 1262, 2039;  1, 1275, 1598;  1, 1280, 2234;  1, 1287, 1676;  1, 1292, 1358;  1, 1294, 1679;  1, 1300, 2423;  1, 1301, 1739;  1, 1305, 2156;  1, 1312, 2042;  1, 1313, 1670;  1, 1318, 1618;  1, 1323, 1361;  1, 1331, 1610;  1, 1336, 1642;  1, 1343, 1790;  1, 1347, 1570;  1, 1348, 2146;  1, 1355, 1786;  1, 1359, 1529;  1, 1364, 2217;  1, 1367, 1742;  1, 1385, 2384;  1, 1388, 2312;  1, 1390, 1913;  1, 1396, 1439;  1, 1401, 1636;  1, 1402, 1937;  1, 1406, 2102;  1, 1407, 1640;  1, 1421, 1580;  1, 1427, 1607;  1, 1448, 2248;  1, 1449, 1982;  1, 1454, 1559;  1, 1463, 2026;  1, 1478, 2015;  1, 1486, 2301;  1, 1492, 2066;  1, 1496, 2289;  1, 1508, 2194;  1, 1510, 2247;  1, 1526, 2165;  1, 1528, 2380;  1, 1538, 1625;  1, 1540, 2469;  1, 1546, 2381;  1, 1552, 2291;  1, 1556, 2474;  1, 1557, 1562;  1, 1564, 1845;  1, 1568, 1587;  1, 1576, 2123;  1, 1586, 2464;  1, 1631, 2169;  1, 1646, 2019;  1, 1653, 1672;  1, 1654, 2038;  1, 1659, 2164;  1, 1660, 2057;  1, 1671, 2115;  1, 1684, 2447;  1, 1688, 2116;  1, 1690, 1792;  1, 1712, 1983;  1, 1726, 1971;  1, 1731, 1990;  1, 1736, 2049;  1, 1749, 2218;  1, 1751, 2456;  1, 1757, 1959;  1, 1766, 2109;  1, 1769, 2091;  1, 1781, 2277;  1, 1787, 2462;  1, 1791, 2134;  1, 1797, 2294;  1, 1809, 1886;  1, 1814, 2327;  1, 1816, 2295;  1, 1823, 1846;  1, 1828, 2367;  1, 1844, 2030;  1, 1863, 2266;  1, 1874, 1972;  1, 1912, 2045;  1, 1928, 2270;  1, 1934, 1949;  1, 1942, 2192;  1, 1946, 2048;  1, 1970, 2276;  1, 1994, 2372;  1, 2018, 2050;  1, 2111, 2175;  1, 2140, 2356;  1, 2157, 2403;  1, 2170, 2183;  1, 2199, 2397;  1, 2259, 2349;  1, 2288, 2321;  2, 3, 2362;  2, 4, 2037;  2, 5, 1833;  2, 9, 1955;  2, 23, 2072;  2, 27, 1522;  2, 28, 2386;  2, 29, 717;  2, 32, 99;  2, 33, 2384;  2, 40, 195;  2, 45, 2084;  2, 47, 1001;  2, 58, 293;  2, 64, 281;  2, 75, 2390;  2, 77, 825;  2, 81, 893;  2, 83, 2097;  2, 86, 2349;  2, 87, 2416;  2, 95, 484;  2, 105, 746;  2, 112, 513;  2, 113, 1604;  2, 117, 1109;  2, 118, 2273;  2, 119, 1942;  2, 122, 1780;  2, 123, 863;  2, 125, 2264;  2, 131, 1965;  2, 137, 1792;  2, 142, 663;  2, 147, 2115;  2, 149, 748;  2, 152, 1335;  2, 154, 801;  2, 160, 1007;  2, 164, 2177;  2, 166, 1809;  2, 170, 2255;  2, 177, 479;  2, 179, 987;  2, 182, 2387;  2, 183, 1928;  2, 190, 1469;  2, 196, 657;  2, 200, 1041;  2, 201, 465;  2, 203, 1324;  2, 206, 1239;  2, 209, 1142;  2, 213, 1982;  2, 214, 1443;  2, 215, 447;  2, 219, 2180;  2, 220, 2283;  2, 227, 1984;  2, 231, 2069;  2, 232, 353;  2, 233, 530;  2, 236, 1706;  2, 237, 1293;  2, 239, 2356;  2, 242, 1299;  2, 243, 974;  2, 248, 869;  2, 249, 2445;  2, 254, 1269;  2, 255, 1022;  2, 261, 689;  2, 262, 1113;  2, 268, 1682;  2, 269, 621;  2, 274, 653;  2, 275, 1516;  2, 284, 722;  2, 286, 911;  2, 287, 1929;  2, 291, 477;  2, 297, 1401;  2, 304, 2229;  2, 305, 496;  2, 309, 1916;  2, 311, 892;  2, 316, 1978;  2, 320, 1101;  2, 321, 742;  2, 323, 592;  2, 329, 1025;  2, 335, 1263;  2, 350, 1515;  2, 351, 1527;  2, 356, 1287;  2, 358, 2225;  2, 359, 476;  2, 362, 2235;  2, 363, 1636;  2, 365, 507;  2, 369, 971;  2, 370, 957;  2, 371, 1719;  2, 377, 428;  2, 383, 1941;  2, 386, 789;  2, 387, 1702;  2, 393, 1336;  2, 399, 981;  2, 401, 1815;  2, 407, 1305;  2, 411, 467;  2, 413, 1178;  2, 416, 2212;  2, 417, 1216;  2, 418, 1943;  2, 419, 1972;  2, 424, 1697;  2, 429, 1151;  2, 437, 1857;  2, 442, 1055;  2, 443, 839;  2, 446, 1316;  2, 449, 1268;  2, 455, 700;  2, 459, 1810;  2, 461, 1637;  2, 464, 1215;  2, 466, 2219;  2, 470, 1473;  2, 471, 1511;  2, 483, 1994;  2, 485, 1970;  2, 489, 1581;  2, 490, 2307;  2, 491, 998;  2, 495, 1601;  2, 497, 728;  2, 503, 1288;  2, 508, 2355;  2, 509, 1424;  2, 520, 2109;  2, 521, 1319;  2, 524, 1253;  2, 527, 1203;  2, 531, 647;  2, 533, 1323;  2, 537, 951;  2, 538, 1019;  2, 543, 1582;  2, 544, 1898;  2, 545, 1864;  2, 549, 1150;  2, 551, 1028;  2, 555, 2435;  2, 557, 578;  2, 567, 1295;  2, 568, 1271;  2, 573, 1361;  2, 575, 1793;  2, 580, 1409;  2, 597, 1280;  2, 602, 2133;  2, 603, 1120;  2, 604, 2267;  2, 605, 896;  2, 609, 818;  2, 610, 1619;  2, 615, 1342;  2, 617, 1678;  2, 626, 1376;  2, 627, 1168;  2, 639, 1563;  2, 646, 1439;  2, 652, 1557;  2, 664, 857;  2, 665, 2139;  2, 669, 1762;  2, 671, 2398;  2, 675, 1004;  2, 677, 813;  2, 681, 1869;  2, 687, 2277;  2, 694, 2057;  2, 695, 1552;  2, 699, 1412;  2, 701, 1180;  2, 705, 2421;  2, 713, 1064;  2, 724, 1270;  2, 729, 2374;  2, 730, 2075;  2, 741, 1347;  2, 743, 2242;  2, 749, 2085;  2, 755, 770;  2, 758, 1913;  2, 761, 1725;  2, 765, 1125;  2, 767, 1655;  2, 771, 1438;  2, 773, 1935;  2, 784, 1679;  2, 790, 2404;  2, 791, 1400;  2, 797, 992;  2, 806, 2181;  2, 809, 927;  2, 815, 2175;  2, 821, 2199;  2, 831, 1541;  2, 833, 968;  2, 837, 1985;  2, 845, 944;  2, 849, 1535;  2, 850, 1343;  2, 851, 1265;  2, 861, 2337;  2, 875, 1046;  2, 885, 2147;  2, 887, 1079;  2, 890, 2439;  2, 891, 1031;  2, 899, 1061;  2, 905, 1221;  2, 915, 1738;  2, 917, 1390;  2, 922, 1649;  2, 928, 1084;  2, 929, 1823;  2, 932, 2433;  2, 935, 1088;  2, 947, 1540;  2, 952, 2043;  2, 953, 2259;  2, 959, 1209;  2, 965, 1227;  2, 970, 2417;  2, 976, 2116;  2, 993, 1173;  2, 994, 1094;  2, 999, 1383;  2, 1006, 2297;  2, 1013, 1179;  2, 1023, 2469;  2, 1029, 1223;  2, 1037, 2063;  2, 1042, 1829;  2, 1043, 1977;  2, 1053, 1371;  2, 1054, 1397;  2, 1060, 1085;  2, 1067, 2079;  2, 1073, 2344;  2, 1083, 2135;  2, 1089, 1624;  2, 1091, 1732;  2, 1095, 1205;  2, 1096, 2237;  2, 1108, 1919;  2, 1114, 1583;  2, 1121, 2223;  2, 1132, 1828;  2, 1137, 1887;  2, 1138, 1378;  2, 1139, 2470;  2, 1149, 2471;  2, 1161, 2110;  2, 1163, 1779;  2, 1174, 2045;  2, 1181, 2385;  2, 1193, 2171;  2, 1197, 1300;  2, 1210, 1325;  2, 1211, 1498;  2, 1233, 1889;  2, 1235, 1611;  2, 1245, 2176;  2, 1257, 1881;  2, 1264, 1479;  2, 1276, 2291;  2, 1283, 1751;  2, 1311, 2314;  2, 1313, 1846;  2, 1317, 1359;  2, 1331, 1685;  2, 1337, 2405;  2, 1349, 1432;  2, 1372, 1539;  2, 1391, 1475;  2, 1395, 1594;  2, 1407, 2153;  2, 1415, 2165;  2, 1419, 1451;  2, 1445, 1553;  2, 1457, 1588;  2, 1463, 2295;  2, 1485, 2253;  2, 1491, 2111;  2, 1497, 1499;  2, 1509, 1690;  2, 1517, 1995;  2, 1545, 2393;  2, 1558, 2361;  2, 1559, 1859;  2, 1569, 2182;  2, 1570, 2369;  2, 1577, 1659;  2, 1589, 2351;  2, 1595, 1744;  2, 1623, 1991;  2, 1625, 2332;  2, 1635, 1989;  2, 1654, 2308;  2, 1665, 1821;  2, 1666, 1961;  2, 1671, 2159;  2, 1672, 2248;  2, 1677, 1774;  2, 1691, 1888;  2, 1703, 2007;  2, 1707, 2302;  2, 1727, 1895;  2, 1731, 2331;  2, 1739, 2213;  2, 1743, 2290;  2, 1755, 2121;  2, 1773, 2158;  2, 1785, 2447;  2, 1791, 2357;  2, 1816, 2303;  2, 1827, 2032;  2, 1835, 2260;  2, 1847, 1960;  2, 1852, 2423;  2, 1863, 2200;  2, 1877, 2339;  2, 1883, 2224;  2, 1900, 2397;  2, 1901, 2453;  2, 1917, 2104;  2, 1966, 2193;  2, 2086, 2236;  2, 2218, 2301;  2, 2231, 2415;  2, 2241, 2278;  2, 2243, 2350;  2, 2289, 2373;  2, 2315, 2391;  3, 9, 2319;  3, 10, 1072;  3, 16, 2043;  3, 28, 2110;  3, 29, 244;  3, 33, 897;  3, 52, 579;  3, 58, 1270;  3, 64, 628;  3, 65, 1876;  3, 94, 1281;  3, 99, 1420;  3, 101, 2128;  3, 105, 921;  3, 112, 1967;  3, 118, 495;  3, 124, 1491;  3, 130, 209;  3, 131, 1438;  3, 142, 1211;  3, 148, 1540;  3, 155, 2381;  3, 160, 1755;  3, 172, 1625;  3, 178, 2320;  3, 191, 2333;  3, 195, 2008;  3, 196, 2117;  3, 214, 2435;  3, 219, 1528;  3, 232, 1799;  3, 233, 339;  3, 237, 1084;  3, 255, 1679;  3, 263, 1000;  3, 268, 1702;  3, 275, 1036;  3, 280, 1355;  3, 287, 1138;  3, 299, 1271;  3, 322, 1906;  3, 328, 2093;  3, 334, 1917;  3, 345, 1930;  3, 351, 2344;  3, 364, 394;  3, 370, 785;  3, 376, 893;  3, 399, 2152;  3, 411, 1822;  3, 412, 1948;  3, 419, 1810;  3, 430, 723;  3, 436, 549;  3, 437, 2134;  3, 442, 964;  3, 443, 706;  3, 449, 1527;  3, 460, 1450;  3, 466, 1751;  3, 471, 1612;  3, 477, 1156;  3, 484, 1791;  3, 485, 1289;  3, 509, 718;  3, 526, 622;  3, 532, 1697;  3, 555, 2404;  3, 562, 2206;  3, 568, 1817;  3, 574, 1018;  3, 580, 1551;  3, 581, 1564;  3, 593, 2212;  3, 611, 879;  3, 646, 777;  3, 657, 1401;  3, 671, 2452;  3, 699, 1919;  3, 712, 1667;  3, 724, 1089;  3, 736, 1768;  3, 748, 1120;  3, 761, 778;  3, 766, 1499;  3, 767, 1282;  3, 779, 2416;  3, 784, 1775;  3, 789, 2044;  3, 796, 831;  3, 803, 1372;  3, 837, 2051;  3, 844, 1936;  3, 857, 1349;  3, 862, 1216;  3, 874, 1509;  3, 940, 1149;  3, 959, 1888;  3, 971, 1408;  3, 999, 2284;  3, 1054, 2158;  3, 1085, 1738;  3, 1108, 2027;  3, 1115, 1204;  3, 1150, 1727;  3, 1168, 2357;  3, 1181, 1366;  3, 1228, 2471;  3, 1229, 2170;  3, 1330, 2086;  3, 1343, 2225;  3, 1361, 2380;  3, 1373, 2428;  3, 1468, 2392;  3, 1474, 1792;  3, 1492, 1684;  3, 1523, 1570;  3, 1559, 1901;  3, 1571, 2458;  3, 1600, 2476;  3, 1624, 2092;  3, 1642, 1739;  3, 1661, 1732;  3, 1696, 2387;  3, 1780, 2291;  3, 1864, 2278;  3, 1924, 2302;  3, 1990, 2201;  3, 2021, 2194;  3, 2032, 2261;  3, 2062, 2309;  3, 2068, 2410;  3, 2243, 2422;  4, 5, 2249;  4, 10, 191;  4, 35, 1139;  4, 41, 490;  4, 70, 2243;  4, 94, 599;  4, 112, 557;  4, 143, 2339;  4, 149, 1487;  4, 161, 412;  4, 166, 2123;  4, 184, 1204;  4, 202, 2075;  4, 227, 1228;  4, 238, 503;  4, 250, 1475;  4, 256, 1565;  4, 257, 1547;  4, 263, 623;  4, 281, 970;  4, 317, 1787;  4, 335, 1006;  4, 341, 545;  4, 370, 1060;  4, 371, 1391;  4, 377, 887;  4, 413, 808;  4, 425, 628;  4, 467, 1559;  4, 478, 2207;  4, 479, 514;  4, 556, 1115;  4, 604, 1979;  4, 611, 1654;  4, 653, 1031;  4, 665, 953;  4, 683, 1763;  4, 730, 2417;  4, 748, 2189;  4, 749, 1781;  4, 761, 2039;  4, 892, 1937;  4, 917, 1072;  4, 935, 1199;  4, 941, 1259;  4, 971, 1337;  4, 1000, 2405;  4, 1037, 1385;  4, 1067, 1294;  4, 1097, 1739;  4, 1223, 1319;  4, 1235, 1835;  4, 1505, 2081;  4, 1511, 1517;  4, 1655, 2099;  4, 1715, 2453;  4, 2171, 2261;  5, 125, 2177;  5, 161, 1649;  5, 221, 1151;  5, 611, 1481}
%adfPENTend {3, 25, 1226, 2478, 1012676, {12, 100, 247800}, {5, 1}, True}

{\normalsize\section{$\adfPENT(3,r,27)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,1389,27)$}, $d = 2$:
{613, 803, 2701;  613, 836, 1255;  613, 867, 1099;  613, 919, 1055;  613, 1337, 2325;  613, 1439, 2301;  613, 1485, 1970;  613, 1571, 2625;  613, 1695, 2623;  613, 1699, 2613;  613, 1757, 2519;  613, 1813, 2451;  613, 1841, 2421;  803, 836, 1099;  803, 867, 1055;  803, 919, 1255;  803, 1337, 2301;  803, 1439, 1970;  803, 1485, 2325;  803, 1571, 2623;  803, 1695, 2613;  803, 1699, 2625;  803, 1757, 2451;  803, 1813, 2421;  803, 1841, 2519;  836, 867, 919;  836, 1055, 2701;  836, 1337, 2613;  836, 1439, 2625;  836, 1485, 2623;  836, 1571, 2421;  836, 1695, 2519;  836, 1699, 2451;  836, 1757, 1970;  836, 1813, 2325;  836, 1841, 2301;  867, 1255, 2701;  867, 1337, 2625;  867, 1439, 2623;  867, 1485, 2613;  867, 1571, 2519;  867, 1695, 2451;  867, 1699, 2421;  867, 1757, 2325;  867, 1813, 2301;  867, 1841, 1970;  919, 1099, 2701;  919, 1337, 2623;  919, 1439, 2613;  919, 1485, 2625;  919, 1571, 2451;  919, 1695, 2421;  919, 1699, 2519;  919, 1757, 2301;  919, 1813, 1970;  919, 1841, 2325;  1055, 1099, 1255;  1055, 1337, 2421;  1055, 1439, 2519;  1055, 1485, 2451;  1055, 1571, 1970;  1055, 1695, 2325;  1055, 1699, 2301;  1055, 1757, 2613;  1055, 1813, 2625;  1055, 1841, 2623;  1099, 1337, 2519;  1099, 1439, 2451;  1099, 1485, 2421;  1099, 1571, 2325;  1099, 1695, 2301;  1099, 1699, 1970;  1099, 1757, 2625;  1099, 1813, 2623;  1099, 1841, 2613;  1255, 1337, 2451;  1255, 1439, 2421;  1255, 1485, 2519;  1255, 1571, 2301;  1255, 1695, 1970;  1255, 1699, 2325;  1255, 1757, 2623;  1255, 1813, 2613;  1255, 1841, 2625;  1337, 1439, 1485;  1337, 1571, 1757;  1337, 1695, 1841;  1337, 1699, 1813;  1337, 1970, 2701;  1439, 1571, 1841;  1439, 1695, 1813;  1439, 1699, 1757;  1439, 2325, 2701;  1485, 1571, 1813;  1485, 1695, 1757;  1485, 1699, 1841;  1485, 2301, 2701;  1571, 1695, 1699;  1571, 2613, 2701;  1695, 2625, 2701;  1699, 2623, 2701;  1757, 1813, 1841;  1757, 2421, 2701;  1813, 2519, 2701;  1841, 2451, 2701;  1970, 2301, 2325;  1970, 2421, 2613;  1970, 2451, 2625;  1970, 2519, 2623;  2301, 2421, 2625;  2301, 2451, 2623;  2301, 2519, 2613;  2325, 2421, 2623;  2325, 2451, 2613;  2325, 2519, 2625;  2421, 2451, 2519;  2613, 2623, 2625;  106, 182, 2255;  106, 184, 482;  106, 194, 386;  106, 288, 356;  106, 506, 1552;  106, 553, 1470;  106, 966, 1368;  106, 994, 2194;  106, 1050, 2004;  106, 1108, 1940;  106, 1112, 1888;  106, 1236, 1752;  106, 1322, 1708;  182, 184, 386;  182, 194, 356;  182, 288, 482;  182, 506, 1470;  182, 553, 1368;  182, 966, 1552;  182, 994, 2004;  182, 1050, 1940;  182, 1108, 2194;  182, 1112, 1752;  182, 1236, 1708;  182, 1322, 1888;  184, 194, 288;  184, 356, 2255;  184, 506, 1940;  184, 553, 2194;  184, 966, 2004;  184, 994, 1708;  184, 1050, 1888;  184, 1108, 1752;  184, 1112, 1368;  184, 1236, 1552;  184, 1322, 1470;  194, 482, 2255;  194, 506, 2194;  194, 553, 2004;  194, 966, 1940;  194, 994, 1888;  194, 1050, 1752;  194, 1108, 1708;  194, 1112, 1552;  194, 1236, 1470;  194, 1322, 1368;  288, 386, 2255;  288, 506, 2004;  288, 553, 1940;  288, 966, 2194;  288, 994, 1752;  288, 1050, 1708;  288, 1108, 1888;  288, 1112, 1470;  288, 1236, 1368;  288, 1322, 1552;  356, 386, 482;  356, 506, 1708;  356, 553, 1888;  356, 966, 1752;  356, 994, 1368;  356, 1050, 1552;  356, 1108, 1470;  356, 1112, 1940;  356, 1236, 2194;  356, 1322, 2004;  386, 506, 1888;  386, 553, 1752;  386, 966, 1708;  386, 994, 1552;  386, 1050, 1470;  386, 1108, 1368;  386, 1112, 2194;  386, 1236, 2004;  386, 1322, 1940;  482, 506, 1752;  482, 553, 1708;  482, 966, 1888;  482, 994, 1470;  482, 1050, 1368;  482, 1108, 1552;  482, 1112, 2004;  482, 1236, 1940;  482, 1322, 2194;  506, 553, 966;  506, 994, 1112;  506, 1050, 1322;  506, 1108, 1236;  506, 1368, 2255;  553, 994, 1322;  553, 1050, 1236;  553, 1108, 1112;  553, 1552, 2255;  966, 994, 1236;  966, 1050, 1112;  966, 1108, 1322;  966, 1470, 2255;  994, 1050, 1108;  994, 1940, 2255;  1050, 2194, 2255;  1108, 2004, 2255;  1112, 1236, 1322;  1112, 1708, 2255;  1236, 1888, 2255;  1322, 1752, 2255;  1368, 1470, 1552;  1368, 1708, 1940;  1368, 1752, 2194;  1368, 1888, 2004;  1470, 1708, 2194;  1470, 1752, 2004;  1470, 1888, 1940;  1552, 1708, 2004;  1552, 1752, 1940;  1552, 1888, 2194;  1708, 1752, 1888;  1940, 2004, 2194;  0, 1, 1026;  0, 3, 1192;  0, 5, 578;  0, 6, 1251;  0, 7, 55;  0, 8, 195;  0, 9, 2351;  0, 11, 1545;  0, 13, 67;  0, 14, 2547;  0, 15, 2415;  0, 16, 1363;  0, 17, 107;  0, 18, 2543;  0, 19, 609;  0, 20, 1329;  0, 21, 283;  0, 22, 551;  0, 23, 598;  0, 25, 454;  0, 26, 131;  0, 27, 797;  0, 29, 95;  0, 32, 2343;  0, 33, 1296;  0, 34, 2340;  0, 35, 2265;  0, 36, 1299;  0, 37, 771;  0, 38, 788;  0, 39, 2189;  0, 40, 707;  0, 41, 737;  0, 42, 2387;  0, 43, 2529;  0, 45, 2557;  0, 48, 2195;  0, 49, 1953;  0, 50, 373;  0, 51, 825;  0, 53, 2489;  0, 54, 2103;  0, 57, 378;  0, 59, 798;  0, 60, 957;  0, 63, 428;  0, 65, 122;  0, 66, 2709;  0, 69, 1500;  0, 70, 474;  0, 72, 2471;  0, 73, 1488;  0, 74, 1486;  0, 75, 1711;  0, 77, 622;  0, 79, 2288;  0, 80, 2679;  0, 81, 2256;  0, 85, 2453;  0, 87, 684;  0, 89, 1605;  0, 90, 1572;  0, 91, 1988;  0, 92, 1945;  0, 93, 2151;  0, 97, 2108;  0, 99, 1476;  0, 100, 2761;  0, 101, 2078;  0, 103, 1092;  0, 108, 1833;  0, 109, 181;  0, 110, 239;  0, 111, 269;  0, 112, 2591;  0, 113, 480;  0, 115, 2635;  0, 117, 953;  0, 119, 1700;  0, 121, 1553;  0, 123, 808;  0, 125, 1931;  0, 127, 248;  0, 130, 2566;  0, 133, 2130;  0, 134, 563;  0, 135, 160;  0, 137, 2350;  0, 138, 647;  0, 139, 629;  0, 140, 849;  0, 141, 587;  0, 143, 1742;  0, 144, 498;  0, 145, 1999;  0, 147, 294;  0, 149, 692;  0, 151, 1579;  0, 152, 1811;  0, 153, 2358;  0, 154, 827;  0, 155, 2465;  0, 157, 2216;  0, 158, 1283;  0, 159, 185;  0, 161, 1035;  0, 163, 522;  0, 164, 1719;  0, 165, 2040;  0, 166, 401;  0, 168, 1443;  0, 169, 1515;  0, 170, 1511;  0, 171, 848;  0, 173, 2412;  0, 175, 2126;  0, 176, 455;  0, 177, 1153;  0, 178, 1413;  0, 179, 2264;  0, 183, 2327;  0, 189, 1041;  0, 191, 660;  0, 193, 2250;  0, 196, 761;  0, 198, 2799;  0, 199, 1169;  0, 201, 2419;  0, 203, 2582;  0, 205, 1922;  0, 206, 1771;  0, 207, 1629;  0, 208, 1376;  0, 209, 1036;  0, 211, 2433;  0, 212, 1776;  0, 213, 2260;  0, 215, 902;  0, 216, 1224;  0, 217, 2375;  0, 220, 2403;  0, 221, 330;  0, 222, 2243;  0, 223, 1093;  0, 225, 1936;  0, 226, 2093;  0, 227, 2074;  0, 228, 1359;  0, 229, 1365;  0, 231, 475;  0, 233, 2134;  0, 236, 873;  0, 237, 2713;  0, 241, 1078;  0, 243, 1162;  0, 244, 2316;  0, 245, 1995;  0, 246, 831;  0, 247, 2035;  0, 249, 1603;  0, 253, 932;  0, 255, 627;  0, 257, 2539;  0, 258, 641;  0, 259, 2443;  0, 261, 604;  0, 262, 2369;  0, 264, 2175;  0, 266, 1291;  0, 267, 2523;  0, 268, 2723;  0, 271, 625;  0, 273, 2242;  0, 274, 1385;  0, 275, 965;  0, 276, 717;  0, 277, 1727;  0, 278, 975;  0, 281, 2065;  0, 284, 1763;  0, 285, 1872;  0, 286, 1179;  0, 287, 745;  0, 289, 2687;  0, 290, 2585;  0, 291, 1240;  0, 292, 2244;  0, 293, 1014;  0, 295, 1675;  0, 297, 1685;  0, 299, 791;  0, 301, 513;  0, 302, 1671;  0, 303, 628;  0, 304, 1015;  0, 305, 2719;  0, 307, 1775;  0, 308, 877;  0, 309, 2693;  0, 310, 1161;  0, 311, 540;  0, 313, 1390;  0, 314, 1981;  0, 317, 823;  0, 319, 2096;  0, 320, 2293;  0, 321, 1357;  0, 325, 656;  0, 326, 1297;  0, 327, 2783;  0, 329, 2595;  0, 332, 1377;  0, 333, 685;  0, 334, 2757;  0, 335, 2745;  0, 337, 1487;  0, 338, 1351;  0, 339, 2068;  0, 341, 844;  0, 342, 2353;  0, 343, 2245;  0, 344, 2567;  0, 345, 1250;  0, 346, 2703;  0, 347, 595;  0, 348, 1229;  0, 349, 1658;  0, 350, 2109;  0, 351, 2212;  0, 352, 2317;  0, 353, 1932;  0, 357, 1149;  0, 360, 1076;  0, 361, 898;  0, 363, 940;  0, 364, 2391;  0, 365, 1170;  0, 366, 2637;  0, 368, 789;  0, 372, 1819;  0, 375, 736;  0, 377, 2341;  0, 379, 2363;  0, 380, 2241;  0, 381, 688;  0, 382, 1949;  0, 385, 1272;  0, 387, 1456;  0, 389, 1268;  0, 390, 1183;  0, 391, 624;  0, 392, 869;  0, 393, 524;  0, 395, 857;  0, 396, 1691;  0, 397, 1266;  0, 398, 1009;  0, 399, 574;  0, 403, 2394;  0, 405, 674;  0, 406, 1997;  0, 407, 1548;  0, 408, 1743;  0, 409, 743;  0, 410, 1611;  0, 411, 878;  0, 413, 523;  0, 414, 1767;  0, 415, 1574;  0, 416, 2797;  0, 417, 1398;  0, 422, 1549;  0, 423, 1696;  0, 424, 1702;  0, 425, 2239;  0, 426, 2225;  0, 431, 1959;  0, 432, 1653;  0, 433, 1003;  0, 434, 1941;  0, 435, 661;  0, 436, 1905;  0, 437, 1137;  0, 438, 906;  0, 439, 1203;  0, 443, 787;  0, 445, 981;  0, 446, 1597;  0, 449, 2342;  0, 450, 1302;  0, 453, 492;  0, 457, 2143;  0, 458, 2057;  0, 459, 1963;  0, 461, 646;  0, 462, 1930;  0, 463, 1423;  0, 465, 1273;  0, 467, 2575;  0, 469, 1774;  0, 471, 1230;  0, 473, 929;  0, 478, 1243;  0, 479, 1088;  0, 482, 2101;  0, 483, 1701;  0, 485, 1101;  0, 487, 1478;  0, 489, 1049;  0, 491, 2230;  0, 493, 991;  0, 494, 1444;  0, 495, 1473;  0, 496, 1989;  0, 497, 2515;  0, 499, 1795;  0, 505, 1172;  0, 506, 2569;  0, 507, 1136;  0, 508, 2218;  0, 510, 1426;  0, 511, 1586;  0, 514, 1854;  0, 515, 1495;  0, 517, 2046;  0, 519, 2641;  0, 521, 1028;  0, 525, 2553;  0, 526, 1411;  0, 527, 1550;  0, 528, 2009;  0, 530, 1897;  0, 531, 1404;  0, 532, 2144;  0, 533, 1241;  0, 535, 2029;  0, 536, 1427;  0, 537, 845;  0, 538, 2279;  0, 539, 693;  0, 541, 2607;  0, 543, 993;  0, 545, 1071;  0, 548, 1431;  0, 552, 2179;  0, 553, 1451;  0, 554, 1253;  0, 555, 584;  0, 557, 1786;  0, 559, 1470;  0, 560, 2611;  0, 561, 942;  0, 570, 2331;  0, 571, 1117;  0, 573, 2669;  0, 575, 1601;  0, 577, 1428;  0, 579, 2699;  0, 581, 2219;  0, 582, 1393;  0, 583, 654;  0, 589, 690;  0, 591, 605;  0, 592, 2297;  0, 599, 1098;  0, 607, 1850;  0, 612, 2221;  0, 614, 2036;  0, 615, 813;  0, 616, 2249;  0, 617, 1494;  0, 619, 1551;  0, 620, 1689;  0, 621, 1016;  0, 623, 1628;  0, 632, 1693;  0, 633, 2689;  0, 634, 1435;  0, 635, 1346;  0, 639, 1924;  0, 645, 2319;  0, 648, 1669;  0, 650, 1373;  0, 651, 1823;  0, 657, 1721;  0, 659, 1191;  0, 663, 1751;  0, 665, 2016;  0, 666, 2058;  0, 668, 2131;  0, 669, 1785;  0, 670, 1713;  0, 671, 1072;  0, 675, 1690;  0, 677, 938;  0, 679, 2191;  0, 681, 1779;  0, 683, 1654;  0, 686, 2373;  0, 687, 2435;  0, 689, 2161;  0, 691, 1512;  0, 695, 2497;  0, 696, 2579;  0, 700, 2397;  0, 701, 925;  0, 705, 1802;  0, 708, 1975;  0, 712, 2655;  0, 713, 1480;  0, 715, 1788;  0, 719, 1902;  0, 720, 1655;  0, 725, 1739;  0, 727, 2323;  0, 729, 2203;  0, 733, 2083;  0, 739, 2639;  0, 740, 1740;  0, 741, 1123;  0, 744, 1803;  0, 746, 2619;  0, 751, 1083;  0, 753, 1546;  0, 755, 2385;  0, 757, 1517;  0, 763, 1195;  0, 764, 2023;  0, 767, 1314;  0, 769, 1403;  0, 773, 1133;  0, 774, 1983;  0, 775, 1881;  0, 777, 2253;  0, 778, 1917;  0, 779, 1496;  0, 781, 1300;  0, 783, 2549;  0, 792, 1814;  0, 799, 1921;  0, 802, 1677;  0, 804, 1766;  0, 805, 1594;  0, 807, 947;  0, 814, 2663;  0, 817, 1661;  0, 819, 1753;  0, 821, 2055;  0, 822, 2383;  0, 830, 2289;  0, 833, 1562;  0, 834, 2371;  0, 835, 2159;  0, 839, 1316;  0, 841, 2019;  0, 842, 2347;  0, 843, 2097;  0, 846, 2165;  0, 847, 1185;  0, 853, 2615;  0, 858, 2315;  0, 861, 1187;  0, 864, 2771;  0, 865, 1826;  0, 871, 1453;  0, 879, 2559;  0, 889, 1626;  0, 895, 1642;  0, 899, 1828;  0, 901, 2691;  0, 903, 1717;  0, 907, 1461;  0, 910, 2707;  0, 911, 1323;  0, 912, 2003;  0, 915, 1680;  0, 917, 1285;  0, 920, 2725;  0, 923, 1132;  0, 927, 1596;  0, 937, 2015;  0, 939, 2503;  0, 941, 1388;  0, 943, 1472;  0, 949, 1119;  0, 951, 1583;  0, 955, 1809;  0, 960, 2285;  0, 961, 1525;  0, 963, 2193;  0, 967, 1816;  0, 969, 2517;  0, 970, 2045;  0, 973, 2461;  0, 976, 2105;  0, 979, 2007;  0, 983, 1483;  0, 985, 2205;  0, 987, 1333;  0, 989, 1197;  0, 994, 2581;  0, 995, 1684;  0, 997, 2187;  0, 999, 1303;  0, 1001, 2413;  0, 1007, 2201;  0, 1011, 2501;  0, 1017, 2163;  0, 1023, 2133;  0, 1027, 1747;  0, 1031, 2527;  0, 1033, 2395;  0, 1037, 2751;  0, 1039, 2437;  0, 1044, 2255;  0, 1047, 2361;  0, 1051, 1499;  0, 1053, 1208;  0, 1056, 2791;  0, 1057, 2671;  0, 1058, 2715;  0, 1062, 2125;  0, 1065, 2469;  0, 1068, 2587;  0, 1073, 1113;  0, 1074, 2153;  0, 1081, 1508;  0, 1085, 2711;  0, 1087, 1146;  0, 1097, 2087;  0, 1103, 1698;  0, 1105, 2099;  0, 1107, 1383;  0, 1109, 1475;  0, 1115, 1608;  0, 1120, 2521;  0, 1121, 1142;  0, 1124, 2511;  0, 1135, 1167;  0, 1141, 1765;  0, 1145, 1616;  0, 1150, 2681;  0, 1155, 2633;  0, 1156, 2355;  0, 1157, 1885;  0, 1159, 1452;  0, 1163, 1421;  0, 1171, 2237;  0, 1173, 1839;  0, 1175, 1415;  0, 1176, 2789;  0, 1177, 1715;  0, 1181, 2755;  0, 1189, 1239;  0, 1193, 1939;  0, 1213, 2603;  0, 1214, 2507;  0, 1215, 1379;  0, 1217, 2647;  0, 1218, 2787;  0, 1223, 2025;  0, 1231, 1635;  0, 1233, 2483;  0, 1237, 1345;  0, 1247, 1681;  0, 1249, 1254;  0, 1257, 2795;  0, 1265, 1344;  0, 1269, 1287;  0, 1271, 2135;  0, 1279, 1332;  0, 1281, 2673;  0, 1290, 2731;  0, 1301, 2409;  0, 1305, 2565;  0, 1307, 2043;  0, 1311, 1450;  0, 1313, 2079;  0, 1315, 1581;  0, 1317, 2779;  0, 1321, 2283;  0, 1327, 2185;  0, 1331, 2005;  0, 1339, 2031;  0, 1343, 1503;  0, 1349, 2505;  0, 1361, 2495;  0, 1371, 1374;  0, 1381, 1909;  0, 1389, 2729;  0, 1395, 2075;  0, 1397, 1527;  0, 1399, 2473;  0, 1405, 2033;  0, 1407, 2053;  0, 1409, 1645;  0, 1417, 2737;  0, 1425, 2141;  0, 1433, 2145;  0, 1437, 1559;  0, 1445, 2401;  0, 1467, 1893;  0, 1477, 1855;  0, 1491, 1971;  0, 1509, 1903;  0, 1513, 1923;  0, 1523, 2665;  0, 1529, 1821;  0, 1535, 2113;  0, 1539, 1575;  0, 1541, 2389;  0, 1547, 2207;  0, 1557, 1847;  0, 1573, 1593;  0, 1589, 2657;  0, 1595, 2477;  0, 1621, 2653;  0, 1625, 2429;  0, 1631, 1915;  0, 1637, 2167;  0, 1641, 1951;  0, 1643, 2805;  0, 1649, 2157;  0, 1663, 2333;  0, 1673, 2349;  0, 1679, 2741;  0, 1707, 2281;  0, 1723, 2217;  0, 1745, 1961;  0, 1769, 1829;  0, 1793, 2733;  0, 1827, 2617;  0, 1831, 2629;  0, 1837, 2273;  0, 1843, 1913;  0, 1851, 2305;  0, 1859, 2457;  0, 1863, 1871;  0, 1875, 2563;  0, 1879, 2491;  0, 1925, 2743;  0, 1947, 2551;  0, 1977, 2645;  0, 1987, 2367;  0, 1993, 2169;  0, 2081, 2115;  0, 2111, 2589;  0, 2155, 2571;  0, 2171, 2561;  0, 2181, 2459;  0, 2199, 2467;  0, 2213, 2695;  0, 2215, 2257;  0, 2227, 2769;  0, 2235, 2509;  0, 2267, 2487;  0, 2291, 2765;  0, 2417, 2555;  0, 2427, 2449;  0, 2431, 2609;  0, 2493, 2739;  0, 2541, 2763;  0, 2605, 2717;  0, 2627, 2793;  0, 2683, 2721;  0, 2759, 2775;  1, 7, 2193;  1, 75, 1199;  1, 81, 673;  1, 93, 1337;  1, 101, 515;  1, 135, 1643;  1, 145, 2213;  1, 153, 467;  1, 169, 1241;  1, 197, 425;  1, 207, 1865;  1, 265, 2339;  1, 303, 1213;  1, 343, 1599;  1, 349, 1501;  1, 365, 913;  1, 399, 917;  1, 429, 2285;  1, 511, 1777;  1, 557, 2063;  1, 563, 1787;  1, 651, 1481;  1, 655, 1869;  1, 835, 1931;  1, 847, 1923;  1, 879, 1799}
%adfPENTend {3, 27, 1389, 2806, 1299178, {13, 117, 328302}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,1393,27)$}, $d = 6$:
{45, 241, 2783;  45, 279, 905;  45, 432, 789;  45, 645, 785;  45, 931, 2335;  45, 1135, 2251;  45, 1859, 2149;  45, 1871, 2755;  45, 2027, 2677;  45, 2037, 2669;  45, 2081, 2489;  45, 2087, 2401;  45, 2117, 2382;  241, 279, 789;  241, 432, 785;  241, 645, 905;  241, 931, 2251;  241, 1135, 2149;  241, 1859, 2335;  241, 1871, 2677;  241, 2027, 2669;  241, 2037, 2755;  241, 2081, 2401;  241, 2087, 2382;  241, 2117, 2489;  279, 432, 645;  279, 785, 2783;  279, 931, 2669;  279, 1135, 2755;  279, 1859, 2677;  279, 1871, 2382;  279, 2027, 2489;  279, 2037, 2401;  279, 2081, 2149;  279, 2087, 2335;  279, 2117, 2251;  432, 905, 2783;  432, 931, 2755;  432, 1135, 2677;  432, 1859, 2669;  432, 1871, 2489;  432, 2027, 2401;  432, 2037, 2382;  432, 2081, 2335;  432, 2087, 2251;  432, 2117, 2149;  645, 789, 2783;  645, 931, 2677;  645, 1135, 2669;  645, 1859, 2755;  645, 1871, 2401;  645, 2027, 2382;  645, 2037, 2489;  645, 2081, 2251;  645, 2087, 2149;  645, 2117, 2335;  785, 789, 905;  785, 931, 2382;  785, 1135, 2489;  785, 1859, 2401;  785, 1871, 2149;  785, 2027, 2335;  785, 2037, 2251;  785, 2081, 2669;  785, 2087, 2755;  785, 2117, 2677;  789, 931, 2489;  789, 1135, 2401;  789, 1859, 2382;  789, 1871, 2335;  789, 2027, 2251;  789, 2037, 2149;  789, 2081, 2755;  789, 2087, 2677;  789, 2117, 2669;  905, 931, 2401;  905, 1135, 2382;  905, 1859, 2489;  905, 1871, 2251;  905, 2027, 2149;  905, 2037, 2335;  905, 2081, 2677;  905, 2087, 2669;  905, 2117, 2755;  931, 1135, 1859;  931, 1871, 2081;  931, 2027, 2117;  931, 2037, 2087;  931, 2149, 2783;  1135, 1871, 2117;  1135, 2027, 2087;  1135, 2037, 2081;  1135, 2335, 2783;  1859, 1871, 2087;  1859, 2027, 2081;  1859, 2037, 2117;  1859, 2251, 2783;  1871, 2027, 2037;  1871, 2669, 2783;  2027, 2755, 2783;  2037, 2677, 2783;  2081, 2087, 2117;  2081, 2382, 2783;  2087, 2489, 2783;  2117, 2401, 2783;  2149, 2251, 2335;  2149, 2382, 2669;  2149, 2401, 2755;  2149, 2489, 2677;  2251, 2382, 2755;  2251, 2401, 2677;  2251, 2489, 2669;  2335, 2382, 2677;  2335, 2401, 2669;  2335, 2489, 2755;  2382, 2401, 2489;  2669, 2677, 2755;  32, 60, 2770;  32, 138, 480;  32, 146, 414;  32, 257, 326;  32, 564, 1910;  32, 666, 1884;  32, 698, 1680;  32, 728, 2574;  32, 734, 2559;  32, 778, 2536;  32, 788, 2170;  32, 944, 2030;  32, 956, 2026;  60, 138, 414;  60, 146, 326;  60, 257, 480;  60, 564, 1884;  60, 666, 1680;  60, 698, 1910;  60, 728, 2559;  60, 734, 2536;  60, 778, 2574;  60, 788, 2030;  60, 944, 2026;  60, 956, 2170;  138, 146, 257;  138, 326, 2770;  138, 564, 2536;  138, 666, 2574;  138, 698, 2559;  138, 728, 2026;  138, 734, 2170;  138, 778, 2030;  138, 788, 1680;  138, 944, 1910;  138, 956, 1884;  146, 480, 2770;  146, 564, 2574;  146, 666, 2559;  146, 698, 2536;  146, 728, 2170;  146, 734, 2030;  146, 778, 2026;  146, 788, 1910;  146, 944, 1884;  146, 956, 1680;  257, 414, 2770;  257, 564, 2559;  257, 666, 2536;  257, 698, 2574;  257, 728, 2030;  257, 734, 2026;  257, 778, 2170;  257, 788, 1884;  257, 944, 1680;  257, 956, 1910;  326, 414, 480;  326, 564, 2026;  326, 666, 2170;  326, 698, 2030;  326, 728, 1680;  326, 734, 1910;  326, 778, 1884;  326, 788, 2536;  326, 944, 2574;  326, 956, 2559;  414, 564, 2170;  414, 666, 2030;  414, 698, 2026;  414, 728, 1910;  414, 734, 1884;  414, 778, 1680;  414, 788, 2574;  414, 944, 2559;  414, 956, 2536;  480, 564, 2030;  480, 666, 2026;  480, 698, 2170;  480, 728, 1884;  480, 734, 1680;  480, 778, 1910;  480, 788, 2559;  480, 944, 2536;  480, 956, 2574;  564, 666, 698;  564, 728, 788;  564, 734, 956;  564, 778, 944;  564, 1680, 2770;  666, 728, 956;  666, 734, 944;  666, 778, 788;  666, 1910, 2770;  698, 728, 944;  698, 734, 788;  698, 778, 956;  698, 1884, 2770;  728, 734, 778;  728, 2536, 2770;  734, 2574, 2770;  778, 2559, 2770;  788, 944, 956;  788, 2026, 2770;  944, 2170, 2770;  956, 2030, 2770;  1680, 1884, 1910;  1680, 2026, 2536;  1680, 2030, 2574;  1680, 2170, 2559;  1884, 2026, 2574;  1884, 2030, 2559;  1884, 2170, 2536;  1910, 2026, 2559;  1910, 2030, 2536;  1910, 2170, 2574;  2026, 2030, 2170;  2536, 2559, 2574;  47, 243, 2785;  47, 281, 907;  47, 434, 791;  47, 647, 787;  47, 933, 2337;  47, 1137, 2253;  47, 1861, 2151;  47, 1873, 2757;  47, 2029, 2679;  47, 2039, 2671;  47, 2083, 2491;  47, 2089, 2403;  47, 2119, 2384;  243, 281, 791;  243, 434, 787;  243, 647, 907;  243, 933, 2253;  243, 1137, 2151;  243, 1861, 2337;  243, 1873, 2679;  243, 2029, 2671;  243, 2039, 2757;  243, 2083, 2403;  243, 2089, 2384;  243, 2119, 2491;  281, 434, 647;  281, 787, 2785;  281, 933, 2671;  281, 1137, 2757;  281, 1861, 2679;  281, 1873, 2384;  281, 2029, 2491;  281, 2039, 2403;  281, 2083, 2151;  281, 2089, 2337;  281, 2119, 2253;  434, 907, 2785;  434, 933, 2757;  434, 1137, 2679;  434, 1861, 2671;  434, 1873, 2491;  434, 2029, 2403;  434, 2039, 2384;  434, 2083, 2337;  434, 2089, 2253;  434, 2119, 2151;  647, 791, 2785;  647, 933, 2679;  647, 1137, 2671;  647, 1861, 2757;  647, 1873, 2403;  647, 2029, 2384;  647, 2039, 2491;  647, 2083, 2253;  647, 2089, 2151;  647, 2119, 2337;  787, 791, 907;  787, 933, 2384;  787, 1137, 2491;  787, 1861, 2403;  787, 1873, 2151;  787, 2029, 2337;  787, 2039, 2253;  787, 2083, 2671;  787, 2089, 2757;  787, 2119, 2679;  791, 933, 2491;  791, 1137, 2403;  791, 1861, 2384;  791, 1873, 2337;  791, 2029, 2253;  791, 2039, 2151;  791, 2083, 2757;  791, 2089, 2679;  791, 2119, 2671;  907, 933, 2403;  907, 1137, 2384;  907, 1861, 2491;  907, 1873, 2253;  907, 2029, 2151;  907, 2039, 2337;  907, 2083, 2679;  907, 2089, 2671;  907, 2119, 2757;  933, 1137, 1861;  933, 1873, 2083;  933, 2029, 2119;  933, 2039, 2089;  933, 2151, 2785;  1137, 1873, 2119;  1137, 2029, 2089;  1137, 2039, 2083;  1137, 2337, 2785;  1861, 1873, 2089;  1861, 2029, 2083;  1861, 2039, 2119;  1861, 2253, 2785;  1873, 2029, 2039;  1873, 2671, 2785;  2029, 2757, 2785;  2039, 2679, 2785;  2083, 2089, 2119;  2083, 2384, 2785;  2089, 2491, 2785;  2119, 2403, 2785;  2151, 2253, 2337;  2151, 2384, 2671;  2151, 2403, 2757;  2151, 2491, 2679;  2253, 2384, 2757;  2253, 2403, 2679;  2253, 2491, 2671;  2337, 2384, 2679;  2337, 2403, 2671;  2337, 2491, 2757;  2384, 2403, 2491;  2671, 2679, 2757;  34, 62, 2772;  34, 140, 482;  34, 148, 416;  34, 259, 328;  34, 566, 1912;  34, 668, 1886;  34, 700, 1682;  34, 730, 2576;  34, 736, 2561;  34, 780, 2538;  34, 790, 2172;  34, 946, 2032;  34, 958, 2028;  62, 140, 416;  62, 148, 328;  62, 259, 482;  62, 566, 1886;  62, 668, 1682;  62, 700, 1912;  62, 730, 2561;  62, 736, 2538;  62, 780, 2576;  62, 790, 2032;  62, 946, 2028;  62, 958, 2172;  140, 148, 259;  140, 328, 2772;  140, 566, 2538;  140, 668, 2576;  140, 700, 2561;  140, 730, 2028;  140, 736, 2172;  140, 780, 2032;  140, 790, 1682;  140, 946, 1912;  140, 958, 1886;  148, 482, 2772;  148, 566, 2576;  148, 668, 2561;  148, 700, 2538;  148, 730, 2172;  148, 736, 2032;  148, 780, 2028;  148, 790, 1912;  148, 946, 1886;  148, 958, 1682;  259, 416, 2772;  259, 566, 2561;  259, 668, 2538;  259, 700, 2576;  259, 730, 2032;  259, 736, 2028;  259, 780, 2172;  259, 790, 1886;  259, 946, 1682;  259, 958, 1912;  328, 416, 482;  328, 566, 2028;  328, 668, 2172;  328, 700, 2032;  328, 730, 1682;  328, 736, 1912;  328, 780, 1886;  328, 790, 2538;  328, 946, 2576;  328, 958, 2561;  416, 566, 2172;  416, 668, 2032;  416, 700, 2028;  416, 730, 1912;  416, 736, 1886;  416, 780, 1682;  416, 790, 2576;  416, 946, 2561;  416, 958, 2538;  482, 566, 2032;  482, 668, 2028;  482, 700, 2172;  482, 730, 1886;  482, 736, 1682;  482, 780, 1912;  482, 790, 2561;  482, 946, 2538;  482, 958, 2576;  566, 668, 700;  566, 730, 790;  566, 736, 958;  566, 780, 946;  566, 1682, 2772;  668, 730, 958;  668, 736, 946;  668, 780, 790;  668, 1912, 2772;  700, 730, 946;  700, 736, 790;  700, 780, 958;  700, 1886, 2772;  730, 736, 780;  730, 2538, 2772;  736, 2576, 2772;  780, 2561, 2772;  790, 946, 958;  790, 2028, 2772;  946, 2172, 2772;  958, 2032, 2772;  1682, 1886, 1912;  1682, 2028, 2538;  1682, 2032, 2576;  1682, 2172, 2561;  1886, 2028, 2576;  1886, 2032, 2561;  1886, 2172, 2538;  1912, 2028, 2561;  1912, 2032, 2538;  1912, 2172, 2576;  2028, 2032, 2172;  2538, 2561, 2576;  49, 245, 2787;  49, 283, 909;  49, 436, 793;  49, 649, 789;  49, 935, 2339;  49, 1139, 2255;  49, 1863, 2153;  49, 1875, 2759;  49, 2031, 2681;  49, 2041, 2673;  49, 2085, 2493;  49, 2091, 2405;  49, 2121, 2386;  245, 283, 793;  245, 436, 789;  245, 649, 909;  245, 935, 2255;  245, 1139, 2153;  245, 1863, 2339;  245, 1875, 2681;  245, 2031, 2673;  245, 2041, 2759;  245, 2085, 2405;  245, 2091, 2386;  245, 2121, 2493;  283, 436, 649;  283, 789, 2787;  283, 935, 2673;  283, 1139, 2759;  283, 1863, 2681;  283, 1875, 2386;  283, 2031, 2493;  283, 2041, 2405;  283, 2085, 2153;  283, 2091, 2339;  283, 2121, 2255;  436, 909, 2787;  436, 935, 2759;  436, 1139, 2681;  436, 1863, 2673;  436, 1875, 2493;  436, 2031, 2405;  436, 2041, 2386;  436, 2085, 2339;  436, 2091, 2255;  436, 2121, 2153;  649, 793, 2787;  649, 935, 2681;  649, 1139, 2673;  649, 1863, 2759;  649, 1875, 2405;  649, 2031, 2386;  649, 2041, 2493;  649, 2085, 2255;  649, 2091, 2153;  649, 2121, 2339;  789, 793, 909;  789, 935, 2386;  789, 1139, 2493;  789, 1863, 2405;  789, 1875, 2153;  789, 2031, 2339;  789, 2041, 2255;  789, 2085, 2673;  789, 2091, 2759;  789, 2121, 2681;  793, 935, 2493;  793, 1139, 2405;  793, 1863, 2386;  793, 1875, 2339;  793, 2031, 2255;  793, 2041, 2153;  793, 2085, 2759;  793, 2091, 2681;  793, 2121, 2673;  909, 935, 2405;  909, 1139, 2386;  909, 1863, 2493;  909, 1875, 2255;  909, 2031, 2153;  909, 2041, 2339;  909, 2085, 2681;  909, 2091, 2673;  909, 2121, 2759;  935, 1139, 1863;  935, 1875, 2085;  935, 2031, 2121;  935, 2041, 2091;  935, 2153, 2787;  1139, 1875, 2121;  1139, 2031, 2091;  1139, 2041, 2085;  1139, 2339, 2787;  1863, 1875, 2091;  1863, 2031, 2085;  1863, 2041, 2121;  1863, 2255, 2787;  1875, 2031, 2041;  1875, 2673, 2787;  2031, 2759, 2787;  2041, 2681, 2787;  2085, 2091, 2121;  2085, 2386, 2787;  2091, 2493, 2787;  2121, 2405, 2787;  2153, 2255, 2339;  2153, 2386, 2673;  2153, 2405, 2759;  2153, 2493, 2681;  2255, 2386, 2759;  2255, 2405, 2681;  2255, 2493, 2673;  2339, 2386, 2681;  2339, 2405, 2673;  2339, 2493, 2759;  2386, 2405, 2493;  2673, 2681, 2759;  36, 64, 2774;  36, 142, 484;  36, 150, 418;  36, 261, 330;  36, 568, 1914;  36, 670, 1888;  36, 702, 1684;  36, 732, 2578;  36, 738, 2563;  36, 782, 2540;  36, 792, 2174;  36, 948, 2034;  36, 960, 2030;  64, 142, 418;  64, 150, 330;  64, 261, 484;  64, 568, 1888;  64, 670, 1684;  64, 702, 1914;  64, 732, 2563;  64, 738, 2540;  64, 782, 2578;  64, 792, 2034;  64, 948, 2030;  64, 960, 2174;  142, 150, 261;  142, 330, 2774;  142, 568, 2540;  142, 670, 2578;  142, 702, 2563;  142, 732, 2030;  142, 738, 2174;  142, 782, 2034;  142, 792, 1684;  142, 948, 1914;  142, 960, 1888;  150, 484, 2774;  150, 568, 2578;  150, 670, 2563;  150, 702, 2540;  150, 732, 2174;  150, 738, 2034;  150, 782, 2030;  150, 792, 1914;  150, 948, 1888;  150, 960, 1684;  261, 418, 2774;  261, 568, 2563;  261, 670, 2540;  261, 702, 2578;  261, 732, 2034;  261, 738, 2030;  261, 782, 2174;  261, 792, 1888;  261, 948, 1684;  261, 960, 1914;  330, 418, 484;  330, 568, 2030;  330, 670, 2174;  330, 702, 2034;  330, 732, 1684;  330, 738, 1914;  330, 782, 1888;  330, 792, 2540;  330, 948, 2578;  330, 960, 2563;  418, 568, 2174;  418, 670, 2034;  418, 702, 2030;  418, 732, 1914;  418, 738, 1888;  418, 782, 1684;  418, 792, 2578;  418, 948, 2563;  418, 960, 2540;  484, 568, 2034;  484, 670, 2030;  484, 702, 2174;  484, 732, 1888;  484, 738, 1684;  484, 782, 1914;  484, 792, 2563;  484, 948, 2540;  484, 960, 2578;  568, 670, 702;  568, 732, 792;  568, 738, 960;  568, 782, 948;  568, 1684, 2774;  670, 732, 960;  670, 738, 948;  670, 782, 792;  670, 1914, 2774;  702, 732, 948;  702, 738, 792;  702, 782, 960;  702, 1888, 2774;  732, 738, 782;  732, 2540, 2774;  738, 2578, 2774;  782, 2563, 2774;  792, 948, 960;  792, 2030, 2774;  948, 2174, 2774;  960, 2034, 2774;  1684, 1888, 1914;  1684, 2030, 2540;  1684, 2034, 2578;  1684, 2174, 2563;  1888, 2030, 2578;  1888, 2034, 2563;  1888, 2174, 2540;  1914, 2030, 2563;  1914, 2034, 2540;  1914, 2174, 2578;  2030, 2034, 2174;  2540, 2563, 2578;  0, 1, 1085;  0, 2, 2161;  0, 3, 1593;  0, 5, 232;  0, 7, 1926;  0, 9, 1723;  0, 11, 2408;  0, 13, 37;  0, 14, 1997;  0, 15, 1684;  0, 16, 444;  0, 17, 546;  0, 18, 113;  0, 20, 1275;  0, 21, 1474;  0, 22, 348;  0, 24, 685;  0, 25, 1336;  0, 27, 1809;  0, 29, 2652;  0, 31, 1760;  0, 33, 700;  0, 34, 993;  0, 35, 1757;  0, 39, 1788;  0, 40, 1981;  0, 41, 871;  0, 42, 1038;  0, 43, 2021;  0, 46, 2399;  0, 47, 110;  0, 48, 2402;  0, 49, 2682;  0, 51, 1773;  0, 52, 359;  0, 53, 824;  0, 55, 2385;  0, 56, 2424;  0, 57, 175;  0, 58, 813;  0, 59, 2593;  0, 61, 2438;  0, 63, 735;  0, 64, 1841;  0, 65, 1790;  0, 67, 1777;  0, 69, 2198;  0, 70, 2048;  0, 71, 1138;  0, 72, 199;  0, 73, 2033;  0, 74, 1974;  0, 75, 991;  0, 77, 2051;  0, 79, 1304;  0, 81, 563;  0, 82, 141;  0, 83, 148;  0, 85, 329;  0, 87, 2503;  0, 89, 1201;  0, 91, 94;  0, 92, 505;  0, 93, 838;  0, 96, 2060;  0, 97, 2288;  0, 98, 131;  0, 99, 2492;  0, 100, 2478;  0, 101, 2571;  0, 103, 2429;  0, 105, 627;  0, 108, 1882;  0, 109, 412;  0, 115, 1945;  0, 117, 2215;  0, 118, 2743;  0, 121, 1311;  0, 123, 2203;  0, 124, 460;  0, 125, 737;  0, 126, 569;  0, 128, 2034;  0, 129, 239;  0, 130, 1940;  0, 133, 2084;  0, 135, 867;  0, 136, 1108;  0, 137, 474;  0, 138, 691;  0, 139, 1924;  0, 143, 794;  0, 145, 1147;  0, 147, 2681;  0, 149, 999;  0, 151, 1938;  0, 152, 2569;  0, 153, 1919;  0, 155, 360;  0, 157, 2811;  0, 158, 601;  0, 159, 2276;  0, 160, 1896;  0, 161, 900;  0, 163, 2125;  0, 165, 1968;  0, 167, 2679;  0, 169, 1853;  0, 171, 244;  0, 172, 1927;  0, 173, 2135;  0, 174, 498;  0, 176, 1459;  0, 177, 598;  0, 179, 502;  0, 183, 2780;  0, 184, 682;  0, 185, 1052;  0, 187, 1270;  0, 189, 1316;  0, 192, 2654;  0, 193, 2258;  0, 194, 1601;  0, 195, 304;  0, 198, 1904;  0, 200, 2289;  0, 201, 1574;  0, 202, 235;  0, 203, 2714;  0, 205, 1952;  0, 206, 1025;  0, 207, 2555;  0, 208, 927;  0, 209, 773;  0, 211, 1127;  0, 212, 1923;  0, 215, 707;  0, 217, 2404;  0, 219, 523;  0, 220, 2357;  0, 221, 1035;  0, 223, 1889;  0, 226, 2321;  0, 227, 2463;  0, 229, 1907;  0, 231, 1444;  0, 233, 967;  0, 236, 1269;  0, 237, 799;  0, 240, 1371;  0, 242, 750;  0, 243, 1123;  0, 245, 1951;  0, 247, 823;  0, 249, 1100;  0, 250, 1696;  0, 251, 1440;  0, 253, 325;  0, 255, 1641;  0, 256, 2095;  0, 257, 328;  0, 259, 1307;  0, 261, 1515;  0, 262, 665;  0, 263, 2088;  0, 264, 1591;  0, 265, 885;  0, 267, 2541;  0, 269, 1905;  0, 270, 1635;  0, 271, 2054;  0, 273, 2703;  0, 274, 883;  0, 275, 1164;  0, 277, 2346;  0, 280, 2643;  0, 281, 1136;  0, 282, 651;  0, 283, 2263;  0, 285, 1475;  0, 288, 1231;  0, 289, 1679;  0, 291, 984;  0, 292, 2619;  0, 293, 1396;  0, 296, 1249;  0, 297, 1829;  0, 299, 1988;  0, 302, 1735;  0, 303, 830;  0, 305, 2147;  0, 306, 2761;  0, 307, 456;  0, 309, 1660;  0, 311, 1022;  0, 312, 1665;  0, 313, 957;  0, 315, 932;  0, 316, 1388;  0, 317, 839;  0, 318, 2531;  0, 319, 911;  0, 321, 1624;  0, 322, 2369;  0, 323, 1119;  0, 326, 2435;  0, 327, 662;  0, 330, 2031;  0, 331, 2533;  0, 332, 511;  0, 333, 1789;  0, 335, 486;  0, 337, 1295;  0, 339, 1647;  0, 341, 362;  0, 343, 2420;  0, 344, 1863;  0, 345, 1866;  0, 347, 2416;  0, 349, 792;  0, 351, 1101;  0, 352, 2699;  0, 355, 1803;  0, 356, 1169;  0, 358, 405;  0, 361, 1589;  0, 363, 1188;  0, 365, 2201;  0, 367, 2256;  0, 368, 1581;  0, 371, 955;  0, 375, 1227;  0, 376, 2309;  0, 377, 739;  0, 379, 1507;  0, 381, 1476;  0, 383, 1016;  0, 384, 986;  0, 385, 614;  0, 387, 570;  0, 388, 1702;  0, 391, 1668;  0, 393, 2722;  0, 394, 459;  0, 395, 496;  0, 396, 1498;  0, 397, 807;  0, 398, 2159;  0, 399, 1622;  0, 400, 2179;  0, 403, 1091;  0, 406, 963;  0, 407, 2143;  0, 409, 1502;  0, 410, 1943;  0, 411, 1604;  0, 413, 2570;  0, 414, 1879;  0, 415, 1678;  0, 417, 714;  0, 419, 2216;  0, 421, 1303;  0, 422, 1935;  0, 423, 1530;  0, 425, 2019;  0, 427, 2602;  0, 428, 2389;  0, 429, 2775;  0, 430, 2267;  0, 431, 2727;  0, 433, 639;  0, 434, 1933;  0, 435, 2331;  0, 437, 1144;  0, 438, 1419;  0, 439, 2757;  0, 440, 1651;  0, 441, 1856;  0, 442, 997;  0, 445, 1681;  0, 447, 667;  0, 449, 1134;  0, 450, 1387;  0, 451, 1934;  0, 453, 1216;  0, 454, 455;  0, 457, 1478;  0, 461, 1361;  0, 463, 2379;  0, 465, 2518;  0, 466, 1891;  0, 467, 1416;  0, 469, 1499;  0, 470, 2043;  0, 471, 488;  0, 472, 1125;  0, 475, 953;  0, 478, 2553;  0, 479, 1170;  0, 480, 1099;  0, 481, 969;  0, 482, 1503;  0, 483, 1804;  0, 484, 1464;  0, 485, 1842;  0, 487, 2077;  0, 489, 1742;  0, 491, 2583;  0, 492, 1437;  0, 493, 2753;  0, 494, 519;  0, 495, 2012;  0, 500, 2525;  0, 501, 904;  0, 503, 2302;  0, 507, 1040;  0, 508, 929;  0, 509, 1137;  0, 512, 2515;  0, 513, 898;  0, 514, 2433;  0, 515, 1276;  0, 516, 2763;  0, 517, 1799;  0, 518, 2099;  0, 521, 579;  0, 522, 2729;  0, 525, 2473;  0, 526, 2769;  0, 527, 2029;  0, 531, 2615;  0, 534, 1805;  0, 536, 2543;  0, 537, 787;  0, 538, 683;  0, 539, 1817;  0, 540, 1973;  0, 541, 2295;  0, 543, 717;  0, 545, 1394;  0, 547, 1094;  0, 549, 1140;  0, 550, 1895;  0, 551, 1694;  0, 554, 2711;  0, 555, 1867;  0, 556, 757;  0, 557, 1843;  0, 559, 1409;  0, 561, 1532;  0, 562, 1445;  0, 564, 1823;  0, 565, 847;  0, 567, 705;  0, 568, 1898;  0, 571, 1130;  0, 572, 1485;  0, 573, 1254;  0, 574, 2071;  0, 575, 1223;  0, 576, 2773;  0, 577, 1900;  0, 578, 1278;  0, 580, 2093;  0, 581, 2240;  0, 583, 2089;  0, 584, 1232;  0, 585, 2069;  0, 586, 1033;  0, 587, 2739;  0, 589, 2108;  0, 591, 1556;  0, 592, 1599;  0, 593, 2573;  0, 594, 2225;  0, 595, 858;  0, 597, 2073;  0, 599, 2332;  0, 603, 2617;  0, 605, 1250;  0, 607, 2015;  0, 609, 2009;  0, 610, 959;  0, 611, 1670;  0, 612, 2713;  0, 613, 1291;  0, 615, 1565;  0, 616, 783;  0, 617, 862;  0, 620, 1597;  0, 621, 2168;  0, 622, 643;  0, 623, 2167;  0, 624, 1533;  0, 625, 2336;  0, 628, 1326;  0, 629, 761;  0, 631, 1751;  0, 633, 942;  0, 635, 2684;  0, 636, 2437;  0, 637, 1274;  0, 641, 1899;  0, 644, 1263;  0, 646, 1449;  0, 647, 1141;  0, 648, 1356;  0, 653, 1689;  0, 655, 2191;  0, 656, 2447;  0, 657, 1104;  0, 658, 1697;  0, 659, 1235;  0, 660, 1960;  0, 663, 716;  0, 669, 1667;  0, 670, 1163;  0, 671, 727;  0, 672, 1715;  0, 677, 980;  0, 678, 1401;  0, 679, 2561;  0, 680, 1333;  0, 681, 800;  0, 684, 2645;  0, 686, 1177;  0, 687, 1456;  0, 688, 1643;  0, 689, 2625;  0, 693, 1321;  0, 694, 1359;  0, 695, 1240;  0, 697, 2076;  0, 698, 1509;  0, 699, 2055;  0, 701, 1036;  0, 706, 1752;  0, 709, 1121;  0, 712, 2539;  0, 713, 2758;  0, 715, 1695;  0, 719, 2458;  0, 721, 2446;  0, 722, 1858;  0, 725, 836;  0, 729, 1984;  0, 730, 2719;  0, 731, 1469;  0, 732, 2353;  0, 733, 1286;  0, 734, 1551;  0, 741, 1511;  0, 743, 2341;  0, 747, 2483;  0, 748, 2144;  0, 749, 2165;  0, 751, 2785;  0, 752, 1381;  0, 753, 1180;  0, 754, 1555;  0, 755, 1492;  0, 759, 1646;  0, 760, 1820;  0, 762, 2155;  0, 763, 2134;  0, 764, 1080;  0, 765, 1794;  0, 766, 2564;  0, 767, 1947;  0, 768, 2535;  0, 769, 1319;  0, 770, 1257;  0, 771, 1380;  0, 774, 2195;  0, 775, 2091;  0, 776, 2264;  0, 777, 2479;  0, 779, 2319;  0, 781, 1246;  0, 784, 1957;  0, 786, 2797;  0, 788, 1642;  0, 791, 1219;  0, 793, 2236;  0, 795, 1001;  0, 796, 1709;  0, 797, 1609;  0, 801, 1262;  0, 802, 2017;  0, 803, 1517;  0, 805, 2173;  0, 808, 2013;  0, 809, 2690;  0, 811, 1585;  0, 812, 2606;  0, 814, 1029;  0, 815, 2800;  0, 817, 979;  0, 819, 1115;  0, 821, 2067;  0, 825, 1128;  0, 826, 2781;  0, 827, 2141;  0, 828, 2725;  0, 829, 1837;  0, 831, 1677;  0, 833, 2139;  0, 834, 2092;  0, 835, 2344;  0, 837, 866;  0, 841, 1610;  0, 843, 1155;  0, 845, 2170;  0, 849, 2393;  0, 850, 1849;  0, 851, 2185;  0, 852, 1955;  0, 853, 1308;  0, 854, 1791;  0, 855, 1881;  0, 857, 1428;  0, 859, 2315;  0, 861, 1590;  0, 863, 1118;  0, 865, 1301;  0, 868, 2025;  0, 869, 1173;  0, 870, 2175;  0, 872, 1279;  0, 873, 1586;  0, 874, 2391;  0, 875, 1736;  0, 877, 1079;  0, 878, 1487;  0, 880, 1500;  0, 881, 2035;  0, 882, 2281;  0, 887, 2047;  0, 889, 2656;  0, 890, 2365;  0, 891, 1420;  0, 893, 1277;  0, 897, 1557;  0, 899, 2614;  0, 903, 1154;  0, 907, 1722;  0, 910, 1521;  0, 913, 1477;  0, 915, 1798;  0, 916, 1911;  0, 917, 2585;  0, 919, 2228;  0, 920, 2613;  0, 921, 2333;  0, 923, 1044;  0, 933, 994;  0, 935, 1461;  0, 939, 1063;  0, 941, 1906;  0, 947, 2812;  0, 949, 2794;  0, 950, 2229;  0, 951, 1778;  0, 956, 1157;  0, 958, 2540;  0, 960, 2577;  0, 961, 2219;  0, 965, 1963;  0, 971, 1524;  0, 973, 2103;  0, 975, 2374;  0, 977, 2183;  0, 978, 2565;  0, 983, 985;  0, 987, 2269;  0, 992, 1769;  0, 995, 1495;  0, 998, 1725;  0, 1002, 2751;  0, 1003, 2007;  0, 1004, 1659;  0, 1005, 2169;  0, 1007, 1505;  0, 1008, 2419;  0, 1009, 2813;  0, 1010, 1745;  0, 1013, 1233;  0, 1015, 2695;  0, 1017, 2277;  0, 1019, 1569;  0, 1021, 2744;  0, 1023, 1306;  0, 1024, 1443;  0, 1030, 1953;  0, 1031, 2221;  0, 1032, 2305;  0, 1034, 1937;  0, 1037, 1367;  0, 1039, 2300;  0, 1046, 2126;  0, 1047, 2740;  0, 1048, 1676;  0, 1049, 1480;  0, 1051, 2637;  0, 1053, 2200;  0, 1054, 1206;  0, 1055, 2156;  0, 1057, 1260;  0, 1059, 1211;  0, 1060, 2065;  0, 1061, 1739;  0, 1064, 1915;  0, 1067, 1687;  0, 1069, 1152;  0, 1071, 1490;  0, 1072, 1251;  0, 1073, 1267;  0, 1075, 1543;  0, 1081, 1607;  0, 1083, 2098;  0, 1084, 2186;  0, 1087, 2452;  0, 1088, 2329;  0, 1089, 2630;  0, 1093, 1340;  0, 1095, 2771;  0, 1097, 1851;  0, 1098, 2471;  0, 1105, 1179;  0, 1107, 2612;  0, 1109, 2696;  0, 1111, 1792;  0, 1112, 1133;  0, 1113, 1452;  0, 1117, 1265;  0, 1120, 2557;  0, 1126, 2181;  0, 1129, 1544;  0, 1139, 1162;  0, 1142, 2594;  0, 1143, 1178;  0, 1145, 1827;  0, 1148, 1347;  0, 1149, 1288;  0, 1151, 1412;  0, 1153, 2330;  0, 1158, 2647;  0, 1159, 1673;  0, 1160, 2482;  0, 1165, 2787;  0, 1167, 1901;  0, 1168, 1559;  0, 1171, 2671;  0, 1172, 1239;  0, 1174, 1417;  0, 1175, 2171;  0, 1181, 2691;  0, 1183, 2635;  0, 1185, 2014;  0, 1189, 1977;  0, 1190, 2097;  0, 1191, 1390;  0, 1192, 1885;  0, 1193, 1810;  0, 1195, 2151;  0, 1197, 2252;  0, 1199, 2000;  0, 1203, 2239;  0, 1204, 1721;  0, 1205, 2779;  0, 1207, 2481;  0, 1209, 1294;  0, 1210, 1289;  0, 1213, 2579;  0, 1215, 2212;  0, 1220, 1766;  0, 1225, 2317;  0, 1228, 1313;  0, 1229, 1993;  0, 1236, 2759;  0, 1237, 1783;  0, 1241, 2686;  0, 1243, 2426;  0, 1245, 1561;  0, 1247, 2563;  0, 1253, 1579;  0, 1255, 2222;  0, 1261, 2687;  0, 1281, 2301;  0, 1282, 1405;  0, 1283, 2567;  0, 1285, 2193;  0, 1287, 1845;  0, 1297, 2552;  0, 1299, 1873;  0, 1309, 2002;  0, 1312, 2697;  0, 1315, 2026;  0, 1317, 2451;  0, 1322, 1909;  0, 1323, 1324;  0, 1325, 2234;  0, 1329, 1345;  0, 1330, 2039;  0, 1331, 1408;  0, 1334, 2704;  0, 1335, 1672;  0, 1339, 2411;  0, 1341, 2675;  0, 1343, 2253;  0, 1349, 1441;  0, 1351, 2387;  0, 1355, 1699;  0, 1357, 1368;  0, 1358, 2241;  0, 1366, 2707;  0, 1369, 1730;  0, 1370, 2339;  0, 1375, 2523;  0, 1376, 2689;  0, 1377, 1397;  0, 1379, 2750;  0, 1383, 2271;  0, 1385, 2314;  0, 1389, 2066;  0, 1395, 2774;  0, 1400, 1737;  0, 1402, 2312;  0, 1403, 2049;  0, 1406, 1917;  0, 1407, 2495;  0, 1413, 1418;  0, 1414, 2255;  0, 1415, 1714;  0, 1423, 2633;  0, 1424, 1713;  0, 1425, 2230;  0, 1426, 2673;  0, 1429, 2439;  0, 1431, 1633;  0, 1438, 2313;  0, 1447, 1598;  0, 1448, 2287;  0, 1451, 2512;  0, 1453, 1688;  0, 1455, 2415;  0, 1463, 2102;  0, 1467, 2582;  0, 1471, 1815;  0, 1473, 2497;  0, 1479, 1481;  0, 1483, 2320;  0, 1484, 1839;  0, 1491, 2265;  0, 1493, 2709;  0, 1497, 2050;  0, 1501, 2620;  0, 1508, 1513;  0, 1510, 2131;  0, 1514, 2063;  0, 1519, 1985;  0, 1520, 2651;  0, 1525, 2384;  0, 1526, 1869;  0, 1527, 1894;  0, 1528, 1571;  0, 1529, 1835;  0, 1531, 1855;  0, 1535, 2030;  0, 1538, 2537;  0, 1539, 1949;  0, 1540, 1577;  0, 1541, 2023;  0, 1545, 2062;  0, 1547, 2157;  0, 1549, 2792;  0, 1552, 1931;  0, 1553, 2109;  0, 1563, 2378;  0, 1564, 2395;  0, 1568, 1711;  0, 1573, 2588;  0, 1575, 2260;  0, 1582, 2083;  0, 1583, 1971;  0, 1594, 2348;  0, 1611, 2231;  0, 1613, 2128;  0, 1619, 2342;  0, 1623, 1946;  0, 1627, 1726;  0, 1629, 2409;  0, 1634, 2311;  0, 1636, 1731;  0, 1637, 2470;  0, 1639, 2791;  0, 1640, 2465;  0, 1645, 1652;  0, 1653, 2678;  0, 1654, 2705;  0, 1657, 1921;  0, 1661, 2038;  0, 1663, 1942;  0, 1666, 1883;  0, 1669, 1703;  0, 1671, 1741;  0, 1675, 1833;  0, 1683, 2768;  0, 1691, 2407;  0, 1693, 2756;  0, 1705, 1936;  0, 1712, 2493;  0, 1720, 1759;  0, 1727, 2807;  0, 1729, 2227;  0, 1733, 2326;  0, 1743, 2137;  0, 1747, 2349;  0, 1750, 2793;  0, 1753, 1811;  0, 1754, 1939;  0, 1755, 2605;  0, 1761, 2372;  0, 1762, 2789;  0, 1763, 2296;  0, 1765, 2641;  0, 1775, 2534;  0, 1779, 2487;  0, 1780, 2045;  0, 1784, 2431;  0, 1787, 2345;  0, 1793, 2392;  0, 1795, 2521;  0, 1797, 1991;  0, 1807, 2347;  0, 1813, 1941;  0, 1816, 1877;  0, 1821, 2120;  0, 1822, 2597;  0, 1828, 2747;  0, 1847, 2020;  0, 1857, 2018;  0, 1864, 2235;  0, 1875, 2558;  0, 1887, 2278;  0, 1910, 2242;  0, 1913, 2486;  0, 1916, 2363;  0, 1929, 2259;  0, 1948, 2501;  0, 1959, 2607;  0, 1965, 2061;  0, 1967, 2716;  0, 1975, 2249;  0, 1976, 2559;  0, 1978, 2509;  0, 1979, 2318;  0, 1983, 2529;  0, 1987, 2377;  0, 1990, 2105;  0, 2001, 2701;  0, 2003, 2163;  0, 2005, 2113;  0, 2006, 2715;  0, 2041, 2749;  0, 2044, 2809;  0, 2053, 2158;  0, 2059, 2443;  0, 2080, 2275;  0, 2107, 2467;  0, 2111, 2510;  0, 2119, 2777;  0, 2132, 2595;  0, 2152, 2575;  0, 2153, 2355;  0, 2177, 2414;  0, 2187, 2627;  0, 2189, 2453;  0, 2192, 2381;  0, 2199, 2368;  0, 2204, 2589;  0, 2209, 2383;  0, 2211, 2403;  0, 2217, 2667;  0, 2246, 2587;  0, 2257, 2741;  0, 2273, 2307;  0, 2279, 2723;  0, 2297, 2765;  0, 2299, 2621;  0, 2325, 2578;  0, 2327, 2659;  0, 2360, 2441;  0, 2361, 2666;  0, 2375, 2735;  0, 2380, 2601;  0, 2397, 2491;  0, 2417, 2733;  0, 2423, 2629;  0, 2425, 2721;  0, 2445, 2685;  0, 2449, 2572;  0, 2456, 2457;  0, 2461, 2655;  0, 2485, 2522;  0, 2545, 2639;  0, 2547, 2642;  0, 2599, 2720;  0, 2608, 2795;  0, 2638, 2737;  0, 2649, 2798;  0, 2653, 2805;  0, 2717, 2762;  0, 2732, 2801;  1, 2, 2686;  1, 3, 2774;  1, 10, 397;  1, 14, 625;  1, 15, 2257;  1, 17, 2092;  1, 19, 2738;  1, 20, 2199;  1, 21, 1096;  1, 22, 2506;  1, 23, 866;  1, 26, 2108;  1, 28, 1148;  1, 34, 2354;  1, 40, 535;  1, 41, 596;  1, 43, 748;  1, 44, 1251;  1, 46, 753;  1, 47, 2290;  1, 49, 1496;  1, 50, 1061;  1, 52, 101;  1, 53, 1545;  1, 56, 1892;  1, 57, 2596;  1, 58, 1515;  1, 62, 1689;  1, 64, 1025;  1, 65, 1857;  1, 68, 1994;  1, 71, 2509;  1, 74, 2373;  1, 76, 358;  1, 80, 979;  1, 82, 1897;  1, 83, 2101;  1, 86, 921;  1, 88, 1141;  1, 92, 1413;  1, 93, 1760;  1, 94, 226;  1, 97, 424;  1, 98, 501;  1, 99, 488;  1, 104, 2446;  1, 110, 2575;  1, 111, 2264;  1, 112, 319;  1, 116, 863;  1, 118, 563;  1, 119, 1436;  1, 125, 523;  1, 127, 1168;  1, 128, 550;  1, 130, 333;  1, 131, 1744;  1, 133, 2259;  1, 134, 1610;  1, 136, 2769;  1, 137, 1377;  1, 139, 2744;  1, 140, 865;  1, 142, 2167;  1, 148, 905;  1, 160, 647;  1, 161, 1713;  1, 164, 2626;  1, 166, 1915;  1, 170, 518;  1, 172, 2350;  1, 173, 2512;  1, 176, 440;  1, 177, 2348;  1, 178, 1975;  1, 182, 1460;  1, 184, 806;  1, 185, 2486;  1, 188, 1263;  1, 193, 832;  1, 194, 250;  1, 196, 2650;  1, 199, 1438;  1, 200, 1568;  1, 201, 1334;  1, 202, 2129;  1, 206, 1743;  1, 208, 1819;  1, 209, 1030;  1, 213, 1205;  1, 214, 620;  1, 218, 503;  1, 220, 2541;  1, 221, 2072;  1, 227, 1796;  1, 233, 650;  1, 237, 1328;  1, 238, 2552;  1, 242, 1171;  1, 243, 813;  1, 244, 1943;  1, 251, 2384;  1, 254, 1004;  1, 256, 855;  1, 260, 827;  1, 262, 517;  1, 263, 1684;  1, 268, 2131;  1, 271, 580;  1, 272, 2062;  1, 274, 795;  1, 278, 1033;  1, 284, 2564;  1, 286, 1081;  1, 289, 2522;  1, 290, 1198;  1, 292, 392;  1, 293, 2013;  1, 298, 2663;  1, 303, 1381;  1, 305, 1432;  1, 313, 1401;  1, 314, 1731;  1, 317, 1946;  1, 320, 2763;  1, 322, 2156;  1, 327, 1828;  1, 329, 1778;  1, 331, 1472;  1, 332, 1021;  1, 334, 1255;  1, 337, 1882;  1, 338, 2068;  1, 340, 1624;  1, 344, 771;  1, 349, 1652;  1, 352, 2631;  1, 353, 1399;  1, 357, 1826;  1, 359, 1114;  1, 363, 452;  1, 364, 1583;  1, 368, 471;  1, 369, 1360;  1, 370, 1395;  1, 374, 1468;  1, 376, 2566;  1, 380, 911;  1, 382, 1491;  1, 386, 1677;  1, 389, 1616;  1, 395, 1588;  1, 400, 2345;  1, 401, 904;  1, 404, 514;  1, 406, 1041;  1, 407, 500;  1, 412, 1288;  1, 415, 2023;  1, 418, 2061;  1, 422, 2615;  1, 423, 1706;  1, 428, 1274;  1, 429, 704;  1, 430, 2420;  1, 431, 1462;  1, 433, 2182;  1, 434, 1785;  1, 435, 2164;  1, 436, 1514;  1, 439, 2356;  1, 441, 1996;  1, 443, 1906;  1, 445, 2288;  1, 446, 962;  1, 447, 1282;  1, 448, 1108;  1, 451, 1700;  1, 454, 1991;  1, 455, 2662;  1, 457, 1055;  1, 458, 2390;  1, 460, 1387;  1, 461, 1937;  1, 470, 1298;  1, 473, 628;  1, 475, 1190;  1, 476, 1651;  1, 481, 1618;  1, 482, 1322;  1, 483, 1277;  1, 484, 2409;  1, 487, 2493;  1, 490, 2159;  1, 493, 1527;  1, 494, 2500;  1, 495, 1498;  1, 496, 1289;  1, 497, 610;  1, 502, 733;  1, 506, 1721;  1, 508, 1790;  1, 509, 1454;  1, 519, 1599;  1, 520, 1261;  1, 526, 731;  1, 530, 1945;  1, 536, 1907;  1, 537, 2240;  1, 538, 1569;  1, 539, 1354;  1, 542, 2603;  1, 544, 836;  1, 555, 652;  1, 556, 2237;  1, 557, 2457;  1, 562, 2542;  1, 566, 2000;  1, 568, 933;  1, 569, 2804;  1, 571, 1486;  1, 572, 1690;  1, 574, 1948;  1, 575, 884;  1, 579, 1977;  1, 581, 1630;  1, 584, 1696;  1, 585, 982;  1, 586, 1525;  1, 587, 992;  1, 590, 2447;  1, 592, 1175;  1, 595, 2135;  1, 598, 2024;  1, 602, 2132;  1, 604, 681;  1, 608, 1053;  1, 611, 2498;  1, 614, 961;  1, 615, 2301;  1, 616, 1112;  1, 617, 898;  1, 622, 1421;  1, 623, 2380;  1, 626, 2049;  1, 629, 1808;  1, 632, 1384;  1, 634, 751;  1, 637, 2470;  1, 644, 1646;  1, 646, 1874;  1, 657, 878;  1, 658, 1139;  1, 661, 1766;  1, 662, 2518;  1, 663, 1793;  1, 664, 1456;  1, 668, 2169;  1, 671, 1280;  1, 673, 2198;  1, 674, 1771;  1, 676, 765;  1, 680, 2702;  1, 683, 1196;  1, 686, 951;  1, 687, 2674;  1, 692, 2289;  1, 695, 1643;  1, 699, 1285;  1, 701, 2254;  1, 707, 848;  1, 710, 1100;  1, 713, 1159;  1, 718, 1485;  1, 722, 2740;  1, 723, 1664;  1, 724, 1023;  1, 730, 1430;  1, 739, 2573;  1, 740, 869;  1, 742, 1539;  1, 746, 2344;  1, 749, 2801;  1, 752, 879;  1, 754, 1441;  1, 755, 2578;  1, 760, 891;  1, 761, 2235;  1, 763, 1676;  1, 764, 1707;  1, 766, 2638;  1, 767, 2374;  1, 769, 2758;  1, 772, 2728;  1, 776, 2715;  1, 777, 1558;  1, 782, 1407;  1, 784, 2786;  1, 785, 2632;  1, 787, 2488;  1, 794, 2648;  1, 796, 1670;  1, 800, 814;  1, 802, 1823;  1, 803, 1905;  1, 808, 1252;  1, 809, 2450;  1, 815, 2039;  1, 818, 1307;  1, 824, 2201;  1, 825, 2788;  1, 829, 2806;  1, 830, 1873;  1, 831, 1124;  1, 837, 2751;  1, 839, 1957;  1, 842, 1276;  1, 844, 1286;  1, 847, 2780;  1, 850, 2133;  1, 856, 980;  1, 862, 2654;  1, 868, 1720;  1, 872, 1027;  1, 873, 1192;  1, 875, 2242;  1, 880, 1521;  1, 881, 1156;  1, 886, 2768;  1, 889, 1928;  1, 890, 2343;  1, 892, 1477;  1, 896, 1901;  1, 899, 1775;  1, 902, 1695;  1, 908, 2297;  1, 910, 1792;  1, 915, 2146;  1, 920, 1870;  1, 926, 1627;  1, 928, 1966;  1, 932, 2558;  1, 934, 1163;  1, 938, 1070;  1, 940, 1419;  1, 946, 2519;  1, 949, 2513;  1, 950, 2666;  1, 958, 1538;  1, 964, 1953;  1, 970, 2313;  1, 973, 2366;  1, 974, 2193;  1, 986, 2540;  1, 987, 2018;  1, 993, 1119;  1, 994, 2427;  1, 995, 1214;  1, 998, 1777;  1, 999, 1669;  1, 1006, 2583;  1, 1010, 1420;  1, 1012, 2223;  1, 1017, 1648;  1, 1024, 2734;  1, 1028, 2690;  1, 1046, 2243;  1, 1047, 2109;  1, 1048, 1595;  1, 1052, 2217;  1, 1054, 1715;  1, 1058, 1445;  1, 1063, 2410;  1, 1065, 2643;  1, 1072, 1396;  1, 1076, 1829;  1, 1078, 1145;  1, 1082, 2236;  1, 1088, 1672;  1, 1090, 2006;  1, 1095, 1534;  1, 1099, 2300;  1, 1102, 1465;  1, 1103, 1414;  1, 1118, 2355;  1, 1126, 1287;  1, 1127, 2398;  1, 1132, 2180;  1, 1136, 1466;  1, 1137, 1840;  1, 1143, 1898;  1, 1144, 2415;  1, 1150, 2349;  1, 1154, 2045;  1, 1155, 1647;  1, 1161, 2546;  1, 1162, 2781;  1, 1169, 1358;  1, 1172, 1408;  1, 1173, 2482;  1, 1174, 2523;  1, 1179, 1292;  1, 1180, 2375;  1, 1181, 1508;  1, 1186, 2667;  1, 1193, 1761;  1, 1208, 2733;  1, 1216, 1653;  1, 1221, 1850;  1, 1222, 2001;  1, 1228, 1489;  1, 1232, 2102;  1, 1233, 2012;  1, 1234, 2152;  1, 1238, 2405;  1, 1246, 1925;  1, 1247, 2150;  1, 1258, 1575;  1, 1268, 1459;  1, 1270, 1553;  1, 1294, 1821;  1, 1295, 2276;  1, 1300, 1982;  1, 1301, 2032;  1, 1305, 2668;  1, 1306, 2476;  1, 1323, 2588;  1, 1325, 2222;  1, 1330, 1511;  1, 1331, 2504;  1, 1335, 2171;  1, 1336, 2510;  1, 1337, 1960;  1, 1341, 2684;  1, 1342, 1798;  1, 1346, 1941;  1, 1352, 2386;  1, 1364, 2764;  1, 1370, 2717;  1, 1371, 1544;  1, 1389, 2416;  1, 1397, 1804;  1, 1402, 2404;  1, 1403, 1582;  1, 1406, 2361;  1, 1412, 2582;  1, 1415, 1949;  1, 1418, 2116;  1, 1425, 2762;  1, 1426, 1509;  1, 1439, 1678;  1, 1442, 2019;  1, 1450, 2330;  1, 1475, 2422;  1, 1479, 1516;  1, 1480, 2021;  1, 1490, 2726;  1, 1492, 1814;  1, 1493, 1822;  1, 1504, 2642;  1, 1522, 2270;  1, 1528, 2096;  1, 1540, 1688;  1, 1550, 2722;  1, 1552, 2440;  1, 1556, 1924;  1, 1557, 2360;  1, 1562, 1756;  1, 1564, 1763;  1, 1570, 2218;  1, 1576, 1802;  1, 1580, 2054;  1, 1586, 2775;  1, 1592, 2464;  1, 1605, 2678;  1, 1606, 1635;  1, 1611, 2710;  1, 1612, 2337;  1, 1622, 2756;  1, 1634, 2015;  1, 1636, 2067;  1, 1637, 1832;  1, 1641, 2265;  1, 1658, 2403;  1, 1660, 2144;  1, 1666, 2535;  1, 1671, 2312;  1, 1673, 1820;  1, 1682, 1767;  1, 1694, 2570;  1, 1708, 2656;  1, 1714, 1754;  1, 1727, 2302;  1, 1732, 2055;  1, 1736, 2038;  1, 1742, 1880;  1, 1751, 1922;  1, 1780, 2247;  1, 1781, 1988;  1, 1799, 2272;  1, 1811, 2042;  1, 1852, 2705;  1, 1856, 2746;  1, 1858, 2439;  1, 1859, 1942;  1, 1864, 2258;  1, 1865, 2444;  1, 1868, 2576;  1, 1895, 2530;  1, 1900, 2487;  1, 1904, 2548;  1, 1911, 2098;  1, 1912, 2685;  1, 1930, 2121;  1, 1940, 2307;  1, 1947, 1958;  1, 1954, 2210;  1, 1970, 2296;  1, 1972, 2080;  1, 1989, 2644;  1, 2002, 2594;  1, 2008, 2714;  1, 2027, 2224;  1, 2031, 2308;  1, 2044, 2213;  1, 2048, 2741;  1, 2056, 2216;  1, 2063, 2757;  1, 2084, 2279;  1, 2085, 2294;  1, 2086, 2336;  1, 2093, 2434;  1, 2103, 2480;  1, 2110, 2494;  1, 2117, 2798;  1, 2120, 2456;  1, 2134, 2393;  1, 2153, 2607;  1, 2157, 2438;  1, 2158, 2381;  1, 2174, 2589;  1, 2200, 2362;  1, 2205, 2212;  1, 2246, 2385;  1, 2248, 2459;  1, 2252, 2463;  1, 2266, 2752;  1, 2277, 2534;  1, 2278, 2326;  1, 2306, 2657;  1, 2332, 2680;  1, 2379, 2812;  1, 2396, 2571;  1, 2432, 2795;  1, 2492, 2600;  1, 2516, 2687;  1, 2524, 2579;  1, 2553, 2750;  1, 2612, 2639;  1, 2679, 2800;  1, 2732, 2793;  2, 4, 662;  2, 5, 789;  2, 9, 1990;  2, 11, 1937;  2, 15, 509;  2, 17, 2330;  2, 20, 1059;  2, 22, 1781;  2, 26, 1619;  2, 33, 1407;  2, 39, 831;  2, 41, 94;  2, 44, 2350;  2, 50, 2782;  2, 51, 202;  2, 53, 1576;  2, 57, 1226;  2, 59, 2528;  2, 65, 2255;  2, 74, 1553;  2, 75, 381;  2, 76, 2204;  2, 77, 1148;  2, 81, 1288;  2, 89, 1306;  2, 93, 857;  2, 95, 693;  2, 98, 2469;  2, 99, 1150;  2, 100, 1329;  2, 101, 2056;  2, 107, 593;  2, 111, 1733;  2, 117, 701;  2, 119, 1654;  2, 123, 2488;  2, 125, 1653;  2, 128, 490;  2, 130, 1233;  2, 135, 2014;  2, 137, 363;  2, 143, 2048;  2, 147, 1581;  2, 149, 1316;  2, 153, 1558;  2, 154, 346;  2, 155, 1317;  2, 159, 2380;  2, 160, 440;  2, 161, 2459;  2, 164, 2693;  2, 165, 1166;  2, 167, 500;  2, 171, 2362;  2, 176, 2367;  2, 178, 1497;  2, 179, 2800;  2, 183, 2735;  2, 185, 1811;  2, 189, 974;  2, 194, 1037;  2, 195, 1889;  2, 200, 2121;  2, 207, 887;  2, 208, 1313;  2, 209, 1160;  2, 214, 2278;  2, 221, 807;  2, 225, 2078;  2, 231, 2432;  2, 233, 555;  2, 237, 1245;  2, 239, 1143;  2, 242, 2363;  2, 244, 669;  2, 245, 309;  2, 249, 1430;  2, 251, 1780;  2, 255, 1712;  2, 257, 633;  2, 261, 2680;  2, 263, 2290;  2, 269, 2049;  2, 272, 2385;  2, 273, 1181;  2, 275, 2615;  2, 279, 1377;  2, 284, 2246;  2, 285, 377;  2, 293, 1832;  2, 298, 1688;  2, 299, 959;  2, 308, 2163;  2, 311, 470;  2, 314, 1571;  2, 315, 988;  2, 317, 2498;  2, 321, 1132;  2, 323, 2200;  2, 326, 1883;  2, 327, 2381;  2, 329, 2223;  2, 333, 1778;  2, 335, 1010;  2, 341, 1522;  2, 351, 849;  2, 358, 1121;  2, 362, 1631;  2, 371, 1526;  2, 393, 1677;  2, 395, 2372;  2, 398, 1925;  2, 399, 1463;  2, 400, 2577;  2, 401, 2055;  2, 407, 765;  2, 411, 743;  2, 413, 825;  2, 416, 1211;  2, 425, 1095;  2, 430, 1089;  2, 431, 1119;  2, 435, 1685;  2, 437, 1450;  2, 441, 1546;  2, 442, 2258;  2, 443, 1115;  2, 448, 1337;  2, 452, 2741;  2, 453, 494;  2, 455, 1475;  2, 458, 1017;  2, 459, 1336;  2, 461, 1102;  2, 467, 923;  2, 471, 2327;  2, 472, 1787;  2, 473, 1954;  2, 477, 1028;  2, 482, 1491;  2, 483, 1276;  2, 484, 519;  2, 485, 1511;  2, 495, 1754;  2, 497, 1205;  2, 507, 1061;  2, 514, 2764;  2, 520, 2596;  2, 521, 1610;  2, 524, 2433;  2, 525, 1395;  2, 527, 1310;  2, 538, 1222;  2, 539, 1918;  2, 542, 1767;  2, 543, 1155;  2, 545, 1318;  2, 549, 1612;  2, 556, 1090;  2, 557, 1565;  2, 563, 1982;  2, 566, 2267;  2, 567, 1067;  2, 573, 728;  2, 574, 1439;  2, 575, 2543;  2, 578, 2453;  2, 580, 1125;  2, 587, 723;  2, 591, 1415;  2, 596, 1545;  2, 599, 1671;  2, 603, 1958;  2, 604, 2127;  2, 605, 2271;  2, 609, 2128;  2, 616, 1769;  2, 617, 2314;  2, 622, 1931;  2, 623, 1528;  2, 626, 1775;  2, 629, 653;  2, 638, 2745;  2, 639, 1469;  2, 641, 2036;  2, 658, 2794;  2, 664, 1094;  2, 665, 1772;  2, 671, 1509;  2, 674, 2007;  2, 680, 1403;  2, 681, 1054;  2, 682, 921;  2, 686, 2102;  2, 689, 2465;  2, 707, 1708;  2, 717, 1331;  2, 718, 2691;  2, 719, 2266;  2, 724, 2759;  2, 731, 2681;  2, 735, 843;  2, 736, 1049;  2, 741, 1097;  2, 753, 776;  2, 759, 2739;  2, 761, 2421;  2, 764, 2229;  2, 766, 1803;  2, 771, 2050;  2, 772, 1611;  2, 773, 2715;  2, 777, 851;  2, 778, 2722;  2, 785, 2733;  2, 788, 2302;  2, 790, 2584;  2, 796, 917;  2, 801, 2813;  2, 802, 1893;  2, 803, 873;  2, 809, 1948;  2, 832, 2021;  2, 833, 1959;  2, 855, 2428;  2, 861, 1868;  2, 863, 2519;  2, 867, 1510;  2, 868, 2333;  2, 869, 1901;  2, 875, 891;  2, 879, 1991;  2, 880, 1383;  2, 897, 1829;  2, 899, 2613;  2, 902, 2487;  2, 916, 1707;  2, 920, 1943;  2, 922, 953;  2, 927, 2277;  2, 941, 1749;  2, 944, 2297;  2, 947, 2242;  2, 958, 1679;  2, 969, 2086;  2, 975, 993;  2, 977, 2729;  2, 981, 1667;  2, 983, 2043;  2, 987, 1352;  2, 989, 2157;  2, 994, 1799;  2, 995, 2338;  2, 998, 2751;  2, 999, 2051;  2, 1005, 2457;  2, 1012, 1256;  2, 1029, 2553;  2, 1031, 2537;  2, 1034, 2525;  2, 1042, 2213;  2, 1048, 2783;  2, 1053, 1295;  2, 1055, 2079;  2, 1065, 1570;  2, 1066, 2231;  2, 1071, 1264;  2, 1073, 2361;  2, 1083, 2099;  2, 1085, 1624;  2, 1101, 2614;  2, 1103, 2567;  2, 1107, 2475;  2, 1109, 2698;  2, 1131, 2319;  2, 1139, 2279;  2, 1142, 2632;  2, 1144, 2573;  2, 1145, 1358;  2, 1161, 2699;  2, 1162, 1737;  2, 1173, 2218;  2, 1179, 1625;  2, 1180, 1613;  2, 1185, 1947;  2, 1192, 2777;  2, 1193, 1319;  2, 1197, 1442;  2, 1203, 1978;  2, 1235, 2343;  2, 1241, 1641;  2, 1251, 1853;  2, 1252, 1881;  2, 1253, 1396;  2, 1263, 2608;  2, 1265, 1457;  2, 1283, 2435;  2, 1287, 1966;  2, 1289, 2273;  2, 1301, 2331;  2, 1305, 1779;  2, 1307, 2405;  2, 1325, 1912;  2, 1341, 2547;  2, 1342, 1505;  2, 1343, 1389;  2, 1360, 2122;  2, 1361, 2644;  2, 1378, 1817;  2, 1385, 2069;  2, 1408, 1504;  2, 1413, 2189;  2, 1414, 2260;  2, 1427, 2631;  2, 1433, 1485;  2, 1449, 2391;  2, 1451, 2711;  2, 1480, 1841;  2, 1487, 1636;  2, 1517, 1665;  2, 1523, 2542;  2, 1540, 2633;  2, 1541, 2440;  2, 1547, 2315;  2, 1577, 2447;  2, 1601, 2254;  2, 1606, 2201;  2, 1648, 2170;  2, 1655, 2003;  2, 1659, 2746;  2, 1672, 2770;  2, 1690, 2637;  2, 1691, 2097;  2, 1697, 2169;  2, 1721, 2206;  2, 1739, 2217;  2, 1751, 2075;  2, 1762, 2145;  2, 1786, 1935;  2, 1797, 2002;  2, 1805, 1887;  2, 1822, 2717;  2, 1823, 2549;  2, 1839, 2309;  2, 1847, 2032;  2, 1869, 2313;  2, 1899, 2651;  2, 1917, 2230;  2, 1953, 2554;  2, 1977, 2153;  2, 1979, 2404;  2, 1983, 2709;  2, 1995, 2019;  2, 2025, 2500;  2, 2067, 2416;  2, 2073, 2649;  2, 2085, 2104;  2, 2087, 2758;  2, 2146, 2505;  2, 2211, 2225;  2, 2219, 2393;  2, 2241, 2673;  2, 2249, 2349;  2, 2259, 2307;  2, 2351, 2765;  2, 2356, 2495;  2, 2357, 2789;  2, 2369, 2499;  2, 2379, 2807;  2, 2387, 2512;  2, 2409, 2752;  2, 2441, 2463;  2, 2458, 2601;  2, 2589, 2687;  2, 2591, 2639;  3, 16, 459;  3, 28, 2159;  3, 45, 1114;  3, 46, 1372;  3, 52, 1773;  3, 58, 2554;  3, 59, 2633;  3, 70, 803;  3, 75, 1816;  3, 82, 1636;  3, 94, 1869;  3, 106, 1409;  3, 118, 2543;  3, 130, 2315;  3, 131, 1420;  3, 135, 1834;  3, 136, 1943;  3, 161, 2104;  3, 165, 1317;  3, 166, 2410;  3, 178, 1175;  3, 201, 2326;  3, 203, 622;  3, 215, 1012;  3, 220, 2134;  3, 232, 1049;  3, 238, 712;  3, 239, 598;  3, 244, 401;  3, 250, 2488;  3, 262, 1013;  3, 267, 916;  3, 273, 2387;  3, 274, 1935;  3, 285, 1720;  3, 291, 2469;  3, 292, 1642;  3, 321, 1192;  3, 327, 2225;  3, 329, 1738;  3, 334, 1624;  3, 339, 1396;  3, 363, 1186;  3, 364, 597;  3, 365, 970;  3, 371, 2357;  3, 382, 1361;  3, 393, 1161;  3, 399, 1540;  3, 417, 1953;  3, 418, 2253;  3, 425, 1318;  3, 437, 1528;  3, 441, 1666;  3, 448, 2423;  3, 460, 2548;  3, 472, 2572;  3, 483, 2723;  3, 484, 659;  3, 489, 1005;  3, 491, 754;  3, 502, 1288;  3, 537, 1864;  3, 539, 1852;  3, 544, 562;  3, 550, 2806;  3, 568, 1084;  3, 575, 1955;  3, 586, 1589;  3, 592, 1107;  3, 610, 1779;  3, 616, 1768;  3, 628, 940;  3, 647, 2074;  3, 664, 999;  3, 681, 1397;  3, 687, 1954;  3, 694, 1937;  3, 701, 983;  3, 717, 2800;  3, 718, 2764;  3, 724, 1139;  3, 741, 2381;  3, 789, 2470;  3, 791, 1143;  3, 802, 1427;  3, 815, 1462;  3, 820, 1833;  3, 831, 1671;  3, 850, 1373;  3, 856, 861;  3, 857, 2122;  3, 868, 2254;  3, 879, 2002;  3, 893, 2146;  3, 904, 2140;  3, 910, 1379;  3, 922, 2777;  3, 928, 1888;  3, 934, 1414;  3, 952, 2279;  3, 959, 1876;  3, 964, 1845;  3, 976, 1823;  3, 981, 2560;  3, 988, 2693;  3, 989, 1840;  3, 1007, 2362;  3, 1024, 2068;  3, 1043, 2644;  3, 1121, 1329;  3, 1138, 1264;  3, 1145, 2170;  3, 1173, 2512;  3, 1180, 2308;  3, 1204, 1594;  3, 1235, 1444;  3, 1246, 2699;  3, 1252, 2704;  3, 1276, 2201;  3, 1319, 2404;  3, 1391, 2266;  3, 1421, 1972;  3, 1450, 2051;  3, 1451, 1846;  3, 1481, 1918;  3, 1486, 1949;  3, 1492, 2632;  3, 1493, 2375;  3, 1505, 2116;  3, 1510, 2536;  3, 1517, 2776;  3, 1523, 1906;  3, 1552, 2333;  3, 1564, 2069;  3, 1607, 1960;  3, 1654, 2716;  3, 1673, 2746;  3, 1678, 2489;  3, 1690, 2525;  3, 1733, 2080;  3, 1750, 2590;  3, 1756, 1798;  3, 1763, 2309;  3, 1900, 2608;  3, 1919, 2662;  3, 1924, 1996;  3, 1930, 2645;  3, 1991, 2248;  3, 2008, 2111;  3, 2105, 2200;  3, 2195, 2566;  3, 2212, 2680;  3, 2237, 2356;  3, 2255, 2506;  3, 2278, 2303;  3, 2321, 2524;  3, 2440, 2573;  3, 2476, 2567;  3, 2585, 2692;  4, 11, 1655;  4, 17, 1697;  4, 28, 1282;  4, 77, 1228;  4, 101, 142;  4, 113, 1786;  4, 131, 2657;  4, 155, 2512;  4, 178, 1342;  4, 202, 2159;  4, 239, 1462;  4, 244, 1067;  4, 251, 268;  4, 257, 1631;  4, 274, 1385;  4, 275, 2404;  4, 281, 323;  4, 292, 832;  4, 293, 2105;  4, 329, 1187;  4, 335, 647;  4, 341, 1738;  4, 347, 455;  4, 359, 676;  4, 371, 1895;  4, 389, 1726;  4, 400, 977;  4, 401, 1133;  4, 413, 2789;  4, 431, 2453;  4, 442, 1822;  4, 454, 1013;  4, 496, 2375;  4, 515, 1834;  4, 550, 2129;  4, 569, 2027;  4, 593, 1379;  4, 598, 1253;  4, 616, 1847;  4, 617, 1661;  4, 623, 1403;  4, 635, 1840;  4, 641, 1810;  4, 671, 2123;  4, 695, 1420;  4, 701, 736;  4, 731, 1672;  4, 778, 2729;  4, 784, 2291;  4, 881, 2009;  4, 911, 1612;  4, 947, 1487;  4, 989, 1151;  4, 1037, 2525;  4, 1073, 1643;  4, 1091, 2033;  4, 1127, 1138;  4, 1162, 2603;  4, 1163, 1301;  4, 1181, 1277;  4, 1192, 2513;  4, 1241, 1510;  4, 1259, 2363;  4, 1343, 1415;  4, 1361, 2321;  4, 1427, 2813;  4, 1991, 2309;  4, 2015, 2651;  4, 2261, 2597;  5, 23, 1583;  5, 203, 2423;  5, 275, 755;  5, 395, 1169;  5, 455, 1901}
%adfPENTend {3, 27, 1393, 2814, 1306634, {13, 117, 329238}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,1399,27)$}, $d = 6$:
{11, 99, 2775;  11, 123, 871;  11, 143, 657;  11, 366, 593;  11, 927, 2083;  11, 963, 1953;  11, 1287, 1877;  11, 1317, 2689;  11, 1627, 2545;  11, 1639, 2460;  11, 1709, 2341;  11, 1819, 2163;  11, 1835, 2117;  99, 123, 657;  99, 143, 593;  99, 366, 871;  99, 927, 1953;  99, 963, 1877;  99, 1287, 2083;  99, 1317, 2545;  99, 1627, 2460;  99, 1639, 2689;  99, 1709, 2163;  99, 1819, 2117;  99, 1835, 2341;  123, 143, 366;  123, 593, 2775;  123, 927, 2460;  123, 963, 2689;  123, 1287, 2545;  123, 1317, 2117;  123, 1627, 2341;  123, 1639, 2163;  123, 1709, 1877;  123, 1819, 2083;  123, 1835, 1953;  143, 871, 2775;  143, 927, 2689;  143, 963, 2545;  143, 1287, 2460;  143, 1317, 2341;  143, 1627, 2163;  143, 1639, 2117;  143, 1709, 2083;  143, 1819, 1953;  143, 1835, 1877;  366, 657, 2775;  366, 927, 2545;  366, 963, 2460;  366, 1287, 2689;  366, 1317, 2163;  366, 1627, 2117;  366, 1639, 2341;  366, 1709, 1953;  366, 1819, 1877;  366, 1835, 2083;  593, 657, 871;  593, 927, 2117;  593, 963, 2341;  593, 1287, 2163;  593, 1317, 1877;  593, 1627, 2083;  593, 1639, 1953;  593, 1709, 2460;  593, 1819, 2689;  593, 1835, 2545;  657, 927, 2341;  657, 963, 2163;  657, 1287, 2117;  657, 1317, 2083;  657, 1627, 1953;  657, 1639, 1877;  657, 1709, 2689;  657, 1819, 2545;  657, 1835, 2460;  871, 927, 2163;  871, 963, 2117;  871, 1287, 2341;  871, 1317, 1953;  871, 1627, 1877;  871, 1639, 2083;  871, 1709, 2545;  871, 1819, 2460;  871, 1835, 2689;  927, 963, 1287;  927, 1317, 1709;  927, 1627, 1835;  927, 1639, 1819;  927, 1877, 2775;  963, 1317, 1835;  963, 1627, 1819;  963, 1639, 1709;  963, 2083, 2775;  1287, 1317, 1819;  1287, 1627, 1709;  1287, 1639, 1835;  1287, 1953, 2775;  1317, 1627, 1639;  1317, 2460, 2775;  1627, 2689, 2775;  1639, 2545, 2775;  1709, 1819, 1835;  1709, 2117, 2775;  1819, 2341, 2775;  1835, 2163, 2775;  1877, 1953, 2083;  1877, 2117, 2460;  1877, 2163, 2689;  1877, 2341, 2545;  1953, 2117, 2689;  1953, 2163, 2545;  1953, 2341, 2460;  2083, 2117, 2545;  2083, 2163, 2460;  2083, 2341, 2689;  2117, 2163, 2341;  2460, 2545, 2689;  52, 138, 2816;  52, 282, 744;  52, 486, 710;  52, 657, 664;  52, 874, 1956;  52, 950, 1900;  52, 992, 1864;  52, 1008, 2728;  52, 1118, 2704;  52, 1188, 2684;  52, 1200, 2234;  52, 1510, 2171;  52, 1540, 2170;  138, 282, 710;  138, 486, 664;  138, 657, 744;  138, 874, 1900;  138, 950, 1864;  138, 992, 1956;  138, 1008, 2704;  138, 1118, 2684;  138, 1188, 2728;  138, 1200, 2171;  138, 1510, 2170;  138, 1540, 2234;  282, 486, 657;  282, 664, 2816;  282, 874, 2684;  282, 950, 2728;  282, 992, 2704;  282, 1008, 2170;  282, 1118, 2234;  282, 1188, 2171;  282, 1200, 1864;  282, 1510, 1956;  282, 1540, 1900;  486, 744, 2816;  486, 874, 2728;  486, 950, 2704;  486, 992, 2684;  486, 1008, 2234;  486, 1118, 2171;  486, 1188, 2170;  486, 1200, 1956;  486, 1510, 1900;  486, 1540, 1864;  657, 710, 2816;  657, 874, 2704;  657, 950, 2684;  657, 992, 2728;  657, 1008, 2171;  657, 1118, 2170;  657, 1188, 2234;  657, 1200, 1900;  657, 1510, 1864;  657, 1540, 1956;  664, 710, 744;  664, 874, 2170;  664, 950, 2234;  664, 992, 2171;  664, 1008, 1864;  664, 1118, 1956;  664, 1188, 1900;  664, 1200, 2684;  664, 1510, 2728;  664, 1540, 2704;  710, 874, 2234;  710, 950, 2171;  710, 992, 2170;  710, 1008, 1956;  710, 1118, 1900;  710, 1188, 1864;  710, 1200, 2728;  710, 1510, 2704;  710, 1540, 2684;  744, 874, 2171;  744, 950, 2170;  744, 992, 2234;  744, 1008, 1900;  744, 1118, 1864;  744, 1188, 1956;  744, 1200, 2704;  744, 1510, 2684;  744, 1540, 2728;  874, 950, 992;  874, 1008, 1200;  874, 1118, 1540;  874, 1188, 1510;  874, 1864, 2816;  950, 1008, 1540;  950, 1118, 1510;  950, 1188, 1200;  950, 1956, 2816;  992, 1008, 1510;  992, 1118, 1200;  992, 1188, 1540;  992, 1900, 2816;  1008, 1118, 1188;  1008, 2684, 2816;  1118, 2728, 2816;  1188, 2704, 2816;  1200, 1510, 1540;  1200, 2170, 2816;  1510, 2234, 2816;  1540, 2171, 2816;  1864, 1900, 1956;  1864, 2170, 2684;  1864, 2171, 2728;  1864, 2234, 2704;  1900, 2170, 2728;  1900, 2171, 2704;  1900, 2234, 2684;  1956, 2170, 2704;  1956, 2171, 2684;  1956, 2234, 2728;  2170, 2171, 2234;  2684, 2704, 2728;  13, 101, 2777;  13, 125, 873;  13, 145, 659;  13, 368, 595;  13, 929, 2085;  13, 965, 1955;  13, 1289, 1879;  13, 1319, 2691;  13, 1629, 2547;  13, 1641, 2462;  13, 1711, 2343;  13, 1821, 2165;  13, 1837, 2119;  101, 125, 659;  101, 145, 595;  101, 368, 873;  101, 929, 1955;  101, 965, 1879;  101, 1289, 2085;  101, 1319, 2547;  101, 1629, 2462;  101, 1641, 2691;  101, 1711, 2165;  101, 1821, 2119;  101, 1837, 2343;  125, 145, 368;  125, 595, 2777;  125, 929, 2462;  125, 965, 2691;  125, 1289, 2547;  125, 1319, 2119;  125, 1629, 2343;  125, 1641, 2165;  125, 1711, 1879;  125, 1821, 2085;  125, 1837, 1955;  145, 873, 2777;  145, 929, 2691;  145, 965, 2547;  145, 1289, 2462;  145, 1319, 2343;  145, 1629, 2165;  145, 1641, 2119;  145, 1711, 2085;  145, 1821, 1955;  145, 1837, 1879;  368, 659, 2777;  368, 929, 2547;  368, 965, 2462;  368, 1289, 2691;  368, 1319, 2165;  368, 1629, 2119;  368, 1641, 2343;  368, 1711, 1955;  368, 1821, 1879;  368, 1837, 2085;  595, 659, 873;  595, 929, 2119;  595, 965, 2343;  595, 1289, 2165;  595, 1319, 1879;  595, 1629, 2085;  595, 1641, 1955;  595, 1711, 2462;  595, 1821, 2691;  595, 1837, 2547;  659, 929, 2343;  659, 965, 2165;  659, 1289, 2119;  659, 1319, 2085;  659, 1629, 1955;  659, 1641, 1879;  659, 1711, 2691;  659, 1821, 2547;  659, 1837, 2462;  873, 929, 2165;  873, 965, 2119;  873, 1289, 2343;  873, 1319, 1955;  873, 1629, 1879;  873, 1641, 2085;  873, 1711, 2547;  873, 1821, 2462;  873, 1837, 2691;  929, 965, 1289;  929, 1319, 1711;  929, 1629, 1837;  929, 1641, 1821;  929, 1879, 2777;  965, 1319, 1837;  965, 1629, 1821;  965, 1641, 1711;  965, 2085, 2777;  1289, 1319, 1821;  1289, 1629, 1711;  1289, 1641, 1837;  1289, 1955, 2777;  1319, 1629, 1641;  1319, 2462, 2777;  1629, 2691, 2777;  1641, 2547, 2777;  1711, 1821, 1837;  1711, 2119, 2777;  1821, 2343, 2777;  1837, 2165, 2777;  1879, 1955, 2085;  1879, 2119, 2462;  1879, 2165, 2691;  1879, 2343, 2547;  1955, 2119, 2691;  1955, 2165, 2547;  1955, 2343, 2462;  2085, 2119, 2547;  2085, 2165, 2462;  2085, 2343, 2691;  2119, 2165, 2343;  2462, 2547, 2691;  54, 140, 2818;  54, 284, 746;  54, 488, 712;  54, 659, 666;  54, 876, 1958;  54, 952, 1902;  54, 994, 1866;  54, 1010, 2730;  54, 1120, 2706;  54, 1190, 2686;  54, 1202, 2236;  54, 1512, 2173;  54, 1542, 2172;  140, 284, 712;  140, 488, 666;  140, 659, 746;  140, 876, 1902;  140, 952, 1866;  140, 994, 1958;  140, 1010, 2706;  140, 1120, 2686;  140, 1190, 2730;  140, 1202, 2173;  140, 1512, 2172;  140, 1542, 2236;  284, 488, 659;  284, 666, 2818;  284, 876, 2686;  284, 952, 2730;  284, 994, 2706;  284, 1010, 2172;  284, 1120, 2236;  284, 1190, 2173;  284, 1202, 1866;  284, 1512, 1958;  284, 1542, 1902;  488, 746, 2818;  488, 876, 2730;  488, 952, 2706;  488, 994, 2686;  488, 1010, 2236;  488, 1120, 2173;  488, 1190, 2172;  488, 1202, 1958;  488, 1512, 1902;  488, 1542, 1866;  659, 712, 2818;  659, 876, 2706;  659, 952, 2686;  659, 994, 2730;  659, 1010, 2173;  659, 1120, 2172;  659, 1190, 2236;  659, 1202, 1902;  659, 1512, 1866;  659, 1542, 1958;  666, 712, 746;  666, 876, 2172;  666, 952, 2236;  666, 994, 2173;  666, 1010, 1866;  666, 1120, 1958;  666, 1190, 1902;  666, 1202, 2686;  666, 1512, 2730;  666, 1542, 2706;  712, 876, 2236;  712, 952, 2173;  712, 994, 2172;  712, 1010, 1958;  712, 1120, 1902;  712, 1190, 1866;  712, 1202, 2730;  712, 1512, 2706;  712, 1542, 2686;  746, 876, 2173;  746, 952, 2172;  746, 994, 2236;  746, 1010, 1902;  746, 1120, 1866;  746, 1190, 1958;  746, 1202, 2706;  746, 1512, 2686;  746, 1542, 2730;  876, 952, 994;  876, 1010, 1202;  876, 1120, 1542;  876, 1190, 1512;  876, 1866, 2818;  952, 1010, 1542;  952, 1120, 1512;  952, 1190, 1202;  952, 1958, 2818;  994, 1010, 1512;  994, 1120, 1202;  994, 1190, 1542;  994, 1902, 2818;  1010, 1120, 1190;  1010, 2686, 2818;  1120, 2730, 2818;  1190, 2706, 2818;  1202, 1512, 1542;  1202, 2172, 2818;  1512, 2236, 2818;  1542, 2173, 2818;  1866, 1902, 1958;  1866, 2172, 2686;  1866, 2173, 2730;  1866, 2236, 2706;  1902, 2172, 2730;  1902, 2173, 2706;  1902, 2236, 2686;  1958, 2172, 2706;  1958, 2173, 2686;  1958, 2236, 2730;  2172, 2173, 2236;  2686, 2706, 2730;  15, 103, 2779;  15, 127, 875;  15, 147, 661;  15, 370, 597;  15, 931, 2087;  15, 967, 1957;  15, 1291, 1881;  15, 1321, 2693;  15, 1631, 2549;  15, 1643, 2464;  15, 1713, 2345;  15, 1823, 2167;  15, 1839, 2121;  103, 127, 661;  103, 147, 597;  103, 370, 875;  103, 931, 1957;  103, 967, 1881;  103, 1291, 2087;  103, 1321, 2549;  103, 1631, 2464;  103, 1643, 2693;  103, 1713, 2167;  103, 1823, 2121;  103, 1839, 2345;  127, 147, 370;  127, 597, 2779;  127, 931, 2464;  127, 967, 2693;  127, 1291, 2549;  127, 1321, 2121;  127, 1631, 2345;  127, 1643, 2167;  127, 1713, 1881;  127, 1823, 2087;  127, 1839, 1957;  147, 875, 2779;  147, 931, 2693;  147, 967, 2549;  147, 1291, 2464;  147, 1321, 2345;  147, 1631, 2167;  147, 1643, 2121;  147, 1713, 2087;  147, 1823, 1957;  147, 1839, 1881;  370, 661, 2779;  370, 931, 2549;  370, 967, 2464;  370, 1291, 2693;  370, 1321, 2167;  370, 1631, 2121;  370, 1643, 2345;  370, 1713, 1957;  370, 1823, 1881;  370, 1839, 2087;  597, 661, 875;  597, 931, 2121;  597, 967, 2345;  597, 1291, 2167;  597, 1321, 1881;  597, 1631, 2087;  597, 1643, 1957;  597, 1713, 2464;  597, 1823, 2693;  597, 1839, 2549;  661, 931, 2345;  661, 967, 2167;  661, 1291, 2121;  661, 1321, 2087;  661, 1631, 1957;  661, 1643, 1881;  661, 1713, 2693;  661, 1823, 2549;  661, 1839, 2464;  875, 931, 2167;  875, 967, 2121;  875, 1291, 2345;  875, 1321, 1957;  875, 1631, 1881;  875, 1643, 2087;  875, 1713, 2549;  875, 1823, 2464;  875, 1839, 2693;  931, 967, 1291;  931, 1321, 1713;  931, 1631, 1839;  931, 1643, 1823;  931, 1881, 2779;  967, 1321, 1839;  967, 1631, 1823;  967, 1643, 1713;  967, 2087, 2779;  1291, 1321, 1823;  1291, 1631, 1713;  1291, 1643, 1839;  1291, 1957, 2779;  1321, 1631, 1643;  1321, 2464, 2779;  1631, 2693, 2779;  1643, 2549, 2779;  1713, 1823, 1839;  1713, 2121, 2779;  1823, 2345, 2779;  1839, 2167, 2779;  1881, 1957, 2087;  1881, 2121, 2464;  1881, 2167, 2693;  1881, 2345, 2549;  1957, 2121, 2693;  1957, 2167, 2549;  1957, 2345, 2464;  2087, 2121, 2549;  2087, 2167, 2464;  2087, 2345, 2693;  2121, 2167, 2345;  2464, 2549, 2693;  56, 142, 2820;  56, 286, 748;  56, 490, 714;  56, 661, 668;  56, 878, 1960;  56, 954, 1904;  56, 996, 1868;  56, 1012, 2732;  56, 1122, 2708;  56, 1192, 2688;  56, 1204, 2238;  56, 1514, 2175;  56, 1544, 2174;  142, 286, 714;  142, 490, 668;  142, 661, 748;  142, 878, 1904;  142, 954, 1868;  142, 996, 1960;  142, 1012, 2708;  142, 1122, 2688;  142, 1192, 2732;  142, 1204, 2175;  142, 1514, 2174;  142, 1544, 2238;  286, 490, 661;  286, 668, 2820;  286, 878, 2688;  286, 954, 2732;  286, 996, 2708;  286, 1012, 2174;  286, 1122, 2238;  286, 1192, 2175;  286, 1204, 1868;  286, 1514, 1960;  286, 1544, 1904;  490, 748, 2820;  490, 878, 2732;  490, 954, 2708;  490, 996, 2688;  490, 1012, 2238;  490, 1122, 2175;  490, 1192, 2174;  490, 1204, 1960;  490, 1514, 1904;  490, 1544, 1868;  661, 714, 2820;  661, 878, 2708;  661, 954, 2688;  661, 996, 2732;  661, 1012, 2175;  661, 1122, 2174;  661, 1192, 2238;  661, 1204, 1904;  661, 1514, 1868;  661, 1544, 1960;  668, 714, 748;  668, 878, 2174;  668, 954, 2238;  668, 996, 2175;  668, 1012, 1868;  668, 1122, 1960;  668, 1192, 1904;  668, 1204, 2688;  668, 1514, 2732;  668, 1544, 2708;  714, 878, 2238;  714, 954, 2175;  714, 996, 2174;  714, 1012, 1960;  714, 1122, 1904;  714, 1192, 1868;  714, 1204, 2732;  714, 1514, 2708;  714, 1544, 2688;  748, 878, 2175;  748, 954, 2174;  748, 996, 2238;  748, 1012, 1904;  748, 1122, 1868;  748, 1192, 1960;  748, 1204, 2708;  748, 1514, 2688;  748, 1544, 2732;  878, 954, 996;  878, 1012, 1204;  878, 1122, 1544;  878, 1192, 1514;  878, 1868, 2820;  954, 1012, 1544;  954, 1122, 1514;  954, 1192, 1204;  954, 1960, 2820;  996, 1012, 1514;  996, 1122, 1204;  996, 1192, 1544;  996, 1904, 2820;  1012, 1122, 1192;  1012, 2688, 2820;  1122, 2732, 2820;  1192, 2708, 2820;  1204, 1514, 1544;  1204, 2174, 2820;  1514, 2238, 2820;  1544, 2175, 2820;  1868, 1904, 1960;  1868, 2174, 2688;  1868, 2175, 2732;  1868, 2238, 2708;  1904, 2174, 2732;  1904, 2175, 2708;  1904, 2238, 2688;  1960, 2174, 2708;  1960, 2175, 2688;  1960, 2238, 2732;  2174, 2175, 2238;  2688, 2708, 2732;  0, 2, 1201;  0, 3, 1929;  0, 4, 1927;  0, 5, 1890;  0, 6, 1521;  0, 7, 1281;  0, 8, 45;  0, 9, 1947;  0, 10, 2617;  0, 13, 1459;  0, 14, 2039;  0, 15, 1099;  0, 17, 2480;  0, 18, 2081;  0, 19, 117;  0, 21, 1788;  0, 22, 1140;  0, 23, 1080;  0, 25, 1280;  0, 26, 2525;  0, 27, 2706;  0, 28, 1649;  0, 29, 1798;  0, 31, 2055;  0, 32, 195;  0, 33, 775;  0, 35, 2467;  0, 37, 177;  0, 38, 1567;  0, 39, 191;  0, 40, 533;  0, 41, 1083;  0, 43, 136;  0, 47, 1277;  0, 48, 217;  0, 49, 1513;  0, 50, 2183;  0, 51, 831;  0, 52, 1379;  0, 53, 1563;  0, 54, 1756;  0, 55, 420;  0, 57, 2448;  0, 59, 91;  0, 60, 885;  0, 61, 1171;  0, 63, 1282;  0, 65, 1462;  0, 66, 1102;  0, 67, 2721;  0, 68, 2113;  0, 69, 432;  0, 71, 1433;  0, 72, 1373;  0, 73, 1906;  0, 74, 1383;  0, 75, 1204;  0, 77, 653;  0, 78, 1489;  0, 79, 152;  0, 81, 2455;  0, 83, 2468;  0, 84, 765;  0, 87, 562;  0, 89, 1948;  0, 90, 1471;  0, 93, 848;  0, 94, 1079;  0, 95, 1406;  0, 96, 1574;  0, 97, 1554;  0, 98, 2675;  0, 100, 2649;  0, 101, 932;  0, 102, 2343;  0, 103, 602;  0, 104, 2419;  0, 105, 165;  0, 106, 1175;  0, 107, 1605;  0, 108, 471;  0, 109, 1005;  0, 111, 2570;  0, 113, 1863;  0, 114, 1716;  0, 115, 875;  0, 116, 2759;  0, 119, 2390;  0, 121, 1761;  0, 122, 2407;  0, 124, 774;  0, 125, 2668;  0, 127, 901;  0, 128, 2794;  0, 129, 1591;  0, 131, 2155;  0, 133, 701;  0, 135, 2532;  0, 137, 1623;  0, 138, 1111;  0, 139, 466;  0, 140, 481;  0, 141, 290;  0, 142, 2672;  0, 145, 304;  0, 146, 2709;  0, 149, 296;  0, 151, 212;  0, 153, 2329;  0, 154, 2133;  0, 155, 2140;  0, 156, 1545;  0, 157, 703;  0, 158, 2305;  0, 159, 2629;  0, 160, 937;  0, 161, 740;  0, 162, 1965;  0, 163, 1770;  0, 166, 2195;  0, 167, 2367;  0, 170, 2129;  0, 172, 2509;  0, 173, 1595;  0, 175, 2813;  0, 176, 1701;  0, 179, 2274;  0, 181, 2530;  0, 182, 767;  0, 183, 1901;  0, 184, 1775;  0, 185, 263;  0, 186, 1055;  0, 187, 2000;  0, 188, 2705;  0, 189, 763;  0, 190, 801;  0, 193, 1020;  0, 197, 2318;  0, 198, 570;  0, 199, 1270;  0, 200, 564;  0, 201, 1793;  0, 202, 635;  0, 203, 1535;  0, 205, 1740;  0, 207, 501;  0, 209, 1558;  0, 211, 2270;  0, 213, 1850;  0, 216, 1385;  0, 218, 1825;  0, 219, 394;  0, 220, 2506;  0, 221, 2481;  0, 222, 1557;  0, 223, 967;  0, 225, 998;  0, 226, 2665;  0, 228, 2645;  0, 231, 2012;  0, 232, 2303;  0, 233, 2097;  0, 234, 1771;  0, 235, 2413;  0, 237, 1311;  0, 239, 723;  0, 241, 383;  0, 242, 2145;  0, 243, 568;  0, 245, 1539;  0, 246, 988;  0, 247, 1656;  0, 249, 1573;  0, 251, 2374;  0, 252, 1747;  0, 253, 1211;  0, 254, 1565;  0, 255, 2495;  0, 256, 2777;  0, 257, 616;  0, 259, 650;  0, 261, 2723;  0, 262, 407;  0, 265, 1160;  0, 266, 1266;  0, 267, 2539;  0, 268, 2289;  0, 269, 1661;  0, 272, 1309;  0, 273, 654;  0, 274, 2691;  0, 275, 614;  0, 276, 1732;  0, 277, 2276;  0, 279, 2423;  0, 281, 2469;  0, 283, 1694;  0, 284, 2459;  0, 285, 2414;  0, 287, 1012;  0, 288, 2211;  0, 289, 474;  0, 293, 2401;  0, 295, 2686;  0, 297, 2001;  0, 299, 1779;  0, 300, 1493;  0, 301, 2437;  0, 302, 1905;  0, 303, 802;  0, 305, 2238;  0, 308, 2823;  0, 309, 2222;  0, 311, 827;  0, 312, 2085;  0, 313, 1729;  0, 316, 853;  0, 317, 855;  0, 318, 2589;  0, 319, 1898;  0, 320, 2202;  0, 321, 2415;  0, 323, 2484;  0, 325, 1408;  0, 327, 2457;  0, 329, 904;  0, 330, 2151;  0, 331, 1666;  0, 332, 912;  0, 333, 1869;  0, 335, 2051;  0, 336, 1058;  0, 337, 1075;  0, 338, 1044;  0, 339, 850;  0, 341, 716;  0, 343, 2560;  0, 345, 1843;  0, 346, 1042;  0, 347, 1786;  0, 349, 1199;  0, 350, 497;  0, 351, 2215;  0, 353, 625;  0, 355, 1262;  0, 356, 2745;  0, 357, 1312;  0, 358, 482;  0, 359, 2443;  0, 361, 1829;  0, 362, 483;  0, 364, 1502;  0, 365, 1790;  0, 367, 1465;  0, 368, 841;  0, 369, 1344;  0, 371, 1332;  0, 373, 2297;  0, 376, 725;  0, 379, 883;  0, 381, 476;  0, 384, 2615;  0, 385, 986;  0, 386, 2650;  0, 387, 2226;  0, 389, 1522;  0, 391, 1432;  0, 393, 2110;  0, 395, 789;  0, 396, 1009;  0, 397, 1434;  0, 398, 1119;  0, 399, 2636;  0, 400, 2825;  0, 401, 2197;  0, 402, 2663;  0, 403, 1561;  0, 405, 2757;  0, 406, 1180;  0, 409, 2728;  0, 410, 1307;  0, 411, 1133;  0, 412, 928;  0, 413, 2229;  0, 414, 1646;  0, 415, 1182;  0, 417, 2164;  0, 418, 2345;  0, 419, 2621;  0, 421, 1367;  0, 423, 2381;  0, 425, 2453;  0, 426, 1187;  0, 427, 2115;  0, 430, 1255;  0, 431, 2693;  0, 433, 1168;  0, 436, 966;  0, 437, 2752;  0, 438, 2291;  0, 439, 1138;  0, 440, 573;  0, 441, 1257;  0, 442, 2219;  0, 443, 2173;  0, 445, 556;  0, 447, 1643;  0, 448, 507;  0, 449, 1681;  0, 451, 2386;  0, 452, 1025;  0, 453, 2224;  0, 455, 1579;  0, 457, 2099;  0, 458, 1326;  0, 459, 2272;  0, 460, 1451;  0, 461, 924;  0, 463, 1680;  0, 467, 2558;  0, 468, 1607;  0, 469, 1112;  0, 472, 2679;  0, 473, 2200;  0, 475, 1745;  0, 477, 555;  0, 479, 1040;  0, 480, 2735;  0, 484, 1719;  0, 485, 634;  0, 486, 2435;  0, 487, 2045;  0, 488, 1887;  0, 491, 2774;  0, 492, 2147;  0, 493, 1131;  0, 495, 2487;  0, 498, 1319;  0, 499, 2511;  0, 500, 1173;  0, 503, 1831;  0, 504, 1555;  0, 508, 2383;  0, 510, 2687;  0, 511, 949;  0, 512, 626;  0, 513, 652;  0, 515, 2368;  0, 516, 2153;  0, 517, 2009;  0, 520, 2515;  0, 521, 1519;  0, 523, 1892;  0, 525, 1872;  0, 527, 1858;  0, 528, 1203;  0, 529, 1123;  0, 530, 2265;  0, 531, 814;  0, 535, 1376;  0, 537, 1546;  0, 538, 2237;  0, 539, 902;  0, 540, 2016;  0, 541, 1597;  0, 542, 1057;  0, 543, 1398;  0, 544, 2431;  0, 545, 704;  0, 546, 2477;  0, 547, 1013;  0, 549, 1989;  0, 550, 1617;  0, 551, 769;  0, 553, 1668;  0, 554, 2789;  0, 557, 2029;  0, 559, 2260;  0, 563, 1884;  0, 565, 1673;  0, 566, 807;  0, 567, 1359;  0, 569, 2501;  0, 571, 2321;  0, 574, 843;  0, 575, 1518;  0, 576, 2476;  0, 577, 2281;  0, 578, 1161;  0, 579, 2178;  0, 580, 618;  0, 581, 1728;  0, 583, 1765;  0, 585, 2027;  0, 586, 1596;  0, 587, 2306;  0, 589, 907;  0, 591, 2002;  0, 594, 2557;  0, 595, 2805;  0, 596, 1440;  0, 598, 997;  0, 599, 1552;  0, 601, 1977;  0, 603, 1897;  0, 604, 2373;  0, 607, 1007;  0, 609, 2625;  0, 610, 2447;  0, 611, 2067;  0, 615, 1795;  0, 617, 2600;  0, 619, 764;  0, 620, 947;  0, 621, 2095;  0, 622, 1165;  0, 623, 640;  0, 627, 773;  0, 629, 1225;  0, 633, 787;  0, 637, 1654;  0, 638, 2587;  0, 639, 1924;  0, 641, 1339;  0, 642, 1727;  0, 643, 2822;  0, 645, 2543;  0, 647, 1896;  0, 649, 1422;  0, 651, 2344;  0, 655, 705;  0, 656, 2767;  0, 659, 1135;  0, 662, 1657;  0, 663, 1749;  0, 669, 1118;  0, 670, 2248;  0, 671, 776;  0, 672, 1867;  0, 673, 1149;  0, 677, 995;  0, 678, 2249;  0, 679, 2727;  0, 680, 1395;  0, 682, 2247;  0, 683, 2161;  0, 684, 2277;  0, 685, 1229;  0, 686, 2079;  0, 687, 1562;  0, 688, 735;  0, 689, 2638;  0, 690, 2585;  0, 691, 2572;  0, 693, 968;  0, 695, 1612;  0, 696, 1919;  0, 697, 2429;  0, 698, 1375;  0, 699, 1443;  0, 706, 1532;  0, 707, 1569;  0, 709, 1635;  0, 711, 2233;  0, 713, 2077;  0, 715, 2684;  0, 717, 2228;  0, 718, 1915;  0, 719, 2212;  0, 721, 909;  0, 727, 2656;  0, 729, 2666;  0, 733, 1551;  0, 734, 1603;  0, 737, 2403;  0, 738, 2087;  0, 739, 2159;  0, 741, 2769;  0, 743, 1911;  0, 744, 1849;  0, 745, 2024;  0, 747, 1065;  0, 749, 1704;  0, 750, 2071;  0, 751, 1035;  0, 752, 818;  0, 753, 1340;  0, 757, 1103;  0, 758, 1295;  0, 759, 2541;  0, 760, 2685;  0, 770, 2627;  0, 771, 1047;  0, 777, 1930;  0, 778, 1875;  0, 780, 1741;  0, 781, 2804;  0, 783, 2227;  0, 785, 2331;  0, 788, 1101;  0, 790, 798;  0, 791, 1730;  0, 792, 2677;  0, 793, 2726;  0, 795, 2333;  0, 797, 1407;  0, 803, 2795;  0, 805, 913;  0, 809, 1464;  0, 811, 1418;  0, 813, 2569;  0, 815, 1283;  0, 816, 1967;  0, 817, 1660;  0, 819, 2023;  0, 823, 1671;  0, 824, 919;  0, 826, 1922;  0, 829, 1415;  0, 833, 2025;  0, 834, 1695;  0, 835, 2426;  0, 837, 2355;  0, 839, 2209;  0, 844, 1738;  0, 845, 2420;  0, 847, 1355;  0, 849, 1445;  0, 851, 1159;  0, 857, 2411;  0, 858, 1784;  0, 859, 1576;  0, 862, 2439;  0, 863, 2035;  0, 865, 2128;  0, 867, 2635;  0, 868, 1669;  0, 873, 1185;  0, 877, 1691;  0, 878, 2513;  0, 879, 1533;  0, 880, 1501;  0, 881, 1265;  0, 882, 2547;  0, 887, 1457;  0, 888, 2606;  0, 889, 1757;  0, 890, 2339;  0, 891, 1289;  0, 894, 2755;  0, 895, 1141;  0, 896, 2396;  0, 897, 2043;  0, 899, 2105;  0, 900, 2349;  0, 903, 1371;  0, 905, 1828;  0, 910, 1017;  0, 911, 992;  0, 915, 1492;  0, 917, 946;  0, 920, 1033;  0, 923, 1959;  0, 925, 1455;  0, 929, 2643;  0, 931, 2086;  0, 933, 1022;  0, 934, 2073;  0, 935, 2101;  0, 939, 1382;  0, 943, 1640;  0, 945, 2122;  0, 953, 2036;  0, 955, 1113;  0, 957, 2722;  0, 958, 2797;  0, 962, 1840;  0, 965, 2416;  0, 969, 2683;  0, 974, 2299;  0, 975, 1531;  0, 976, 2733;  0, 977, 2719;  0, 979, 2690;  0, 981, 1976;  0, 984, 2565;  0, 985, 2425;  0, 989, 1245;  0, 991, 2156;  0, 993, 1346;  0, 994, 2747;  0, 999, 1107;  0, 1000, 1834;  0, 1001, 1758;  0, 1003, 1104;  0, 1004, 2393;  0, 1010, 2091;  0, 1011, 2817;  0, 1015, 1630;  0, 1019, 2223;  0, 1021, 1724;  0, 1027, 2518;  0, 1028, 2361;  0, 1029, 1397;  0, 1030, 2553;  0, 1031, 1234;  0, 1032, 2335;  0, 1037, 2720;  0, 1039, 1354;  0, 1041, 2314;  0, 1043, 1439;  0, 1045, 2607;  0, 1049, 1206;  0, 1060, 1341;  0, 1061, 2285;  0, 1063, 1314;  0, 1067, 2791;  0, 1069, 1337;  0, 1070, 2489;  0, 1071, 2614;  0, 1073, 2038;  0, 1074, 2577;  0, 1076, 1097;  0, 1077, 2807;  0, 1081, 1153;  0, 1084, 2507;  0, 1087, 1615;  0, 1088, 2065;  0, 1089, 2552;  0, 1091, 1452;  0, 1093, 2637;  0, 1094, 2170;  0, 1095, 2107;  0, 1096, 1235;  0, 1108, 1243;  0, 1109, 1879;  0, 1115, 2523;  0, 1117, 2593;  0, 1121, 2809;  0, 1124, 1393;  0, 1125, 2611;  0, 1126, 2371;  0, 1127, 2031;  0, 1129, 1634;  0, 1132, 1416;  0, 1137, 1248;  0, 1143, 1783;  0, 1145, 2667;  0, 1147, 2427;  0, 1155, 2366;  0, 1157, 1899;  0, 1166, 1269;  0, 1167, 2561;  0, 1172, 1510;  0, 1176, 2494;  0, 1177, 1868;  0, 1181, 2681;  0, 1183, 1278;  0, 1184, 1750;  0, 1186, 1925;  0, 1189, 2144;  0, 1191, 2104;  0, 1192, 1285;  0, 1196, 1209;  0, 1197, 1325;  0, 1202, 1475;  0, 1205, 2307;  0, 1207, 1675;  0, 1213, 1713;  0, 1214, 2581;  0, 1215, 1253;  0, 1217, 2786;  0, 1222, 2493;  0, 1231, 1438;  0, 1233, 2671;  0, 1238, 2421;  0, 1239, 2066;  0, 1241, 2015;  0, 1247, 1721;  0, 1250, 2279;  0, 1251, 1446;  0, 1252, 2821;  0, 1254, 2801;  0, 1259, 2761;  0, 1263, 2765;  0, 1264, 2659;  0, 1267, 2311;  0, 1268, 2619;  0, 1271, 2702;  0, 1274, 2047;  0, 1275, 2798;  0, 1279, 2753;  0, 1288, 1345;  0, 1290, 2584;  0, 1299, 2074;  0, 1300, 2737;  0, 1304, 2325;  0, 1305, 2008;  0, 1315, 2623;  0, 1316, 2387;  0, 1323, 2711;  0, 1324, 2647;  0, 1327, 2554;  0, 1328, 2360;  0, 1331, 1743;  0, 1333, 2458;  0, 1334, 2703;  0, 1347, 1725;  0, 1348, 1442;  0, 1351, 2389;  0, 1352, 2783;  0, 1353, 2257;  0, 1357, 1882;  0, 1358, 2377;  0, 1361, 2674;  0, 1363, 2440;  0, 1364, 2139;  0, 1365, 1951;  0, 1370, 2273;  0, 1377, 2111;  0, 1384, 1497;  0, 1387, 1658;  0, 1388, 1663;  0, 1390, 1827;  0, 1391, 1864;  0, 1394, 1935;  0, 1396, 2121;  0, 1399, 2717;  0, 1401, 2395;  0, 1403, 1801;  0, 1405, 1777;  0, 1409, 2497;  0, 1413, 1700;  0, 1419, 1815;  0, 1420, 2353;  0, 1421, 2591;  0, 1423, 2050;  0, 1425, 2369;  0, 1429, 2135;  0, 1430, 2385;  0, 1431, 2749;  0, 1435, 2175;  0, 1436, 1544;  0, 1437, 1553;  0, 1441, 2522;  0, 1444, 2699;  0, 1447, 2800;  0, 1450, 2579;  0, 1463, 2138;  0, 1467, 2408;  0, 1468, 1955;  0, 1472, 2188;  0, 1473, 1541;  0, 1474, 1913;  0, 1477, 1731;  0, 1480, 1739;  0, 1481, 2384;  0, 1483, 1588;  0, 1485, 2595;  0, 1486, 1978;  0, 1487, 1787;  0, 1491, 2092;  0, 1498, 1891;  0, 1499, 2287;  0, 1508, 2258;  0, 1509, 1763;  0, 1514, 2743;  0, 1517, 2037;  0, 1523, 2732;  0, 1525, 1622;  0, 1526, 1937;  0, 1529, 1667;  0, 1538, 2251;  0, 1543, 2608;  0, 1549, 2680;  0, 1556, 1979;  0, 1559, 2741;  0, 1564, 1983;  0, 1575, 1624;  0, 1585, 2165;  0, 1589, 1693;  0, 1592, 1811;  0, 1594, 2157;  0, 1599, 2639;  0, 1601, 2661;  0, 1604, 2131;  0, 1611, 1715;  0, 1613, 2799;  0, 1621, 2397;  0, 1625, 1697;  0, 1629, 2347;  0, 1631, 2264;  0, 1633, 1707;  0, 1641, 1651;  0, 1642, 2093;  0, 1645, 1705;  0, 1647, 2337;  0, 1659, 1933;  0, 1677, 2205;  0, 1687, 2375;  0, 1688, 1945;  0, 1689, 2089;  0, 1699, 2041;  0, 1703, 2189;  0, 1714, 1916;  0, 1723, 2357;  0, 1733, 2049;  0, 1735, 1766;  0, 1737, 2206;  0, 1742, 2123;  0, 1753, 1838;  0, 1755, 2378;  0, 1759, 2127;  0, 1767, 2309;  0, 1768, 1961;  0, 1781, 2785;  0, 1785, 2654;  0, 1791, 2698;  0, 1796, 2391;  0, 1799, 2776;  0, 1804, 2815;  0, 1805, 1833;  0, 1807, 2204;  0, 1809, 2275;  0, 1813, 1946;  0, 1814, 2517;  0, 1817, 1823;  0, 1822, 2651;  0, 1832, 1969;  0, 1837, 2470;  0, 1839, 2225;  0, 1841, 1987;  0, 1845, 2771;  0, 1847, 2342;  0, 1852, 2252;  0, 1855, 2704;  0, 1857, 2803;  0, 1859, 2174;  0, 1873, 2524;  0, 1880, 1997;  0, 1881, 1981;  0, 1893, 2626;  0, 1894, 2571;  0, 1903, 2824;  0, 1907, 2787;  0, 1909, 2084;  0, 1917, 2103;  0, 1921, 2048;  0, 1936, 2187;  0, 1939, 2192;  0, 1941, 2062;  0, 1957, 2531;  0, 1964, 1991;  0, 1985, 2510;  0, 1995, 2488;  0, 2003, 2007;  0, 2011, 2503;  0, 2013, 2315;  0, 2017, 2245;  0, 2019, 2505;  0, 2021, 2359;  0, 2056, 2751;  0, 2057, 2549;  0, 2061, 2186;  0, 2068, 2653;  0, 2108, 2633;  0, 2109, 2660;  0, 2125, 2613;  0, 2137, 2259;  0, 2141, 2230;  0, 2143, 2267;  0, 2146, 2573;  0, 2149, 2428;  0, 2167, 2199;  0, 2169, 2240;  0, 2191, 2793;  0, 2193, 2338;  0, 2203, 2536;  0, 2207, 2655;  0, 2210, 2781;  0, 2213, 2701;  0, 2216, 2729;  0, 2217, 2221;  0, 2235, 2564;  0, 2239, 2555;  0, 2253, 2288;  0, 2263, 2642;  0, 2282, 2350;  0, 2284, 2551;  0, 2301, 2811;  0, 2317, 2710;  0, 2326, 2527;  0, 2327, 2779;  0, 2351, 2713;  0, 2354, 2441;  0, 2379, 2605;  0, 2399, 2499;  0, 2405, 2594;  0, 2432, 2816;  0, 2433, 2451;  0, 2450, 2673;  0, 2464, 2695;  0, 2473, 2521;  0, 2479, 2519;  0, 2485, 2537;  0, 2535, 2657;  0, 2563, 2567;  0, 2597, 2812;  0, 2599, 2624;  0, 2601, 2758;  0, 2644, 2697;  1, 2, 1869;  1, 3, 2390;  1, 4, 2139;  1, 7, 1897;  1, 9, 986;  1, 10, 925;  1, 11, 2270;  1, 14, 1817;  1, 15, 968;  1, 16, 511;  1, 19, 758;  1, 20, 1178;  1, 22, 2193;  1, 23, 1744;  1, 27, 2762;  1, 28, 2228;  1, 29, 735;  1, 34, 1161;  1, 38, 921;  1, 39, 2146;  1, 40, 2387;  1, 44, 1239;  1, 46, 1621;  1, 50, 1480;  1, 55, 2775;  1, 56, 1141;  1, 58, 2104;  1, 67, 399;  1, 68, 975;  1, 69, 1984;  1, 70, 2132;  1, 76, 173;  1, 79, 536;  1, 80, 2157;  1, 82, 944;  1, 85, 2764;  1, 91, 326;  1, 92, 359;  1, 95, 1952;  1, 97, 427;  1, 100, 601;  1, 101, 2311;  1, 103, 566;  1, 104, 2477;  1, 105, 2296;  1, 107, 2495;  1, 110, 1916;  1, 115, 550;  1, 116, 2500;  1, 117, 1714;  1, 118, 2203;  1, 121, 2654;  1, 122, 826;  1, 124, 1215;  1, 129, 868;  1, 130, 1681;  1, 136, 1436;  1, 137, 1000;  1, 139, 1616;  1, 140, 883;  1, 142, 415;  1, 147, 694;  1, 148, 2561;  1, 152, 1715;  1, 153, 308;  1, 154, 2565;  1, 155, 2098;  1, 157, 488;  1, 158, 1579;  1, 161, 290;  1, 163, 1947;  1, 164, 1472;  1, 166, 2404;  1, 167, 1768;  1, 170, 340;  1, 171, 2030;  1, 172, 1893;  1, 177, 2438;  1, 178, 2285;  1, 182, 1568;  1, 183, 1978;  1, 184, 2498;  1, 185, 862;  1, 187, 1402;  1, 188, 1185;  1, 190, 2573;  1, 191, 1444;  1, 194, 643;  1, 196, 1190;  1, 199, 2542;  1, 200, 253;  1, 201, 2095;  1, 202, 1960;  1, 203, 1589;  1, 206, 1301;  1, 212, 2416;  1, 213, 1448;  1, 214, 903;  1, 217, 1678;  1, 219, 1840;  1, 221, 2396;  1, 223, 2126;  1, 226, 1954;  1, 227, 1283;  1, 230, 1233;  1, 232, 1718;  1, 233, 1234;  1, 235, 2407;  1, 238, 1409;  1, 242, 250;  1, 243, 297;  1, 248, 1033;  1, 256, 1342;  1, 257, 2414;  1, 260, 1435;  1, 262, 2131;  1, 263, 2572;  1, 266, 473;  1, 267, 1588;  1, 273, 2356;  1, 274, 1709;  1, 275, 2342;  1, 277, 1177;  1, 278, 1631;  1, 284, 974;  1, 286, 1036;  1, 289, 898;  1, 291, 962;  1, 292, 1253;  1, 295, 886;  1, 296, 1133;  1, 301, 1972;  1, 302, 1060;  1, 303, 1235;  1, 304, 1173;  1, 305, 2306;  1, 309, 410;  1, 310, 446;  1, 313, 2571;  1, 314, 1267;  1, 320, 934;  1, 321, 563;  1, 322, 946;  1, 337, 2156;  1, 338, 987;  1, 339, 1780;  1, 346, 2510;  1, 350, 728;  1, 351, 2108;  1, 358, 2531;  1, 362, 2805;  1, 363, 998;  1, 364, 541;  1, 365, 2813;  1, 367, 1414;  1, 368, 416;  1, 370, 1550;  1, 374, 1757;  1, 376, 1330;  1, 377, 2014;  1, 379, 1516;  1, 382, 928;  1, 385, 2254;  1, 386, 812;  1, 387, 1054;  1, 397, 2134;  1, 400, 521;  1, 403, 2768;  1, 404, 1013;  1, 406, 2074;  1, 407, 2068;  1, 411, 2468;  1, 412, 1565;  1, 413, 914;  1, 419, 1430;  1, 422, 818;  1, 424, 1023;  1, 428, 1759;  1, 430, 653;  1, 431, 1168;  1, 433, 1238;  1, 434, 679;  1, 437, 1846;  1, 440, 2746;  1, 441, 1439;  1, 442, 911;  1, 443, 1348;  1, 448, 920;  1, 449, 1666;  1, 452, 808;  1, 454, 1225;  1, 459, 485;  1, 460, 539;  1, 461, 502;  1, 466, 2177;  1, 470, 2543;  1, 472, 2044;  1, 475, 1450;  1, 476, 1928;  1, 478, 2666;  1, 481, 2678;  1, 482, 902;  1, 483, 845;  1, 484, 589;  1, 487, 1610;  1, 494, 683;  1, 496, 1180;  1, 499, 1760;  1, 513, 2546;  1, 518, 1034;  1, 520, 1486;  1, 524, 2691;  1, 530, 2051;  1, 538, 2105;  1, 543, 2492;  1, 548, 2777;  1, 551, 2530;  1, 553, 2209;  1, 554, 2799;  1, 556, 658;  1, 557, 2003;  1, 560, 2469;  1, 562, 1181;  1, 565, 2788;  1, 567, 969;  1, 568, 2035;  1, 571, 2686;  1, 572, 1933;  1, 574, 1676;  1, 577, 1880;  1, 578, 1148;  1, 579, 1996;  1, 580, 590;  1, 586, 1029;  1, 596, 1859;  1, 597, 1600;  1, 598, 1172;  1, 599, 1949;  1, 604, 1088;  1, 605, 1546;  1, 611, 2548;  1, 614, 1549;  1, 615, 1102;  1, 620, 967;  1, 621, 2740;  1, 622, 781;  1, 623, 1090;  1, 627, 1766;  1, 632, 2087;  1, 638, 1625;  1, 640, 1822;  1, 641, 748;  1, 650, 2152;  1, 656, 1802;  1, 662, 2750;  1, 663, 2223;  1, 668, 2302;  1, 670, 2294;  1, 671, 2705;  1, 673, 1688;  1, 674, 1294;  1, 676, 980;  1, 681, 1445;  1, 682, 1753;  1, 685, 2537;  1, 686, 2432;  1, 687, 1340;  1, 688, 2716;  1, 699, 1544;  1, 705, 1043;  1, 706, 943;  1, 712, 1696;  1, 717, 1939;  1, 722, 1993;  1, 723, 932;  1, 724, 2162;  1, 730, 2620;  1, 734, 2504;  1, 746, 1095;  1, 751, 2176;  1, 753, 778;  1, 754, 2637;  1, 759, 2248;  1, 760, 866;  1, 764, 1223;  1, 765, 1910;  1, 766, 1335;  1, 770, 2711;  1, 771, 1570;  1, 772, 1539;  1, 776, 1424;  1, 779, 1523;  1, 784, 1433;  1, 788, 1769;  1, 789, 2367;  1, 790, 863;  1, 791, 1786;  1, 796, 2348;  1, 799, 2372;  1, 800, 1119;  1, 802, 1562;  1, 811, 2138;  1, 814, 1901;  1, 817, 2462;  1, 820, 995;  1, 824, 1994;  1, 825, 2212;  1, 827, 2141;  1, 830, 1983;  1, 836, 2440;  1, 838, 913;  1, 848, 1231;  1, 856, 2236;  1, 859, 2252;  1, 860, 1501;  1, 872, 2523;  1, 879, 2782;  1, 880, 1070;  1, 881, 2606;  1, 890, 1667;  1, 891, 985;  1, 892, 1772;  1, 905, 2213;  1, 910, 2229;  1, 916, 1041;  1, 926, 1105;  1, 929, 2282;  1, 935, 1573;  1, 945, 2780;  1, 955, 2272;  1, 964, 1528;  1, 970, 1375;  1, 977, 1576;  1, 982, 1767;  1, 989, 1594;  1, 993, 1226;  1, 994, 2345;  1, 999, 2786;  1, 1001, 1828;  1, 1004, 1865;  1, 1005, 2524;  1, 1006, 2566;  1, 1010, 2368;  1, 1011, 1642;  1, 1012, 1654;  1, 1021, 2288;  1, 1022, 2687;  1, 1024, 1197;  1, 1028, 2511;  1, 1037, 2625;  1, 1040, 2642;  1, 1046, 1136;  1, 1052, 2456;  1, 1058, 1660;  1, 1061, 1784;  1, 1064, 1081;  1, 1077, 2374;  1, 1087, 2474;  1, 1089, 1112;  1, 1094, 1636;  1, 1096, 1345;  1, 1100, 1468;  1, 1106, 2111;  1, 1108, 1186;  1, 1114, 1694;  1, 1120, 1286;  1, 1125, 1474;  1, 1127, 2391;  1, 1130, 2066;  1, 1150, 2062;  1, 1154, 1946;  1, 1160, 2488;  1, 1162, 1700;  1, 1167, 1184;  1, 1169, 2078;  1, 1187, 2812;  1, 1192, 1612;  1, 1193, 2420;  1, 1196, 2096;  1, 1198, 1396;  1, 1202, 2128;  1, 1203, 1964;  1, 1204, 2729;  1, 1205, 2696;  1, 1210, 2380;  1, 1214, 2464;  1, 1222, 2674;  1, 1232, 2507;  1, 1246, 1273;  1, 1250, 1269;  1, 1251, 1378;  1, 1263, 1306;  1, 1265, 1291;  1, 1270, 1922;  1, 1274, 2522;  1, 1282, 2417;  1, 1288, 2123;  1, 1289, 1346;  1, 1292, 2459;  1, 1295, 1495;  1, 1310, 1429;  1, 1312, 1408;  1, 1315, 2661;  1, 1317, 1407;  1, 1322, 1959;  1, 1324, 1799;  1, 1334, 2806;  1, 1352, 1684;  1, 1359, 2261;  1, 1364, 1988;  1, 1371, 2086;  1, 1372, 2164;  1, 1376, 2192;  1, 1382, 1839;  1, 1384, 1937;  1, 1385, 2506;  1, 1391, 1558;  1, 1395, 2576;  1, 1397, 1670;  1, 1405, 2822;  1, 1419, 2276;  1, 1420, 1511;  1, 1431, 2672;  1, 1437, 1593;  1, 1438, 1883;  1, 1442, 1982;  1, 1443, 2080;  1, 1451, 1827;  1, 1454, 1797;  1, 1456, 2006;  1, 1473, 2225;  1, 1479, 2433;  1, 1481, 1798;  1, 1487, 2398;  1, 1490, 2584;  1, 1508, 1701;  1, 1520, 2283;  1, 1522, 2343;  1, 1526, 1888;  1, 1527, 2426;  1, 1532, 2355;  1, 1538, 1695;  1, 1547, 1858;  1, 1552, 2075;  1, 1553, 2819;  1, 1557, 1586;  1, 1564, 2093;  1, 1575, 2638;  1, 1577, 2662;  1, 1604, 2092;  1, 1613, 2798;  1, 1618, 1835;  1, 1622, 1977;  1, 1624, 2369;  1, 1634, 2020;  1, 1635, 2090;  1, 1640, 2726;  1, 1658, 1708;  1, 1659, 2744;  1, 1682, 2463;  1, 1690, 2319;  1, 1706, 2360;  1, 1719, 2038;  1, 1720, 2297;  1, 1724, 2018;  1, 1725, 1730;  1, 1726, 2408;  1, 1731, 2698;  1, 1732, 2168;  1, 1736, 2753;  1, 1748, 1965;  1, 1750, 2289;  1, 1754, 1966;  1, 1762, 2703;  1, 1778, 2789;  1, 1787, 2518;  1, 1791, 2188;  1, 1792, 2685;  1, 1796, 2121;  1, 1805, 2067;  1, 1810, 2787;  1, 1826, 1886;  1, 1838, 2645;  1, 1841, 2710;  1, 1851, 1898;  1, 1852, 2265;  1, 1862, 2660;  1, 1895, 2564;  1, 1899, 2110;  1, 1907, 1940;  1, 1917, 2174;  1, 1918, 2494;  1, 1924, 1942;  1, 1931, 2756;  1, 1948, 2409;  1, 1976, 2528;  1, 1979, 2594;  1, 1990, 2588;  1, 2001, 2240;  1, 2008, 2037;  1, 2009, 2278;  1, 2012, 2470;  1, 2032, 2759;  1, 2036, 2158;  1, 2063, 2421;  1, 2069, 2330;  1, 2102, 2632;  1, 2120, 2201;  1, 2122, 2608;  1, 2140, 2324;  1, 2144, 2825;  1, 2145, 2441;  1, 2147, 2415;  1, 2165, 2614;  1, 2175, 2675;  1, 2182, 2585;  1, 2194, 2471;  1, 2200, 2204;  1, 2205, 2402;  1, 2207, 2386;  1, 2210, 2482;  1, 2216, 2451;  1, 2217, 2669;  1, 2246, 2615;  1, 2247, 2792;  1, 2249, 2258;  1, 2260, 2315;  1, 2264, 2702;  1, 2273, 2738;  1, 2277, 2410;  1, 2307, 2644;  1, 2314, 2818;  1, 2327, 2602;  1, 2336, 2595;  1, 2379, 2720;  1, 2384, 2794;  1, 2385, 2476;  1, 2397, 2559;  1, 2446, 2651;  1, 2458, 2657;  1, 2481, 2699;  1, 2516, 2525;  1, 2540, 2824;  1, 2607, 2776;  1, 2618, 2636;  1, 2624, 2667;  1, 2630, 2758;  1, 2643, 2804;  2, 4, 1245;  2, 5, 1467;  2, 8, 2409;  2, 9, 1546;  2, 16, 213;  2, 17, 2417;  2, 27, 1461;  2, 28, 501;  2, 33, 1844;  2, 34, 2423;  2, 35, 932;  2, 40, 1293;  2, 41, 645;  2, 47, 2416;  2, 51, 2498;  2, 53, 1775;  2, 56, 531;  2, 57, 2492;  2, 59, 1631;  2, 63, 1563;  2, 65, 100;  2, 69, 434;  2, 71, 581;  2, 74, 2115;  2, 75, 158;  2, 76, 2552;  2, 77, 1815;  2, 80, 2093;  2, 81, 1882;  2, 86, 2129;  2, 95, 494;  2, 98, 299;  2, 99, 1430;  2, 104, 2685;  2, 106, 431;  2, 107, 2186;  2, 111, 2318;  2, 113, 1514;  2, 117, 2715;  2, 118, 454;  2, 122, 483;  2, 129, 1379;  2, 131, 2320;  2, 137, 1886;  2, 140, 1325;  2, 141, 449;  2, 142, 893;  2, 143, 190;  2, 147, 497;  2, 148, 1547;  2, 153, 682;  2, 154, 335;  2, 155, 2309;  2, 160, 615;  2, 161, 183;  2, 164, 2243;  2, 167, 2721;  2, 171, 2357;  2, 177, 2577;  2, 178, 1029;  2, 179, 1346;  2, 184, 731;  2, 185, 347;  2, 188, 1881;  2, 189, 2512;  2, 197, 245;  2, 200, 2348;  2, 201, 2609;  2, 202, 1070;  2, 207, 1112;  2, 215, 1901;  2, 218, 711;  2, 220, 2435;  2, 224, 1341;  2, 227, 1162;  2, 230, 2596;  2, 233, 556;  2, 236, 970;  2, 239, 1576;  2, 244, 2807;  2, 248, 1377;  2, 249, 2342;  2, 251, 290;  2, 254, 1535;  2, 255, 2252;  2, 256, 1635;  2, 257, 1937;  2, 263, 2543;  2, 267, 1696;  2, 268, 417;  2, 279, 746;  2, 281, 1072;  2, 285, 1935;  2, 287, 2510;  2, 291, 2260;  2, 292, 635;  2, 297, 2663;  2, 302, 1709;  2, 303, 1030;  2, 304, 2086;  2, 305, 1235;  2, 310, 2033;  2, 311, 2728;  2, 314, 1757;  2, 322, 1798;  2, 323, 2261;  2, 333, 812;  2, 339, 1479;  2, 341, 2234;  2, 344, 1558;  2, 353, 897;  2, 359, 977;  2, 374, 2717;  2, 375, 2360;  2, 387, 2788;  2, 389, 1569;  2, 395, 1769;  2, 399, 688;  2, 400, 1407;  2, 401, 1577;  2, 404, 1871;  2, 405, 1900;  2, 407, 1444;  2, 411, 1089;  2, 416, 2291;  2, 419, 2330;  2, 423, 755;  2, 429, 2212;  2, 435, 2452;  2, 437, 1040;  2, 442, 1001;  2, 447, 1613;  2, 453, 884;  2, 455, 759;  2, 465, 2675;  2, 471, 1702;  2, 473, 719;  2, 476, 1857;  2, 478, 725;  2, 479, 1556;  2, 484, 855;  2, 485, 1287;  2, 489, 1863;  2, 502, 1361;  2, 503, 2572;  2, 506, 2705;  2, 509, 821;  2, 513, 951;  2, 519, 2265;  2, 525, 1583;  2, 530, 2255;  2, 533, 1336;  2, 537, 1091;  2, 548, 2637;  2, 549, 2144;  2, 551, 1730;  2, 555, 2817;  2, 561, 1835;  2, 566, 2139;  2, 579, 1503;  2, 580, 1175;  2, 590, 1480;  2, 593, 1448;  2, 598, 665;  2, 602, 2038;  2, 603, 1761;  2, 609, 2218;  2, 617, 1186;  2, 620, 2381;  2, 623, 2410;  2, 627, 1979;  2, 629, 1184;  2, 641, 2825;  2, 647, 1077;  2, 652, 1895;  2, 657, 860;  2, 658, 1533;  2, 674, 1715;  2, 677, 2140;  2, 681, 1883;  2, 687, 1349;  2, 689, 1343;  2, 693, 1918;  2, 695, 2145;  2, 698, 2482;  2, 700, 1493;  2, 701, 956;  2, 713, 2776;  2, 724, 1215;  2, 729, 1415;  2, 741, 1564;  2, 742, 1893;  2, 743, 903;  2, 747, 2398;  2, 753, 1114;  2, 754, 1085;  2, 767, 1496;  2, 772, 1611;  2, 773, 1792;  2, 776, 1688;  2, 778, 1418;  2, 782, 2199;  2, 785, 2763;  2, 789, 988;  2, 790, 1841;  2, 791, 1706;  2, 797, 1904;  2, 803, 1232;  2, 807, 1076;  2, 813, 2433;  2, 815, 1725;  2, 819, 1940;  2, 820, 1967;  2, 826, 1516;  2, 833, 1917;  2, 836, 2355;  2, 837, 896;  2, 849, 921;  2, 850, 1845;  2, 851, 2711;  2, 857, 1622;  2, 861, 1899;  2, 867, 1625;  2, 869, 2014;  2, 875, 2657;  2, 881, 2523;  2, 887, 1744;  2, 898, 1347;  2, 904, 981;  2, 911, 922;  2, 927, 1924;  2, 933, 1217;  2, 934, 2481;  2, 939, 2753;  2, 941, 1157;  2, 945, 1174;  2, 946, 2313;  2, 947, 2483;  2, 959, 2207;  2, 963, 1280;  2, 964, 2621;  2, 968, 2439;  2, 975, 2337;  2, 976, 1139;  2, 987, 1671;  2, 994, 2661;  2, 995, 2133;  2, 1000, 1701;  2, 1006, 1241;  2, 1011, 2289;  2, 1012, 1443;  2, 1024, 2434;  2, 1035, 2021;  2, 1037, 2284;  2, 1042, 2447;  2, 1046, 2171;  2, 1049, 2147;  2, 1053, 2697;  2, 1059, 2331;  2, 1060, 1413;  2, 1061, 1203;  2, 1065, 2319;  2, 1067, 2495;  2, 1090, 1731;  2, 1095, 1437;  2, 1101, 2031;  2, 1106, 2219;  2, 1107, 1828;  2, 1113, 1292;  2, 1120, 2387;  2, 1121, 1755;  2, 1125, 2729;  2, 1126, 1749;  2, 1133, 2069;  2, 1137, 1384;  2, 1143, 2039;  2, 1149, 2693;  2, 1151, 1211;  2, 1161, 2122;  2, 1163, 1439;  2, 1167, 1787;  2, 1168, 1559;  2, 1173, 1823;  2, 1178, 2369;  2, 1179, 1773;  2, 1198, 1624;  2, 1199, 1478;  2, 1205, 1436;  2, 1209, 1809;  2, 1221, 2800;  2, 1227, 2441;  2, 1229, 1779;  2, 1234, 2537;  2, 1240, 1378;  2, 1247, 2025;  2, 1256, 2627;  2, 1257, 1797;  2, 1264, 1539;  2, 1268, 2674;  2, 1269, 1679;  2, 1270, 1827;  2, 1271, 1364;  2, 1281, 2686;  2, 1282, 1677;  2, 1301, 2127;  2, 1306, 2591;  2, 1307, 1816;  2, 1318, 2217;  2, 1323, 1505;  2, 1329, 2422;  2, 1348, 2759;  2, 1354, 1449;  2, 1359, 2457;  2, 1366, 2051;  2, 1367, 1803;  2, 1372, 2602;  2, 1389, 2393;  2, 1396, 1551;  2, 1420, 1553;  2, 1425, 1534;  2, 1431, 2009;  2, 1481, 2469;  2, 1487, 2471;  2, 1491, 2459;  2, 1499, 2806;  2, 1510, 1839;  2, 1511, 1733;  2, 1515, 2194;  2, 1540, 2123;  2, 1541, 2109;  2, 1545, 2427;  2, 1557, 1870;  2, 1571, 2603;  2, 1581, 2097;  2, 1594, 1991;  2, 1595, 1785;  2, 1599, 2158;  2, 1607, 1852;  2, 1623, 1720;  2, 1642, 2242;  2, 1659, 2783;  2, 1660, 1947;  2, 1665, 1739;  2, 1673, 2253;  2, 1691, 2633;  2, 1697, 2224;  2, 1703, 2211;  2, 1713, 1894;  2, 1767, 2151;  2, 1768, 2529;  2, 1781, 2801;  2, 1791, 2111;  2, 1793, 2608;  2, 1811, 2655;  2, 1829, 2380;  2, 1840, 1853;  2, 1847, 2421;  2, 1865, 2037;  2, 1907, 2656;  2, 1941, 2229;  2, 1949, 2110;  2, 1965, 2607;  2, 1978, 2189;  2, 1984, 2643;  2, 1985, 2525;  2, 1989, 2279;  2, 2013, 2787;  2, 2019, 2103;  2, 2026, 2235;  2, 2049, 2651;  2, 2050, 2362;  2, 2057, 2163;  2, 2061, 2566;  2, 2087, 2687;  2, 2117, 2405;  2, 2141, 2339;  2, 2223, 2554;  2, 2259, 2464;  2, 2272, 2813;  2, 2301, 2415;  2, 2307, 2560;  2, 2351, 2507;  2, 2470, 2505;  2, 2601, 2615;  2, 2613, 2751;  3, 4, 651;  3, 5, 2566;  3, 9, 2098;  3, 11, 2032;  3, 16, 2577;  3, 22, 1948;  3, 34, 544;  3, 35, 1912;  3, 40, 591;  3, 51, 2164;  3, 53, 495;  3, 58, 2675;  3, 64, 2777;  3, 69, 573;  3, 70, 2267;  3, 76, 701;  3, 82, 2069;  3, 88, 443;  3, 99, 1924;  3, 101, 1744;  3, 105, 2446;  3, 106, 1383;  3, 118, 2493;  3, 123, 646;  3, 143, 1097;  3, 154, 1799;  3, 161, 1504;  3, 166, 821;  3, 173, 370;  3, 179, 2357;  3, 190, 262;  3, 191, 1204;  3, 196, 1497;  3, 201, 862;  3, 203, 556;  3, 215, 1438;  3, 219, 1481;  3, 225, 1198;  3, 237, 2746;  3, 238, 2429;  3, 244, 2728;  3, 249, 1025;  3, 269, 892;  3, 274, 579;  3, 298, 388;  3, 303, 2026;  3, 304, 483;  3, 310, 2363;  3, 333, 1401;  3, 359, 424;  3, 369, 2332;  3, 375, 2212;  3, 376, 1024;  3, 382, 2284;  3, 394, 460;  3, 406, 2141;  3, 417, 1035;  3, 423, 2422;  3, 430, 592;  3, 435, 1084;  3, 436, 1433;  3, 442, 1979;  3, 448, 827;  3, 461, 790;  3, 466, 2079;  3, 479, 934;  3, 484, 2692;  3, 485, 2536;  3, 491, 1270;  3, 501, 1894;  3, 515, 1810;  3, 520, 1475;  3, 533, 1672;  3, 538, 1887;  3, 549, 1773;  3, 555, 2698;  3, 568, 2609;  3, 574, 1419;  3, 598, 1618;  3, 610, 1659;  3, 616, 1186;  3, 617, 2626;  3, 627, 2662;  3, 675, 2314;  3, 676, 791;  3, 683, 915;  3, 688, 1792;  3, 700, 719;  3, 707, 2824;  3, 741, 1725;  3, 743, 2644;  3, 748, 1971;  3, 760, 1054;  3, 766, 1599;  3, 772, 2176;  3, 773, 1192;  3, 784, 1317;  3, 814, 1935;  3, 820, 1883;  3, 832, 1835;  3, 838, 2302;  3, 844, 2494;  3, 868, 2350;  3, 874, 1175;  3, 880, 2555;  3, 881, 2764;  3, 893, 2015;  3, 898, 1366;  3, 922, 982;  3, 923, 928;  3, 939, 2596;  3, 969, 2530;  3, 977, 1271;  3, 988, 1853;  3, 995, 1337;  3, 1018, 2231;  3, 1030, 1353;  3, 1031, 1126;  3, 1036, 1347;  3, 1042, 1900;  3, 1048, 1168;  3, 1073, 1174;  3, 1090, 1336;  3, 1102, 2806;  3, 1114, 2159;  3, 1121, 1372;  3, 1138, 2693;  3, 1150, 1407;  3, 1235, 1474;  3, 1240, 1636;  3, 1258, 1577;  3, 1294, 1570;  3, 1312, 2603;  3, 1330, 1882;  3, 1342, 2483;  3, 1348, 2039;  3, 1354, 1511;  3, 1361, 1876;  3, 1378, 2111;  3, 1384, 2590;  3, 1385, 2464;  3, 1409, 1468;  3, 1426, 1529;  3, 1439, 1864;  3, 1456, 1871;  3, 1534, 1703;  3, 1559, 2242;  3, 1630, 2440;  3, 1648, 2663;  3, 1684, 2705;  3, 1697, 2362;  3, 1714, 1942;  3, 1756, 2254;  3, 1829, 1895;  3, 2014, 2428;  3, 2056, 2207;  3, 2080, 2758;  3, 2158, 2488;  3, 2177, 2584;  3, 2248, 2819;  3, 2273, 2812;  3, 2308, 2740;  3, 2423, 2608;  3, 2470, 2788;  3, 2482, 2638;  3, 2627, 2710;  3, 2645, 2668;  3, 2735, 2789;  4, 10, 484;  4, 11, 131;  4, 29, 1769;  4, 35, 382;  4, 41, 539;  4, 47, 785;  4, 52, 304;  4, 53, 389;  4, 58, 1235;  4, 65, 190;  4, 88, 2543;  4, 112, 1390;  4, 113, 365;  4, 118, 2243;  4, 191, 1859;  4, 220, 1601;  4, 226, 1127;  4, 238, 2171;  4, 245, 1276;  4, 257, 1432;  4, 292, 1516;  4, 293, 1798;  4, 299, 1684;  4, 317, 748;  4, 341, 886;  4, 371, 2302;  4, 376, 1847;  4, 377, 611;  4, 388, 1469;  4, 406, 1336;  4, 425, 1114;  4, 442, 2213;  4, 467, 1283;  4, 485, 1078;  4, 503, 1312;  4, 569, 1097;  4, 593, 683;  4, 598, 1505;  4, 605, 676;  4, 617, 983;  4, 647, 2014;  4, 658, 1733;  4, 677, 1060;  4, 701, 1397;  4, 719, 1619;  4, 725, 1637;  4, 742, 2609;  4, 773, 1540;  4, 791, 2339;  4, 815, 1673;  4, 827, 2309;  4, 857, 1084;  4, 892, 1805;  4, 923, 2675;  4, 935, 1667;  4, 941, 1504;  4, 946, 2531;  4, 1013, 1343;  4, 1031, 1396;  4, 1037, 2117;  4, 1042, 2249;  4, 1115, 1223;  4, 1121, 1553;  4, 1144, 2489;  4, 1163, 1943;  4, 1199, 1949;  4, 1313, 1901;  4, 1319, 1547;  4, 1361, 1763;  4, 1373, 2441;  4, 1451, 2333;  4, 1565, 1985;  4, 1787, 1883;  4, 1955, 2435;  4, 2069, 2753;  4, 2135, 2687;  4, 2159, 2573;  4, 2597, 2699;  4, 2639, 2657;  5, 89, 683;  5, 119, 929;  5, 191, 695;  5, 377, 1793}
%adfPENTend {3, 27, 1399, 2826, 1317858, {13, 117, 330642}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,1405,27)$}, $d = 6$:
{427, 437, 2801;  427, 539, 727;  427, 557, 673;  427, 603, 653;  427, 947, 1847;  427, 969, 1841;  427, 1055, 1769;  427, 1261, 2661;  427, 1350, 2601;  427, 1419, 2525;  427, 1471, 2331;  427, 1488, 2167;  427, 1623, 2049;  437, 539, 673;  437, 557, 653;  437, 603, 727;  437, 947, 1841;  437, 969, 1769;  437, 1055, 1847;  437, 1261, 2601;  437, 1350, 2525;  437, 1419, 2661;  437, 1471, 2167;  437, 1488, 2049;  437, 1623, 2331;  539, 557, 603;  539, 653, 2801;  539, 947, 2525;  539, 969, 2661;  539, 1055, 2601;  539, 1261, 2049;  539, 1350, 2331;  539, 1419, 2167;  539, 1471, 1769;  539, 1488, 1847;  539, 1623, 1841;  557, 727, 2801;  557, 947, 2661;  557, 969, 2601;  557, 1055, 2525;  557, 1261, 2331;  557, 1350, 2167;  557, 1419, 2049;  557, 1471, 1847;  557, 1488, 1841;  557, 1623, 1769;  603, 673, 2801;  603, 947, 2601;  603, 969, 2525;  603, 1055, 2661;  603, 1261, 2167;  603, 1350, 2049;  603, 1419, 2331;  603, 1471, 1841;  603, 1488, 1769;  603, 1623, 1847;  653, 673, 727;  653, 947, 2049;  653, 969, 2331;  653, 1055, 2167;  653, 1261, 1769;  653, 1350, 1847;  653, 1419, 1841;  653, 1471, 2525;  653, 1488, 2661;  653, 1623, 2601;  673, 947, 2331;  673, 969, 2167;  673, 1055, 2049;  673, 1261, 1847;  673, 1350, 1841;  673, 1419, 1769;  673, 1471, 2661;  673, 1488, 2601;  673, 1623, 2525;  727, 947, 2167;  727, 969, 2049;  727, 1055, 2331;  727, 1261, 1841;  727, 1350, 1769;  727, 1419, 1847;  727, 1471, 2601;  727, 1488, 2525;  727, 1623, 2661;  947, 969, 1055;  947, 1261, 1471;  947, 1350, 1623;  947, 1419, 1488;  947, 1769, 2801;  969, 1261, 1623;  969, 1350, 1488;  969, 1419, 1471;  969, 1847, 2801;  1055, 1261, 1488;  1055, 1350, 1471;  1055, 1419, 1623;  1055, 1841, 2801;  1261, 1350, 1419;  1261, 2525, 2801;  1350, 2661, 2801;  1419, 2601, 2801;  1471, 1488, 1623;  1471, 2049, 2801;  1488, 2331, 2801;  1623, 2167, 2801;  1769, 1841, 1847;  1769, 2049, 2525;  1769, 2167, 2661;  1769, 2331, 2601;  1841, 2049, 2661;  1841, 2167, 2601;  1841, 2331, 2525;  1847, 2049, 2601;  1847, 2167, 2525;  1847, 2331, 2661;  2049, 2167, 2331;  2525, 2601, 2661;  17, 38, 2823;  17, 178, 790;  17, 238, 672;  17, 314, 508;  17, 992, 2166;  17, 998, 2112;  17, 1070, 1892;  17, 1216, 2412;  17, 1368, 2402;  17, 1420, 2300;  17, 1578, 2282;  17, 1784, 2236;  17, 1870, 2186;  38, 178, 672;  38, 238, 508;  38, 314, 790;  38, 992, 2112;  38, 998, 1892;  38, 1070, 2166;  38, 1216, 2402;  38, 1368, 2300;  38, 1420, 2412;  38, 1578, 2236;  38, 1784, 2186;  38, 1870, 2282;  178, 238, 314;  178, 508, 2823;  178, 992, 2300;  178, 998, 2412;  178, 1070, 2402;  178, 1216, 2186;  178, 1368, 2282;  178, 1420, 2236;  178, 1578, 1892;  178, 1784, 2166;  178, 1870, 2112;  238, 790, 2823;  238, 992, 2412;  238, 998, 2402;  238, 1070, 2300;  238, 1216, 2282;  238, 1368, 2236;  238, 1420, 2186;  238, 1578, 2166;  238, 1784, 2112;  238, 1870, 1892;  314, 672, 2823;  314, 992, 2402;  314, 998, 2300;  314, 1070, 2412;  314, 1216, 2236;  314, 1368, 2186;  314, 1420, 2282;  314, 1578, 2112;  314, 1784, 1892;  314, 1870, 2166;  508, 672, 790;  508, 992, 2186;  508, 998, 2282;  508, 1070, 2236;  508, 1216, 1892;  508, 1368, 2166;  508, 1420, 2112;  508, 1578, 2300;  508, 1784, 2412;  508, 1870, 2402;  672, 992, 2282;  672, 998, 2236;  672, 1070, 2186;  672, 1216, 2166;  672, 1368, 2112;  672, 1420, 1892;  672, 1578, 2412;  672, 1784, 2402;  672, 1870, 2300;  790, 992, 2236;  790, 998, 2186;  790, 1070, 2282;  790, 1216, 2112;  790, 1368, 1892;  790, 1420, 2166;  790, 1578, 2402;  790, 1784, 2300;  790, 1870, 2412;  992, 998, 1070;  992, 1216, 1578;  992, 1368, 1870;  992, 1420, 1784;  992, 1892, 2823;  998, 1216, 1870;  998, 1368, 1784;  998, 1420, 1578;  998, 2166, 2823;  1070, 1216, 1784;  1070, 1368, 1578;  1070, 1420, 1870;  1070, 2112, 2823;  1216, 1368, 1420;  1216, 2300, 2823;  1368, 2412, 2823;  1420, 2402, 2823;  1578, 1784, 1870;  1578, 2186, 2823;  1784, 2282, 2823;  1870, 2236, 2823;  1892, 2112, 2166;  1892, 2186, 2300;  1892, 2236, 2412;  1892, 2282, 2402;  2112, 2186, 2412;  2112, 2236, 2402;  2112, 2282, 2300;  2166, 2186, 2402;  2166, 2236, 2300;  2166, 2282, 2412;  2186, 2236, 2282;  2300, 2402, 2412;  429, 439, 2803;  429, 541, 729;  429, 559, 675;  429, 605, 655;  429, 949, 1849;  429, 971, 1843;  429, 1057, 1771;  429, 1263, 2663;  429, 1352, 2603;  429, 1421, 2527;  429, 1473, 2333;  429, 1490, 2169;  429, 1625, 2051;  439, 541, 675;  439, 559, 655;  439, 605, 729;  439, 949, 1843;  439, 971, 1771;  439, 1057, 1849;  439, 1263, 2603;  439, 1352, 2527;  439, 1421, 2663;  439, 1473, 2169;  439, 1490, 2051;  439, 1625, 2333;  541, 559, 605;  541, 655, 2803;  541, 949, 2527;  541, 971, 2663;  541, 1057, 2603;  541, 1263, 2051;  541, 1352, 2333;  541, 1421, 2169;  541, 1473, 1771;  541, 1490, 1849;  541, 1625, 1843;  559, 729, 2803;  559, 949, 2663;  559, 971, 2603;  559, 1057, 2527;  559, 1263, 2333;  559, 1352, 2169;  559, 1421, 2051;  559, 1473, 1849;  559, 1490, 1843;  559, 1625, 1771;  605, 675, 2803;  605, 949, 2603;  605, 971, 2527;  605, 1057, 2663;  605, 1263, 2169;  605, 1352, 2051;  605, 1421, 2333;  605, 1473, 1843;  605, 1490, 1771;  605, 1625, 1849;  655, 675, 729;  655, 949, 2051;  655, 971, 2333;  655, 1057, 2169;  655, 1263, 1771;  655, 1352, 1849;  655, 1421, 1843;  655, 1473, 2527;  655, 1490, 2663;  655, 1625, 2603;  675, 949, 2333;  675, 971, 2169;  675, 1057, 2051;  675, 1263, 1849;  675, 1352, 1843;  675, 1421, 1771;  675, 1473, 2663;  675, 1490, 2603;  675, 1625, 2527;  729, 949, 2169;  729, 971, 2051;  729, 1057, 2333;  729, 1263, 1843;  729, 1352, 1771;  729, 1421, 1849;  729, 1473, 2603;  729, 1490, 2527;  729, 1625, 2663;  949, 971, 1057;  949, 1263, 1473;  949, 1352, 1625;  949, 1421, 1490;  949, 1771, 2803;  971, 1263, 1625;  971, 1352, 1490;  971, 1421, 1473;  971, 1849, 2803;  1057, 1263, 1490;  1057, 1352, 1473;  1057, 1421, 1625;  1057, 1843, 2803;  1263, 1352, 1421;  1263, 2527, 2803;  1352, 2663, 2803;  1421, 2603, 2803;  1473, 1490, 1625;  1473, 2051, 2803;  1490, 2333, 2803;  1625, 2169, 2803;  1771, 1843, 1849;  1771, 2051, 2527;  1771, 2169, 2663;  1771, 2333, 2603;  1843, 2051, 2663;  1843, 2169, 2603;  1843, 2333, 2527;  1849, 2051, 2603;  1849, 2169, 2527;  1849, 2333, 2663;  2051, 2169, 2333;  2527, 2603, 2663;  19, 40, 2825;  19, 180, 792;  19, 240, 674;  19, 316, 510;  19, 994, 2168;  19, 1000, 2114;  19, 1072, 1894;  19, 1218, 2414;  19, 1370, 2404;  19, 1422, 2302;  19, 1580, 2284;  19, 1786, 2238;  19, 1872, 2188;  40, 180, 674;  40, 240, 510;  40, 316, 792;  40, 994, 2114;  40, 1000, 1894;  40, 1072, 2168;  40, 1218, 2404;  40, 1370, 2302;  40, 1422, 2414;  40, 1580, 2238;  40, 1786, 2188;  40, 1872, 2284;  180, 240, 316;  180, 510, 2825;  180, 994, 2302;  180, 1000, 2414;  180, 1072, 2404;  180, 1218, 2188;  180, 1370, 2284;  180, 1422, 2238;  180, 1580, 1894;  180, 1786, 2168;  180, 1872, 2114;  240, 792, 2825;  240, 994, 2414;  240, 1000, 2404;  240, 1072, 2302;  240, 1218, 2284;  240, 1370, 2238;  240, 1422, 2188;  240, 1580, 2168;  240, 1786, 2114;  240, 1872, 1894;  316, 674, 2825;  316, 994, 2404;  316, 1000, 2302;  316, 1072, 2414;  316, 1218, 2238;  316, 1370, 2188;  316, 1422, 2284;  316, 1580, 2114;  316, 1786, 1894;  316, 1872, 2168;  510, 674, 792;  510, 994, 2188;  510, 1000, 2284;  510, 1072, 2238;  510, 1218, 1894;  510, 1370, 2168;  510, 1422, 2114;  510, 1580, 2302;  510, 1786, 2414;  510, 1872, 2404;  674, 994, 2284;  674, 1000, 2238;  674, 1072, 2188;  674, 1218, 2168;  674, 1370, 2114;  674, 1422, 1894;  674, 1580, 2414;  674, 1786, 2404;  674, 1872, 2302;  792, 994, 2238;  792, 1000, 2188;  792, 1072, 2284;  792, 1218, 2114;  792, 1370, 1894;  792, 1422, 2168;  792, 1580, 2404;  792, 1786, 2302;  792, 1872, 2414;  994, 1000, 1072;  994, 1218, 1580;  994, 1370, 1872;  994, 1422, 1786;  994, 1894, 2825;  1000, 1218, 1872;  1000, 1370, 1786;  1000, 1422, 1580;  1000, 2168, 2825;  1072, 1218, 1786;  1072, 1370, 1580;  1072, 1422, 1872;  1072, 2114, 2825;  1218, 1370, 1422;  1218, 2302, 2825;  1370, 2414, 2825;  1422, 2404, 2825;  1580, 1786, 1872;  1580, 2188, 2825;  1786, 2284, 2825;  1872, 2238, 2825;  1894, 2114, 2168;  1894, 2188, 2302;  1894, 2238, 2414;  1894, 2284, 2404;  2114, 2188, 2414;  2114, 2238, 2404;  2114, 2284, 2302;  2168, 2188, 2404;  2168, 2238, 2302;  2168, 2284, 2414;  2188, 2238, 2284;  2302, 2404, 2414;  431, 441, 2805;  431, 543, 731;  431, 561, 677;  431, 607, 657;  431, 951, 1851;  431, 973, 1845;  431, 1059, 1773;  431, 1265, 2665;  431, 1354, 2605;  431, 1423, 2529;  431, 1475, 2335;  431, 1492, 2171;  431, 1627, 2053;  441, 543, 677;  441, 561, 657;  441, 607, 731;  441, 951, 1845;  441, 973, 1773;  441, 1059, 1851;  441, 1265, 2605;  441, 1354, 2529;  441, 1423, 2665;  441, 1475, 2171;  441, 1492, 2053;  441, 1627, 2335;  543, 561, 607;  543, 657, 2805;  543, 951, 2529;  543, 973, 2665;  543, 1059, 2605;  543, 1265, 2053;  543, 1354, 2335;  543, 1423, 2171;  543, 1475, 1773;  543, 1492, 1851;  543, 1627, 1845;  561, 731, 2805;  561, 951, 2665;  561, 973, 2605;  561, 1059, 2529;  561, 1265, 2335;  561, 1354, 2171;  561, 1423, 2053;  561, 1475, 1851;  561, 1492, 1845;  561, 1627, 1773;  607, 677, 2805;  607, 951, 2605;  607, 973, 2529;  607, 1059, 2665;  607, 1265, 2171;  607, 1354, 2053;  607, 1423, 2335;  607, 1475, 1845;  607, 1492, 1773;  607, 1627, 1851;  657, 677, 731;  657, 951, 2053;  657, 973, 2335;  657, 1059, 2171;  657, 1265, 1773;  657, 1354, 1851;  657, 1423, 1845;  657, 1475, 2529;  657, 1492, 2665;  657, 1627, 2605;  677, 951, 2335;  677, 973, 2171;  677, 1059, 2053;  677, 1265, 1851;  677, 1354, 1845;  677, 1423, 1773;  677, 1475, 2665;  677, 1492, 2605;  677, 1627, 2529;  731, 951, 2171;  731, 973, 2053;  731, 1059, 2335;  731, 1265, 1845;  731, 1354, 1773;  731, 1423, 1851;  731, 1475, 2605;  731, 1492, 2529;  731, 1627, 2665;  951, 973, 1059;  951, 1265, 1475;  951, 1354, 1627;  951, 1423, 1492;  951, 1773, 2805;  973, 1265, 1627;  973, 1354, 1492;  973, 1423, 1475;  973, 1851, 2805;  1059, 1265, 1492;  1059, 1354, 1475;  1059, 1423, 1627;  1059, 1845, 2805;  1265, 1354, 1423;  1265, 2529, 2805;  1354, 2665, 2805;  1423, 2605, 2805;  1475, 1492, 1627;  1475, 2053, 2805;  1492, 2335, 2805;  1627, 2171, 2805;  1773, 1845, 1851;  1773, 2053, 2529;  1773, 2171, 2665;  1773, 2335, 2605;  1845, 2053, 2665;  1845, 2171, 2605;  1845, 2335, 2529;  1851, 2053, 2605;  1851, 2171, 2529;  1851, 2335, 2665;  2053, 2171, 2335;  2529, 2605, 2665;  21, 42, 2827;  21, 182, 794;  21, 242, 676;  21, 318, 512;  21, 996, 2170;  21, 1002, 2116;  21, 1074, 1896;  21, 1220, 2416;  21, 1372, 2406;  21, 1424, 2304;  21, 1582, 2286;  21, 1788, 2240;  21, 1874, 2190;  42, 182, 676;  42, 242, 512;  42, 318, 794;  42, 996, 2116;  42, 1002, 1896;  42, 1074, 2170;  42, 1220, 2406;  42, 1372, 2304;  42, 1424, 2416;  42, 1582, 2240;  42, 1788, 2190;  42, 1874, 2286;  182, 242, 318;  182, 512, 2827;  182, 996, 2304;  182, 1002, 2416;  182, 1074, 2406;  182, 1220, 2190;  182, 1372, 2286;  182, 1424, 2240;  182, 1582, 1896;  182, 1788, 2170;  182, 1874, 2116;  242, 794, 2827;  242, 996, 2416;  242, 1002, 2406;  242, 1074, 2304;  242, 1220, 2286;  242, 1372, 2240;  242, 1424, 2190;  242, 1582, 2170;  242, 1788, 2116;  242, 1874, 1896;  318, 676, 2827;  318, 996, 2406;  318, 1002, 2304;  318, 1074, 2416;  318, 1220, 2240;  318, 1372, 2190;  318, 1424, 2286;  318, 1582, 2116;  318, 1788, 1896;  318, 1874, 2170;  512, 676, 794;  512, 996, 2190;  512, 1002, 2286;  512, 1074, 2240;  512, 1220, 1896;  512, 1372, 2170;  512, 1424, 2116;  512, 1582, 2304;  512, 1788, 2416;  512, 1874, 2406;  676, 996, 2286;  676, 1002, 2240;  676, 1074, 2190;  676, 1220, 2170;  676, 1372, 2116;  676, 1424, 1896;  676, 1582, 2416;  676, 1788, 2406;  676, 1874, 2304;  794, 996, 2240;  794, 1002, 2190;  794, 1074, 2286;  794, 1220, 2116;  794, 1372, 1896;  794, 1424, 2170;  794, 1582, 2406;  794, 1788, 2304;  794, 1874, 2416;  996, 1002, 1074;  996, 1220, 1582;  996, 1372, 1874;  996, 1424, 1788;  996, 1896, 2827;  1002, 1220, 1874;  1002, 1372, 1788;  1002, 1424, 1582;  1002, 2170, 2827;  1074, 1220, 1788;  1074, 1372, 1582;  1074, 1424, 1874;  1074, 2116, 2827;  1220, 1372, 1424;  1220, 2304, 2827;  1372, 2416, 2827;  1424, 2406, 2827;  1582, 1788, 1874;  1582, 2190, 2827;  1788, 2286, 2827;  1874, 2240, 2827;  1896, 2116, 2170;  1896, 2190, 2304;  1896, 2240, 2416;  1896, 2286, 2406;  2116, 2190, 2416;  2116, 2240, 2406;  2116, 2286, 2304;  2170, 2190, 2406;  2170, 2240, 2304;  2170, 2286, 2416;  2190, 2240, 2286;  2304, 2406, 2416;  0, 1, 1170;  0, 2, 645;  0, 3, 1780;  0, 4, 1027;  0, 5, 2582;  0, 7, 1683;  0, 8, 2359;  0, 9, 2438;  0, 11, 1405;  0, 12, 955;  0, 13, 821;  0, 14, 405;  0, 15, 154;  0, 16, 278;  0, 17, 1270;  0, 19, 2064;  0, 21, 2063;  0, 23, 761;  0, 24, 307;  0, 25, 635;  0, 26, 951;  0, 27, 2493;  0, 28, 663;  0, 29, 577;  0, 30, 1153;  0, 31, 1911;  0, 32, 2324;  0, 33, 2798;  0, 34, 975;  0, 35, 2584;  0, 36, 2794;  0, 37, 1356;  0, 38, 763;  0, 39, 1592;  0, 40, 2805;  0, 41, 2621;  0, 42, 779;  0, 43, 724;  0, 44, 1522;  0, 45, 256;  0, 47, 1766;  0, 48, 1326;  0, 49, 380;  0, 51, 1253;  0, 53, 391;  0, 55, 1542;  0, 56, 323;  0, 57, 1415;  0, 58, 1791;  0, 59, 1347;  0, 61, 1049;  0, 62, 2669;  0, 63, 2545;  0, 65, 1702;  0, 66, 1079;  0, 67, 1527;  0, 68, 593;  0, 71, 2587;  0, 73, 1812;  0, 75, 1486;  0, 77, 2738;  0, 79, 1357;  0, 80, 2830;  0, 81, 863;  0, 82, 908;  0, 83, 347;  0, 84, 1659;  0, 85, 2701;  0, 87, 2110;  0, 88, 2589;  0, 89, 1816;  0, 90, 1914;  0, 91, 1550;  0, 92, 1585;  0, 93, 2159;  0, 94, 1799;  0, 95, 1412;  0, 97, 1765;  0, 98, 719;  0, 99, 1588;  0, 100, 209;  0, 101, 2070;  0, 103, 1923;  0, 104, 143;  0, 105, 773;  0, 106, 857;  0, 107, 1207;  0, 109, 2190;  0, 110, 2245;  0, 111, 1867;  0, 113, 2254;  0, 115, 2032;  0, 117, 2107;  0, 119, 2390;  0, 122, 2567;  0, 123, 1655;  0, 125, 1383;  0, 126, 2723;  0, 127, 1195;  0, 128, 1297;  0, 129, 1686;  0, 131, 2125;  0, 132, 1463;  0, 133, 451;  0, 137, 2483;  0, 139, 504;  0, 141, 325;  0, 142, 1523;  0, 144, 1741;  0, 145, 2255;  0, 147, 310;  0, 148, 2017;  0, 149, 543;  0, 150, 1859;  0, 151, 1716;  0, 153, 1849;  0, 155, 308;  0, 156, 605;  0, 157, 1309;  0, 159, 2029;  0, 160, 2591;  0, 161, 597;  0, 162, 1136;  0, 163, 1862;  0, 165, 2600;  0, 167, 2389;  0, 168, 1385;  0, 169, 2651;  0, 171, 996;  0, 172, 770;  0, 173, 2756;  0, 174, 1236;  0, 175, 1205;  0, 177, 956;  0, 178, 2523;  0, 179, 1016;  0, 180, 2101;  0, 181, 729;  0, 182, 1043;  0, 183, 2028;  0, 184, 767;  0, 185, 1354;  0, 186, 2129;  0, 187, 2097;  0, 189, 758;  0, 190, 225;  0, 191, 2727;  0, 192, 2229;  0, 193, 2551;  0, 195, 1667;  0, 196, 1381;  0, 197, 965;  0, 198, 1971;  0, 199, 742;  0, 201, 1674;  0, 203, 2165;  0, 205, 1694;  0, 207, 1411;  0, 211, 1835;  0, 212, 1547;  0, 213, 1848;  0, 214, 1209;  0, 215, 1920;  0, 217, 2420;  0, 219, 2527;  0, 221, 1325;  0, 222, 511;  0, 223, 424;  0, 227, 893;  0, 228, 2515;  0, 229, 2282;  0, 230, 249;  0, 231, 2428;  0, 232, 2615;  0, 233, 1179;  0, 234, 790;  0, 235, 363;  0, 237, 1239;  0, 238, 2212;  0, 239, 958;  0, 240, 1712;  0, 241, 2519;  0, 243, 1504;  0, 244, 745;  0, 245, 2246;  0, 247, 1057;  0, 248, 527;  0, 250, 1441;  0, 251, 1843;  0, 252, 841;  0, 253, 731;  0, 254, 2087;  0, 255, 392;  0, 257, 2365;  0, 258, 2427;  0, 259, 2120;  0, 260, 1891;  0, 261, 838;  0, 262, 2409;  0, 263, 2394;  0, 264, 2573;  0, 265, 1551;  0, 266, 2041;  0, 267, 806;  0, 268, 1303;  0, 269, 938;  0, 271, 2392;  0, 272, 2149;  0, 275, 535;  0, 277, 718;  0, 279, 2561;  0, 284, 2593;  0, 285, 1576;  0, 286, 2417;  0, 287, 378;  0, 288, 601;  0, 291, 2424;  0, 293, 2109;  0, 295, 2526;  0, 297, 1688;  0, 299, 1380;  0, 301, 2471;  0, 302, 667;  0, 303, 2461;  0, 304, 911;  0, 305, 622;  0, 306, 2055;  0, 309, 2053;  0, 311, 1826;  0, 315, 899;  0, 317, 2266;  0, 318, 1541;  0, 319, 1877;  0, 321, 600;  0, 322, 988;  0, 324, 1409;  0, 327, 1490;  0, 329, 846;  0, 331, 1450;  0, 332, 1002;  0, 333, 2406;  0, 334, 1563;  0, 335, 1397;  0, 336, 2275;  0, 337, 1649;  0, 338, 1489;  0, 339, 1295;  0, 340, 1637;  0, 341, 2351;  0, 342, 1955;  0, 343, 1663;  0, 345, 2007;  0, 346, 1005;  0, 348, 2187;  0, 349, 1048;  0, 351, 1227;  0, 352, 1819;  0, 354, 2411;  0, 355, 1477;  0, 356, 2485;  0, 357, 2603;  0, 360, 2353;  0, 361, 1662;  0, 365, 762;  0, 367, 2281;  0, 368, 2373;  0, 369, 1735;  0, 371, 2370;  0, 372, 2274;  0, 373, 1956;  0, 374, 1599;  0, 375, 400;  0, 377, 2108;  0, 379, 1533;  0, 381, 1803;  0, 383, 1555;  0, 384, 1299;  0, 385, 1024;  0, 386, 2732;  0, 387, 2719;  0, 388, 877;  0, 389, 2376;  0, 393, 2200;  0, 394, 929;  0, 395, 2535;  0, 396, 2649;  0, 397, 1200;  0, 399, 805;  0, 401, 1100;  0, 403, 1065;  0, 404, 2205;  0, 406, 671;  0, 407, 694;  0, 409, 2206;  0, 410, 2623;  0, 413, 837;  0, 415, 2197;  0, 417, 1875;  0, 418, 2349;  0, 420, 1651;  0, 423, 1159;  0, 425, 2797;  0, 429, 1075;  0, 431, 1788;  0, 433, 1990;  0, 435, 1036;  0, 436, 2835;  0, 438, 2193;  0, 439, 1010;  0, 440, 1069;  0, 441, 1058;  0, 442, 2327;  0, 445, 1822;  0, 446, 1743;  0, 447, 575;  0, 448, 2635;  0, 454, 1995;  0, 455, 1886;  0, 456, 1052;  0, 457, 858;  0, 458, 2709;  0, 459, 1097;  0, 460, 1615;  0, 461, 1760;  0, 463, 1345;  0, 465, 942;  0, 466, 1985;  0, 467, 2005;  0, 469, 2511;  0, 471, 2290;  0, 473, 2554;  0, 475, 1584;  0, 477, 569;  0, 478, 2767;  0, 479, 2528;  0, 480, 1089;  0, 481, 2243;  0, 482, 2667;  0, 483, 680;  0, 485, 1425;  0, 486, 2115;  0, 487, 1087;  0, 488, 2495;  0, 489, 2056;  0, 492, 2755;  0, 493, 2716;  0, 495, 1484;  0, 496, 2172;  0, 499, 777;  0, 500, 2429;  0, 501, 2434;  0, 503, 636;  0, 505, 683;  0, 506, 2491;  0, 507, 2779;  0, 509, 940;  0, 512, 2237;  0, 513, 2633;  0, 514, 1643;  0, 515, 2377;  0, 517, 2812;  0, 518, 1619;  0, 519, 1873;  0, 521, 670;  0, 522, 1733;  0, 525, 782;  0, 526, 1665;  0, 528, 1399;  0, 529, 1881;  0, 530, 926;  0, 531, 2326;  0, 533, 1545;  0, 536, 2715;  0, 537, 2222;  0, 538, 1539;  0, 540, 2825;  0, 545, 2683;  0, 546, 1979;  0, 547, 2363;  0, 548, 1567;  0, 549, 2030;  0, 550, 1524;  0, 551, 2025;  0, 553, 920;  0, 554, 2034;  0, 558, 1143;  0, 559, 2179;  0, 560, 1475;  0, 563, 2770;  0, 565, 925;  0, 566, 2163;  0, 567, 579;  0, 570, 1417;  0, 571, 2153;  0, 572, 1531;  0, 574, 1221;  0, 581, 2606;  0, 582, 2517;  0, 583, 2464;  0, 584, 2771;  0, 590, 2703;  0, 591, 1429;  0, 592, 1781;  0, 595, 2707;  0, 598, 1031;  0, 599, 1497;  0, 602, 1453;  0, 606, 2313;  0, 610, 2131;  0, 611, 2305;  0, 613, 1500;  0, 615, 2721;  0, 616, 2819;  0, 617, 2624;  0, 620, 2481;  0, 621, 1680;  0, 623, 1994;  0, 624, 1775;  0, 625, 1713;  0, 626, 2537;  0, 627, 732;  0, 629, 1982;  0, 631, 2136;  0, 632, 1501;  0, 633, 1095;  0, 638, 979;  0, 639, 1789;  0, 641, 1083;  0, 642, 1641;  0, 643, 967;  0, 644, 2367;  0, 646, 1447;  0, 647, 703;  0, 649, 2039;  0, 650, 1571;  0, 651, 2699;  0, 652, 2175;  0, 655, 1762;  0, 656, 1337;  0, 659, 1117;  0, 660, 1565;  0, 661, 1801;  0, 662, 1931;  0, 665, 1532;  0, 668, 709;  0, 672, 1807;  0, 675, 2036;  0, 677, 726;  0, 681, 2696;  0, 682, 1853;  0, 685, 1625;  0, 686, 1366;  0, 687, 2102;  0, 688, 2799;  0, 691, 1627;  0, 693, 1395;  0, 695, 2660;  0, 697, 1949;  0, 698, 2209;  0, 700, 1745;  0, 701, 866;  0, 706, 1237;  0, 712, 1786;  0, 713, 2780;  0, 715, 1972;  0, 717, 2176;  0, 720, 1603;  0, 721, 977;  0, 723, 1154;  0, 725, 2572;  0, 728, 2782;  0, 730, 2257;  0, 733, 2492;  0, 735, 1387;  0, 736, 2393;  0, 738, 2553;  0, 739, 2019;  0, 741, 2320;  0, 747, 1465;  0, 749, 1369;  0, 751, 2815;  0, 753, 1609;  0, 755, 785;  0, 759, 1259;  0, 769, 886;  0, 771, 1695;  0, 772, 2791;  0, 775, 2804;  0, 778, 1163;  0, 781, 1981;  0, 783, 1439;  0, 784, 1348;  0, 787, 2810;  0, 789, 1561;  0, 791, 1682;  0, 795, 2338;  0, 796, 1201;  0, 797, 1661;  0, 799, 1147;  0, 801, 2583;  0, 802, 1823;  0, 803, 1704;  0, 807, 2647;  0, 808, 933;  0, 809, 2695;  0, 811, 845;  0, 812, 1689;  0, 813, 854;  0, 815, 1617;  0, 819, 2453;  0, 823, 1132;  0, 825, 2656;  0, 826, 831;  0, 827, 1795;  0, 828, 2531;  0, 829, 1771;  0, 833, 1258;  0, 835, 2555;  0, 836, 983;  0, 842, 2135;  0, 844, 1053;  0, 848, 907;  0, 849, 2549;  0, 853, 2333;  0, 855, 1538;  0, 856, 2026;  0, 859, 968;  0, 861, 1444;  0, 864, 1983;  0, 865, 1821;  0, 867, 1572;  0, 873, 1930;  0, 874, 2501;  0, 875, 2395;  0, 876, 2449;  0, 879, 1840;  0, 881, 1056;  0, 884, 2191;  0, 885, 1883;  0, 887, 1061;  0, 888, 2325;  0, 889, 2776;  0, 891, 2396;  0, 895, 1589;  0, 897, 1252;  0, 898, 1225;  0, 901, 1461;  0, 903, 971;  0, 909, 2697;  0, 913, 2399;  0, 917, 2737;  0, 919, 2809;  0, 921, 1336;  0, 922, 1073;  0, 923, 1693;  0, 927, 2299;  0, 928, 2233;  0, 930, 2387;  0, 935, 1025;  0, 937, 1793;  0, 939, 1710;  0, 941, 2504;  0, 945, 2089;  0, 946, 949;  0, 948, 2075;  0, 952, 1543;  0, 957, 2837;  0, 959, 1996;  0, 961, 1329;  0, 962, 2301;  0, 972, 2201;  0, 973, 1352;  0, 976, 2103;  0, 980, 2439;  0, 987, 1525;  0, 989, 1275;  0, 991, 1858;  0, 995, 2783;  0, 997, 1118;  0, 998, 2685;  0, 1000, 2317;  0, 1001, 1436;  0, 1003, 1474;  0, 1004, 1690;  0, 1007, 1764;  0, 1008, 2068;  0, 1009, 2186;  0, 1011, 1630;  0, 1012, 1900;  0, 1015, 1738;  0, 1017, 1989;  0, 1018, 2711;  0, 1019, 1078;  0, 1021, 1558;  0, 1022, 2831;  0, 1023, 2144;  0, 1028, 1961;  0, 1029, 2009;  0, 1030, 2629;  0, 1033, 1063;  0, 1035, 1291;  0, 1041, 1272;  0, 1045, 1379;  0, 1047, 1104;  0, 1051, 1468;  0, 1059, 1568;  0, 1067, 1614;  0, 1068, 2199;  0, 1072, 2609;  0, 1076, 1673;  0, 1077, 1144;  0, 1081, 1432;  0, 1082, 2741;  0, 1086, 2479;  0, 1088, 2170;  0, 1090, 2806;  0, 1091, 1247;  0, 1093, 1137;  0, 1094, 1165;  0, 1101, 1518;  0, 1103, 2642;  0, 1105, 2681;  0, 1107, 2455;  0, 1109, 1887;  0, 1111, 1452;  0, 1115, 2735;  0, 1121, 2054;  0, 1125, 1287;  0, 1126, 1467;  0, 1129, 1817;  0, 1138, 1248;  0, 1139, 2414;  0, 1140, 2625;  0, 1141, 2278;  0, 1142, 2425;  0, 1145, 1544;  0, 1148, 1861;  0, 1149, 1581;  0, 1150, 1161;  0, 1155, 2639;  0, 1156, 1289;  0, 1157, 2083;  0, 1167, 1293;  0, 1169, 1301;  0, 1171, 2221;  0, 1172, 2385;  0, 1177, 1759;  0, 1181, 2189;  0, 1183, 2477;  0, 1185, 2579;  0, 1187, 1511;  0, 1189, 2447;  0, 1191, 2773;  0, 1192, 2465;  0, 1193, 1975;  0, 1197, 1339;  0, 1199, 2823;  0, 1202, 2743;  0, 1204, 2641;  0, 1208, 2578;  0, 1213, 2303;  0, 1214, 1685;  0, 1215, 2675;  0, 1218, 2619;  0, 1219, 2631;  0, 1222, 1577;  0, 1233, 2534;  0, 1235, 1910;  0, 1240, 2021;  0, 1241, 1269;  0, 1243, 2182;  0, 1246, 2648;  0, 1249, 1810;  0, 1250, 1917;  0, 1256, 1505;  0, 1257, 1305;  0, 1262, 1580;  0, 1263, 2302;  0, 1265, 2588;  0, 1267, 1805;  0, 1268, 2272;  0, 1271, 2710;  0, 1279, 1633;  0, 1280, 1851;  0, 1283, 2225;  0, 1285, 2800;  0, 1286, 2228;  0, 1288, 2397;  0, 1294, 1748;  0, 1300, 2139;  0, 1304, 2684;  0, 1306, 2671;  0, 1307, 1315;  0, 1310, 1413;  0, 1312, 2323;  0, 1316, 2236;  0, 1317, 1416;  0, 1318, 2643;  0, 1319, 1549;  0, 1321, 2729;  0, 1323, 2043;  0, 1327, 1747;  0, 1334, 2557;  0, 1335, 1507;  0, 1341, 1905;  0, 1343, 1697;  0, 1349, 1374;  0, 1353, 2836;  0, 1355, 1605;  0, 1359, 2085;  0, 1360, 2261;  0, 1361, 2503;  0, 1363, 2114;  0, 1364, 2452;  0, 1367, 2833;  0, 1370, 2375;  0, 1371, 2731;  0, 1372, 2283;  0, 1373, 2012;  0, 1375, 2576;  0, 1377, 2506;  0, 1378, 2061;  0, 1388, 1631;  0, 1389, 1919;  0, 1390, 2415;  0, 1391, 1529;  0, 1394, 1469;  0, 1402, 1706;  0, 1406, 1997;  0, 1407, 2069;  0, 1408, 2259;  0, 1421, 2498;  0, 1423, 2594;  0, 1426, 2235;  0, 1427, 1984;  0, 1430, 1701;  0, 1431, 1927;  0, 1443, 1750;  0, 1445, 2105;  0, 1448, 1895;  0, 1449, 1721;  0, 1459, 1903;  0, 1460, 2207;  0, 1466, 1897;  0, 1473, 1761;  0, 1478, 1495;  0, 1479, 2307;  0, 1480, 2398;  0, 1483, 2787;  0, 1491, 2360;  0, 1493, 2300;  0, 1499, 2402;  0, 1502, 2627;  0, 1503, 2138;  0, 1509, 2356;  0, 1513, 1778;  0, 1515, 2450;  0, 1517, 2753;  0, 1520, 2080;  0, 1521, 2547;  0, 1526, 2678;  0, 1528, 1677;  0, 1534, 2267;  0, 1535, 2626;  0, 1552, 2265;  0, 1553, 1916;  0, 1557, 1790;  0, 1559, 1646;  0, 1569, 2740;  0, 1570, 2807;  0, 1579, 1952;  0, 1582, 1833;  0, 1583, 2539;  0, 1586, 2451;  0, 1587, 2505;  0, 1591, 2217;  0, 1593, 2384;  0, 1595, 2000;  0, 1598, 2127;  0, 1601, 2690;  0, 1611, 2031;  0, 1616, 2599;  0, 1621, 2746;  0, 1624, 2757;  0, 1634, 2613;  0, 1635, 1684;  0, 1636, 2140;  0, 1645, 1913;  0, 1647, 2194;  0, 1653, 1737;  0, 1657, 2793;  0, 1666, 2329;  0, 1671, 1880;  0, 1675, 2350;  0, 1676, 1691;  0, 1679, 2126;  0, 1681, 1893;  0, 1687, 2691;  0, 1696, 1811;  0, 1699, 2289;  0, 1700, 2093;  0, 1705, 1879;  0, 1711, 1871;  0, 1715, 2048;  0, 1717, 2803;  0, 1719, 2211;  0, 1720, 1882;  0, 1723, 2581;  0, 1725, 2047;  0, 1727, 2486;  0, 1731, 2608;  0, 1739, 2560;  0, 1744, 2239;  0, 1751, 2432;  0, 1756, 2113;  0, 1763, 2195;  0, 1767, 1802;  0, 1783, 2171;  0, 1797, 2002;  0, 1808, 2565;  0, 1809, 2177;  0, 1813, 2383;  0, 1814, 2192;  0, 1820, 2157;  0, 1827, 2219;  0, 1828, 1933;  0, 1829, 2380;  0, 1834, 2795;  0, 1837, 2372;  0, 1838, 2566;  0, 1845, 2381;  0, 1850, 1899;  0, 1855, 2575;  0, 1865, 2403;  0, 1869, 2444;  0, 1870, 1999;  0, 1876, 2147;  0, 1885, 2218;  0, 1892, 2223;  0, 1898, 2679;  0, 1901, 2279;  0, 1909, 2284;  0, 1912, 2247;  0, 1918, 2689;  0, 1929, 2713;  0, 1940, 2155;  0, 1941, 2121;  0, 1945, 2744;  0, 1947, 2188;  0, 1954, 2590;  0, 1957, 2470;  0, 1959, 2595;  0, 1963, 2734;  0, 1964, 2071;  0, 1965, 1969;  0, 1967, 2655;  0, 1973, 2308;  0, 1977, 2401;  0, 1987, 2379;  0, 1991, 2563;  0, 2001, 2811;  0, 2011, 2312;  0, 2015, 2469;  0, 2042, 2637;  0, 2051, 2391;  0, 2059, 2293;  0, 2060, 2407;  0, 2066, 2119;  0, 2073, 2745;  0, 2079, 2264;  0, 2095, 2777;  0, 2096, 2419;  0, 2099, 2143;  0, 2111, 2463;  0, 2117, 2761;  0, 2123, 2687;  0, 2132, 2443;  0, 2137, 2288;  0, 2145, 2570;  0, 2150, 2513;  0, 2152, 2827;  0, 2156, 2369;  0, 2158, 2311;  0, 2173, 2335;  0, 2181, 2467;  0, 2185, 2530;  0, 2203, 2775;  0, 2213, 2824;  0, 2216, 2341;  0, 2227, 2475;  0, 2231, 2332;  0, 2240, 2423;  0, 2241, 2277;  0, 2242, 2271;  0, 2248, 2759;  0, 2249, 2487;  0, 2251, 2489;  0, 2269, 2717;  0, 2273, 2665;  0, 2295, 2342;  0, 2337, 2536;  0, 2339, 2822;  0, 2343, 2521;  0, 2345, 2654;  0, 2355, 2529;  0, 2357, 2571;  0, 2371, 2516;  0, 2378, 2653;  0, 2413, 2657;  0, 2431, 2433;  0, 2445, 2577;  0, 2446, 2605;  0, 2458, 2569;  0, 2459, 2666;  0, 2482, 2829;  0, 2499, 2500;  0, 2507, 2533;  0, 2552, 2750;  0, 2659, 2673;  0, 2693, 2751;  0, 2725, 2765;  0, 2763, 2834;  1, 2, 9;  1, 4, 2197;  1, 5, 100;  1, 8, 487;  1, 10, 2729;  1, 13, 2272;  1, 14, 1267;  1, 16, 458;  1, 20, 874;  1, 25, 2191;  1, 26, 2384;  1, 27, 2684;  1, 28, 1975;  1, 29, 947;  1, 32, 80;  1, 34, 500;  1, 37, 2228;  1, 39, 670;  1, 40, 353;  1, 43, 1358;  1, 44, 651;  1, 46, 959;  1, 49, 2506;  1, 50, 2357;  1, 52, 734;  1, 56, 1264;  1, 57, 1234;  1, 58, 2834;  1, 59, 1825;  1, 62, 1018;  1, 63, 170;  1, 64, 76;  1, 67, 2309;  1, 68, 1567;  1, 69, 1210;  1, 74, 2749;  1, 81, 2612;  1, 82, 1865;  1, 83, 1630;  1, 85, 1826;  1, 86, 1342;  1, 88, 1424;  1, 89, 898;  1, 92, 2086;  1, 93, 260;  1, 94, 2608;  1, 95, 599;  1, 98, 2146;  1, 99, 2764;  1, 101, 668;  1, 104, 2294;  1, 105, 1774;  1, 106, 267;  1, 107, 1400;  1, 111, 797;  1, 112, 2324;  1, 116, 1203;  1, 123, 208;  1, 124, 2702;  1, 127, 2299;  1, 128, 1694;  1, 130, 2393;  1, 133, 1642;  1, 134, 2327;  1, 136, 2354;  1, 139, 1407;  1, 140, 1173;  1, 142, 149;  1, 143, 2762;  1, 145, 1540;  1, 148, 1013;  1, 151, 1084;  1, 154, 764;  1, 155, 1930;  1, 157, 2756;  1, 158, 196;  1, 160, 896;  1, 166, 2647;  1, 169, 2061;  1, 172, 2626;  1, 173, 958;  1, 176, 2265;  1, 181, 1389;  1, 182, 2157;  1, 183, 1685;  1, 184, 1053;  1, 185, 1815;  1, 187, 2552;  1, 188, 2180;  1, 190, 199;  1, 191, 740;  1, 197, 1598;  1, 200, 1028;  1, 206, 2108;  1, 212, 2242;  1, 214, 1156;  1, 215, 1676;  1, 218, 2183;  1, 220, 862;  1, 224, 1791;  1, 226, 1946;  1, 229, 782;  1, 230, 805;  1, 231, 2371;  1, 232, 1835;  1, 233, 2003;  1, 236, 2177;  1, 241, 2230;  1, 242, 647;  1, 244, 2450;  1, 248, 661;  1, 250, 2606;  1, 251, 2582;  1, 253, 2356;  1, 255, 2026;  1, 256, 1901;  1, 259, 2162;  1, 261, 2320;  1, 262, 2812;  1, 263, 496;  1, 265, 1552;  1, 268, 973;  1, 272, 1831;  1, 273, 1550;  1, 274, 1615;  1, 278, 2071;  1, 280, 1003;  1, 284, 2443;  1, 285, 2132;  1, 286, 2435;  1, 287, 2206;  1, 289, 1454;  1, 290, 2404;  1, 292, 1546;  1, 303, 637;  1, 304, 387;  1, 305, 2066;  1, 307, 1348;  1, 308, 373;  1, 309, 2212;  1, 311, 2326;  1, 313, 1475;  1, 316, 1453;  1, 320, 2810;  1, 322, 2573;  1, 326, 1951;  1, 328, 1964;  1, 333, 1591;  1, 337, 1090;  1, 338, 1571;  1, 339, 2548;  1, 340, 2223;  1, 341, 1589;  1, 343, 1916;  1, 344, 2317;  1, 347, 2033;  1, 350, 1713;  1, 356, 2391;  1, 362, 1001;  1, 364, 2585;  1, 370, 2194;  1, 375, 2189;  1, 379, 1036;  1, 381, 1136;  1, 385, 2591;  1, 386, 422;  1, 388, 837;  1, 392, 1337;  1, 394, 1119;  1, 395, 2654;  1, 398, 968;  1, 400, 1149;  1, 401, 512;  1, 405, 818;  1, 406, 2233;  1, 407, 1744;  1, 410, 2139;  1, 411, 1010;  1, 412, 1315;  1, 415, 2414;  1, 416, 2153;  1, 419, 1841;  1, 424, 1451;  1, 425, 623;  1, 428, 2013;  1, 430, 2237;  1, 433, 884;  1, 436, 2311;  1, 437, 2690;  1, 439, 1124;  1, 440, 1580;  1, 441, 2084;  1, 443, 2374;  1, 446, 513;  1, 447, 1017;  1, 448, 1177;  1, 454, 1703;  1, 455, 1570;  1, 457, 1118;  1, 459, 808;  1, 460, 904;  1, 461, 2273;  1, 463, 2198;  1, 464, 926;  1, 466, 527;  1, 470, 2289;  1, 476, 497;  1, 478, 502;  1, 482, 1370;  1, 483, 2666;  1, 484, 2303;  1, 489, 1375;  1, 490, 1335;  1, 493, 1029;  1, 494, 2159;  1, 501, 1612;  1, 505, 2488;  1, 506, 1133;  1, 515, 707;  1, 518, 1934;  1, 519, 1186;  1, 526, 2708;  1, 532, 2627;  1, 547, 1906;  1, 548, 923;  1, 551, 1940;  1, 555, 1707;  1, 556, 939;  1, 557, 1827;  1, 559, 1430;  1, 560, 2733;  1, 565, 2403;  1, 566, 2777;  1, 568, 739;  1, 574, 1025;  1, 575, 2011;  1, 578, 826;  1, 580, 1894;  1, 584, 867;  1, 585, 1928;  1, 586, 1513;  1, 590, 1456;  1, 592, 1724;  1, 593, 938;  1, 596, 2398;  1, 597, 890;  1, 598, 783;  1, 602, 1079;  1, 603, 2648;  1, 604, 773;  1, 608, 2432;  1, 610, 2090;  1, 614, 1672;  1, 616, 807;  1, 620, 653;  1, 621, 1310;  1, 622, 1483;  1, 625, 1814;  1, 628, 1756;  1, 632, 839;  1, 633, 2218;  1, 634, 856;  1, 638, 1105;  1, 639, 1016;  1, 644, 1965;  1, 645, 1553;  1, 650, 2416;  1, 657, 1390;  1, 664, 2169;  1, 669, 1150;  1, 671, 2747;  1, 674, 2456;  1, 687, 1840;  1, 692, 1777;  1, 694, 2439;  1, 703, 2222;  1, 706, 2217;  1, 712, 1241;  1, 713, 1587;  1, 716, 2589;  1, 718, 2571;  1, 719, 1786;  1, 722, 1162;  1, 725, 986;  1, 728, 2092;  1, 729, 2577;  1, 730, 743;  1, 733, 1772;  1, 736, 1748;  1, 737, 921;  1, 742, 1462;  1, 746, 1297;  1, 758, 2078;  1, 759, 1762;  1, 760, 1991;  1, 763, 2188;  1, 766, 843;  1, 770, 2660;  1, 771, 952;  1, 776, 1508;  1, 778, 1023;  1, 779, 2518;  1, 784, 2138;  1, 785, 2744;  1, 788, 1127;  1, 791, 2674;  1, 796, 1527;  1, 802, 875;  1, 803, 2555;  1, 813, 1972;  1, 814, 1948;  1, 824, 1919;  1, 827, 1061;  1, 830, 2027;  1, 832, 919;  1, 838, 1094;  1, 842, 1215;  1, 844, 1433;  1, 847, 2379;  1, 848, 2018;  1, 850, 2465;  1, 855, 1330;  1, 860, 2741;  1, 877, 2074;  1, 878, 2438;  1, 880, 1379;  1, 885, 2824;  1, 887, 1617;  1, 899, 2380;  1, 902, 2801;  1, 908, 2109;  1, 909, 2247;  1, 910, 1395;  1, 916, 2771;  1, 920, 1658;  1, 922, 2625;  1, 927, 1678;  1, 928, 2618;  1, 929, 2270;  1, 931, 2468;  1, 944, 2081;  1, 946, 2006;  1, 956, 2422;  1, 963, 2698;  1, 974, 2717;  1, 975, 1334;  1, 980, 1910;  1, 981, 1960;  1, 988, 1408;  1, 991, 2594;  1, 994, 1720;  1, 997, 2044;  1, 1000, 2321;  1, 1004, 2590;  1, 1006, 1311;  1, 1011, 1160;  1, 1022, 2711;  1, 1024, 2421;  1, 1027, 2392;  1, 1030, 2168;  1, 1034, 1355;  1, 1037, 1077;  1, 1049, 1973;  1, 1058, 1159;  1, 1059, 1790;  1, 1060, 2378;  1, 1066, 2351;  1, 1072, 1444;  1, 1075, 2540;  1, 1076, 1859;  1, 1078, 2049;  1, 1082, 2151;  1, 1088, 1168;  1, 1096, 2032;  1, 1100, 2531;  1, 1101, 1564;  1, 1102, 1718;  1, 1106, 2487;  1, 1112, 1417;  1, 1114, 2036;  1, 1129, 2672;  1, 1130, 2446;  1, 1132, 1351;  1, 1135, 2330;  1, 1139, 2229;  1, 1142, 1255;  1, 1144, 1863;  1, 1148, 1634;  1, 1151, 2644;  1, 1154, 2567;  1, 1157, 2679;  1, 1165, 2636;  1, 1174, 1985;  1, 1180, 2722;  1, 1184, 1690;  1, 1192, 2607;  1, 1193, 1942;  1, 1204, 1237;  1, 1205, 1628;  1, 1220, 1701;  1, 1222, 2385;  1, 1223, 2390;  1, 1226, 2145;  1, 1228, 1766;  1, 1238, 1418;  1, 1244, 2561;  1, 1246, 2339;  1, 1250, 1501;  1, 1251, 1624;  1, 1252, 2471;  1, 1256, 2504;  1, 1262, 1997;  1, 1263, 2336;  1, 1268, 1779;  1, 1270, 1336;  1, 1271, 2500;  1, 1274, 2080;  1, 1276, 2014;  1, 1282, 1459;  1, 1286, 1995;  1, 1289, 2445;  1, 1292, 1846;  1, 1294, 1438;  1, 1300, 1480;  1, 1304, 2440;  1, 1306, 2584;  1, 1307, 2152;  1, 1317, 2332;  1, 1322, 1450;  1, 1324, 2098;  1, 1349, 1618;  1, 1354, 1900;  1, 1359, 1660;  1, 1361, 2816;  1, 1364, 2213;  1, 1365, 1730;  1, 1367, 2120;  1, 1371, 2536;  1, 1376, 2037;  1, 1382, 2781;  1, 1394, 1622;  1, 1406, 1844;  1, 1412, 2750;  1, 1414, 2115;  1, 1427, 2530;  1, 1431, 2452;  1, 1432, 1448;  1, 1437, 1442;  1, 1449, 2794;  1, 1468, 2735;  1, 1469, 1576;  1, 1478, 2825;  1, 1484, 2048;  1, 1486, 2314;  1, 1492, 1706;  1, 1496, 2685;  1, 1502, 2020;  1, 1503, 2060;  1, 1504, 1738;  1, 1505, 2570;  1, 1514, 1640;  1, 1521, 2757;  1, 1523, 1745;  1, 1529, 2368;  1, 1535, 2050;  1, 1539, 1976;  1, 1545, 2642;  1, 1551, 2102;  1, 1568, 2476;  1, 1569, 1808;  1, 1582, 1811;  1, 1592, 1600;  1, 1593, 2782;  1, 1599, 1952;  1, 1606, 2361;  1, 1610, 1714;  1, 1631, 2362;  1, 1636, 2792;  1, 1637, 2572;  1, 1646, 1712;  1, 1647, 1803;  1, 1652, 2678;  1, 1682, 2776;  1, 1683, 2062;  1, 1691, 2578;  1, 1696, 2318;  1, 1708, 2399;  1, 1732, 2453;  1, 1749, 2524;  1, 1750, 2444;  1, 1751, 2811;  1, 1757, 2720;  1, 1761, 2837;  1, 1767, 2410;  1, 1778, 2283;  1, 1780, 2306;  1, 1781, 2276;  1, 1787, 1924;  1, 1792, 1823;  1, 1796, 2200;  1, 1809, 1922;  1, 1810, 2158;  1, 1822, 2510;  1, 1829, 1958;  1, 1832, 2325;  1, 1834, 2241;  1, 1838, 2596;  1, 1850, 1877;  1, 1851, 2240;  1, 1852, 1994;  1, 1864, 2373;  1, 1868, 2493;  1, 1874, 2056;  1, 1887, 2258;  1, 1898, 2595;  1, 1899, 2097;  1, 1917, 2216;  1, 1931, 2643;  1, 1941, 2745;  1, 1954, 2002;  1, 1955, 2601;  1, 1966, 2429;  1, 1982, 2657;  1, 2008, 2799;  1, 2012, 2042;  1, 2031, 2576;  1, 2072, 2759;  1, 2127, 2507;  1, 2133, 2529;  1, 2141, 2788;  1, 2144, 2740;  1, 2156, 2542;  1, 2174, 2313;  1, 2201, 2804;  1, 2234, 2464;  1, 2246, 2451;  1, 2249, 2649;  1, 2254, 2333;  1, 2255, 2630;  1, 2285, 2828;  1, 2290, 2522;  1, 2302, 2691;  1, 2312, 2614;  1, 2397, 2494;  1, 2459, 2462;  1, 2470, 2656;  1, 2499, 2602;  1, 2535, 2537;  1, 2546, 2800;  1, 2554, 2746;  1, 2560, 2818;  1, 2632, 2751;  1, 2638, 2696;  1, 2650, 2692;  1, 2716, 2805;  1, 2739, 2758;  2, 3, 1389;  2, 4, 443;  2, 5, 1869;  2, 11, 1840;  2, 14, 164;  2, 15, 1703;  2, 16, 1403;  2, 26, 2717;  2, 27, 1220;  2, 28, 1791;  2, 33, 1617;  2, 34, 2554;  2, 39, 1551;  2, 44, 1535;  2, 45, 2468;  2, 46, 1223;  2, 47, 2110;  2, 53, 159;  2, 57, 1737;  2, 58, 1023;  2, 59, 2315;  2, 63, 231;  2, 65, 1064;  2, 70, 2561;  2, 81, 1336;  2, 83, 165;  2, 86, 897;  2, 87, 1701;  2, 89, 2513;  2, 92, 1010;  2, 93, 821;  2, 94, 2073;  2, 95, 1679;  2, 99, 2588;  2, 100, 2519;  2, 101, 2134;  2, 107, 2483;  2, 111, 1961;  2, 112, 1982;  2, 113, 514;  2, 117, 723;  2, 119, 2170;  2, 124, 1845;  2, 125, 2198;  2, 129, 227;  2, 131, 299;  2, 134, 2705;  2, 135, 386;  2, 143, 214;  2, 146, 761;  2, 147, 687;  2, 153, 2668;  2, 155, 849;  2, 158, 2525;  2, 161, 195;  2, 167, 501;  2, 170, 728;  2, 171, 674;  2, 173, 2812;  2, 176, 1455;  2, 177, 1000;  2, 188, 1593;  2, 189, 2068;  2, 191, 2777;  2, 194, 1810;  2, 197, 2504;  2, 201, 2138;  2, 203, 2553;  2, 213, 460;  2, 219, 1282;  2, 224, 2075;  2, 225, 2045;  2, 233, 1648;  2, 236, 1546;  2, 237, 975;  2, 239, 2500;  2, 242, 1989;  2, 243, 1185;  2, 249, 633;  2, 255, 615;  2, 260, 884;  2, 261, 1799;  2, 266, 755;  2, 267, 362;  2, 268, 2801;  2, 274, 2039;  2, 279, 1976;  2, 280, 2177;  2, 286, 1586;  2, 287, 1156;  2, 290, 2759;  2, 291, 2396;  2, 293, 2044;  2, 297, 2277;  2, 303, 2069;  2, 305, 1984;  2, 308, 1245;  2, 310, 885;  2, 311, 2027;  2, 314, 814;  2, 315, 941;  2, 317, 2229;  2, 321, 1167;  2, 326, 843;  2, 327, 567;  2, 329, 2535;  2, 334, 1481;  2, 335, 2506;  2, 340, 1941;  2, 344, 2567;  2, 345, 1005;  2, 347, 2836;  2, 353, 1144;  2, 356, 2501;  2, 357, 1211;  2, 358, 2429;  2, 359, 1373;  2, 363, 591;  2, 369, 1544;  2, 370, 1594;  2, 371, 1985;  2, 376, 470;  2, 381, 425;  2, 382, 1721;  2, 383, 1605;  2, 387, 2721;  2, 389, 2066;  2, 394, 1953;  2, 399, 1954;  2, 401, 1124;  2, 412, 608;  2, 416, 2303;  2, 419, 1581;  2, 422, 1257;  2, 431, 2667;  2, 434, 2194;  2, 435, 515;  2, 437, 1047;  2, 441, 1577;  2, 447, 2662;  2, 448, 1061;  2, 453, 1018;  2, 458, 2367;  2, 459, 2267;  2, 461, 1408;  2, 465, 911;  2, 467, 771;  2, 471, 1053;  2, 477, 2318;  2, 485, 1534;  2, 489, 1049;  2, 490, 537;  2, 497, 2781;  2, 503, 1823;  2, 506, 1395;  2, 521, 1396;  2, 530, 1611;  2, 532, 1653;  2, 538, 2038;  2, 539, 1019;  2, 542, 2571;  2, 545, 1671;  2, 549, 1750;  2, 550, 928;  2, 551, 2783;  2, 555, 1607;  2, 561, 1133;  2, 568, 725;  2, 574, 1736;  2, 579, 2097;  2, 584, 1545;  2, 585, 1790;  2, 586, 1113;  2, 592, 2180;  2, 602, 1317;  2, 603, 998;  2, 604, 2319;  2, 611, 2807;  2, 635, 2747;  2, 638, 1640;  2, 640, 2699;  2, 646, 2055;  2, 647, 1174;  2, 651, 1604;  2, 652, 1013;  2, 653, 1306;  2, 664, 1485;  2, 665, 1178;  2, 668, 2363;  2, 670, 1157;  2, 693, 2062;  2, 695, 1431;  2, 700, 2078;  2, 705, 1233;  2, 707, 2381;  2, 719, 1136;  2, 722, 2831;  2, 731, 1355;  2, 741, 850;  2, 743, 2715;  2, 747, 1293;  2, 753, 1264;  2, 765, 2499;  2, 770, 1899;  2, 772, 1484;  2, 777, 2243;  2, 779, 1709;  2, 784, 1631;  2, 789, 2457;  2, 797, 2123;  2, 801, 1065;  2, 803, 1505;  2, 806, 2763;  2, 807, 1893;  2, 809, 1619;  2, 812, 2313;  2, 827, 2537;  2, 831, 1676;  2, 838, 1733;  2, 844, 1241;  2, 855, 1613;  2, 857, 2247;  2, 861, 1265;  2, 869, 1443;  2, 873, 2355;  2, 878, 1868;  2, 886, 1130;  2, 887, 1070;  2, 893, 2488;  2, 899, 2249;  2, 905, 2279;  2, 909, 1316;  2, 915, 1221;  2, 926, 2391;  2, 929, 1919;  2, 940, 2639;  2, 945, 2259;  2, 951, 2597;  2, 953, 1881;  2, 957, 1839;  2, 959, 1025;  2, 964, 2651;  2, 969, 1474;  2, 976, 1259;  2, 977, 2379;  2, 982, 1965;  2, 989, 1713;  2, 995, 2555;  2, 1001, 1226;  2, 1011, 2709;  2, 1012, 1991;  2, 1017, 2505;  2, 1024, 1629;  2, 1029, 1595;  2, 1030, 2105;  2, 1031, 2380;  2, 1037, 1637;  2, 1043, 1529;  2, 1054, 1601;  2, 1055, 2133;  2, 1059, 1871;  2, 1067, 1696;  2, 1076, 2493;  2, 1077, 1269;  2, 1078, 1882;  2, 1085, 1347;  2, 1088, 2439;  2, 1091, 1413;  2, 1095, 2585;  2, 1101, 1239;  2, 1102, 2453;  2, 1107, 2121;  2, 1119, 2494;  2, 1125, 1275;  2, 1137, 2387;  2, 1145, 1377;  2, 1149, 2741;  2, 1151, 1935;  2, 1160, 2351;  2, 1161, 1643;  2, 1169, 2602;  2, 1173, 2015;  2, 1179, 1829;  2, 1181, 1797;  2, 1187, 2452;  2, 1205, 2127;  2, 1209, 2434;  2, 1216, 1979;  2, 1217, 1376;  2, 1229, 2661;  2, 1251, 1454;  2, 1268, 2825;  2, 1270, 2411;  2, 1283, 1809;  2, 1288, 1683;  2, 1289, 2135;  2, 1305, 1894;  2, 1307, 1773;  2, 1311, 1354;  2, 1328, 2697;  2, 1329, 1847;  2, 1331, 1570;  2, 1343, 2043;  2, 1361, 2813;  2, 1367, 1582;  2, 1390, 1757;  2, 1391, 2339;  2, 1397, 2686;  2, 1414, 2307;  2, 1427, 1450;  2, 1432, 2001;  2, 1445, 1912;  2, 1463, 1805;  2, 1475, 2140;  2, 1491, 1852;  2, 1492, 2373;  2, 1509, 2129;  2, 1511, 1659;  2, 1515, 2002;  2, 1521, 2489;  2, 1527, 1781;  2, 1528, 1571;  2, 1533, 1655;  2, 1552, 1895;  2, 1553, 2627;  2, 1557, 2685;  2, 1575, 1690;  2, 1583, 2559;  2, 1589, 2098;  2, 1600, 2800;  2, 1623, 2806;  2, 1636, 2013;  2, 1649, 2285;  2, 1685, 2284;  2, 1695, 2290;  2, 1707, 2392;  2, 1714, 2549;  2, 1715, 2385;  2, 1761, 1983;  2, 1769, 2650;  2, 1785, 2723;  2, 1792, 1929;  2, 1793, 2829;  2, 1815, 2422;  2, 1816, 2375;  2, 1817, 2817;  2, 1822, 2235;  2, 1857, 2122;  2, 1864, 2139;  2, 1888, 2775;  2, 1900, 2199;  2, 1923, 2811;  2, 1925, 2523;  2, 1942, 2421;  2, 1947, 2207;  2, 1966, 2261;  2, 1997, 2645;  2, 2019, 2740;  2, 2021, 2680;  2, 2057, 2145;  2, 2063, 2446;  2, 2099, 2183;  2, 2103, 2572;  2, 2188, 2211;  2, 2193, 2649;  2, 2219, 2625;  2, 2231, 2669;  2, 2248, 2416;  2, 2255, 2692;  2, 2266, 2529;  2, 2325, 2765;  2, 2326, 2758;  2, 2343, 2404;  2, 2344, 2591;  2, 2361, 2735;  2, 2362, 2621;  2, 2397, 2739;  2, 2399, 2590;  2, 2440, 2757;  2, 2517, 2530;  2, 2518, 2795;  2, 2565, 2595;  2, 2577, 2656;  2, 2734, 2789;  3, 10, 2523;  3, 11, 292;  3, 17, 226;  3, 27, 339;  3, 29, 856;  3, 34, 1030;  3, 41, 1684;  3, 45, 2770;  3, 58, 718;  3, 59, 556;  3, 65, 2363;  3, 69, 1792;  3, 93, 867;  3, 94, 2572;  3, 107, 1636;  3, 113, 2403;  3, 124, 255;  3, 130, 1270;  3, 136, 593;  3, 147, 1642;  3, 148, 2104;  3, 154, 2423;  3, 160, 2734;  3, 172, 189;  3, 178, 1007;  3, 185, 1905;  3, 190, 2283;  3, 215, 2662;  3, 220, 1271;  3, 232, 1222;  3, 233, 1281;  3, 237, 2687;  3, 238, 2159;  3, 251, 1408;  3, 261, 599;  3, 262, 1589;  3, 269, 1540;  3, 274, 1151;  3, 280, 1342;  3, 281, 1167;  3, 286, 682;  3, 287, 2554;  3, 311, 904;  3, 322, 933;  3, 327, 1275;  3, 334, 1707;  3, 335, 2170;  3, 346, 509;  3, 351, 802;  3, 357, 1984;  3, 359, 1697;  3, 370, 839;  3, 381, 898;  3, 388, 2217;  3, 389, 532;  3, 394, 1547;  3, 400, 2699;  3, 412, 2146;  3, 413, 1306;  3, 417, 2638;  3, 424, 1474;  3, 430, 1288;  3, 447, 1216;  3, 448, 683;  3, 460, 1545;  3, 461, 2495;  3, 471, 1978;  3, 483, 2074;  3, 489, 1259;  3, 502, 1377;  3, 515, 2608;  3, 525, 2176;  3, 538, 1985;  3, 562, 2003;  3, 574, 1251;  3, 603, 1384;  3, 616, 2530;  3, 628, 2073;  3, 640, 1085;  3, 645, 2290;  3, 647, 2746;  3, 651, 1576;  3, 652, 2393;  3, 664, 2645;  3, 669, 2416;  3, 676, 1912;  3, 706, 2782;  3, 712, 886;  3, 742, 1719;  3, 760, 999;  3, 765, 1833;  3, 766, 1097;  3, 790, 1283;  3, 809, 1198;  3, 820, 2663;  3, 832, 1997;  3, 844, 976;  3, 851, 892;  3, 868, 2044;  3, 874, 2099;  3, 887, 2008;  3, 922, 1145;  3, 923, 2189;  3, 940, 2296;  3, 946, 1355;  3, 965, 1762;  3, 970, 1312;  3, 1013, 1373;  3, 1019, 1480;  3, 1031, 2338;  3, 1036, 2038;  3, 1048, 1618;  3, 1061, 2741;  3, 1065, 2219;  3, 1077, 2440;  3, 1084, 2747;  3, 1090, 1415;  3, 1091, 1624;  3, 1102, 1623;  3, 1103, 1552;  3, 1150, 1606;  3, 1175, 2134;  3, 1203, 2620;  3, 1210, 1690;  3, 1246, 1337;  3, 1252, 1852;  3, 1265, 1450;  3, 1269, 2788;  3, 1276, 1924;  3, 1289, 2014;  3, 1307, 2776;  3, 1313, 2686;  3, 1324, 1529;  3, 1360, 1828;  3, 1391, 1768;  3, 1402, 2345;  3, 1433, 1696;  3, 1456, 1601;  3, 1481, 2380;  3, 1504, 2585;  3, 1523, 1534;  3, 1600, 2410;  3, 1660, 2242;  3, 1709, 2614;  3, 1744, 2080;  3, 1889, 1918;  3, 2015, 2386;  3, 2033, 2512;  3, 2056, 2470;  3, 2068, 2374;  3, 2135, 2260;  3, 2248, 2651;  3, 2278, 2368;  3, 2291, 2326;  3, 2308, 2327;  3, 2381, 2626;  3, 2476, 2674;  3, 2531, 2681;  3, 2548, 2698;  3, 2573, 2740;  3, 2584, 2837;  3, 2597, 2644;  3, 2669, 2800;  4, 5, 934;  4, 29, 1894;  4, 34, 1397;  4, 40, 2237;  4, 41, 1211;  4, 53, 341;  4, 71, 1576;  4, 88, 1121;  4, 89, 1624;  4, 101, 1763;  4, 107, 1109;  4, 130, 1559;  4, 131, 1655;  4, 143, 2645;  4, 160, 1019;  4, 179, 323;  4, 185, 442;  4, 191, 772;  4, 197, 971;  4, 215, 2350;  4, 221, 665;  4, 232, 1390;  4, 244, 719;  4, 245, 713;  4, 256, 880;  4, 305, 850;  4, 311, 1012;  4, 316, 1733;  4, 358, 1816;  4, 377, 2759;  4, 383, 2339;  4, 419, 532;  4, 466, 2591;  4, 485, 1625;  4, 490, 1259;  4, 509, 1870;  4, 521, 2687;  4, 526, 2501;  4, 544, 1276;  4, 557, 605;  4, 562, 1127;  4, 599, 1871;  4, 610, 1679;  4, 629, 1565;  4, 647, 2170;  4, 653, 1678;  4, 659, 1072;  4, 689, 2669;  4, 706, 2543;  4, 797, 1517;  4, 803, 1156;  4, 845, 2549;  4, 857, 1060;  4, 875, 1931;  4, 887, 1330;  4, 929, 1324;  4, 941, 1511;  4, 953, 1139;  4, 1001, 1756;  4, 1061, 1426;  4, 1187, 1499;  4, 1217, 1457;  4, 1252, 2777;  4, 1283, 1601;  4, 1378, 2837;  4, 1379, 1799;  4, 1415, 2147;  4, 1487, 1715;  4, 1547, 1853;  4, 1583, 1595;  4, 1637, 2159;  4, 1865, 1991;  4, 1877, 2765;  4, 2009, 2357;  4, 2039, 2567;  4, 2105, 2663;  4, 2279, 2321;  4, 2369, 2531;  4, 2483, 2519;  5, 29, 2471;  5, 185, 1643;  5, 389, 1361;  5, 551, 1847}
%adfPENTend {3, 27, 1405, 2838, 1329130, {13, 117, 332046}, {5, 1}, True}

{\normalsize\section{$\adfPENT(3,r,31)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,2133,31)$}, $d = 2$:
{207, 417, 453;  207, 581, 601;  207, 622, 625;  207, 679, 915;  207, 967, 1007;  207, 1601, 1633;  207, 1671, 1865;  207, 1883, 2677;  207, 2971, 2981;  207, 2997, 3121;  207, 3133, 3201;  207, 3401, 3557;  207, 3676, 3717;  207, 3779, 4039;  207, 4053, 4287;  417, 581, 622;  417, 601, 625;  417, 679, 967;  417, 915, 1007;  417, 1601, 1671;  417, 1633, 1865;  417, 1883, 2971;  417, 2677, 2981;  417, 2997, 3133;  417, 3121, 3201;  417, 3401, 3676;  417, 3557, 3717;  417, 3779, 4053;  417, 4039, 4287;  453, 581, 625;  453, 601, 622;  453, 679, 1007;  453, 915, 967;  453, 1601, 1865;  453, 1633, 1671;  453, 1883, 2981;  453, 2677, 2971;  453, 2997, 3201;  453, 3121, 3133;  453, 3401, 3717;  453, 3557, 3676;  453, 3779, 4287;  453, 4039, 4053;  581, 679, 1601;  581, 915, 1633;  581, 967, 1671;  581, 1007, 1865;  581, 1883, 2997;  581, 2677, 3121;  581, 2971, 3133;  581, 2981, 3201;  581, 3401, 3779;  581, 3557, 4039;  581, 3676, 4053;  581, 3717, 4287;  601, 679, 1633;  601, 915, 1601;  601, 967, 1865;  601, 1007, 1671;  601, 1883, 3121;  601, 2677, 2997;  601, 2971, 3201;  601, 2981, 3133;  601, 3401, 4039;  601, 3557, 3779;  601, 3676, 4287;  601, 3717, 4053;  622, 679, 1671;  622, 915, 1865;  622, 967, 1601;  622, 1007, 1633;  622, 1883, 3133;  622, 2677, 3201;  622, 2971, 2997;  622, 2981, 3121;  622, 3401, 4053;  622, 3557, 4287;  622, 3676, 3779;  622, 3717, 4039;  625, 679, 1865;  625, 915, 1671;  625, 967, 1633;  625, 1007, 1601;  625, 1883, 3201;  625, 2677, 3133;  625, 2971, 3121;  625, 2981, 2997;  625, 3401, 4287;  625, 3557, 4053;  625, 3676, 4039;  625, 3717, 3779;  679, 1883, 3401;  679, 2677, 3557;  679, 2971, 3676;  679, 2981, 3717;  679, 2997, 3779;  679, 3121, 4039;  679, 3133, 4053;  679, 3201, 4287;  915, 1883, 3557;  915, 2677, 3401;  915, 2971, 3717;  915, 2981, 3676;  915, 2997, 4039;  915, 3121, 3779;  915, 3133, 4287;  915, 3201, 4053;  967, 1883, 3676;  967, 2677, 3717;  967, 2971, 3401;  967, 2981, 3557;  967, 2997, 4053;  967, 3121, 4287;  967, 3133, 3779;  967, 3201, 4039;  1007, 1883, 3717;  1007, 2677, 3676;  1007, 2971, 3557;  1007, 2981, 3401;  1007, 2997, 4287;  1007, 3121, 4053;  1007, 3133, 4039;  1007, 3201, 3779;  1601, 1883, 3779;  1601, 2677, 4039;  1601, 2971, 4053;  1601, 2981, 4287;  1601, 2997, 3401;  1601, 3121, 3557;  1601, 3133, 3676;  1601, 3201, 3717;  1633, 1883, 4039;  1633, 2677, 3779;  1633, 2971, 4287;  1633, 2981, 4053;  1633, 2997, 3557;  1633, 3121, 3401;  1633, 3133, 3717;  1633, 3201, 3676;  1671, 1883, 4053;  1671, 2677, 4287;  1671, 2971, 3779;  1671, 2981, 4039;  1671, 2997, 3676;  1671, 3121, 3717;  1671, 3133, 3401;  1671, 3201, 3557;  1865, 1883, 4287;  1865, 2677, 4053;  1865, 2971, 4039;  1865, 2981, 3779;  1865, 2997, 3717;  1865, 3121, 3676;  1865, 3133, 3557;  1865, 3201, 3401;  12, 246, 260;  12, 520, 582;  12, 742, 898;  12, 1098, 1166;  12, 1178, 1302;  12, 1318, 1328;  12, 1429, 1622;  12, 2416, 2434;  12, 2628, 2666;  12, 2698, 2871;  12, 3292, 3332;  12, 3384, 3620;  12, 3674, 3698;  12, 3718, 3846;  12, 3882, 4092;  246, 520, 742;  246, 582, 898;  246, 1098, 1178;  246, 1166, 1302;  246, 1318, 1429;  246, 1328, 1622;  246, 2416, 2628;  246, 2434, 2666;  246, 2698, 3292;  246, 2871, 3332;  246, 3384, 3674;  246, 3620, 3698;  246, 3718, 3882;  246, 3846, 4092;  260, 520, 898;  260, 582, 742;  260, 1098, 1302;  260, 1166, 1178;  260, 1318, 1622;  260, 1328, 1429;  260, 2416, 2666;  260, 2434, 2628;  260, 2698, 3332;  260, 2871, 3292;  260, 3384, 3698;  260, 3620, 3674;  260, 3718, 4092;  260, 3846, 3882;  520, 1098, 1318;  520, 1166, 1328;  520, 1178, 1429;  520, 1302, 1622;  520, 2416, 2698;  520, 2434, 2871;  520, 2628, 3292;  520, 2666, 3332;  520, 3384, 3718;  520, 3620, 3846;  520, 3674, 3882;  520, 3698, 4092;  582, 1098, 1328;  582, 1166, 1318;  582, 1178, 1622;  582, 1302, 1429;  582, 2416, 2871;  582, 2434, 2698;  582, 2628, 3332;  582, 2666, 3292;  582, 3384, 3846;  582, 3620, 3718;  582, 3674, 4092;  582, 3698, 3882;  742, 1098, 1429;  742, 1166, 1622;  742, 1178, 1318;  742, 1302, 1328;  742, 2416, 3292;  742, 2434, 3332;  742, 2628, 2698;  742, 2666, 2871;  742, 3384, 3882;  742, 3620, 4092;  742, 3674, 3718;  742, 3698, 3846;  898, 1098, 1622;  898, 1166, 1429;  898, 1178, 1328;  898, 1302, 1318;  898, 2416, 3332;  898, 2434, 3292;  898, 2628, 2871;  898, 2666, 2698;  898, 3384, 4092;  898, 3620, 3882;  898, 3674, 3846;  898, 3698, 3718;  1098, 2416, 3384;  1098, 2434, 3620;  1098, 2628, 3674;  1098, 2666, 3698;  1098, 2698, 3718;  1098, 2871, 3846;  1098, 3292, 3882;  1098, 3332, 4092;  1166, 2416, 3620;  1166, 2434, 3384;  1166, 2628, 3698;  1166, 2666, 3674;  1166, 2698, 3846;  1166, 2871, 3718;  1166, 3292, 4092;  1166, 3332, 3882;  1178, 2416, 3674;  1178, 2434, 3698;  1178, 2628, 3384;  1178, 2666, 3620;  1178, 2698, 3882;  1178, 2871, 4092;  1178, 3292, 3718;  1178, 3332, 3846;  1302, 2416, 3698;  1302, 2434, 3674;  1302, 2628, 3620;  1302, 2666, 3384;  1302, 2698, 4092;  1302, 2871, 3882;  1302, 3292, 3846;  1302, 3332, 3718;  1318, 2416, 3718;  1318, 2434, 3846;  1318, 2628, 3882;  1318, 2666, 4092;  1318, 2698, 3384;  1318, 2871, 3620;  1318, 3292, 3674;  1318, 3332, 3698;  1328, 2416, 3846;  1328, 2434, 3718;  1328, 2628, 4092;  1328, 2666, 3882;  1328, 2698, 3620;  1328, 2871, 3384;  1328, 3292, 3698;  1328, 3332, 3674;  1429, 2416, 3882;  1429, 2434, 4092;  1429, 2628, 3718;  1429, 2666, 3846;  1429, 2698, 3674;  1429, 2871, 3698;  1429, 3292, 3384;  1429, 3332, 3620;  1622, 2416, 4092;  1622, 2434, 3882;  1622, 2628, 3846;  1622, 2666, 3718;  1622, 2698, 3698;  1622, 2871, 3674;  1622, 3292, 3620;  1622, 3332, 3384;  0, 1, 1625;  0, 2, 2733;  0, 4, 317;  0, 5, 2915;  0, 6, 815;  0, 7, 3520;  0, 8, 3391;  0, 9, 2870;  0, 11, 2749;  0, 13, 3497;  0, 15, 202;  0, 17, 1910;  0, 19, 2594;  0, 21, 4234;  0, 22, 3725;  0, 23, 1765;  0, 25, 3171;  0, 27, 1454;  0, 28, 2671;  0, 29, 3514;  0, 30, 4227;  0, 31, 3211;  0, 33, 1134;  0, 34, 1639;  0, 35, 757;  0, 37, 1489;  0, 39, 3869;  0, 42, 641;  0, 43, 411;  0, 45, 1867;  0, 46, 1620;  0, 47, 1958;  0, 48, 329;  0, 49, 3841;  0, 50, 2067;  0, 51, 3879;  0, 53, 1231;  0, 55, 2027;  0, 56, 2708;  0, 58, 2925;  0, 59, 1121;  0, 60, 905;  0, 61, 3888;  0, 63, 2586;  0, 65, 766;  0, 66, 3727;  0, 67, 3002;  0, 69, 2269;  0, 71, 3179;  0, 72, 1971;  0, 73, 2347;  0, 74, 517;  0, 75, 3850;  0, 76, 3609;  0, 77, 4212;  0, 79, 3147;  0, 81, 3143;  0, 82, 2290;  0, 83, 3582;  0, 84, 3852;  0, 87, 470;  0, 88, 548;  0, 89, 2558;  0, 90, 1549;  0, 91, 1737;  0, 93, 2639;  0, 94, 1965;  0, 95, 413;  0, 96, 1859;  0, 97, 1317;  0, 99, 1545;  0, 100, 2253;  0, 102, 807;  0, 104, 3294;  0, 105, 2978;  0, 106, 4259;  0, 107, 1933;  0, 108, 963;  0, 109, 2019;  0, 110, 3629;  0, 112, 3421;  0, 113, 283;  0, 114, 572;  0, 115, 828;  0, 116, 1293;  0, 117, 874;  0, 118, 416;  0, 119, 1642;  0, 120, 1103;  0, 121, 3747;  0, 122, 4183;  0, 123, 3560;  0, 125, 2735;  0, 126, 2911;  0, 129, 276;  0, 130, 2471;  0, 131, 4075;  0, 132, 1460;  0, 133, 3250;  0, 134, 2593;  0, 135, 375;  0, 137, 3936;  0, 138, 376;  0, 139, 3462;  0, 141, 3508;  0, 142, 903;  0, 143, 3448;  0, 144, 2605;  0, 145, 2610;  0, 146, 2737;  0, 147, 1716;  0, 149, 3670;  0, 151, 3388;  0, 153, 1452;  0, 154, 3087;  0, 155, 2409;  0, 157, 4040;  0, 158, 1946;  0, 159, 2386;  0, 161, 2559;  0, 165, 2713;  0, 166, 1638;  0, 167, 4051;  0, 168, 3375;  0, 169, 4119;  0, 170, 4189;  0, 171, 3123;  0, 174, 3749;  0, 175, 1585;  0, 176, 3343;  0, 177, 4092;  0, 178, 1782;  0, 179, 3403;  0, 180, 1024;  0, 181, 3772;  0, 182, 1033;  0, 183, 196;  0, 185, 1560;  0, 186, 1609;  0, 187, 1826;  0, 188, 681;  0, 189, 4084;  0, 190, 492;  0, 191, 3084;  0, 192, 1475;  0, 193, 2450;  0, 195, 792;  0, 197, 4229;  0, 198, 2313;  0, 199, 3906;  0, 201, 1598;  0, 203, 1995;  0, 209, 1634;  0, 211, 3368;  0, 213, 2751;  0, 215, 733;  0, 216, 4013;  0, 217, 3625;  0, 219, 4012;  0, 221, 2127;  0, 223, 3860;  0, 224, 3890;  0, 225, 3595;  0, 227, 2938;  0, 228, 3386;  0, 229, 3359;  0, 231, 3026;  0, 233, 1726;  0, 235, 677;  0, 237, 3656;  0, 239, 1558;  0, 240, 1581;  0, 241, 3455;  0, 242, 2557;  0, 244, 2344;  0, 245, 2538;  0, 247, 3075;  0, 249, 2578;  0, 252, 1447;  0, 253, 1101;  0, 254, 969;  0, 255, 2049;  0, 256, 1621;  0, 257, 2072;  0, 259, 3076;  0, 261, 648;  0, 265, 2305;  0, 266, 2898;  0, 267, 2514;  0, 269, 2863;  0, 270, 750;  0, 271, 2447;  0, 272, 3535;  0, 273, 1507;  0, 275, 2951;  0, 277, 2801;  0, 278, 3767;  0, 279, 2638;  0, 284, 683;  0, 285, 1862;  0, 287, 2228;  0, 289, 1978;  0, 291, 3930;  0, 292, 3265;  0, 295, 2789;  0, 296, 2599;  0, 297, 3459;  0, 299, 1150;  0, 300, 1756;  0, 301, 3545;  0, 303, 2362;  0, 305, 1057;  0, 306, 655;  0, 307, 3325;  0, 308, 3512;  0, 309, 2913;  0, 310, 984;  0, 311, 2326;  0, 312, 1577;  0, 315, 1259;  0, 318, 2181;  0, 319, 1798;  0, 321, 358;  0, 323, 2355;  0, 324, 4187;  0, 325, 723;  0, 326, 4223;  0, 327, 1151;  0, 330, 3088;  0, 332, 3716;  0, 333, 2424;  0, 335, 1208;  0, 337, 2112;  0, 338, 1735;  0, 339, 1596;  0, 340, 2513;  0, 341, 1572;  0, 343, 1404;  0, 344, 2835;  0, 346, 3183;  0, 347, 3858;  0, 348, 3373;  0, 350, 2411;  0, 351, 2701;  0, 352, 1561;  0, 353, 2884;  0, 354, 2967;  0, 355, 3973;  0, 357, 2270;  0, 359, 702;  0, 360, 1445;  0, 361, 4057;  0, 364, 2321;  0, 365, 1943;  0, 367, 1278;  0, 369, 2709;  0, 370, 4115;  0, 371, 3022;  0, 372, 3502;  0, 373, 3929;  0, 379, 3442;  0, 380, 1699;  0, 381, 3715;  0, 384, 3833;  0, 387, 1005;  0, 388, 875;  0, 389, 4253;  0, 390, 4193;  0, 391, 2160;  0, 393, 1199;  0, 395, 1885;  0, 396, 2057;  0, 397, 2602;  0, 398, 3543;  0, 400, 2040;  0, 401, 3746;  0, 402, 2507;  0, 405, 1468;  0, 407, 1410;  0, 409, 637;  0, 412, 1335;  0, 414, 1681;  0, 419, 2604;  0, 421, 3259;  0, 422, 3053;  0, 423, 3732;  0, 425, 2905;  0, 427, 490;  0, 429, 2892;  0, 431, 795;  0, 432, 4005;  0, 433, 2393;  0, 434, 1145;  0, 435, 2954;  0, 439, 3013;  0, 441, 1111;  0, 442, 2890;  0, 445, 1606;  0, 447, 1649;  0, 449, 2200;  0, 450, 1505;  0, 451, 2699;  0, 454, 1686;  0, 457, 2058;  0, 459, 3584;  0, 461, 1442;  0, 463, 3288;  0, 465, 2401;  0, 467, 3050;  0, 468, 3631;  0, 469, 1985;  0, 473, 3227;  0, 474, 3756;  0, 475, 1512;  0, 476, 2752;  0, 477, 2666;  0, 478, 2569;  0, 479, 3390;  0, 481, 1664;  0, 483, 1171;  0, 484, 1427;  0, 485, 2584;  0, 486, 2641;  0, 488, 1999;  0, 489, 2363;  0, 491, 2453;  0, 494, 4163;  0, 495, 2811;  0, 497, 3270;  0, 500, 1499;  0, 501, 3764;  0, 502, 2958;  0, 503, 1975;  0, 504, 3329;  0, 506, 1719;  0, 507, 3122;  0, 509, 3935;  0, 510, 3430;  0, 511, 3205;  0, 512, 1069;  0, 513, 577;  0, 515, 544;  0, 518, 1989;  0, 519, 1727;  0, 520, 1747;  0, 521, 3233;  0, 522, 3249;  0, 525, 3689;  0, 527, 2227;  0, 528, 2567;  0, 529, 1804;  0, 532, 1953;  0, 533, 2462;  0, 535, 2796;  0, 536, 3893;  0, 537, 1013;  0, 538, 3468;  0, 539, 1880;  0, 540, 3307;  0, 541, 1909;  0, 543, 2860;  0, 545, 3558;  0, 546, 2354;  0, 547, 3494;  0, 549, 3370;  0, 551, 1854;  0, 553, 3544;  0, 555, 1159;  0, 556, 2695;  0, 558, 3464;  0, 559, 3324;  0, 561, 2432;  0, 562, 3647;  0, 563, 3269;  0, 564, 2034;  0, 565, 4209;  0, 567, 2299;  0, 568, 3389;  0, 569, 3839;  0, 571, 3680;  0, 573, 2020;  0, 574, 1603;  0, 575, 3847;  0, 579, 606;  0, 580, 1733;  0, 583, 2236;  0, 585, 2592;  0, 587, 1325;  0, 588, 2676;  0, 589, 2130;  0, 593, 3043;  0, 595, 3540;  0, 597, 2231;  0, 598, 1476;  0, 600, 3189;  0, 602, 2603;  0, 603, 2782;  0, 604, 3499;  0, 605, 3065;  0, 607, 2607;  0, 608, 3525;  0, 609, 3524;  0, 610, 2151;  0, 613, 1062;  0, 614, 2457;  0, 615, 1309;  0, 616, 4015;  0, 617, 2945;  0, 619, 1523;  0, 620, 4279;  0, 621, 2180;  0, 623, 2791;  0, 624, 3416;  0, 627, 3277;  0, 629, 1036;  0, 630, 1822;  0, 631, 1077;  0, 633, 2266;  0, 635, 3526;  0, 639, 4103;  0, 640, 3751;  0, 643, 1377;  0, 644, 3415;  0, 645, 2941;  0, 647, 3637;  0, 649, 1484;  0, 650, 3369;  0, 651, 1772;  0, 653, 3000;  0, 654, 3581;  0, 656, 2353;  0, 657, 888;  0, 660, 2277;  0, 663, 2272;  0, 665, 1217;  0, 667, 1690;  0, 668, 2322;  0, 669, 1602;  0, 670, 4173;  0, 671, 4215;  0, 672, 3213;  0, 673, 1123;  0, 675, 1799;  0, 678, 3162;  0, 680, 3493;  0, 682, 3881;  0, 684, 3685;  0, 685, 2257;  0, 688, 3604;  0, 689, 2280;  0, 691, 3202;  0, 692, 3971;  0, 693, 1580;  0, 695, 2899;  0, 696, 3450;  0, 697, 2481;  0, 699, 1066;  0, 700, 3441;  0, 701, 2158;  0, 703, 862;  0, 706, 1927;  0, 709, 4113;  0, 710, 1901;  0, 713, 2271;  0, 717, 854;  0, 719, 872;  0, 721, 1133;  0, 722, 1539;  0, 725, 3155;  0, 727, 1485;  0, 728, 4203;  0, 729, 1948;  0, 731, 1050;  0, 732, 2225;  0, 734, 2717;  0, 735, 962;  0, 737, 1695;  0, 739, 3206;  0, 741, 1233;  0, 742, 1636;  0, 743, 2539;  0, 744, 2929;  0, 745, 2122;  0, 747, 1097;  0, 748, 1703;  0, 749, 3439;  0, 751, 3120;  0, 752, 2021;  0, 753, 2065;  0, 755, 2137;  0, 759, 1789;  0, 762, 1937;  0, 763, 1570;  0, 764, 3579;  0, 765, 4175;  0, 767, 2793;  0, 768, 3799;  0, 769, 2598;  0, 770, 4117;  0, 771, 4085;  0, 773, 1371;  0, 775, 2585;  0, 776, 2169;  0, 779, 1684;  0, 780, 3523;  0, 781, 1742;  0, 783, 1374;  0, 789, 1138;  0, 791, 3142;  0, 793, 1063;  0, 797, 3923;  0, 801, 3677;  0, 802, 3905;  0, 803, 3033;  0, 805, 1330;  0, 806, 2874;  0, 810, 3985;  0, 811, 987;  0, 814, 1851;  0, 816, 3965;  0, 818, 2854;  0, 819, 2364;  0, 820, 4133;  0, 821, 3681;  0, 822, 2489;  0, 823, 1403;  0, 824, 2415;  0, 825, 1126;  0, 827, 3035;  0, 831, 3004;  0, 832, 3381;  0, 833, 2408;  0, 835, 925;  0, 837, 2756;  0, 839, 3521;  0, 841, 1920;  0, 842, 3003;  0, 843, 1993;  0, 849, 1251;  0, 853, 2327;  0, 857, 1014;  0, 859, 1416;  0, 863, 3185;  0, 864, 2421;  0, 865, 3875;  0, 866, 2618;  0, 867, 3333;  0, 869, 3009;  0, 871, 2287;  0, 873, 1554;  0, 877, 1960;  0, 881, 1458;  0, 883, 2736;  0, 885, 3047;  0, 887, 2332;  0, 889, 2479;  0, 890, 2201;  0, 891, 3697;  0, 892, 3253;  0, 893, 2121;  0, 895, 2601;  0, 896, 2463;  0, 897, 1552;  0, 899, 1164;  0, 900, 2587;  0, 901, 3113;  0, 902, 2031;  0, 904, 3063;  0, 907, 3397;  0, 911, 942;  0, 913, 3987;  0, 917, 3501;  0, 919, 2621;  0, 921, 980;  0, 927, 3328;  0, 929, 1792;  0, 933, 3131;  0, 934, 2755;  0, 935, 1721;  0, 937, 1395;  0, 939, 1599;  0, 940, 3127;  0, 941, 1022;  0, 944, 3165;  0, 945, 1645;  0, 946, 3271;  0, 947, 2633;  0, 949, 2002;  0, 951, 2310;  0, 952, 1949;  0, 956, 3161;  0, 957, 2562;  0, 958, 2955;  0, 959, 2191;  0, 960, 2881;  0, 961, 1786;  0, 964, 2975;  0, 965, 1446;  0, 966, 2007;  0, 971, 977;  0, 973, 1757;  0, 981, 1053;  0, 982, 2777;  0, 985, 4009;  0, 986, 2524;  0, 988, 3513;  0, 990, 2177;  0, 991, 2492;  0, 994, 2209;  0, 995, 3191;  0, 996, 3281;  0, 1001, 2627;  0, 1002, 2630;  0, 1003, 2097;  0, 1009, 1324;  0, 1012, 3649;  0, 1015, 3345;  0, 1017, 1648;  0, 1019, 2655;  0, 1021, 2376;  0, 1023, 1510;  0, 1025, 2715;  0, 1026, 2466;  0, 1027, 4001;  0, 1030, 3735;  0, 1031, 2366;  0, 1038, 3083;  0, 1043, 1139;  0, 1045, 1262;  0, 1047, 3465;  0, 1051, 3951;  0, 1054, 3221;  0, 1059, 3069;  0, 1060, 2248;  0, 1064, 3315;  0, 1065, 2663;  0, 1067, 2714;  0, 1071, 1691;  0, 1073, 1331;  0, 1074, 2887;  0, 1078, 3267;  0, 1079, 1152;  0, 1080, 2211;  0, 1081, 4191;  0, 1083, 3815;  0, 1084, 2295;  0, 1087, 1614;  0, 1089, 1418;  0, 1091, 3827;  0, 1093, 3991;  0, 1095, 3089;  0, 1099, 1354;  0, 1105, 2993;  0, 1107, 4205;  0, 1109, 2306;  0, 1110, 3126;  0, 1112, 2985;  0, 1113, 1650;  0, 1115, 3169;  0, 1117, 1280;  0, 1118, 3829;  0, 1119, 1436;  0, 1122, 2247;  0, 1124, 2515;  0, 1127, 3039;  0, 1128, 2407;  0, 1130, 3957;  0, 1135, 1422;  0, 1137, 4029;  0, 1142, 3405;  0, 1143, 3371;  0, 1146, 2480;  0, 1147, 4101;  0, 1149, 1337;  0, 1155, 2770;  0, 1157, 1820;  0, 1161, 2437;  0, 1163, 2565;  0, 1165, 2560;  0, 1167, 2134;  0, 1170, 2371;  0, 1179, 1743;  0, 1185, 3937;  0, 1190, 2806;  0, 1193, 3305;  0, 1196, 3049;  0, 1197, 2869;  0, 1200, 3537;  0, 1202, 3531;  0, 1205, 1805;  0, 1207, 1531;  0, 1219, 1652;  0, 1220, 3539;  0, 1224, 4283;  0, 1225, 3285;  0, 1228, 3187;  0, 1229, 2615;  0, 1230, 3763;  0, 1234, 4017;  0, 1236, 2575;  0, 1237, 1662;  0, 1239, 2675;  0, 1241, 1474;  0, 1242, 3989;  0, 1245, 1419;  0, 1246, 4121;  0, 1253, 4289;  0, 1255, 2431;  0, 1257, 3243;  0, 1263, 2595;  0, 1270, 2977;  0, 1271, 1655;  0, 1273, 2674;  0, 1274, 2672;  0, 1275, 2094;  0, 1277, 2989;  0, 1281, 3941;  0, 1286, 3349;  0, 1287, 4291;  0, 1288, 3529;  0, 1289, 2681;  0, 1291, 1847;  0, 1292, 3675;  0, 1295, 4087;  0, 1297, 2392;  0, 1299, 2095;  0, 1303, 3241;  0, 1305, 3119;  0, 1308, 2949;  0, 1312, 3507;  0, 1313, 4073;  0, 1315, 3335;  0, 1321, 1329;  0, 1323, 2818;  0, 1327, 2947;  0, 1332, 3093;  0, 1333, 2534;  0, 1343, 2761;  0, 1345, 1608;  0, 1346, 3591;  0, 1347, 1824;  0, 1349, 2328;  0, 1352, 3129;  0, 1355, 2804;  0, 1356, 3939;  0, 1357, 2042;  0, 1358, 4127;  0, 1359, 1631;  0, 1361, 3353;  0, 1367, 2309;  0, 1369, 1457;  0, 1373, 3005;  0, 1375, 1564;  0, 1379, 2254;  0, 1381, 3959;  0, 1385, 1517;  0, 1386, 2877;  0, 1388, 3553;  0, 1389, 4045;  0, 1390, 3139;  0, 1399, 2389;  0, 1401, 2965;  0, 1402, 3363;  0, 1409, 2687;  0, 1411, 1490;  0, 1413, 2773;  0, 1415, 1741;  0, 1429, 2673;  0, 1431, 2482;  0, 1432, 3351;  0, 1433, 2763;  0, 1435, 3255;  0, 1439, 1887;  0, 1441, 2720;  0, 1443, 1796;  0, 1449, 2991;  0, 1451, 1803;  0, 1453, 2519;  0, 1455, 3787;  0, 1461, 2175;  0, 1463, 1579;  0, 1465, 1583;  0, 1467, 2429;  0, 1469, 2196;  0, 1479, 3429;  0, 1482, 3445;  0, 1483, 2086;  0, 1487, 4233;  0, 1495, 2425;  0, 1497, 1519;  0, 1501, 2537;  0, 1504, 3733;  0, 1509, 2428;  0, 1513, 2010;  0, 1515, 3297;  0, 1521, 2517;  0, 1527, 3615;  0, 1529, 1615;  0, 1535, 1841;  0, 1547, 2795;  0, 1551, 2430;  0, 1555, 3999;  0, 1556, 3547;  0, 1559, 3071;  0, 1563, 2203;  0, 1565, 1968;  0, 1566, 3729;  0, 1571, 2553;  0, 1573, 3289;  0, 1575, 4007;  0, 1586, 3887;  0, 1592, 3377;  0, 1593, 2275;  0, 1595, 2311;  0, 1597, 3469;  0, 1607, 3051;  0, 1611, 1984;  0, 1613, 2433;  0, 1619, 3273;  0, 1623, 1925;  0, 1627, 2249;  0, 1637, 3559;  0, 1643, 2015;  0, 1651, 1709;  0, 1653, 2596;  0, 1657, 1994;  0, 1659, 4169;  0, 1663, 4221;  0, 1665, 1791;  0, 1669, 2458;  0, 1672, 3909;  0, 1673, 2316;  0, 1675, 1781;  0, 1677, 2410;  0, 1679, 2078;  0, 1685, 2312;  0, 1689, 2033;  0, 1701, 4137;  0, 1711, 2250;  0, 1713, 2150;  0, 1717, 4031;  0, 1724, 3835;  0, 1725, 1911;  0, 1728, 3555;  0, 1729, 3757;  0, 1731, 2548;  0, 1732, 3805;  0, 1739, 2685;  0, 1745, 1858;  0, 1751, 1900;  0, 1753, 2545;  0, 1755, 3339;  0, 1759, 2147;  0, 1769, 3605;  0, 1771, 2317;  0, 1783, 3889;  0, 1793, 3225;  0, 1794, 4213;  0, 1797, 2919;  0, 1801, 2451;  0, 1807, 1987;  0, 1809, 3831;  0, 1810, 3927;  0, 1811, 2060;  0, 1815, 2336;  0, 1817, 1877;  0, 1819, 2597;  0, 1823, 1884;  0, 1825, 2233;  0, 1830, 3907;  0, 1837, 3517;  0, 1838, 4177;  0, 1839, 3467;  0, 1849, 2987;  0, 1855, 2399;  0, 1857, 2861;  0, 1861, 2635;  0, 1869, 2000;  0, 1872, 3765;  0, 1875, 4241;  0, 1879, 3021;  0, 1889, 2725;  0, 1891, 2865;  0, 1895, 4249;  0, 1903, 3117;  0, 1905, 3601;  0, 1907, 2099;  0, 1913, 2244;  0, 1915, 2473;  0, 1917, 1940;  0, 1923, 2274;  0, 1931, 2192;  0, 1935, 3943;  0, 1938, 4155;  0, 1941, 2893;  0, 1945, 2136;  0, 1950, 4231;  0, 1955, 3719;  0, 1967, 3015;  0, 1977, 3713;  0, 1979, 2759;  0, 2003, 4265;  0, 2013, 2781;  0, 2023, 3505;  0, 2025, 2323;  0, 2035, 2937;  0, 2043, 2909;  0, 2047, 3731;  0, 2059, 2691;  0, 2069, 2485;  0, 2075, 4255;  0, 2079, 4095;  0, 2081, 2441;  0, 2083, 4003;  0, 2085, 2397;  0, 2087, 3563;  0, 2089, 3691;  0, 2101, 2669;  0, 2103, 3753;  0, 2123, 2649;  0, 2131, 2477;  0, 2133, 2135;  0, 2141, 3711;  0, 2143, 2297;  0, 2145, 2265;  0, 2149, 3589;  0, 2157, 3151;  0, 2171, 2213;  0, 2179, 3135;  0, 2183, 3687;  0, 2193, 2807;  0, 2197, 2889;  0, 2215, 3789;  0, 2219, 3153;  0, 2235, 2335;  0, 2243, 3321;  0, 2259, 3283;  0, 2261, 4195;  0, 2267, 4157;  0, 2273, 3775;  0, 2279, 2885;  0, 2307, 3217;  0, 2331, 3037;  0, 2333, 2367;  0, 2345, 3567;  0, 2365, 2543;  0, 2373, 3251;  0, 2377, 2381;  0, 2391, 4055;  0, 2403, 2843;  0, 2413, 4027;  0, 2417, 2891;  0, 2423, 3633;  0, 2439, 3477;  0, 2443, 4181;  0, 2449, 3159;  0, 2455, 3809;  0, 2465, 2855;  0, 2467, 3141;  0, 2475, 2969;  0, 2493, 3623;  0, 2495, 3903;  0, 2497, 3511;  0, 2501, 3551;  0, 2503, 4083;  0, 2509, 3057;  0, 2521, 4247;  0, 2527, 2629;  0, 2531, 3341;  0, 2535, 3699;  0, 2551, 3433;  0, 2555, 3223;  0, 2561, 3641;  0, 2563, 2619;  0, 2571, 3995;  0, 2573, 3871;  0, 2577, 3081;  0, 2581, 3229;  0, 2617, 3577;  0, 2623, 4091;  0, 2647, 4025;  0, 2653, 4147;  0, 2657, 3231;  0, 2661, 3807;  0, 2667, 3679;  0, 2679, 3407;  0, 2703, 3843;  0, 2745, 3515;  0, 2765, 3657;  0, 2787, 2833;  0, 2799, 3627;  0, 2809, 3709;  0, 2817, 3209;  0, 2823, 2907;  0, 2829, 3683;  0, 2831, 3107;  0, 2839, 4131;  0, 2845, 3453;  0, 2847, 3813;  0, 2857, 2961;  0, 2879, 3975;  0, 2883, 3073;  0, 2931, 2959;  0, 2953, 3487;  0, 2983, 3239;  0, 3007, 3485;  0, 3011, 4297;  0, 3017, 3427;  0, 3027, 3705;  0, 3045, 3867;  0, 3055, 4251;  0, 3091, 3673;  0, 3105, 3181;  0, 3109, 3621;  0, 3125, 4021;  0, 3173, 3977;  0, 3193, 3569;  0, 3195, 3303;  0, 3257, 3913;  0, 3291, 3819;  0, 3301, 3413;  0, 3327, 3461;  0, 3361, 3639;  0, 3367, 3933;  0, 3385, 4293;  0, 3395, 4211;  0, 3409, 3457;  0, 3437, 4201;  0, 3443, 3781;  0, 3483, 4125;  0, 3527, 4069;  0, 3561, 3919;  0, 3583, 3825;  0, 3587, 3769;  0, 3599, 4099;  0, 3607, 4143;  0, 3611, 4199;  0, 3645, 4077;  0, 3651, 4047;  0, 3653, 4263;  0, 3663, 3693;  0, 3723, 4245;  0, 3737, 3953;  0, 3739, 3853;  0, 3783, 4243;  0, 3791, 3901;  0, 3793, 3859;  0, 3795, 4165;  0, 3845, 4097;  0, 3851, 4273;  0, 3855, 3993;  0, 3857, 4059;  0, 3885, 4171;  0, 3917, 4063;  0, 3921, 4079;  0, 3963, 4159;  0, 4041, 4123;  0, 4089, 4295;  0, 4207, 4281;  1, 51, 1607;  1, 95, 845;  1, 123, 3435;  1, 131, 617;  1, 143, 2571;  1, 145, 625;  1, 167, 3551;  1, 169, 2019;  1, 199, 989;  1, 215, 1127;  1, 225, 3779;  1, 239, 3567;  1, 245, 2745;  1, 255, 1111;  1, 285, 2759;  1, 293, 777;  1, 297, 697;  1, 301, 2959;  1, 309, 2151;  1, 311, 1321;  1, 331, 1093;  1, 333, 1335;  1, 341, 3527;  1, 363, 1817;  1, 381, 2221;  1, 439, 2035;  1, 455, 3597;  1, 489, 1061;  1, 491, 2843;  1, 503, 2637;  1, 511, 3481;  1, 531, 1511;  1, 533, 1375;  1, 539, 2493;  1, 541, 1171;  1, 563, 2043;  1, 629, 1459;  1, 645, 3283;  1, 685, 2441;  1, 741, 2513;  1, 767, 2251;  1, 803, 2469;  1, 833, 1941;  1, 851, 2241;  1, 863, 1885;  1, 869, 2139;  1, 875, 2227;  1, 941, 3003;  1, 1065, 3053;  1, 1129, 3107;  1, 1243, 2895;  1, 1273, 2631;  1, 1357, 2771}
%adfPENTend {3, 31, 2133, 4298, 3055878, {15, 155, 666190}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,2135,31)$}, $d = 6$:
{235, 343, 419;  235, 539, 587;  235, 595, 669;  235, 781, 819;  235, 852, 873;  235, 905, 1655;  235, 1835, 2009;  235, 2127, 2587;  235, 2703, 3097;  235, 3239, 3261;  235, 3319, 3361;  235, 3450, 3507;  235, 3851, 3875;  235, 3915, 4081;  235, 4133, 4149;  343, 539, 595;  343, 587, 669;  343, 781, 852;  343, 819, 873;  343, 905, 1835;  343, 1655, 2009;  343, 2127, 2703;  343, 2587, 3097;  343, 3239, 3319;  343, 3261, 3361;  343, 3450, 3851;  343, 3507, 3875;  343, 3915, 4133;  343, 4081, 4149;  419, 539, 669;  419, 587, 595;  419, 781, 873;  419, 819, 852;  419, 905, 2009;  419, 1655, 1835;  419, 2127, 3097;  419, 2587, 2703;  419, 3239, 3361;  419, 3261, 3319;  419, 3450, 3875;  419, 3507, 3851;  419, 3915, 4149;  419, 4081, 4133;  539, 781, 905;  539, 819, 1655;  539, 852, 1835;  539, 873, 2009;  539, 2127, 3239;  539, 2587, 3261;  539, 2703, 3319;  539, 3097, 3361;  539, 3450, 3915;  539, 3507, 4081;  539, 3851, 4133;  539, 3875, 4149;  587, 781, 1655;  587, 819, 905;  587, 852, 2009;  587, 873, 1835;  587, 2127, 3261;  587, 2587, 3239;  587, 2703, 3361;  587, 3097, 3319;  587, 3450, 4081;  587, 3507, 3915;  587, 3851, 4149;  587, 3875, 4133;  595, 781, 1835;  595, 819, 2009;  595, 852, 905;  595, 873, 1655;  595, 2127, 3319;  595, 2587, 3361;  595, 2703, 3239;  595, 3097, 3261;  595, 3450, 4133;  595, 3507, 4149;  595, 3851, 3915;  595, 3875, 4081;  669, 781, 2009;  669, 819, 1835;  669, 852, 1655;  669, 873, 905;  669, 2127, 3361;  669, 2587, 3319;  669, 2703, 3261;  669, 3097, 3239;  669, 3450, 4149;  669, 3507, 4133;  669, 3851, 4081;  669, 3875, 3915;  781, 2127, 3450;  781, 2587, 3507;  781, 2703, 3851;  781, 3097, 3875;  781, 3239, 3915;  781, 3261, 4081;  781, 3319, 4133;  781, 3361, 4149;  819, 2127, 3507;  819, 2587, 3450;  819, 2703, 3875;  819, 3097, 3851;  819, 3239, 4081;  819, 3261, 3915;  819, 3319, 4149;  819, 3361, 4133;  852, 2127, 3851;  852, 2587, 3875;  852, 2703, 3450;  852, 3097, 3507;  852, 3239, 4133;  852, 3261, 4149;  852, 3319, 3915;  852, 3361, 4081;  873, 2127, 3875;  873, 2587, 3851;  873, 2703, 3507;  873, 3097, 3450;  873, 3239, 4149;  873, 3261, 4133;  873, 3319, 4081;  873, 3361, 3915;  905, 2127, 3915;  905, 2587, 4081;  905, 2703, 4133;  905, 3097, 4149;  905, 3239, 3450;  905, 3261, 3507;  905, 3319, 3851;  905, 3361, 3875;  1655, 2127, 4081;  1655, 2587, 3915;  1655, 2703, 4149;  1655, 3097, 4133;  1655, 3239, 3507;  1655, 3261, 3450;  1655, 3319, 3875;  1655, 3361, 3851;  1835, 2127, 4133;  1835, 2587, 4149;  1835, 2703, 3915;  1835, 3097, 4081;  1835, 3239, 3851;  1835, 3261, 3875;  1835, 3319, 3450;  1835, 3361, 3507;  2009, 2127, 4149;  2009, 2587, 4133;  2009, 2703, 4081;  2009, 3097, 3915;  2009, 3239, 3875;  2009, 3261, 3851;  2009, 3319, 3507;  2009, 3361, 3450;  154, 170, 222;  154, 388, 428;  154, 452, 796;  154, 942, 984;  154, 1042, 1064;  154, 1206, 1600;  154, 1716, 1811;  154, 2176, 2294;  154, 2468, 2493;  154, 2648, 3398;  154, 3430, 3484;  154, 3522, 3634;  154, 3708, 3716;  154, 3764, 3884;  154, 3960, 4068;  170, 388, 452;  170, 428, 796;  170, 942, 1042;  170, 984, 1064;  170, 1206, 1716;  170, 1600, 1811;  170, 2176, 2468;  170, 2294, 2493;  170, 2648, 3430;  170, 3398, 3484;  170, 3522, 3708;  170, 3634, 3716;  170, 3764, 3960;  170, 3884, 4068;  222, 388, 796;  222, 428, 452;  222, 942, 1064;  222, 984, 1042;  222, 1206, 1811;  222, 1600, 1716;  222, 2176, 2493;  222, 2294, 2468;  222, 2648, 3484;  222, 3398, 3430;  222, 3522, 3716;  222, 3634, 3708;  222, 3764, 4068;  222, 3884, 3960;  388, 942, 1206;  388, 984, 1600;  388, 1042, 1716;  388, 1064, 1811;  388, 2176, 2648;  388, 2294, 3398;  388, 2468, 3430;  388, 2493, 3484;  388, 3522, 3764;  388, 3634, 3884;  388, 3708, 3960;  388, 3716, 4068;  428, 942, 1600;  428, 984, 1206;  428, 1042, 1811;  428, 1064, 1716;  428, 2176, 3398;  428, 2294, 2648;  428, 2468, 3484;  428, 2493, 3430;  428, 3522, 3884;  428, 3634, 3764;  428, 3708, 4068;  428, 3716, 3960;  452, 942, 1716;  452, 984, 1811;  452, 1042, 1206;  452, 1064, 1600;  452, 2176, 3430;  452, 2294, 3484;  452, 2468, 2648;  452, 2493, 3398;  452, 3522, 3960;  452, 3634, 4068;  452, 3708, 3764;  452, 3716, 3884;  796, 942, 1811;  796, 984, 1716;  796, 1042, 1600;  796, 1064, 1206;  796, 2176, 3484;  796, 2294, 3430;  796, 2468, 3398;  796, 2493, 2648;  796, 3522, 4068;  796, 3634, 3960;  796, 3708, 3884;  796, 3716, 3764;  942, 2176, 3522;  942, 2294, 3634;  942, 2468, 3708;  942, 2493, 3716;  942, 2648, 3764;  942, 3398, 3884;  942, 3430, 3960;  942, 3484, 4068;  984, 2176, 3634;  984, 2294, 3522;  984, 2468, 3716;  984, 2493, 3708;  984, 2648, 3884;  984, 3398, 3764;  984, 3430, 4068;  984, 3484, 3960;  1042, 2176, 3708;  1042, 2294, 3716;  1042, 2468, 3522;  1042, 2493, 3634;  1042, 2648, 3960;  1042, 3398, 4068;  1042, 3430, 3764;  1042, 3484, 3884;  1064, 2176, 3716;  1064, 2294, 3708;  1064, 2468, 3634;  1064, 2493, 3522;  1064, 2648, 4068;  1064, 3398, 3960;  1064, 3430, 3884;  1064, 3484, 3764;  1206, 2176, 3764;  1206, 2294, 3884;  1206, 2468, 3960;  1206, 2493, 4068;  1206, 2648, 3522;  1206, 3398, 3634;  1206, 3430, 3708;  1206, 3484, 3716;  1600, 2176, 3884;  1600, 2294, 3764;  1600, 2468, 4068;  1600, 2493, 3960;  1600, 2648, 3634;  1600, 3398, 3522;  1600, 3430, 3716;  1600, 3484, 3708;  1716, 2176, 3960;  1716, 2294, 4068;  1716, 2468, 3764;  1716, 2493, 3884;  1716, 2648, 3708;  1716, 3398, 3716;  1716, 3430, 3522;  1716, 3484, 3634;  1811, 2176, 4068;  1811, 2294, 3960;  1811, 2468, 3884;  1811, 2493, 3764;  1811, 2648, 3716;  1811, 3398, 3708;  1811, 3430, 3634;  1811, 3484, 3522;  237, 345, 421;  237, 541, 589;  237, 597, 671;  237, 783, 821;  237, 854, 875;  237, 907, 1657;  237, 1837, 2011;  237, 2129, 2589;  237, 2705, 3099;  237, 3241, 3263;  237, 3321, 3363;  237, 3452, 3509;  237, 3853, 3877;  237, 3917, 4083;  237, 4135, 4151;  345, 541, 597;  345, 589, 671;  345, 783, 854;  345, 821, 875;  345, 907, 1837;  345, 1657, 2011;  345, 2129, 2705;  345, 2589, 3099;  345, 3241, 3321;  345, 3263, 3363;  345, 3452, 3853;  345, 3509, 3877;  345, 3917, 4135;  345, 4083, 4151;  421, 541, 671;  421, 589, 597;  421, 783, 875;  421, 821, 854;  421, 907, 2011;  421, 1657, 1837;  421, 2129, 3099;  421, 2589, 2705;  421, 3241, 3363;  421, 3263, 3321;  421, 3452, 3877;  421, 3509, 3853;  421, 3917, 4151;  421, 4083, 4135;  541, 783, 907;  541, 821, 1657;  541, 854, 1837;  541, 875, 2011;  541, 2129, 3241;  541, 2589, 3263;  541, 2705, 3321;  541, 3099, 3363;  541, 3452, 3917;  541, 3509, 4083;  541, 3853, 4135;  541, 3877, 4151;  589, 783, 1657;  589, 821, 907;  589, 854, 2011;  589, 875, 1837;  589, 2129, 3263;  589, 2589, 3241;  589, 2705, 3363;  589, 3099, 3321;  589, 3452, 4083;  589, 3509, 3917;  589, 3853, 4151;  589, 3877, 4135;  597, 783, 1837;  597, 821, 2011;  597, 854, 907;  597, 875, 1657;  597, 2129, 3321;  597, 2589, 3363;  597, 2705, 3241;  597, 3099, 3263;  597, 3452, 4135;  597, 3509, 4151;  597, 3853, 3917;  597, 3877, 4083;  671, 783, 2011;  671, 821, 1837;  671, 854, 1657;  671, 875, 907;  671, 2129, 3363;  671, 2589, 3321;  671, 2705, 3263;  671, 3099, 3241;  671, 3452, 4151;  671, 3509, 4135;  671, 3853, 4083;  671, 3877, 3917;  783, 2129, 3452;  783, 2589, 3509;  783, 2705, 3853;  783, 3099, 3877;  783, 3241, 3917;  783, 3263, 4083;  783, 3321, 4135;  783, 3363, 4151;  821, 2129, 3509;  821, 2589, 3452;  821, 2705, 3877;  821, 3099, 3853;  821, 3241, 4083;  821, 3263, 3917;  821, 3321, 4151;  821, 3363, 4135;  854, 2129, 3853;  854, 2589, 3877;  854, 2705, 3452;  854, 3099, 3509;  854, 3241, 4135;  854, 3263, 4151;  854, 3321, 3917;  854, 3363, 4083;  875, 2129, 3877;  875, 2589, 3853;  875, 2705, 3509;  875, 3099, 3452;  875, 3241, 4151;  875, 3263, 4135;  875, 3321, 4083;  875, 3363, 3917;  907, 2129, 3917;  907, 2589, 4083;  907, 2705, 4135;  907, 3099, 4151;  907, 3241, 3452;  907, 3263, 3509;  907, 3321, 3853;  907, 3363, 3877;  1657, 2129, 4083;  1657, 2589, 3917;  1657, 2705, 4151;  1657, 3099, 4135;  1657, 3241, 3509;  1657, 3263, 3452;  1657, 3321, 3877;  1657, 3363, 3853;  1837, 2129, 4135;  1837, 2589, 4151;  1837, 2705, 3917;  1837, 3099, 4083;  1837, 3241, 3853;  1837, 3263, 3877;  1837, 3321, 3452;  1837, 3363, 3509;  2011, 2129, 4151;  2011, 2589, 4135;  2011, 2705, 4083;  2011, 3099, 3917;  2011, 3241, 3877;  2011, 3263, 3853;  2011, 3321, 3509;  2011, 3363, 3452;  156, 172, 224;  156, 390, 430;  156, 454, 798;  156, 944, 986;  156, 1044, 1066;  156, 1208, 1602;  156, 1718, 1813;  156, 2178, 2296;  156, 2470, 2495;  156, 2650, 3400;  156, 3432, 3486;  156, 3524, 3636;  156, 3710, 3718;  156, 3766, 3886;  156, 3962, 4070;  172, 390, 454;  172, 430, 798;  172, 944, 1044;  172, 986, 1066;  172, 1208, 1718;  172, 1602, 1813;  172, 2178, 2470;  172, 2296, 2495;  172, 2650, 3432;  172, 3400, 3486;  172, 3524, 3710;  172, 3636, 3718;  172, 3766, 3962;  172, 3886, 4070;  224, 390, 798;  224, 430, 454;  224, 944, 1066;  224, 986, 1044;  224, 1208, 1813;  224, 1602, 1718;  224, 2178, 2495;  224, 2296, 2470;  224, 2650, 3486;  224, 3400, 3432;  224, 3524, 3718;  224, 3636, 3710;  224, 3766, 4070;  224, 3886, 3962;  390, 944, 1208;  390, 986, 1602;  390, 1044, 1718;  390, 1066, 1813;  390, 2178, 2650;  390, 2296, 3400;  390, 2470, 3432;  390, 2495, 3486;  390, 3524, 3766;  390, 3636, 3886;  390, 3710, 3962;  390, 3718, 4070;  430, 944, 1602;  430, 986, 1208;  430, 1044, 1813;  430, 1066, 1718;  430, 2178, 3400;  430, 2296, 2650;  430, 2470, 3486;  430, 2495, 3432;  430, 3524, 3886;  430, 3636, 3766;  430, 3710, 4070;  430, 3718, 3962;  454, 944, 1718;  454, 986, 1813;  454, 1044, 1208;  454, 1066, 1602;  454, 2178, 3432;  454, 2296, 3486;  454, 2470, 2650;  454, 2495, 3400;  454, 3524, 3962;  454, 3636, 4070;  454, 3710, 3766;  454, 3718, 3886;  798, 944, 1813;  798, 986, 1718;  798, 1044, 1602;  798, 1066, 1208;  798, 2178, 3486;  798, 2296, 3432;  798, 2470, 3400;  798, 2495, 2650;  798, 3524, 4070;  798, 3636, 3962;  798, 3710, 3886;  798, 3718, 3766;  944, 2178, 3524;  944, 2296, 3636;  944, 2470, 3710;  944, 2495, 3718;  944, 2650, 3766;  944, 3400, 3886;  944, 3432, 3962;  944, 3486, 4070;  986, 2178, 3636;  986, 2296, 3524;  986, 2470, 3718;  986, 2495, 3710;  986, 2650, 3886;  986, 3400, 3766;  986, 3432, 4070;  986, 3486, 3962;  1044, 2178, 3710;  1044, 2296, 3718;  1044, 2470, 3524;  1044, 2495, 3636;  1044, 2650, 3962;  1044, 3400, 4070;  1044, 3432, 3766;  1044, 3486, 3886;  1066, 2178, 3718;  1066, 2296, 3710;  1066, 2470, 3636;  1066, 2495, 3524;  1066, 2650, 4070;  1066, 3400, 3962;  1066, 3432, 3886;  1066, 3486, 3766;  1208, 2178, 3766;  1208, 2296, 3886;  1208, 2470, 3962;  1208, 2495, 4070;  1208, 2650, 3524;  1208, 3400, 3636;  1208, 3432, 3710;  1208, 3486, 3718;  1602, 2178, 3886;  1602, 2296, 3766;  1602, 2470, 4070;  1602, 2495, 3962;  1602, 2650, 3636;  1602, 3400, 3524;  1602, 3432, 3718;  1602, 3486, 3710;  1718, 2178, 3962;  1718, 2296, 4070;  1718, 2470, 3766;  1718, 2495, 3886;  1718, 2650, 3710;  1718, 3400, 3718;  1718, 3432, 3524;  1718, 3486, 3636;  1813, 2178, 4070;  1813, 2296, 3962;  1813, 2470, 3886;  1813, 2495, 3766;  1813, 2650, 3718;  1813, 3400, 3710;  1813, 3432, 3636;  1813, 3486, 3524;  239, 347, 423;  239, 543, 591;  239, 599, 673;  239, 785, 823;  239, 856, 877;  239, 909, 1659;  239, 1839, 2013;  239, 2131, 2591;  239, 2707, 3101;  239, 3243, 3265;  239, 3323, 3365;  239, 3454, 3511;  239, 3855, 3879;  239, 3919, 4085;  239, 4137, 4153;  347, 543, 599;  347, 591, 673;  347, 785, 856;  347, 823, 877;  347, 909, 1839;  347, 1659, 2013;  347, 2131, 2707;  347, 2591, 3101;  347, 3243, 3323;  347, 3265, 3365;  347, 3454, 3855;  347, 3511, 3879;  347, 3919, 4137;  347, 4085, 4153;  423, 543, 673;  423, 591, 599;  423, 785, 877;  423, 823, 856;  423, 909, 2013;  423, 1659, 1839;  423, 2131, 3101;  423, 2591, 2707;  423, 3243, 3365;  423, 3265, 3323;  423, 3454, 3879;  423, 3511, 3855;  423, 3919, 4153;  423, 4085, 4137;  543, 785, 909;  543, 823, 1659;  543, 856, 1839;  543, 877, 2013;  543, 2131, 3243;  543, 2591, 3265;  543, 2707, 3323;  543, 3101, 3365;  543, 3454, 3919;  543, 3511, 4085;  543, 3855, 4137;  543, 3879, 4153;  591, 785, 1659;  591, 823, 909;  591, 856, 2013;  591, 877, 1839;  591, 2131, 3265;  591, 2591, 3243;  591, 2707, 3365;  591, 3101, 3323;  591, 3454, 4085;  591, 3511, 3919;  591, 3855, 4153;  591, 3879, 4137;  599, 785, 1839;  599, 823, 2013;  599, 856, 909;  599, 877, 1659;  599, 2131, 3323;  599, 2591, 3365;  599, 2707, 3243;  599, 3101, 3265;  599, 3454, 4137;  599, 3511, 4153;  599, 3855, 3919;  599, 3879, 4085;  673, 785, 2013;  673, 823, 1839;  673, 856, 1659;  673, 877, 909;  673, 2131, 3365;  673, 2591, 3323;  673, 2707, 3265;  673, 3101, 3243;  673, 3454, 4153;  673, 3511, 4137;  673, 3855, 4085;  673, 3879, 3919;  785, 2131, 3454;  785, 2591, 3511;  785, 2707, 3855;  785, 3101, 3879;  785, 3243, 3919;  785, 3265, 4085;  785, 3323, 4137;  785, 3365, 4153;  823, 2131, 3511;  823, 2591, 3454;  823, 2707, 3879;  823, 3101, 3855;  823, 3243, 4085;  823, 3265, 3919;  823, 3323, 4153;  823, 3365, 4137;  856, 2131, 3855;  856, 2591, 3879;  856, 2707, 3454;  856, 3101, 3511;  856, 3243, 4137;  856, 3265, 4153;  856, 3323, 3919;  856, 3365, 4085;  877, 2131, 3879;  877, 2591, 3855;  877, 2707, 3511;  877, 3101, 3454;  877, 3243, 4153;  877, 3265, 4137;  877, 3323, 4085;  877, 3365, 3919;  909, 2131, 3919;  909, 2591, 4085;  909, 2707, 4137;  909, 3101, 4153;  909, 3243, 3454;  909, 3265, 3511;  909, 3323, 3855;  909, 3365, 3879;  1659, 2131, 4085;  1659, 2591, 3919;  1659, 2707, 4153;  1659, 3101, 4137;  1659, 3243, 3511;  1659, 3265, 3454;  1659, 3323, 3879;  1659, 3365, 3855;  1839, 2131, 4137;  1839, 2591, 4153;  1839, 2707, 3919;  1839, 3101, 4085;  1839, 3243, 3855;  1839, 3265, 3879;  1839, 3323, 3454;  1839, 3365, 3511;  2013, 2131, 4153;  2013, 2591, 4137;  2013, 2707, 4085;  2013, 3101, 3919;  2013, 3243, 3879;  2013, 3265, 3855;  2013, 3323, 3511;  2013, 3365, 3454;  158, 174, 226;  158, 392, 432;  158, 456, 800;  158, 946, 988;  158, 1046, 1068;  158, 1210, 1604;  158, 1720, 1815;  158, 2180, 2298;  158, 2472, 2497;  158, 2652, 3402;  158, 3434, 3488;  158, 3526, 3638;  158, 3712, 3720;  158, 3768, 3888;  158, 3964, 4072;  174, 392, 456;  174, 432, 800;  174, 946, 1046;  174, 988, 1068;  174, 1210, 1720;  174, 1604, 1815;  174, 2180, 2472;  174, 2298, 2497;  174, 2652, 3434;  174, 3402, 3488;  174, 3526, 3712;  174, 3638, 3720;  174, 3768, 3964;  174, 3888, 4072;  226, 392, 800;  226, 432, 456;  226, 946, 1068;  226, 988, 1046;  226, 1210, 1815;  226, 1604, 1720;  226, 2180, 2497;  226, 2298, 2472;  226, 2652, 3488;  226, 3402, 3434;  226, 3526, 3720;  226, 3638, 3712;  226, 3768, 4072;  226, 3888, 3964;  392, 946, 1210;  392, 988, 1604;  392, 1046, 1720;  392, 1068, 1815;  392, 2180, 2652;  392, 2298, 3402;  392, 2472, 3434;  392, 2497, 3488;  392, 3526, 3768;  392, 3638, 3888;  392, 3712, 3964;  392, 3720, 4072;  432, 946, 1604;  432, 988, 1210;  432, 1046, 1815;  432, 1068, 1720;  432, 2180, 3402;  432, 2298, 2652;  432, 2472, 3488;  432, 2497, 3434;  432, 3526, 3888;  432, 3638, 3768;  432, 3712, 4072;  432, 3720, 3964;  456, 946, 1720;  456, 988, 1815;  456, 1046, 1210;  456, 1068, 1604;  456, 2180, 3434;  456, 2298, 3488;  456, 2472, 2652;  456, 2497, 3402;  456, 3526, 3964;  456, 3638, 4072;  456, 3712, 3768;  456, 3720, 3888;  800, 946, 1815;  800, 988, 1720;  800, 1046, 1604;  800, 1068, 1210;  800, 2180, 3488;  800, 2298, 3434;  800, 2472, 3402;  800, 2497, 2652;  800, 3526, 4072;  800, 3638, 3964;  800, 3712, 3888;  800, 3720, 3768;  946, 2180, 3526;  946, 2298, 3638;  946, 2472, 3712;  946, 2497, 3720;  946, 2652, 3768;  946, 3402, 3888;  946, 3434, 3964;  946, 3488, 4072;  988, 2180, 3638;  988, 2298, 3526;  988, 2472, 3720;  988, 2497, 3712;  988, 2652, 3888;  988, 3402, 3768;  988, 3434, 4072;  988, 3488, 3964;  1046, 2180, 3712;  1046, 2298, 3720;  1046, 2472, 3526;  1046, 2497, 3638;  1046, 2652, 3964;  1046, 3402, 4072;  1046, 3434, 3768;  1046, 3488, 3888;  1068, 2180, 3720;  1068, 2298, 3712;  1068, 2472, 3638;  1068, 2497, 3526;  1068, 2652, 4072;  1068, 3402, 3964;  1068, 3434, 3888;  1068, 3488, 3768;  1210, 2180, 3768;  1210, 2298, 3888;  1210, 2472, 3964;  1210, 2497, 4072;  1210, 2652, 3526;  1210, 3402, 3638;  1210, 3434, 3712;  1210, 3488, 3720;  1604, 2180, 3888;  1604, 2298, 3768;  1604, 2472, 4072;  1604, 2497, 3964;  1604, 2652, 3638;  1604, 3402, 3526;  1604, 3434, 3720;  1604, 3488, 3712;  1720, 2180, 3964;  1720, 2298, 4072;  1720, 2472, 3768;  1720, 2497, 3888;  1720, 2652, 3712;  1720, 3402, 3720;  1720, 3434, 3526;  1720, 3488, 3638;  1815, 2180, 4072;  1815, 2298, 3964;  1815, 2472, 3888;  1815, 2497, 3768;  1815, 2652, 3720;  1815, 3402, 3712;  1815, 3434, 3638;  1815, 3488, 3526;  0, 1, 384;  0, 2, 884;  0, 3, 3181;  0, 4, 2894;  0, 5, 2399;  0, 6, 1370;  0, 7, 945;  0, 9, 3674;  0, 10, 3005;  0, 11, 4002;  0, 12, 4189;  0, 13, 4179;  0, 14, 809;  0, 15, 1503;  0, 17, 3777;  0, 18, 1629;  0, 19, 450;  0, 20, 1776;  0, 23, 1309;  0, 26, 3999;  0, 27, 1696;  0, 28, 519;  0, 29, 2989;  0, 30, 2512;  0, 31, 3713;  0, 33, 4102;  0, 34, 668;  0, 35, 1883;  0, 36, 2213;  0, 37, 1849;  0, 39, 757;  0, 41, 705;  0, 43, 3389;  0, 44, 4165;  0, 45, 1092;  0, 46, 2092;  0, 47, 323;  0, 49, 2232;  0, 50, 2113;  0, 51, 1640;  0, 55, 928;  0, 59, 1622;  0, 60, 3695;  0, 61, 3082;  0, 62, 1649;  0, 63, 1486;  0, 65, 3669;  0, 66, 2372;  0, 67, 4217;  0, 69, 420;  0, 70, 2435;  0, 71, 138;  0, 72, 2491;  0, 73, 3375;  0, 75, 461;  0, 77, 1418;  0, 78, 437;  0, 79, 1034;  0, 81, 524;  0, 83, 346;  0, 84, 4025;  0, 85, 3795;  0, 87, 2669;  0, 88, 2741;  0, 89, 3505;  0, 90, 1845;  0, 91, 3920;  0, 93, 4059;  0, 94, 707;  0, 96, 2519;  0, 97, 2618;  0, 98, 433;  0, 99, 3120;  0, 101, 1351;  0, 102, 255;  0, 103, 319;  0, 104, 4173;  0, 105, 729;  0, 106, 585;  0, 107, 2919;  0, 109, 342;  0, 110, 1151;  0, 111, 4256;  0, 113, 1314;  0, 114, 2445;  0, 115, 2344;  0, 117, 3441;  0, 119, 821;  0, 121, 2904;  0, 123, 3422;  0, 125, 303;  0, 126, 2859;  0, 127, 1184;  0, 128, 1695;  0, 129, 3838;  0, 131, 2925;  0, 132, 3651;  0, 133, 2053;  0, 134, 1083;  0, 135, 3969;  0, 136, 1320;  0, 137, 551;  0, 139, 3729;  0, 140, 3011;  0, 141, 353;  0, 143, 3323;  0, 144, 2317;  0, 145, 1862;  0, 147, 396;  0, 148, 179;  0, 149, 162;  0, 151, 3215;  0, 152, 1931;  0, 154, 3243;  0, 155, 272;  0, 156, 2537;  0, 157, 3853;  0, 158, 2319;  0, 159, 1448;  0, 160, 1181;  0, 161, 488;  0, 163, 2786;  0, 165, 3454;  0, 167, 4006;  0, 169, 1146;  0, 170, 4131;  0, 171, 4245;  0, 172, 3202;  0, 173, 3021;  0, 175, 1396;  0, 177, 1365;  0, 178, 807;  0, 181, 2582;  0, 182, 3935;  0, 183, 2631;  0, 185, 1100;  0, 187, 3417;  0, 189, 4130;  0, 190, 371;  0, 191, 2908;  0, 192, 2291;  0, 193, 714;  0, 195, 997;  0, 197, 2415;  0, 198, 1539;  0, 200, 2021;  0, 201, 2156;  0, 202, 787;  0, 203, 835;  0, 205, 786;  0, 207, 3230;  0, 208, 681;  0, 209, 315;  0, 210, 429;  0, 212, 2371;  0, 213, 2729;  0, 214, 2747;  0, 215, 2465;  0, 216, 2981;  0, 217, 954;  0, 220, 293;  0, 221, 2834;  0, 223, 2928;  0, 225, 1250;  0, 226, 2827;  0, 227, 3962;  0, 228, 4067;  0, 229, 2123;  0, 231, 2830;  0, 233, 418;  0, 237, 544;  0, 238, 1928;  0, 239, 2300;  0, 240, 1175;  0, 241, 2401;  0, 243, 3606;  0, 245, 1560;  0, 247, 1485;  0, 248, 4265;  0, 249, 3707;  0, 251, 480;  0, 253, 1912;  0, 254, 2151;  0, 256, 2421;  0, 257, 3147;  0, 259, 3733;  0, 260, 3173;  0, 261, 2028;  0, 262, 780;  0, 263, 2370;  0, 265, 1952;  0, 266, 2497;  0, 267, 2758;  0, 269, 3140;  0, 270, 2163;  0, 271, 3188;  0, 273, 3586;  0, 275, 373;  0, 276, 1235;  0, 277, 1349;  0, 279, 2174;  0, 281, 802;  0, 283, 4142;  0, 284, 3284;  0, 285, 1827;  0, 287, 1110;  0, 288, 2282;  0, 289, 3227;  0, 290, 3559;  0, 291, 1461;  0, 294, 2961;  0, 295, 1738;  0, 296, 4214;  0, 297, 798;  0, 299, 3717;  0, 301, 2180;  0, 302, 3143;  0, 305, 679;  0, 306, 745;  0, 307, 632;  0, 308, 3205;  0, 309, 4297;  0, 312, 3155;  0, 313, 4071;  0, 314, 1427;  0, 316, 1729;  0, 320, 2394;  0, 321, 1031;  0, 322, 1452;  0, 324, 2179;  0, 325, 3116;  0, 327, 3675;  0, 328, 3569;  0, 329, 2939;  0, 330, 3279;  0, 331, 2393;  0, 332, 3121;  0, 333, 3525;  0, 335, 1057;  0, 336, 1337;  0, 337, 659;  0, 338, 505;  0, 339, 1789;  0, 340, 1903;  0, 341, 1565;  0, 345, 1032;  0, 347, 1345;  0, 348, 2600;  0, 349, 3386;  0, 350, 3907;  0, 351, 960;  0, 355, 3113;  0, 356, 3341;  0, 357, 2404;  0, 358, 717;  0, 361, 1740;  0, 363, 1502;  0, 364, 602;  0, 365, 735;  0, 367, 1411;  0, 369, 3952;  0, 370, 3957;  0, 372, 2789;  0, 374, 1113;  0, 375, 1344;  0, 376, 2431;  0, 377, 1981;  0, 378, 909;  0, 379, 3757;  0, 380, 1512;  0, 381, 1947;  0, 382, 2825;  0, 383, 1838;  0, 385, 3150;  0, 386, 2969;  0, 387, 2328;  0, 389, 2627;  0, 390, 1507;  0, 391, 3787;  0, 392, 1983;  0, 393, 1322;  0, 395, 992;  0, 397, 1188;  0, 398, 469;  0, 399, 4195;  0, 402, 3437;  0, 403, 2730;  0, 405, 2977;  0, 406, 4251;  0, 407, 902;  0, 409, 3661;  0, 411, 742;  0, 412, 575;  0, 413, 3585;  0, 414, 3109;  0, 415, 3420;  0, 416, 2355;  0, 417, 432;  0, 421, 3643;  0, 422, 879;  0, 423, 2484;  0, 424, 435;  0, 426, 2529;  0, 427, 2422;  0, 428, 3133;  0, 430, 1107;  0, 431, 1591;  0, 436, 3129;  0, 440, 2551;  0, 441, 4282;  0, 442, 2098;  0, 443, 1243;  0, 444, 921;  0, 445, 3671;  0, 446, 1616;  0, 447, 1366;  0, 448, 3763;  0, 449, 953;  0, 451, 690;  0, 452, 3015;  0, 453, 3367;  0, 455, 2430;  0, 457, 1061;  0, 458, 641;  0, 459, 2642;  0, 462, 2673;  0, 463, 2870;  0, 464, 1864;  0, 466, 4023;  0, 467, 885;  0, 468, 1586;  0, 470, 1023;  0, 471, 850;  0, 473, 1285;  0, 474, 2221;  0, 475, 3913;  0, 478, 2948;  0, 479, 2515;  0, 481, 4181;  0, 482, 3151;  0, 483, 2039;  0, 484, 916;  0, 485, 3708;  0, 487, 2427;  0, 489, 2455;  0, 491, 1926;  0, 492, 1177;  0, 493, 4000;  0, 494, 3469;  0, 495, 4046;  0, 497, 2118;  0, 498, 3545;  0, 499, 3138;  0, 500, 1961;  0, 501, 1960;  0, 502, 2185;  0, 503, 3887;  0, 504, 2836;  0, 506, 1327;  0, 507, 560;  0, 508, 875;  0, 509, 1962;  0, 511, 719;  0, 513, 2493;  0, 515, 3474;  0, 516, 3061;  0, 517, 3196;  0, 518, 1183;  0, 520, 1131;  0, 521, 4196;  0, 522, 1541;  0, 523, 3000;  0, 525, 2483;  0, 526, 2091;  0, 527, 706;  0, 528, 1900;  0, 529, 1095;  0, 533, 2871;  0, 534, 3240;  0, 535, 3673;  0, 537, 568;  0, 538, 1170;  0, 540, 2337;  0, 541, 1916;  0, 542, 1863;  0, 543, 736;  0, 545, 650;  0, 547, 2231;  0, 548, 895;  0, 549, 1925;  0, 550, 3995;  0, 552, 1547;  0, 553, 3916;  0, 555, 1871;  0, 557, 4088;  0, 559, 1991;  0, 561, 1318;  0, 563, 2464;  0, 565, 2369;  0, 566, 880;  0, 567, 1523;  0, 569, 3618;  0, 570, 2365;  0, 571, 715;  0, 573, 1093;  0, 577, 2779;  0, 579, 2272;  0, 580, 3515;  0, 581, 1497;  0, 582, 1436;  0, 583, 1267;  0, 586, 2763;  0, 589, 1025;  0, 591, 1865;  0, 592, 2350;  0, 593, 826;  0, 597, 2777;  0, 598, 1621;  0, 599, 2386;  0, 600, 3193;  0, 601, 4166;  0, 603, 1673;  0, 604, 1821;  0, 606, 2723;  0, 607, 3782;  0, 608, 2751;  0, 609, 4090;  0, 610, 1155;  0, 611, 2887;  0, 613, 2353;  0, 615, 3237;  0, 617, 3165;  0, 618, 2111;  0, 619, 723;  0, 620, 1683;  0, 621, 2611;  0, 623, 3983;  0, 624, 2581;  0, 625, 2901;  0, 627, 2552;  0, 628, 1660;  0, 629, 883;  0, 630, 3551;  0, 633, 2167;  0, 634, 2697;  0, 635, 3459;  0, 637, 1927;  0, 639, 3543;  0, 643, 979;  0, 644, 1506;  0, 645, 2647;  0, 646, 2227;  0, 647, 3587;  0, 648, 2400;  0, 649, 2848;  0, 651, 810;  0, 653, 4003;  0, 655, 3769;  0, 656, 1603;  0, 657, 1163;  0, 660, 1687;  0, 661, 2413;  0, 663, 3986;  0, 664, 2263;  0, 665, 3019;  0, 666, 2345;  0, 667, 3988;  0, 671, 1881;  0, 672, 1933;  0, 673, 944;  0, 675, 2461;  0, 677, 2318;  0, 678, 3556;  0, 680, 2635;  0, 682, 3933;  0, 687, 1102;  0, 688, 1133;  0, 689, 1761;  0, 691, 1715;  0, 693, 1209;  0, 695, 3401;  0, 697, 2203;  0, 698, 961;  0, 700, 1949;  0, 701, 3704;  0, 702, 2094;  0, 703, 1203;  0, 704, 2285;  0, 709, 2643;  0, 710, 1198;  0, 711, 2640;  0, 712, 1007;  0, 713, 1257;  0, 716, 2175;  0, 718, 783;  0, 721, 2251;  0, 722, 1173;  0, 724, 3877;  0, 725, 4301;  0, 726, 3577;  0, 727, 1405;  0, 728, 2513;  0, 731, 2586;  0, 733, 3857;  0, 734, 3271;  0, 737, 3119;  0, 738, 3895;  0, 739, 2508;  0, 741, 1150;  0, 743, 1775;  0, 744, 3789;  0, 746, 1319;  0, 749, 1826;  0, 751, 1861;  0, 753, 3765;  0, 755, 789;  0, 758, 2839;  0, 759, 4295;  0, 761, 851;  0, 763, 1530;  0, 765, 2768;  0, 766, 3753;  0, 767, 2566;  0, 768, 3111;  0, 771, 1538;  0, 773, 3339;  0, 775, 2530;  0, 776, 1165;  0, 779, 3953;  0, 784, 1721;  0, 785, 1688;  0, 790, 3075;  0, 791, 2187;  0, 792, 3896;  0, 793, 2847;  0, 795, 2257;  0, 796, 1039;  0, 797, 1256;  0, 799, 3613;  0, 800, 3584;  0, 801, 4094;  0, 805, 2148;  0, 811, 2320;  0, 812, 2439;  0, 813, 1354;  0, 815, 3831;  0, 817, 3503;  0, 823, 4198;  0, 824, 2955;  0, 825, 4127;  0, 829, 3634;  0, 831, 1646;  0, 832, 1162;  0, 833, 2068;  0, 834, 2237;  0, 837, 2807;  0, 839, 4049;  0, 840, 3775;  0, 841, 3393;  0, 843, 3402;  0, 844, 2292;  0, 845, 1634;  0, 847, 1989;  0, 848, 3400;  0, 849, 2583;  0, 853, 2066;  0, 855, 3518;  0, 856, 1495;  0, 857, 2933;  0, 858, 3350;  0, 859, 3579;  0, 860, 4079;  0, 861, 2324;  0, 862, 1965;  0, 863, 1956;  0, 864, 2301;  0, 865, 3078;  0, 866, 3890;  0, 867, 3406;  0, 871, 1469;  0, 876, 3947;  0, 877, 1568;  0, 878, 2625;  0, 881, 1819;  0, 886, 923;  0, 887, 3327;  0, 889, 2963;  0, 891, 1024;  0, 892, 1362;  0, 896, 3617;  0, 897, 3825;  0, 898, 1943;  0, 899, 3911;  0, 901, 2621;  0, 903, 3574;  0, 904, 3037;  0, 906, 3041;  0, 907, 3345;  0, 908, 4279;  0, 911, 1746;  0, 912, 2037;  0, 913, 1999;  0, 914, 3391;  0, 915, 2893;  0, 917, 948;  0, 918, 2749;  0, 919, 3803;  0, 922, 1501;  0, 924, 2803;  0, 925, 3709;  0, 927, 3403;  0, 929, 2614;  0, 931, 2628;  0, 933, 3251;  0, 936, 2709;  0, 937, 4095;  0, 938, 1476;  0, 940, 3380;  0, 941, 1817;  0, 942, 4183;  0, 943, 1028;  0, 946, 4055;  0, 947, 1129;  0, 949, 2589;  0, 951, 1561;  0, 952, 3731;  0, 955, 1251;  0, 956, 2223;  0, 957, 2166;  0, 958, 1907;  0, 963, 2322;  0, 964, 3903;  0, 965, 2498;  0, 967, 3836;  0, 968, 2947;  0, 969, 3715;  0, 971, 2287;  0, 973, 2823;  0, 975, 1063;  0, 976, 2775;  0, 977, 3490;  0, 978, 3629;  0, 980, 1613;  0, 981, 1216;  0, 985, 1473;  0, 987, 3533;  0, 989, 1594;  0, 991, 3355;  0, 993, 3404;  0, 994, 2576;  0, 996, 2837;  0, 998, 1077;  0, 999, 4157;  0, 1000, 2303;  0, 1003, 2748;  0, 1004, 4051;  0, 1005, 2738;  0, 1006, 3310;  0, 1008, 2088;  0, 1009, 1500;  0, 1010, 1891;  0, 1011, 3219;  0, 1012, 4077;  0, 1013, 3751;  0, 1017, 1194;  0, 1018, 2710;  0, 1020, 2469;  0, 1021, 1169;  0, 1029, 3057;  0, 1033, 3982;  0, 1035, 3204;  0, 1037, 2207;  0, 1041, 2347;  0, 1043, 1726;  0, 1044, 4247;  0, 1045, 2952;  0, 1047, 3847;  0, 1049, 1920;  0, 1050, 3429;  0, 1051, 2459;  0, 1053, 2466;  0, 1055, 2764;  0, 1059, 1450;  0, 1064, 1103;  0, 1065, 1967;  0, 1066, 1089;  0, 1067, 1604;  0, 1069, 1082;  0, 1070, 1574;  0, 1071, 1812;  0, 1072, 3195;  0, 1073, 1316;  0, 1075, 4161;  0, 1076, 2555;  0, 1078, 2905;  0, 1081, 2734;  0, 1084, 3425;  0, 1085, 3767;  0, 1086, 3883;  0, 1090, 3059;  0, 1091, 1156;  0, 1097, 3509;  0, 1099, 2368;  0, 1101, 1249;  0, 1105, 3653;  0, 1106, 1617;  0, 1108, 2275;  0, 1109, 3867;  0, 1111, 1815;  0, 1114, 1193;  0, 1115, 3303;  0, 1119, 3964;  0, 1121, 2097;  0, 1122, 3435;  0, 1123, 2157;  0, 1124, 2601;  0, 1127, 2805;  0, 1128, 3363;  0, 1130, 3749;  0, 1132, 2454;  0, 1135, 2757;  0, 1137, 2086;  0, 1139, 1930;  0, 1140, 3703;  0, 1141, 1277;  0, 1142, 3737;  0, 1143, 3296;  0, 1144, 3497;  0, 1145, 2234;  0, 1147, 4076;  0, 1149, 1394;  0, 1153, 3677;  0, 1154, 2219;  0, 1158, 2986;  0, 1159, 1709;  0, 1160, 2975;  0, 1161, 2269;  0, 1167, 3571;  0, 1171, 3539;  0, 1174, 1771;  0, 1178, 1204;  0, 1179, 3544;  0, 1180, 2965;  0, 1185, 3827;  0, 1186, 2077;  0, 1187, 1487;  0, 1189, 4103;  0, 1191, 2046;  0, 1196, 4193;  0, 1197, 3257;  0, 1199, 1859;  0, 1200, 3139;  0, 1201, 2782;  0, 1202, 3292;  0, 1205, 2661;  0, 1207, 2579;  0, 1210, 2993;  0, 1211, 2909;  0, 1213, 1705;  0, 1215, 1221;  0, 1217, 1368;  0, 1219, 1389;  0, 1220, 1653;  0, 1223, 3973;  0, 1225, 1675;  0, 1226, 2680;  0, 1227, 3859;  0, 1229, 4288;  0, 1231, 2590;  0, 1233, 2067;  0, 1237, 3710;  0, 1238, 1680;  0, 1239, 3277;  0, 1241, 1638;  0, 1242, 3927;  0, 1244, 2610;  0, 1245, 2877;  0, 1247, 1749;  0, 1255, 1592;  0, 1258, 1557;  0, 1259, 2100;  0, 1263, 2954;  0, 1265, 2217;  0, 1266, 4239;  0, 1268, 1737;  0, 1269, 1599;  0, 1272, 2731;  0, 1273, 1516;  0, 1274, 3513;  0, 1278, 2616;  0, 1279, 1969;  0, 1280, 3537;  0, 1282, 3855;  0, 1283, 2875;  0, 1286, 2085;  0, 1289, 1869;  0, 1290, 3843;  0, 1291, 4019;  0, 1293, 2218;  0, 1294, 1481;  0, 1295, 3344;  0, 1299, 2457;  0, 1301, 3575;  0, 1303, 1934;  0, 1304, 1395;  0, 1305, 3249;  0, 1306, 1453;  0, 1307, 2544;  0, 1311, 2197;  0, 1313, 2656;  0, 1315, 2406;  0, 1317, 1353;  0, 1321, 2290;  0, 1323, 2967;  0, 1325, 4011;  0, 1329, 2806;  0, 1330, 2477;  0, 1331, 3076;  0, 1333, 1443;  0, 1335, 3478;  0, 1336, 2027;  0, 1339, 3295;  0, 1342, 1615;  0, 1347, 3691;  0, 1348, 1508;  0, 1355, 3939;  0, 1357, 3956;  0, 1358, 2841;  0, 1361, 3735;  0, 1363, 3142;  0, 1367, 1944;  0, 1369, 3526;  0, 1371, 4221;  0, 1373, 1387;  0, 1375, 1515;  0, 1376, 2745;  0, 1377, 1998;  0, 1379, 3865;  0, 1381, 1630;  0, 1385, 3379;  0, 1386, 4300;  0, 1388, 2801;  0, 1393, 2233;  0, 1397, 2599;  0, 1399, 2521;  0, 1400, 1417;  0, 1401, 2076;  0, 1407, 3776;  0, 1408, 2752;  0, 1409, 2242;  0, 1410, 3003;  0, 1412, 3383;  0, 1413, 3910;  0, 1415, 3343;  0, 1419, 2520;  0, 1421, 3098;  0, 1424, 2761;  0, 1425, 4240;  0, 1428, 4061;  0, 1431, 1955;  0, 1432, 2341;  0, 1433, 3955;  0, 1434, 4075;  0, 1435, 2746;  0, 1438, 1739;  0, 1441, 2915;  0, 1444, 1839;  0, 1445, 3817;  0, 1454, 1909;  0, 1455, 3583;  0, 1456, 4243;  0, 1457, 1745;  0, 1462, 3987;  0, 1463, 3971;  0, 1465, 3928;  0, 1466, 4087;  0, 1467, 2778;  0, 1468, 1670;  0, 1471, 4261;  0, 1472, 2416;  0, 1474, 3523;  0, 1475, 2487;  0, 1477, 3175;  0, 1478, 3796;  0, 1479, 2073;  0, 1483, 1643;  0, 1488, 3993;  0, 1489, 3146;  0, 1490, 2295;  0, 1491, 1911;  0, 1496, 3152;  0, 1499, 1520;  0, 1504, 2030;  0, 1505, 2243;  0, 1510, 1693;  0, 1511, 4175;  0, 1513, 2311;  0, 1514, 1995;  0, 1517, 2536;  0, 1518, 4268;  0, 1525, 2049;  0, 1527, 3682;  0, 1529, 4259;  0, 1531, 2144;  0, 1533, 2378;  0, 1534, 2951;  0, 1535, 3649;  0, 1542, 3917;  0, 1543, 2913;  0, 1544, 2577;  0, 1545, 3598;  0, 1549, 1996;  0, 1550, 3512;  0, 1552, 2150;  0, 1553, 2183;  0, 1555, 2926;  0, 1556, 2014;  0, 1558, 3285;  0, 1559, 2785;  0, 1563, 3899;  0, 1564, 3603;  0, 1566, 3815;  0, 1567, 3663;  0, 1569, 3824;  0, 1571, 3081;  0, 1573, 3823;  0, 1575, 2637;  0, 1577, 3247;  0, 1579, 1940;  0, 1581, 2129;  0, 1582, 1623;  0, 1583, 3783;  0, 1585, 1990;  0, 1587, 2248;  0, 1595, 2011;  0, 1598, 2104;  0, 1601, 2412;  0, 1605, 3283;  0, 1607, 3224;  0, 1608, 4205;  0, 1609, 2008;  0, 1612, 3893;  0, 1618, 1823;  0, 1619, 2198;  0, 1620, 3689;  0, 1625, 2330;  0, 1626, 3602;  0, 1627, 1644;  0, 1631, 2191;  0, 1632, 4155;  0, 1635, 4167;  0, 1637, 2462;  0, 1639, 2062;  0, 1642, 2728;  0, 1645, 3655;  0, 1647, 1681;  0, 1648, 4021;  0, 1651, 3719;  0, 1654, 2744;  0, 1656, 3716;  0, 1659, 3785;  0, 1661, 3797;  0, 1665, 1919;  0, 1667, 3298;  0, 1669, 3943;  0, 1676, 3477;  0, 1677, 3747;  0, 1678, 2821;  0, 1684, 2142;  0, 1685, 2798;  0, 1689, 4123;  0, 1690, 2568;  0, 1691, 2055;  0, 1694, 2671;  0, 1698, 3418;  0, 1699, 3259;  0, 1701, 2038;  0, 1702, 4203;  0, 1703, 2495;  0, 1707, 4237;  0, 1711, 3020;  0, 1712, 3231;  0, 1713, 3307;  0, 1717, 4187;  0, 1718, 4192;  0, 1719, 3449;  0, 1723, 3489;  0, 1727, 1754;  0, 1728, 3665;  0, 1730, 3481;  0, 1731, 2517;  0, 1733, 4277;  0, 1736, 3358;  0, 1741, 3089;  0, 1742, 2525;  0, 1750, 3043;  0, 1751, 3493;  0, 1753, 2216;  0, 1756, 3443;  0, 1759, 2571;  0, 1762, 3841;  0, 1763, 2029;  0, 1765, 3597;  0, 1766, 2539;  0, 1767, 3734;  0, 1769, 3929;  0, 1770, 3974;  0, 1772, 2247;  0, 1777, 3321;  0, 1778, 3741;  0, 1779, 2326;  0, 1780, 2052;  0, 1781, 1875;  0, 1783, 3755;  0, 1785, 3359;  0, 1786, 2305;  0, 1787, 3334;  0, 1790, 2668;  0, 1791, 1895;  0, 1793, 3722;  0, 1796, 3863;  0, 1799, 4117;  0, 1801, 2819;  0, 1803, 3191;  0, 1804, 2649;  0, 1805, 3641;  0, 1807, 1886;  0, 1809, 3967;  0, 1810, 3457;  0, 1811, 2333;  0, 1813, 2660;  0, 1816, 2141;  0, 1820, 3029;  0, 1829, 3381;  0, 1832, 2645;  0, 1833, 3595;  0, 1837, 4168;  0, 1840, 2363;  0, 1843, 4048;  0, 1847, 3371;  0, 1850, 3357;  0, 1853, 2624;  0, 1854, 3879;  0, 1857, 4255;  0, 1858, 1894;  0, 1867, 2690;  0, 1868, 1979;  0, 1870, 2001;  0, 1873, 2258;  0, 1877, 3064;  0, 1878, 3881;  0, 1880, 2259;  0, 1885, 2201;  0, 1887, 3039;  0, 1889, 2383;  0, 1897, 2087;  0, 1898, 4253;  0, 1899, 2452;  0, 1901, 3818;  0, 1904, 3997;  0, 1905, 3609;  0, 1910, 2516;  0, 1913, 3739;  0, 1915, 4054;  0, 1917, 2239;  0, 1921, 2036;  0, 1923, 2689;  0, 1924, 2506;  0, 1929, 3238;  0, 1935, 2061;  0, 1938, 4137;  0, 1941, 3837;  0, 1945, 3051;  0, 1948, 2737;  0, 1951, 3938;  0, 1953, 2866;  0, 1958, 2329;  0, 1959, 2425;  0, 1963, 2044;  0, 1964, 2511;  0, 1966, 2869;  0, 1970, 4107;  0, 1971, 2899;  0, 1972, 3077;  0, 1973, 3346;  0, 1977, 2672;  0, 1978, 2299;  0, 1982, 3115;  0, 1984, 3347;  0, 1985, 4112;  0, 1987, 2906;  0, 1993, 3137;  0, 1997, 2190;  0, 2002, 3873;  0, 2005, 2288;  0, 2007, 3226;  0, 2012, 2043;  0, 2013, 2573;  0, 2015, 3922;  0, 2017, 4233;  0, 2019, 3694;  0, 2020, 3092;  0, 2023, 2095;  0, 2026, 2932;  0, 2031, 2769;  0, 2032, 4040;  0, 2033, 4232;  0, 2035, 3436;  0, 2047, 2927;  0, 2050, 2677;  0, 2051, 2130;  0, 2054, 3639;  0, 2057, 3668;  0, 2059, 2698;  0, 2063, 3931;  0, 2064, 4219;  0, 2071, 2434;  0, 2074, 2759;  0, 2075, 4141;  0, 2079, 2720;  0, 2081, 4041;  0, 2083, 4124;  0, 2084, 2429;  0, 2090, 2281;  0, 2093, 3521;  0, 2096, 4225;  0, 2101, 3621;  0, 2102, 2342;  0, 2107, 3197;  0, 2109, 3578;  0, 2114, 2755;  0, 2115, 2145;  0, 2120, 2407;  0, 2121, 2547;  0, 2122, 2210;  0, 2125, 3536;  0, 2126, 2941;  0, 2128, 2266;  0, 2131, 2440;  0, 2132, 3335;  0, 2137, 2972;  0, 2139, 4275;  0, 2143, 2391;  0, 2146, 4120;  0, 2147, 2663;  0, 2149, 2351;  0, 2152, 4099;  0, 2158, 3269;  0, 2159, 4185;  0, 2161, 3611;  0, 2165, 2540;  0, 2169, 3117;  0, 2170, 3557;  0, 2171, 2852;  0, 2176, 3377;  0, 2181, 3225;  0, 2182, 3961;  0, 2188, 3807;  0, 2189, 3058;  0, 2193, 2902;  0, 2200, 3083;  0, 2205, 2606;  0, 2206, 2707;  0, 2209, 2743;  0, 2212, 3171;  0, 2215, 2485;  0, 2225, 2392;  0, 2236, 3697;  0, 2240, 3131;  0, 2253, 2549;  0, 2255, 3289;  0, 2261, 3874;  0, 2264, 4263;  0, 2265, 3245;  0, 2267, 3287;  0, 2270, 3293;  0, 2273, 2753;  0, 2276, 2811;  0, 2277, 2398;  0, 2279, 4204;  0, 2283, 3160;  0, 2289, 3442;  0, 2293, 3700;  0, 2294, 2569;  0, 2297, 2548;  0, 2307, 3463;  0, 2308, 2824;  0, 2309, 2665;  0, 2312, 4105;  0, 2315, 3821;  0, 2321, 4009;  0, 2325, 3800;  0, 2335, 3135;  0, 2336, 3331;  0, 2338, 2881;  0, 2354, 3067;  0, 2357, 4283;  0, 2359, 3742;  0, 2362, 3445;  0, 2367, 3502;  0, 2374, 3415;  0, 2377, 3698;  0, 2385, 3299;  0, 2389, 3631;  0, 2390, 4033;  0, 2402, 2794;  0, 2403, 3413;  0, 2408, 2931;  0, 2411, 2499;  0, 2432, 3637;  0, 2433, 2659;  0, 2437, 2985;  0, 2438, 4299;  0, 2441, 4083;  0, 2443, 3184;  0, 2444, 4005;  0, 2449, 3743;  0, 2451, 3923;  0, 2453, 4012;  0, 2463, 3001;  0, 2470, 3163;  0, 2471, 2997;  0, 2473, 2890;  0, 2474, 3095;  0, 2475, 4227;  0, 2476, 3187;  0, 2481, 3373;  0, 2486, 4293;  0, 2489, 2953;  0, 2501, 3387;  0, 2503, 4191;  0, 2522, 3091;  0, 2524, 3619;  0, 2527, 3427;  0, 2531, 3638;  0, 2541, 2966;  0, 2543, 3506;  0, 2559, 3338;  0, 2560, 3975;  0, 2561, 2788;  0, 2564, 3891;  0, 2565, 3169;  0, 2567, 2863;  0, 2572, 3453;  0, 2575, 3055;  0, 2584, 3302;  0, 2585, 3052;  0, 2595, 3232;  0, 2603, 3362;  0, 2607, 3253;  0, 2608, 2815;  0, 2609, 3265;  0, 2612, 2885;  0, 2613, 3808;  0, 2615, 3758;  0, 2617, 2929;  0, 2619, 2626;  0, 2623, 3699;  0, 2632, 3213;  0, 2639, 3128;  0, 2648, 3779;  0, 2653, 4257;  0, 2654, 3861;  0, 2657, 3069;  0, 2662, 3856;  0, 2675, 3633;  0, 2679, 3022;  0, 2684, 3601;  0, 2686, 2831;  0, 2691, 3591;  0, 2693, 3553;  0, 2699, 3813;  0, 2701, 3979;  0, 2704, 3369;  0, 2705, 3141;  0, 2708, 3623;  0, 2711, 3399;  0, 2713, 4208;  0, 2716, 4111;  0, 2717, 2858;  0, 2719, 3353;  0, 2721, 4154;  0, 2725, 3701;  0, 2735, 3007;  0, 2739, 3410;  0, 2767, 4274;  0, 2771, 3016;  0, 2773, 3199;  0, 2781, 2996;  0, 2783, 2960;  0, 2787, 4132;  0, 2791, 4017;  0, 2792, 4121;  0, 2793, 4042;  0, 2795, 3395;  0, 2799, 3123;  0, 2800, 3025;  0, 2809, 3659;  0, 2812, 3614;  0, 2813, 3374;  0, 2816, 3723;  0, 2817, 3200;  0, 2828, 2937;  0, 2829, 3028;  0, 2833, 3356;  0, 2840, 3573;  0, 2845, 3541;  0, 2846, 3799;  0, 2853, 3013;  0, 2855, 3590;  0, 2857, 3932;  0, 2864, 3185;  0, 2865, 4276;  0, 2873, 3027;  0, 2879, 4082;  0, 2883, 3106;  0, 2884, 4281;  0, 2891, 4197;  0, 2895, 3527;  0, 2897, 3814;  0, 2903, 4207;  0, 2907, 3901;  0, 2917, 4101;  0, 2930, 3886;  0, 2938, 3159;  0, 2944, 3778;  0, 2945, 3549;  0, 2957, 4039;  0, 2971, 3046;  0, 2983, 3329;  0, 2984, 3423;  0, 2995, 3752;  0, 2998, 3727;  0, 3008, 3683;  0, 3009, 3470;  0, 3017, 3458;  0, 3033, 3220;  0, 3034, 3820;  0, 3044, 3547;  0, 3049, 3904;  0, 3053, 3760;  0, 3073, 4085;  0, 3085, 4065;  0, 3086, 3411;  0, 3099, 3122;  0, 3100, 3517;  0, 3103, 3364;  0, 3105, 3567;  0, 3107, 4115;  0, 3124, 4201;  0, 3125, 4148;  0, 3127, 3568;  0, 3145, 3926;  0, 3148, 3889;  0, 3149, 3531;  0, 3153, 3965;  0, 3158, 3485;  0, 3167, 3854;  0, 3177, 4162;  0, 3178, 3884;  0, 3179, 3419;  0, 3183, 4129;  0, 3189, 3455;  0, 3194, 4135;  0, 3207, 3944;  0, 3212, 3885;  0, 3217, 3263;  0, 3218, 4015;  0, 3221, 3862;  0, 3223, 4292;  0, 3233, 3398;  0, 3235, 3305;  0, 3236, 4267;  0, 3267, 3745;  0, 3268, 4145;  0, 3274, 3483;  0, 3275, 4215;  0, 3278, 3963;  0, 3290, 4174;  0, 3291, 4144;  0, 3301, 4036;  0, 3304, 3802;  0, 3308, 3909;  0, 3309, 4163;  0, 3313, 4093;  0, 3315, 3604;  0, 3317, 4001;  0, 3322, 4057;  0, 3326, 3771;  0, 3337, 4100;  0, 3349, 3605;  0, 3351, 3880;  0, 3385, 3599;  0, 3388, 3529;  0, 3394, 3656;  0, 3405, 3970;  0, 3407, 4150;  0, 3409, 3711;  0, 3416, 3593;  0, 3421, 3845;  0, 3433, 3897;  0, 3446, 3475;  0, 3448, 3985;  0, 3451, 4241;  0, 3452, 4097;  0, 3471, 3945;  0, 3473, 3476;  0, 3487, 4209;  0, 3495, 3589;  0, 3499, 4252;  0, 3500, 3850;  0, 3501, 3652;  0, 3560, 4291;  0, 3563, 3592;  0, 3566, 3959;  0, 3580, 4031;  0, 3581, 3878;  0, 3596, 3679;  0, 3607, 3646;  0, 3620, 3625;  0, 3622, 4273;  0, 3647, 4229;  0, 3657, 3736;  0, 3658, 3835;  0, 3667, 3805;  0, 3687, 3981;  0, 3692, 3977;  0, 3705, 4169;  0, 3754, 3761;  0, 3759, 4211;  0, 3773, 3809;  0, 3791, 4249;  0, 3794, 3872;  0, 3829, 3991;  0, 3833, 4064;  0, 3849, 4047;  0, 3866, 4298;  0, 3921, 4159;  0, 3925, 3994;  0, 3946, 4199;  0, 3980, 4043;  0, 4007, 4035;  0, 4013, 4018;  0, 4027, 4029;  0, 4089, 4139;  0, 4153, 4258;  1, 2, 1695;  1, 4, 1967;  1, 5, 3278;  1, 7, 4054;  1, 8, 4199;  1, 10, 2180;  1, 11, 62;  1, 13, 539;  1, 15, 1463;  1, 16, 3355;  1, 19, 1952;  1, 20, 1040;  1, 21, 148;  1, 22, 350;  1, 26, 1924;  1, 27, 1706;  1, 28, 2829;  1, 29, 806;  1, 31, 3812;  1, 32, 3598;  1, 35, 1729;  1, 37, 897;  1, 38, 3717;  1, 44, 1891;  1, 45, 1594;  1, 46, 3345;  1, 50, 1195;  1, 51, 368;  1, 52, 2395;  1, 56, 1597;  1, 58, 1592;  1, 61, 2558;  1, 63, 1487;  1, 64, 2433;  1, 67, 3291;  1, 68, 853;  1, 74, 446;  1, 79, 3004;  1, 85, 2134;  1, 88, 1274;  1, 89, 1054;  1, 91, 1102;  1, 92, 1011;  1, 94, 263;  1, 95, 2228;  1, 97, 289;  1, 98, 1071;  1, 99, 3538;  1, 100, 2291;  1, 103, 1048;  1, 104, 2929;  1, 107, 3904;  1, 110, 976;  1, 112, 656;  1, 115, 3311;  1, 118, 1211;  1, 122, 3045;  1, 124, 4154;  1, 127, 2372;  1, 128, 787;  1, 129, 1498;  1, 130, 625;  1, 133, 2810;  1, 134, 2804;  1, 135, 467;  1, 136, 2859;  1, 140, 2099;  1, 142, 2708;  1, 146, 2665;  1, 152, 3205;  1, 153, 1978;  1, 155, 1705;  1, 157, 3116;  1, 158, 2786;  1, 159, 1397;  1, 160, 2486;  1, 164, 616;  1, 166, 3490;  1, 172, 3550;  1, 173, 2038;  1, 176, 1294;  1, 178, 1690;  1, 179, 500;  1, 183, 958;  1, 188, 260;  1, 194, 3965;  1, 196, 3673;  1, 199, 862;  1, 200, 469;  1, 201, 3616;  1, 202, 1573;  1, 206, 601;  1, 208, 1981;  1, 211, 1436;  1, 213, 1918;  1, 214, 2290;  1, 218, 4003;  1, 220, 1411;  1, 221, 3692;  1, 224, 309;  1, 226, 1085;  1, 227, 2732;  1, 229, 1354;  1, 230, 1971;  1, 232, 646;  1, 236, 760;  1, 238, 803;  1, 239, 2830;  1, 241, 2404;  1, 242, 1148;  1, 248, 3961;  1, 254, 3983;  1, 255, 3520;  1, 256, 1732;  1, 261, 586;  1, 267, 4192;  1, 268, 1439;  1, 273, 2045;  1, 274, 3020;  1, 277, 3334;  1, 278, 2521;  1, 280, 1687;  1, 285, 1141;  1, 286, 2509;  1, 290, 1425;  1, 291, 3182;  1, 292, 689;  1, 295, 993;  1, 296, 1663;  1, 298, 1501;  1, 302, 2121;  1, 304, 1697;  1, 307, 3548;  1, 308, 1449;  1, 316, 3079;  1, 320, 3213;  1, 321, 3866;  1, 322, 2307;  1, 325, 1432;  1, 328, 647;  1, 329, 3926;  1, 331, 2783;  1, 332, 1904;  1, 333, 2858;  1, 334, 1001;  1, 339, 729;  1, 340, 2444;  1, 341, 3464;  1, 344, 2582;  1, 346, 3740;  1, 349, 1984;  1, 351, 2450;  1, 352, 3014;  1, 356, 2710;  1, 357, 3470;  1, 358, 1046;  1, 359, 1365;  1, 365, 1480;  1, 370, 3427;  1, 371, 1643;  1, 373, 1115;  1, 374, 2702;  1, 375, 1564;  1, 376, 3478;  1, 377, 2758;  1, 379, 2241;  1, 380, 4100;  1, 381, 548;  1, 382, 2305;  1, 383, 1808;  1, 385, 1018;  1, 387, 1130;  1, 391, 1157;  1, 392, 2273;  1, 393, 2627;  1, 394, 682;  1, 397, 2965;  1, 398, 1395;  1, 399, 3248;  1, 403, 1010;  1, 404, 4058;  1, 407, 4172;  1, 410, 2978;  1, 412, 566;  1, 413, 1779;  1, 415, 4022;  1, 416, 769;  1, 417, 2746;  1, 419, 1870;  1, 421, 1619;  1, 422, 802;  1, 423, 950;  1, 429, 3080;  1, 430, 621;  1, 431, 3218;  1, 433, 2684;  1, 436, 603;  1, 440, 2132;  1, 441, 1196;  1, 443, 2875;  1, 445, 3323;  1, 447, 3920;  1, 449, 2657;  1, 453, 3401;  1, 454, 3189;  1, 458, 1876;  1, 459, 1455;  1, 460, 3145;  1, 463, 2644;  1, 466, 1645;  1, 470, 2577;  1, 471, 2482;  1, 472, 1352;  1, 475, 4168;  1, 476, 3596;  1, 478, 2207;  1, 479, 1676;  1, 482, 3335;  1, 483, 2902;  1, 485, 2962;  1, 488, 2048;  1, 490, 1737;  1, 494, 2548;  1, 495, 3944;  1, 496, 3778;  1, 499, 1670;  1, 502, 2350;  1, 503, 2455;  1, 505, 3449;  1, 506, 1652;  1, 508, 1190;  1, 509, 3578;  1, 512, 2061;  1, 514, 2441;  1, 517, 1832;  1, 519, 1604;  1, 520, 3351;  1, 521, 2884;  1, 523, 2342;  1, 526, 3554;  1, 529, 3266;  1, 530, 2695;  1, 532, 885;  1, 536, 2683;  1, 538, 1414;  1, 541, 2318;  1, 542, 1991;  1, 543, 2871;  1, 544, 670;  1, 545, 2565;  1, 550, 1568;  1, 553, 2122;  1, 554, 560;  1, 556, 3862;  1, 561, 2728;  1, 562, 2153;  1, 568, 3579;  1, 569, 3938;  1, 571, 2911;  1, 572, 2867;  1, 574, 2655;  1, 578, 1610;  1, 580, 2257;  1, 581, 4193;  1, 583, 3746;  1, 584, 2271;  1, 587, 3070;  1, 592, 2594;  1, 593, 3670;  1, 595, 1961;  1, 596, 1144;  1, 598, 2485;  1, 602, 3803;  1, 604, 1370;  1, 609, 2065;  1, 610, 1879;  1, 611, 1855;  1, 619, 4163;  1, 620, 1497;  1, 622, 2233;  1, 626, 3819;  1, 628, 2119;  1, 629, 3872;  1, 633, 3880;  1, 638, 2319;  1, 644, 2596;  1, 645, 2737;  1, 649, 3047;  1, 650, 2229;  1, 651, 2531;  1, 652, 4114;  1, 657, 4264;  1, 661, 2084;  1, 662, 1640;  1, 665, 2127;  1, 667, 3338;  1, 668, 1910;  1, 669, 1534;  1, 673, 1419;  1, 674, 1917;  1, 676, 1120;  1, 680, 2776;  1, 681, 3502;  1, 686, 2186;  1, 688, 957;  1, 694, 4283;  1, 698, 3302;  1, 700, 1401;  1, 701, 4024;  1, 703, 4118;  1, 704, 1469;  1, 706, 2834;  1, 707, 4106;  1, 710, 2914;  1, 711, 3196;  1, 712, 3797;  1, 713, 1911;  1, 715, 1693;  1, 716, 2204;  1, 717, 3442;  1, 718, 820;  1, 719, 2499;  1, 722, 1979;  1, 724, 857;  1, 725, 1420;  1, 727, 2018;  1, 728, 3423;  1, 730, 2234;  1, 734, 2320;  1, 735, 1460;  1, 737, 3092;  1, 739, 2751;  1, 740, 2967;  1, 745, 2089;  1, 752, 1802;  1, 759, 3532;  1, 766, 3286;  1, 770, 2362;  1, 772, 2840;  1, 776, 4174;  1, 777, 4036;  1, 778, 1844;  1, 784, 3653;  1, 785, 2900;  1, 788, 3405;  1, 790, 3779;  1, 793, 1655;  1, 794, 1192;  1, 797, 1757;  1, 800, 3035;  1, 808, 1283;  1, 811, 3856;  1, 812, 3953;  1, 814, 1730;  1, 818, 4277;  1, 825, 1804;  1, 827, 2516;  1, 830, 2984;  1, 832, 4010;  1, 833, 2992;  1, 835, 3230;  1, 842, 2114;  1, 844, 2157;  1, 845, 2734;  1, 849, 4084;  1, 850, 1599;  1, 854, 1901;  1, 855, 3284;  1, 859, 3179;  1, 860, 3001;  1, 866, 1340;  1, 867, 3173;  1, 868, 943;  1, 872, 2422;  1, 878, 1090;  1, 879, 3650;  1, 880, 3026;  1, 883, 2827;  1, 884, 4124;  1, 886, 947;  1, 890, 1515;  1, 892, 2924;  1, 893, 1679;  1, 896, 1525;  1, 898, 1976;  1, 899, 1258;  1, 902, 1838;  1, 903, 1426;  1, 904, 1771;  1, 905, 4108;  1, 908, 2146;  1, 909, 2787;  1, 910, 2306;  1, 913, 2825;  1, 914, 1839;  1, 915, 2891;  1, 916, 1677;  1, 917, 1178;  1, 919, 3994;  1, 922, 3446;  1, 923, 2768;  1, 926, 3290;  1, 928, 2194;  1, 929, 2654;  1, 934, 2789;  1, 937, 2036;  1, 940, 2137;  1, 941, 1234;  1, 944, 1307;  1, 945, 1774;  1, 952, 2941;  1, 955, 2085;  1, 959, 2056;  1, 961, 4012;  1, 962, 1505;  1, 965, 3471;  1, 968, 4294;  1, 969, 2750;  1, 974, 3832;  1, 980, 1132;  1, 982, 1535;  1, 986, 2434;  1, 994, 1647;  1, 995, 2666;  1, 997, 2105;  1, 998, 1337;  1, 999, 1171;  1, 1000, 1743;  1, 1004, 1622;  1, 1005, 2996;  1, 1007, 4148;  1, 1009, 4276;  1, 1016, 3275;  1, 1021, 2044;  1, 1028, 1210;  1, 1029, 2002;  1, 1033, 3788;  1, 1036, 3737;  1, 1052, 2846;  1, 1060, 2151;  1, 1063, 3669;  1, 1065, 2739;  1, 1066, 2438;  1, 1067, 2661;  1, 1072, 2567;  1, 1078, 3418;  1, 1079, 1456;  1, 1082, 3753;  1, 1083, 2848;  1, 1084, 1133;  1, 1088, 3140;  1, 1093, 3086;  1, 1094, 1264;  1, 1096, 4258;  1, 1101, 3359;  1, 1103, 1492;  1, 1106, 2937;  1, 1112, 2428;  1, 1114, 1129;  1, 1118, 1161;  1, 1119, 1983;  1, 1124, 4222;  1, 1136, 1437;  1, 1138, 2836;  1, 1147, 2378;  1, 1151, 2288;  1, 1153, 3166;  1, 1154, 1995;  1, 1155, 1595;  1, 1156, 3992;  1, 1160, 3946;  1, 1162, 2895;  1, 1163, 1873;  1, 1166, 2000;  1, 1168, 4043;  1, 1174, 1532;  1, 1175, 2054;  1, 1179, 3148;  1, 1180, 3952;  1, 1181, 2686;  1, 1183, 4244;  1, 1184, 2851;  1, 1186, 2989;  1, 1187, 2420;  1, 1197, 4090;  1, 1198, 2116;  1, 1201, 2618;  1, 1202, 1903;  1, 1203, 2462;  1, 1204, 2409;  1, 1205, 3712;  1, 1208, 2300;  1, 1217, 2336;  1, 1220, 2440;  1, 1221, 4088;  1, 1228, 1479;  1, 1238, 1528;  1, 1244, 3659;  1, 1245, 3560;  1, 1251, 2588;  1, 1252, 2403;  1, 1257, 2168;  1, 1259, 2183;  1, 1262, 3297;  1, 1267, 2587;  1, 1268, 3605;  1, 1269, 2663;  1, 1273, 3742;  1, 1275, 2398;  1, 1276, 3603;  1, 1281, 3945;  1, 1282, 1786;  1, 1286, 1486;  1, 1287, 3419;  1, 1288, 2747;  1, 1298, 4149;  1, 1300, 3776;  1, 1305, 1912;  1, 1306, 1759;  1, 1317, 1318;  1, 1319, 2218;  1, 1323, 1798;  1, 1330, 4133;  1, 1331, 2386;  1, 1334, 2024;  1, 1336, 1675;  1, 1342, 2327;  1, 1346, 2191;  1, 1348, 3152;  1, 1351, 3854;  1, 1355, 3704;  1, 1358, 3117;  1, 1359, 2798;  1, 1364, 2483;  1, 1366, 2209;  1, 1369, 3976;  1, 1377, 2492;  1, 1378, 2407;  1, 1382, 2816;  1, 1387, 3818;  1, 1388, 2860;  1, 1390, 2344;  1, 1394, 1886;  1, 1396, 2583;  1, 1399, 4216;  1, 1400, 2668;  1, 1413, 4241;  1, 1430, 4226;  1, 1435, 4018;  1, 1438, 1593;  1, 1445, 2536;  1, 1448, 3219;  1, 1450, 3299;  1, 1454, 1612;  1, 1457, 2828;  1, 1462, 2720;  1, 1466, 1694;  1, 1467, 3940;  1, 1472, 3623;  1, 1473, 1958;  1, 1474, 3314;  1, 1484, 2681;  1, 1490, 2968;  1, 1491, 3790;  1, 1502, 1664;  1, 1504, 4233;  1, 1509, 2506;  1, 1511, 1933;  1, 1517, 3332;  1, 1520, 1691;  1, 1522, 3586;  1, 1526, 3316;  1, 1538, 2414;  1, 1539, 1736;  1, 1543, 3406;  1, 1544, 1787;  1, 1546, 4240;  1, 1550, 3675;  1, 1551, 4064;  1, 1552, 1829;  1, 1555, 3296;  1, 1556, 3821;  1, 1558, 2354;  1, 1559, 1606;  1, 1562, 2329;  1, 1569, 2108;  1, 1574, 2717;  1, 1575, 4204;  1, 1580, 1681;  1, 1583, 3099;  1, 1586, 1630;  1, 1587, 3344;  1, 1613, 4160;  1, 1617, 2086;  1, 1624, 1751;  1, 1627, 3730;  1, 1628, 3656;  1, 1631, 2956;  1, 1633, 3928;  1, 1635, 2006;  1, 1642, 2770;  1, 1646, 3184;  1, 1649, 3695;  1, 1657, 3752;  1, 1661, 2573;  1, 1666, 3002;  1, 1672, 3395;  1, 1678, 3472;  1, 1684, 3279;  1, 1696, 3748;  1, 1700, 2129;  1, 1703, 3975;  1, 1708, 2123;  1, 1713, 3141;  1, 1714, 1977;  1, 1719, 2954;  1, 1720, 4150;  1, 1724, 3826;  1, 1726, 2068;  1, 1727, 4197;  1, 1738, 3898;  1, 1739, 3232;  1, 1744, 2446;  1, 1747, 4101;  1, 1748, 2906;  1, 1750, 3093;  1, 1754, 2090;  1, 1755, 3254;  1, 1760, 2227;  1, 1762, 3728;  1, 1763, 3682;  1, 1768, 2339;  1, 1772, 3542;  1, 1777, 3863;  1, 1790, 2067;  1, 1791, 2985;  1, 1792, 1936;  1, 1797, 2243;  1, 1810, 2807;  1, 1814, 4089;  1, 1816, 2537;  1, 1821, 3224;  1, 1822, 3917;  1, 1828, 4210;  1, 1834, 1881;  1, 1837, 4262;  1, 1840, 3339;  1, 1841, 2643;  1, 1846, 3029;  1, 1850, 2980;  1, 1852, 4259;  1, 1856, 3358;  1, 1858, 2405;  1, 1859, 2392;  1, 1862, 2264;  1, 1865, 3874;  1, 1868, 2173;  1, 1874, 2387;  1, 1882, 3202;  1, 1887, 2576;  1, 1888, 3161;  1, 1892, 1927;  1, 1900, 2566;  1, 1922, 2417;  1, 1925, 3857;  1, 1928, 2149;  1, 1929, 2542;  1, 1940, 3513;  1, 1942, 2363;  1, 1946, 3867;  1, 1948, 4102;  1, 1953, 2572;  1, 1965, 3238;  1, 1966, 2494;  1, 1970, 3896;  1, 1972, 3569;  1, 1982, 3149;  1, 1990, 2560;  1, 1997, 3064;  1, 2003, 2931;  1, 2008, 4275;  1, 2009, 2390;  1, 2012, 2528;  1, 2015, 3363;  1, 2020, 3635;  1, 2021, 3250;  1, 2026, 4046;  1, 2030, 4175;  1, 2031, 3814;  1, 2033, 3188;  1, 2037, 2345;  1, 2039, 3381;  1, 2051, 2942;  1, 2062, 2990;  1, 2066, 2282;  1, 2078, 4138;  1, 2091, 2949;  1, 2092, 3599;  1, 2093, 3428;  1, 2098, 3200;  1, 2102, 3980;  1, 2103, 2570;  1, 2110, 3009;  1, 2115, 4042;  1, 2120, 2800;  1, 2126, 2374;  1, 2128, 3868;  1, 2133, 3380;  1, 2147, 2690;  1, 2152, 3050;  1, 2159, 4300;  1, 2171, 2998;  1, 2177, 2716;  1, 2181, 4252;  1, 2188, 4214;  1, 2199, 3916;  1, 2201, 2612;  1, 2205, 3206;  1, 2212, 3842;  1, 2213, 3260;  1, 2216, 2249;  1, 2219, 4072;  1, 2235, 4166;  1, 2236, 4094;  1, 2242, 2799;  1, 2253, 3154;  1, 2259, 3008;  1, 2260, 2669;  1, 2266, 2458;  1, 2270, 2289;  1, 2272, 3370;  1, 2276, 4113;  1, 2278, 4238;  1, 2283, 3178;  1, 2284, 2909;  1, 2295, 3806;  1, 2302, 4125;  1, 2308, 2795;  1, 2312, 3933;  1, 2326, 3879;  1, 2330, 3815;  1, 2331, 3974;  1, 2333, 4013;  1, 2338, 2554;  1, 2343, 3298;  1, 2360, 3626;  1, 2366, 2907;  1, 2368, 3441;  1, 2373, 2649;  1, 2379, 2638;  1, 2384, 3885;  1, 2391, 2972;  1, 2393, 4234;  1, 2410, 3777;  1, 2423, 3424;  1, 2445, 4091;  1, 2463, 2475;  1, 2465, 4196;  1, 2480, 3201;  1, 2487, 3122;  1, 2488, 3256;  1, 2507, 2854;  1, 2512, 4190;  1, 2513, 4253;  1, 2523, 3239;  1, 2534, 3236;  1, 2540, 3440;  1, 2547, 3861;  1, 2564, 3399;  1, 2585, 3494;  1, 2590, 3448;  1, 2591, 4198;  1, 2601, 3153;  1, 2602, 4103;  1, 2613, 3172;  1, 2614, 3527;  1, 2619, 2938;  1, 2630, 3758;  1, 2642, 3801;  1, 2650, 3455;  1, 2673, 4270;  1, 2674, 3873;  1, 2685, 4132;  1, 2691, 2849;  1, 2696, 3796;  1, 2698, 3105;  1, 2705, 3723;  1, 2726, 3970;  1, 2735, 4144;  1, 2744, 3736;  1, 2745, 4052;  1, 2764, 3382;  1, 2765, 3561;  1, 2774, 3891;  1, 2780, 2973;  1, 2788, 3129;  1, 2793, 3074;  1, 2801, 3285;  1, 2813, 3700;  1, 2817, 4019;  1, 2822, 3962;  1, 2824, 3237;  1, 2831, 3754;  1, 2835, 3128;  1, 2837, 2855;  1, 2865, 3466;  1, 2866, 2894;  1, 2872, 3519;  1, 2876, 2903;  1, 2878, 3988;  1, 2882, 3407;  1, 2888, 3971;  1, 2927, 3479;  1, 2933, 3104;  1, 2948, 3615;  1, 2955, 3118;  1, 2961, 3374;  1, 2974, 3934;  1, 2981, 3761;  1, 2986, 3056;  1, 3021, 3584;  1, 3023, 3171;  1, 3040, 3346;  1, 3044, 3905;  1, 3068, 3185;  1, 3082, 3244;  1, 3083, 4142;  1, 3088, 3688;  1, 3094, 4169;  1, 3107, 3705;  1, 3110, 3995;  1, 3119, 4184;  1, 3123, 4180;  1, 3130, 3922;  1, 3134, 3387;  1, 3142, 3454;  1, 3190, 3203;  1, 3194, 3304;  1, 3212, 3425;  1, 3214, 3575;  1, 3233, 3820;  1, 3292, 4083;  1, 3293, 4186;  1, 3310, 4006;  1, 3327, 4292;  1, 3328, 4066;  1, 3340, 3580;  1, 3352, 3735;  1, 3368, 3755;  1, 3388, 3477;  1, 3389, 3628;  1, 3392, 3404;  1, 3437, 3833;  1, 3452, 4301;  1, 3453, 3957;  1, 3459, 3710;  1, 3496, 3668;  1, 3507, 3989;  1, 3512, 3958;  1, 3524, 3927;  1, 3544, 3875;  1, 3557, 3770;  1, 3567, 3622;  1, 3587, 3890;  1, 3597, 4000;  1, 3614, 3897;  1, 3632, 3795;  1, 3639, 3987;  1, 3640, 3686;  1, 3646, 4076;  1, 3658, 3923;  1, 3680, 4178;  1, 3722, 4095;  1, 3772, 4280;  1, 3785, 4055;  1, 3794, 4001;  1, 3824, 4041;  1, 3844, 4293;  1, 3851, 3910;  1, 3855, 4047;  1, 3892, 3963;  1, 3911, 4070;  1, 3921, 3939;  1, 4004, 4145;  1, 4130, 4299;  1, 4256, 4257;  2, 4, 1370;  2, 5, 2086;  2, 9, 1041;  2, 11, 4166;  2, 15, 2642;  2, 16, 533;  2, 17, 2918;  2, 20, 3021;  2, 22, 3881;  2, 32, 257;  2, 38, 3380;  2, 39, 1751;  2, 47, 1600;  2, 51, 2950;  2, 52, 1265;  2, 53, 269;  2, 57, 706;  2, 62, 2637;  2, 63, 1023;  2, 64, 2937;  2, 68, 891;  2, 69, 1193;  2, 71, 401;  2, 75, 1763;  2, 77, 2348;  2, 83, 461;  2, 86, 1774;  2, 89, 1454;  2, 92, 3419;  2, 95, 411;  2, 98, 2752;  2, 99, 2450;  2, 100, 1319;  2, 101, 146;  2, 104, 4013;  2, 105, 596;  2, 106, 2218;  2, 107, 2192;  2, 116, 1869;  2, 117, 983;  2, 123, 1647;  2, 125, 2294;  2, 128, 4211;  2, 129, 273;  2, 130, 3887;  2, 131, 622;  2, 134, 2517;  2, 135, 4265;  2, 136, 911;  2, 137, 4229;  2, 141, 1606;  2, 142, 1805;  2, 147, 2542;  2, 153, 1610;  2, 155, 1983;  2, 158, 1539;  2, 161, 4203;  2, 167, 4198;  2, 177, 1598;  2, 183, 1877;  2, 189, 251;  2, 191, 2583;  2, 194, 2457;  2, 197, 2175;  2, 200, 4113;  2, 203, 1059;  2, 207, 1378;  2, 212, 987;  2, 221, 4210;  2, 225, 2441;  2, 231, 1457;  2, 233, 3335;  2, 239, 2397;  2, 243, 1204;  2, 249, 3604;  2, 256, 3305;  2, 261, 1019;  2, 262, 1389;  2, 263, 3190;  2, 267, 3194;  2, 268, 2007;  2, 272, 4179;  2, 278, 3981;  2, 281, 1227;  2, 286, 1912;  2, 290, 2403;  2, 291, 544;  2, 293, 2666;  2, 296, 3884;  2, 297, 2380;  2, 298, 1337;  2, 299, 3345;  2, 302, 3501;  2, 304, 1827;  2, 305, 3653;  2, 308, 2402;  2, 309, 2212;  2, 310, 1871;  2, 311, 2991;  2, 314, 761;  2, 315, 2445;  2, 317, 2306;  2, 321, 2410;  2, 322, 2775;  2, 326, 2427;  2, 332, 898;  2, 333, 2078;  2, 334, 4114;  2, 335, 2483;  2, 339, 3899;  2, 340, 725;  2, 344, 2828;  2, 350, 1984;  2, 351, 1888;  2, 353, 1754;  2, 357, 2608;  2, 358, 2703;  2, 359, 3297;  2, 369, 1929;  2, 371, 1628;  2, 376, 1709;  2, 377, 970;  2, 380, 3125;  2, 383, 2528;  2, 387, 2453;  2, 388, 1995;  2, 392, 3608;  2, 393, 3154;  2, 398, 3551;  2, 399, 3890;  2, 407, 1611;  2, 413, 1599;  2, 417, 1325;  2, 418, 1701;  2, 419, 2931;  2, 423, 520;  2, 424, 1316;  2, 425, 2392;  2, 428, 3105;  2, 429, 3010;  2, 430, 1522;  2, 437, 1247;  2, 442, 3213;  2, 443, 557;  2, 446, 2211;  2, 452, 2667;  2, 455, 2193;  2, 464, 3922;  2, 465, 2998;  2, 466, 812;  2, 470, 998;  2, 472, 3827;  2, 473, 1571;  2, 479, 904;  2, 482, 3503;  2, 484, 1937;  2, 485, 1556;  2, 489, 2032;  2, 491, 1258;  2, 495, 1601;  2, 496, 4167;  2, 501, 2141;  2, 502, 1226;  2, 503, 1367;  2, 507, 3148;  2, 509, 1922;  2, 519, 1187;  2, 521, 897;  2, 524, 1991;  2, 531, 1156;  2, 536, 2813;  2, 542, 3651;  2, 551, 1568;  2, 554, 2223;  2, 561, 3173;  2, 562, 4161;  2, 563, 2146;  2, 567, 1631;  2, 572, 3365;  2, 573, 957;  2, 579, 2957;  2, 581, 3448;  2, 585, 3737;  2, 587, 2132;  2, 591, 605;  2, 593, 3418;  2, 599, 4157;  2, 602, 1682;  2, 604, 3659;  2, 609, 3695;  2, 610, 4289;  2, 611, 3182;  2, 615, 3886;  2, 617, 2591;  2, 621, 3022;  2, 626, 4197;  2, 632, 3940;  2, 634, 2414;  2, 641, 724;  2, 645, 730;  2, 646, 3849;  2, 651, 2307;  2, 652, 2867;  2, 653, 3566;  2, 657, 4300;  2, 658, 4175;  2, 659, 861;  2, 662, 1396;  2, 663, 2434;  2, 665, 1838;  2, 668, 3350;  2, 670, 4169;  2, 674, 1667;  2, 680, 3411;  2, 681, 1162;  2, 683, 3471;  2, 686, 3581;  2, 689, 1395;  2, 693, 1785;  2, 695, 1570;  2, 699, 1688;  2, 700, 3269;  2, 705, 1882;  2, 711, 3838;  2, 712, 2669;  2, 713, 3982;  2, 717, 3839;  2, 718, 1108;  2, 719, 1390;  2, 728, 2465;  2, 729, 1347;  2, 731, 2117;  2, 737, 1186;  2, 743, 1907;  2, 746, 1841;  2, 747, 2122;  2, 748, 1397;  2, 755, 3352;  2, 760, 2541;  2, 765, 3464;  2, 770, 2487;  2, 778, 1305;  2, 782, 3113;  2, 788, 2811;  2, 789, 3476;  2, 791, 2789;  2, 794, 1637;  2, 795, 1718;  2, 800, 2909;  2, 802, 2055;  2, 803, 1151;  2, 809, 3293;  2, 814, 1313;  2, 819, 3437;  2, 826, 1394;  2, 827, 3495;  2, 839, 1784;  2, 849, 1438;  2, 850, 1401;  2, 856, 2085;  2, 857, 3785;  2, 860, 3665;  2, 862, 965;  2, 866, 3627;  2, 867, 3635;  2, 869, 1497;  2, 873, 1725;  2, 881, 2548;  2, 885, 2439;  2, 899, 929;  2, 903, 3855;  2, 914, 3119;  2, 915, 1943;  2, 916, 2543;  2, 920, 3779;  2, 923, 2075;  2, 933, 2291;  2, 939, 3807;  2, 940, 1881;  2, 941, 4103;  2, 944, 3497;  2, 945, 2355;  2, 947, 1565;  2, 950, 1901;  2, 959, 3009;  2, 963, 3701;  2, 969, 2249;  2, 971, 1732;  2, 977, 3429;  2, 982, 1257;  2, 989, 1012;  2, 993, 3106;  2, 1000, 1850;  2, 1001, 1221;  2, 1006, 1546;  2, 1007, 2818;  2, 1010, 2819;  2, 1013, 2182;  2, 1029, 2601;  2, 1030, 2781;  2, 1036, 1911;  2, 1037, 3683;  2, 1046, 2757;  2, 1047, 2650;  2, 1053, 3869;  2, 1055, 2068;  2, 1066, 1769;  2, 1071, 1775;  2, 1072, 1859;  2, 1073, 3749;  2, 1077, 1959;  2, 1078, 2090;  2, 1079, 2253;  2, 1083, 3267;  2, 1084, 3735;  2, 1091, 2894;  2, 1095, 2877;  2, 1100, 2447;  2, 1101, 1263;  2, 1103, 2242;  2, 1107, 1946;  2, 1109, 2102;  2, 1113, 1756;  2, 1125, 2144;  2, 1127, 3856;  2, 1131, 2396;  2, 1139, 2031;  2, 1144, 4065;  2, 1149, 2369;  2, 1154, 3249;  2, 1155, 2234;  2, 1157, 1352;  2, 1166, 3713;  2, 1167, 2907;  2, 1173, 2777;  2, 1175, 4235;  2, 1179, 3141;  2, 1180, 3491;  2, 1185, 2271;  2, 1190, 2783;  2, 1196, 3671;  2, 1198, 2984;  2, 1202, 3160;  2, 1203, 3137;  2, 1215, 3357;  2, 1217, 1745;  2, 1223, 1857;  2, 1228, 4078;  2, 1229, 3964;  2, 1233, 2326;  2, 1239, 1760;  2, 1241, 1282;  2, 1251, 3857;  2, 1252, 1851;  2, 1253, 1714;  2, 1271, 4077;  2, 1275, 1707;  2, 1283, 1678;  2, 1287, 1672;  2, 1288, 1967;  2, 1292, 4041;  2, 1293, 1793;  2, 1295, 3851;  2, 1299, 1679;  2, 1306, 2021;  2, 1307, 1409;  2, 1311, 3603;  2, 1317, 4156;  2, 1324, 2769;  2, 1335, 2213;  2, 1340, 3347;  2, 1341, 2048;  2, 1343, 3455;  2, 1346, 4287;  2, 1353, 2321;  2, 1355, 3387;  2, 1359, 1400;  2, 1360, 3443;  2, 1364, 2801;  2, 1365, 4299;  2, 1366, 3059;  2, 1372, 2099;  2, 1373, 2073;  2, 1376, 3531;  2, 1379, 2169;  2, 1407, 3712;  2, 1419, 2564;  2, 1421, 3483;  2, 1426, 2831;  2, 1427, 4295;  2, 1430, 3957;  2, 1443, 1730;  2, 1445, 3063;  2, 1467, 3658;  2, 1473, 1557;  2, 1475, 2896;  2, 1491, 2091;  2, 1492, 1895;  2, 1493, 2391;  2, 1498, 2087;  2, 1499, 2792;  2, 1505, 2823;  2, 1510, 2651;  2, 1515, 3453;  2, 1516, 4227;  2, 1526, 3053;  2, 1527, 3675;  2, 1532, 3711;  2, 1535, 3196;  2, 1541, 3826;  2, 1544, 3729;  2, 1545, 4155;  2, 1547, 3405;  2, 1559, 1874;  2, 1576, 2331;  2, 1577, 2314;  2, 1607, 3993;  2, 1613, 3243;  2, 1618, 3083;  2, 1619, 3094;  2, 1625, 2408;  2, 1646, 3563;  2, 1648, 2825;  2, 1649, 2235;  2, 1655, 3801;  2, 1661, 4025;  2, 1665, 1768;  2, 1685, 3700;  2, 1696, 3928;  2, 1697, 3017;  2, 1703, 1715;  2, 1720, 3077;  2, 1721, 4126;  2, 1731, 3035;  2, 1744, 3585;  2, 1748, 3862;  2, 1797, 2475;  2, 1798, 2962;  2, 1814, 4131;  2, 1815, 1934;  2, 1822, 4239;  2, 1829, 2866;  2, 1835, 4143;  2, 1840, 3340;  2, 1845, 3280;  2, 1847, 2183;  2, 1852, 2921;  2, 1865, 2787;  2, 1870, 4055;  2, 1887, 2578;  2, 1889, 2495;  2, 1905, 2440;  2, 1906, 2739;  2, 1913, 2507;  2, 1917, 3172;  2, 1918, 2919;  2, 1925, 2423;  2, 1930, 2727;  2, 1936, 3995;  2, 1942, 2079;  2, 1947, 2285;  2, 1966, 3135;  2, 1971, 3873;  2, 1972, 3317;  2, 1977, 2186;  2, 1979, 2324;  2, 1985, 3093;  2, 1996, 3261;  2, 1997, 3514;  2, 2003, 4270;  2, 2013, 3209;  2, 2014, 3676;  2, 2015, 4029;  2, 2019, 2699;  2, 2027, 2746;  2, 2038, 2535;  2, 2039, 2138;  2, 2045, 2451;  2, 2051, 3346;  2, 2057, 4037;  2, 2061, 2505;  2, 2063, 2974;  2, 2081, 3075;  2, 2093, 3431;  2, 2123, 2949;  2, 2128, 4181;  2, 2152, 3095;  2, 2165, 3927;  2, 2195, 2848;  2, 2199, 3117;  2, 2201, 3719;  2, 2225, 2553;  2, 2230, 3153;  2, 2254, 3898;  2, 2260, 2374;  2, 2266, 2956;  2, 2283, 3130;  2, 2289, 2859;  2, 2290, 3255;  2, 2295, 3304;  2, 2303, 2645;  2, 2308, 3694;  2, 2309, 4209;  2, 2327, 3641;  2, 2332, 4223;  2, 2343, 2415;  2, 2345, 3507;  2, 2361, 3592;  2, 2363, 3629;  2, 2367, 3892;  2, 2381, 3358;  2, 2393, 3041;  2, 2404, 2854;  2, 2405, 4221;  2, 2421, 4119;  2, 2429, 3759;  2, 2433, 2567;  2, 2435, 2986;  2, 2463, 2735;  2, 2471, 4241;  2, 2488, 3789;  2, 2493, 4048;  2, 2494, 2499;  2, 2513, 3640;  2, 2519, 4101;  2, 2525, 2644;  2, 2531, 4217;  2, 2537, 4005;  2, 2561, 3207;  2, 2566, 2681;  2, 2584, 3273;  2, 2595, 4294;  2, 2602, 2993;  2, 2603, 3327;  2, 2607, 3147;  2, 2609, 4096;  2, 2620, 3333;  2, 2639, 2643;  2, 2649, 2675;  2, 2655, 3880;  2, 2662, 3791;  2, 2686, 3897;  2, 2691, 3179;  2, 2692, 3027;  2, 2709, 3369;  2, 2710, 3447;  2, 2711, 3423;  2, 2721, 3999;  2, 2740, 3803;  2, 2745, 3885;  2, 2753, 4257;  2, 2765, 3831;  2, 2794, 3771;  2, 2799, 3562;  2, 2817, 3129;  2, 2830, 2973;  2, 2836, 4067;  2, 2842, 4035;  2, 2872, 3183;  2, 2885, 3123;  2, 2889, 3383;  2, 2927, 3142;  2, 2945, 3377;  2, 2951, 3323;  2, 2955, 3766;  2, 2961, 3784;  2, 2975, 3693;  2, 2979, 3478;  2, 2985, 3587;  2, 3005, 3953;  2, 3029, 3442;  2, 3051, 3251;  2, 3087, 4168;  2, 3088, 3435;  2, 3124, 3934;  2, 3171, 4247;  2, 3177, 3699;  2, 3220, 4245;  2, 3237, 3971;  2, 3291, 3947;  2, 3298, 3473;  2, 3309, 3754;  2, 3351, 4090;  2, 3353, 3945;  2, 3364, 3485;  2, 3371, 3941;  2, 3382, 3449;  2, 3407, 4191;  2, 3417, 3988;  2, 3472, 3868;  2, 3477, 3747;  2, 3513, 3833;  2, 3519, 4125;  2, 3520, 3875;  2, 3539, 4079;  2, 3543, 3621;  2, 3575, 3645;  2, 3591, 4275;  2, 3593, 3718;  2, 3605, 3797;  2, 3611, 3867;  2, 3639, 3753;  2, 3657, 3677;  2, 3689, 3802;  2, 3717, 4031;  2, 3724, 4097;  2, 3820, 3969;  2, 3825, 3965;  2, 3905, 4049;  2, 3935, 4293;  2, 4084, 4269;  3, 5, 803;  3, 16, 2529;  3, 22, 1403;  3, 28, 2055;  3, 40, 3657;  3, 46, 4270;  3, 47, 2080;  3, 52, 3777;  3, 63, 1007;  3, 64, 3983;  3, 69, 2501;  3, 70, 2379;  3, 76, 1761;  3, 93, 2297;  3, 94, 473;  3, 99, 3771;  3, 101, 1246;  3, 105, 2787;  3, 112, 2829;  3, 113, 4078;  3, 118, 1589;  3, 131, 4017;  3, 135, 376;  3, 141, 3082;  3, 142, 3281;  3, 148, 4079;  3, 155, 658;  3, 159, 1270;  3, 160, 2079;  3, 173, 1955;  3, 178, 1990;  3, 184, 1821;  3, 185, 2626;  3, 208, 1103;  3, 213, 731;  3, 219, 1157;  3, 220, 490;  3, 232, 3177;  3, 243, 1083;  3, 250, 1132;  3, 251, 1954;  3, 274, 3286;  3, 280, 2213;  3, 286, 892;  3, 287, 1390;  3, 293, 1762;  3, 298, 1505;  3, 303, 1210;  3, 304, 395;  3, 305, 1186;  3, 309, 1829;  3, 345, 4204;  3, 352, 2589;  3, 353, 1078;  3, 358, 4198;  3, 359, 700;  3, 364, 2693;  3, 370, 2315;  3, 375, 3341;  3, 377, 3166;  3, 381, 3381;  3, 399, 2680;  3, 400, 2338;  3, 401, 1769;  3, 405, 2932;  3, 417, 2662;  3, 424, 2913;  3, 425, 3820;  3, 431, 466;  3, 442, 3064;  3, 453, 2919;  3, 461, 2758;  3, 483, 2373;  3, 495, 2518;  3, 496, 1894;  3, 501, 3603;  3, 508, 2657;  3, 514, 1271;  3, 520, 4091;  3, 569, 4018;  3, 585, 3598;  3, 586, 3495;  3, 598, 1365;  3, 611, 3370;  3, 623, 2926;  3, 647, 3839;  3, 653, 3401;  3, 669, 2314;  3, 670, 2385;  3, 675, 3047;  3, 676, 2044;  3, 682, 3123;  3, 693, 2920;  3, 699, 1749;  3, 717, 3934;  3, 724, 783;  3, 725, 863;  3, 729, 1510;  3, 730, 2656;  3, 736, 1108;  3, 747, 3767;  3, 749, 2344;  3, 754, 1037;  3, 771, 2643;  3, 772, 2956;  3, 779, 1163;  3, 790, 2679;  3, 795, 1630;  3, 796, 3363;  3, 801, 3039;  3, 802, 2638;  3, 808, 1323;  3, 820, 1943;  3, 827, 2188;  3, 831, 2704;  3, 844, 1673;  3, 851, 3454;  3, 862, 2193;  3, 874, 1072;  3, 879, 2967;  3, 886, 2457;  3, 899, 3334;  3, 909, 2326;  3, 915, 3796;  3, 934, 1408;  3, 939, 3142;  3, 946, 2747;  3, 970, 1750;  3, 995, 2800;  3, 1001, 2356;  3, 1011, 3520;  3, 1018, 3149;  3, 1023, 2110;  3, 1030, 4108;  3, 1036, 1666;  3, 1042, 2104;  3, 1048, 1227;  3, 1085, 1642;  3, 1101, 2709;  3, 1120, 2093;  3, 1121, 2933;  3, 1125, 4295;  3, 1145, 1288;  3, 1149, 3526;  3, 1150, 2231;  3, 1162, 1907;  3, 1167, 2986;  3, 1168, 1533;  3, 1181, 3874;  3, 1187, 1660;  3, 1204, 3772;  3, 1245, 3682;  3, 1247, 2812;  3, 1253, 2980;  3, 1264, 2397;  3, 1275, 3448;  3, 1300, 3046;  3, 1324, 2333;  3, 1325, 3221;  3, 1330, 1342;  3, 1336, 2303;  3, 1347, 3028;  3, 1354, 1781;  3, 1373, 2722;  3, 1402, 2560;  3, 1421, 3376;  3, 1439, 1924;  3, 1456, 2267;  3, 1469, 4000;  3, 1486, 2350;  3, 1492, 2164;  3, 1498, 2619;  3, 1503, 3244;  3, 1509, 3070;  3, 1515, 3802;  3, 1516, 1797;  3, 1522, 2236;  3, 1541, 3736;  3, 1553, 2212;  3, 1571, 2049;  3, 1595, 1882;  3, 1601, 2002;  3, 1624, 2577;  3, 1636, 1984;  3, 1679, 2098;  3, 1690, 2307;  3, 1726, 3443;  3, 1745, 3863;  3, 1756, 3394;  3, 1810, 4102;  3, 1815, 4222;  3, 1823, 3580;  3, 1834, 2134;  3, 1840, 3784;  3, 1841, 2032;  3, 1846, 3124;  3, 1858, 2465;  3, 1870, 3755;  3, 1871, 4060;  3, 1889, 3010;  3, 1901, 3664;  3, 1912, 3203;  3, 1942, 1959;  3, 1948, 4048;  3, 1985, 2614;  3, 2008, 2201;  3, 2015, 2205;  3, 2039, 3496;  3, 2057, 2897;  3, 2062, 2788;  3, 2099, 4276;  3, 2122, 2861;  3, 2123, 3388;  3, 2153, 3160;  3, 2177, 3310;  3, 2218, 3838;  3, 2272, 3569;  3, 2357, 3466;  3, 2362, 3298;  3, 2374, 4228;  3, 2392, 2770;  3, 2393, 4169;  3, 2411, 2692;  3, 2428, 4180;  3, 2441, 3196;  3, 2446, 3965;  3, 2452, 3532;  3, 2458, 4012;  3, 2555, 3634;  3, 2579, 3256;  3, 2596, 3742;  3, 2603, 2878;  3, 2651, 4066;  3, 2746, 3916;  3, 2794, 2950;  3, 2830, 2836;  3, 2855, 4192;  3, 2867, 3695;  3, 2872, 2968;  3, 2873, 3190;  3, 2998, 3226;  3, 3011, 3208;  3, 3215, 4259;  3, 3227, 3976;  3, 3425, 3574;  3, 3455, 3982;  3, 3473, 3785;  3, 3490, 4145;  3, 3670, 4090;  3, 3730, 4132;  3, 3737, 3797;  3, 3850, 4097;  3, 3857, 3868;  3, 3875, 3959;  3, 3881, 4186;  3, 4043, 4144;  4, 5, 2278;  4, 22, 2428;  4, 23, 3131;  4, 34, 1781;  4, 47, 748;  4, 59, 1936;  4, 64, 2237;  4, 70, 1649;  4, 76, 605;  4, 88, 1487;  4, 89, 563;  4, 94, 2321;  4, 101, 3064;  4, 113, 2218;  4, 136, 3875;  4, 143, 2326;  4, 155, 2968;  4, 161, 4030;  4, 214, 1265;  4, 221, 545;  4, 227, 3467;  4, 233, 3347;  4, 245, 1643;  4, 263, 797;  4, 293, 430;  4, 298, 2279;  4, 311, 2909;  4, 328, 1877;  4, 340, 2872;  4, 353, 1259;  4, 388, 1139;  4, 443, 2098;  4, 461, 539;  4, 472, 1913;  4, 473, 2170;  4, 484, 3149;  4, 485, 2956;  4, 496, 2171;  4, 497, 2590;  4, 515, 2746;  4, 538, 3659;  4, 556, 2735;  4, 581, 3155;  4, 587, 2632;  4, 598, 1780;  4, 623, 2825;  4, 628, 2159;  4, 641, 767;  4, 647, 2710;  4, 652, 2459;  4, 664, 2267;  4, 665, 1636;  4, 677, 3527;  4, 682, 3899;  4, 688, 2663;  4, 701, 1415;  4, 713, 869;  4, 737, 1546;  4, 802, 1991;  4, 803, 2363;  4, 821, 3364;  4, 827, 1126;  4, 832, 1673;  4, 839, 905;  4, 851, 1012;  4, 875, 2788;  4, 893, 3695;  4, 904, 3005;  4, 916, 1847;  4, 923, 2777;  4, 929, 1510;  4, 952, 2303;  4, 959, 1955;  4, 965, 2627;  4, 995, 1306;  4, 1007, 1841;  4, 1031, 2914;  4, 1048, 2734;  4, 1054, 2578;  4, 1061, 3023;  4, 1121, 2531;  4, 1156, 3641;  4, 1157, 2207;  4, 1163, 2404;  4, 1169, 3257;  4, 1192, 3095;  4, 1241, 1919;  4, 1271, 2903;  4, 1283, 4097;  4, 1289, 2488;  4, 1313, 3029;  4, 1318, 3455;  4, 1319, 2350;  4, 1325, 2867;  4, 1331, 1529;  4, 1366, 4289;  4, 1373, 2818;  4, 1378, 3851;  4, 1414, 3977;  4, 1432, 3737;  4, 1541, 3671;  4, 1559, 3461;  4, 1570, 3311;  4, 1625, 2771;  4, 1655, 2134;  4, 1685, 2843;  4, 1757, 3509;  4, 1769, 3047;  4, 1817, 1894;  4, 1883, 2398;  4, 1997, 3731;  4, 2015, 3971;  4, 2027, 3377;  4, 2051, 2987;  4, 2081, 2525;  4, 2093, 2765;  4, 2255, 4199;  4, 2375, 4253;  4, 2435, 3317;  4, 2555, 2975;  4, 2585, 3281;  4, 2615, 2921;  4, 2681, 3983;  4, 2717, 3617;  4, 2729, 3707;  4, 2795, 3263;  4, 3017, 3869;  4, 3353, 4211;  4, 3371, 3533;  4, 3485, 3491;  4, 3809, 4103;  4, 4037, 4133;  5, 77, 3917;  5, 137, 1481;  5, 233, 1877;  5, 407, 2699;  5, 431, 1517;  5, 455, 3227;  5, 497, 3125;  5, 629, 3539;  5, 671, 2237}
%adfPENTend {3, 31, 2135, 4302, 3061590, {15, 155, 666810}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,2141,31)$}, $d = 6$:
{5, 113, 177;  5, 197, 211;  5, 313, 391;  5, 407, 437;  5, 689, 795;  5, 803, 816;  5, 935, 1087;  5, 1431, 1581;  5, 1699, 1935;  5, 1937, 2119;  5, 2239, 2249;  5, 2407, 2503;  5, 2545, 3461;  5, 3498, 3839;  5, 3911, 4057;  113, 197, 313;  113, 211, 391;  113, 407, 689;  113, 437, 795;  113, 803, 935;  113, 816, 1087;  113, 1431, 1699;  113, 1581, 1935;  113, 1937, 2239;  113, 2119, 2249;  113, 2407, 2545;  113, 2503, 3461;  113, 3498, 3911;  113, 3839, 4057;  177, 197, 391;  177, 211, 313;  177, 407, 795;  177, 437, 689;  177, 803, 1087;  177, 816, 935;  177, 1431, 1935;  177, 1581, 1699;  177, 1937, 2249;  177, 2119, 2239;  177, 2407, 3461;  177, 2503, 2545;  177, 3498, 4057;  177, 3839, 3911;  197, 407, 803;  197, 437, 816;  197, 689, 935;  197, 795, 1087;  197, 1431, 1937;  197, 1581, 2119;  197, 1699, 2239;  197, 1935, 2249;  197, 2407, 3498;  197, 2503, 3839;  197, 2545, 3911;  197, 3461, 4057;  211, 407, 816;  211, 437, 803;  211, 689, 1087;  211, 795, 935;  211, 1431, 2119;  211, 1581, 1937;  211, 1699, 2249;  211, 1935, 2239;  211, 2407, 3839;  211, 2503, 3498;  211, 2545, 4057;  211, 3461, 3911;  313, 407, 935;  313, 437, 1087;  313, 689, 803;  313, 795, 816;  313, 1431, 2239;  313, 1581, 2249;  313, 1699, 1937;  313, 1935, 2119;  313, 2407, 3911;  313, 2503, 4057;  313, 2545, 3498;  313, 3461, 3839;  391, 407, 1087;  391, 437, 935;  391, 689, 816;  391, 795, 803;  391, 1431, 2249;  391, 1581, 2239;  391, 1699, 2119;  391, 1935, 1937;  391, 2407, 4057;  391, 2503, 3911;  391, 2545, 3839;  391, 3461, 3498;  407, 1431, 2407;  407, 1581, 2503;  407, 1699, 2545;  407, 1935, 3461;  407, 1937, 3498;  407, 2119, 3839;  407, 2239, 3911;  407, 2249, 4057;  437, 1431, 2503;  437, 1581, 2407;  437, 1699, 3461;  437, 1935, 2545;  437, 1937, 3839;  437, 2119, 3498;  437, 2239, 4057;  437, 2249, 3911;  689, 1431, 2545;  689, 1581, 3461;  689, 1699, 2407;  689, 1935, 2503;  689, 1937, 3911;  689, 2119, 4057;  689, 2239, 3498;  689, 2249, 3839;  795, 1431, 3461;  795, 1581, 2545;  795, 1699, 2503;  795, 1935, 2407;  795, 1937, 4057;  795, 2119, 3911;  795, 2239, 3839;  795, 2249, 3498;  803, 1431, 3498;  803, 1581, 3839;  803, 1699, 3911;  803, 1935, 4057;  803, 1937, 2407;  803, 2119, 2503;  803, 2239, 2545;  803, 2249, 3461;  816, 1431, 3839;  816, 1581, 3498;  816, 1699, 4057;  816, 1935, 3911;  816, 1937, 2503;  816, 2119, 2407;  816, 2239, 3461;  816, 2249, 2545;  935, 1431, 3911;  935, 1581, 4057;  935, 1699, 3498;  935, 1935, 3839;  935, 1937, 2545;  935, 2119, 3461;  935, 2239, 2407;  935, 2249, 2503;  1087, 1431, 4057;  1087, 1581, 3911;  1087, 1699, 3839;  1087, 1935, 3498;  1087, 1937, 3461;  1087, 2119, 2545;  1087, 2239, 2503;  1087, 2249, 2407;  258, 404, 417;  258, 476, 854;  258, 1770, 1812;  258, 1908, 2066;  258, 2076, 2196;  258, 2378, 2380;  258, 2616, 2734;  258, 2884, 3228;  258, 3380, 3512;  258, 3520, 3626;  258, 3878, 3899;  258, 3908, 3924;  258, 4002, 4104;  258, 4118, 4138;  258, 4202, 4310;  404, 476, 1770;  404, 854, 1812;  404, 1908, 2076;  404, 2066, 2196;  404, 2378, 2616;  404, 2380, 2734;  404, 2884, 3380;  404, 3228, 3512;  404, 3520, 3878;  404, 3626, 3899;  404, 3908, 4002;  404, 3924, 4104;  404, 4118, 4202;  404, 4138, 4310;  417, 476, 1812;  417, 854, 1770;  417, 1908, 2196;  417, 2066, 2076;  417, 2378, 2734;  417, 2380, 2616;  417, 2884, 3512;  417, 3228, 3380;  417, 3520, 3899;  417, 3626, 3878;  417, 3908, 4104;  417, 3924, 4002;  417, 4118, 4310;  417, 4138, 4202;  476, 1908, 2378;  476, 2066, 2380;  476, 2076, 2616;  476, 2196, 2734;  476, 2884, 3520;  476, 3228, 3626;  476, 3380, 3878;  476, 3512, 3899;  476, 3908, 4118;  476, 3924, 4138;  476, 4002, 4202;  476, 4104, 4310;  854, 1908, 2380;  854, 2066, 2378;  854, 2076, 2734;  854, 2196, 2616;  854, 2884, 3626;  854, 3228, 3520;  854, 3380, 3899;  854, 3512, 3878;  854, 3908, 4138;  854, 3924, 4118;  854, 4002, 4310;  854, 4104, 4202;  1770, 1908, 2616;  1770, 2066, 2734;  1770, 2076, 2378;  1770, 2196, 2380;  1770, 2884, 3878;  1770, 3228, 3899;  1770, 3380, 3520;  1770, 3512, 3626;  1770, 3908, 4202;  1770, 3924, 4310;  1770, 4002, 4118;  1770, 4104, 4138;  1812, 1908, 2734;  1812, 2066, 2616;  1812, 2076, 2380;  1812, 2196, 2378;  1812, 2884, 3899;  1812, 3228, 3878;  1812, 3380, 3626;  1812, 3512, 3520;  1812, 3908, 4310;  1812, 3924, 4202;  1812, 4002, 4138;  1812, 4104, 4118;  1908, 2884, 3908;  1908, 3228, 3924;  1908, 3380, 4002;  1908, 3512, 4104;  1908, 3520, 4118;  1908, 3626, 4138;  1908, 3878, 4202;  1908, 3899, 4310;  2066, 2884, 3924;  2066, 3228, 3908;  2066, 3380, 4104;  2066, 3512, 4002;  2066, 3520, 4138;  2066, 3626, 4118;  2066, 3878, 4310;  2066, 3899, 4202;  2076, 2884, 4002;  2076, 3228, 4104;  2076, 3380, 3908;  2076, 3512, 3924;  2076, 3520, 4202;  2076, 3626, 4310;  2076, 3878, 4118;  2076, 3899, 4138;  2196, 2884, 4104;  2196, 3228, 4002;  2196, 3380, 3924;  2196, 3512, 3908;  2196, 3520, 4310;  2196, 3626, 4202;  2196, 3878, 4138;  2196, 3899, 4118;  2378, 2884, 4118;  2378, 3228, 4138;  2378, 3380, 4202;  2378, 3512, 4310;  2378, 3520, 3908;  2378, 3626, 3924;  2378, 3878, 4002;  2378, 3899, 4104;  2380, 2884, 4138;  2380, 3228, 4118;  2380, 3380, 4310;  2380, 3512, 4202;  2380, 3520, 3924;  2380, 3626, 3908;  2380, 3878, 4104;  2380, 3899, 4002;  2616, 2884, 4202;  2616, 3228, 4310;  2616, 3380, 4118;  2616, 3512, 4138;  2616, 3520, 4002;  2616, 3626, 4104;  2616, 3878, 3908;  2616, 3899, 3924;  2734, 2884, 4310;  2734, 3228, 4202;  2734, 3380, 4138;  2734, 3512, 4118;  2734, 3520, 4104;  2734, 3626, 4002;  2734, 3878, 3924;  2734, 3899, 3908;  7, 115, 179;  7, 199, 213;  7, 315, 393;  7, 409, 439;  7, 691, 797;  7, 805, 818;  7, 937, 1089;  7, 1433, 1583;  7, 1701, 1937;  7, 1939, 2121;  7, 2241, 2251;  7, 2409, 2505;  7, 2547, 3463;  7, 3500, 3841;  7, 3913, 4059;  115, 199, 315;  115, 213, 393;  115, 409, 691;  115, 439, 797;  115, 805, 937;  115, 818, 1089;  115, 1433, 1701;  115, 1583, 1937;  115, 1939, 2241;  115, 2121, 2251;  115, 2409, 2547;  115, 2505, 3463;  115, 3500, 3913;  115, 3841, 4059;  179, 199, 393;  179, 213, 315;  179, 409, 797;  179, 439, 691;  179, 805, 1089;  179, 818, 937;  179, 1433, 1937;  179, 1583, 1701;  179, 1939, 2251;  179, 2121, 2241;  179, 2409, 3463;  179, 2505, 2547;  179, 3500, 4059;  179, 3841, 3913;  199, 409, 805;  199, 439, 818;  199, 691, 937;  199, 797, 1089;  199, 1433, 1939;  199, 1583, 2121;  199, 1701, 2241;  199, 1937, 2251;  199, 2409, 3500;  199, 2505, 3841;  199, 2547, 3913;  199, 3463, 4059;  213, 409, 818;  213, 439, 805;  213, 691, 1089;  213, 797, 937;  213, 1433, 2121;  213, 1583, 1939;  213, 1701, 2251;  213, 1937, 2241;  213, 2409, 3841;  213, 2505, 3500;  213, 2547, 4059;  213, 3463, 3913;  315, 409, 937;  315, 439, 1089;  315, 691, 805;  315, 797, 818;  315, 1433, 2241;  315, 1583, 2251;  315, 1701, 1939;  315, 1937, 2121;  315, 2409, 3913;  315, 2505, 4059;  315, 2547, 3500;  315, 3463, 3841;  393, 409, 1089;  393, 439, 937;  393, 691, 818;  393, 797, 805;  393, 1433, 2251;  393, 1583, 2241;  393, 1701, 2121;  393, 1937, 1939;  393, 2409, 4059;  393, 2505, 3913;  393, 2547, 3841;  393, 3463, 3500;  409, 1433, 2409;  409, 1583, 2505;  409, 1701, 2547;  409, 1937, 3463;  409, 1939, 3500;  409, 2121, 3841;  409, 2241, 3913;  409, 2251, 4059;  439, 1433, 2505;  439, 1583, 2409;  439, 1701, 3463;  439, 1937, 2547;  439, 1939, 3841;  439, 2121, 3500;  439, 2241, 4059;  439, 2251, 3913;  691, 1433, 2547;  691, 1583, 3463;  691, 1701, 2409;  691, 1937, 2505;  691, 1939, 3913;  691, 2121, 4059;  691, 2241, 3500;  691, 2251, 3841;  797, 1433, 3463;  797, 1583, 2547;  797, 1701, 2505;  797, 1937, 2409;  797, 1939, 4059;  797, 2121, 3913;  797, 2241, 3841;  797, 2251, 3500;  805, 1433, 3500;  805, 1583, 3841;  805, 1701, 3913;  805, 1937, 4059;  805, 1939, 2409;  805, 2121, 2505;  805, 2241, 2547;  805, 2251, 3463;  818, 1433, 3841;  818, 1583, 3500;  818, 1701, 4059;  818, 1937, 3913;  818, 1939, 2505;  818, 2121, 2409;  818, 2241, 3463;  818, 2251, 2547;  937, 1433, 3913;  937, 1583, 4059;  937, 1701, 3500;  937, 1937, 3841;  937, 1939, 2547;  937, 2121, 3463;  937, 2241, 2409;  937, 2251, 2505;  1089, 1433, 4059;  1089, 1583, 3913;  1089, 1701, 3841;  1089, 1937, 3500;  1089, 1939, 3463;  1089, 2121, 2547;  1089, 2241, 2505;  1089, 2251, 2409;  260, 406, 419;  260, 478, 856;  260, 1772, 1814;  260, 1910, 2068;  260, 2078, 2198;  260, 2380, 2382;  260, 2618, 2736;  260, 2886, 3230;  260, 3382, 3514;  260, 3522, 3628;  260, 3880, 3901;  260, 3910, 3926;  260, 4004, 4106;  260, 4120, 4140;  260, 4204, 4312;  406, 478, 1772;  406, 856, 1814;  406, 1910, 2078;  406, 2068, 2198;  406, 2380, 2618;  406, 2382, 2736;  406, 2886, 3382;  406, 3230, 3514;  406, 3522, 3880;  406, 3628, 3901;  406, 3910, 4004;  406, 3926, 4106;  406, 4120, 4204;  406, 4140, 4312;  419, 478, 1814;  419, 856, 1772;  419, 1910, 2198;  419, 2068, 2078;  419, 2380, 2736;  419, 2382, 2618;  419, 2886, 3514;  419, 3230, 3382;  419, 3522, 3901;  419, 3628, 3880;  419, 3910, 4106;  419, 3926, 4004;  419, 4120, 4312;  419, 4140, 4204;  478, 1910, 2380;  478, 2068, 2382;  478, 2078, 2618;  478, 2198, 2736;  478, 2886, 3522;  478, 3230, 3628;  478, 3382, 3880;  478, 3514, 3901;  478, 3910, 4120;  478, 3926, 4140;  478, 4004, 4204;  478, 4106, 4312;  856, 1910, 2382;  856, 2068, 2380;  856, 2078, 2736;  856, 2198, 2618;  856, 2886, 3628;  856, 3230, 3522;  856, 3382, 3901;  856, 3514, 3880;  856, 3910, 4140;  856, 3926, 4120;  856, 4004, 4312;  856, 4106, 4204;  1772, 1910, 2618;  1772, 2068, 2736;  1772, 2078, 2380;  1772, 2198, 2382;  1772, 2886, 3880;  1772, 3230, 3901;  1772, 3382, 3522;  1772, 3514, 3628;  1772, 3910, 4204;  1772, 3926, 4312;  1772, 4004, 4120;  1772, 4106, 4140;  1814, 1910, 2736;  1814, 2068, 2618;  1814, 2078, 2382;  1814, 2198, 2380;  1814, 2886, 3901;  1814, 3230, 3880;  1814, 3382, 3628;  1814, 3514, 3522;  1814, 3910, 4312;  1814, 3926, 4204;  1814, 4004, 4140;  1814, 4106, 4120;  1910, 2886, 3910;  1910, 3230, 3926;  1910, 3382, 4004;  1910, 3514, 4106;  1910, 3522, 4120;  1910, 3628, 4140;  1910, 3880, 4204;  1910, 3901, 4312;  2068, 2886, 3926;  2068, 3230, 3910;  2068, 3382, 4106;  2068, 3514, 4004;  2068, 3522, 4140;  2068, 3628, 4120;  2068, 3880, 4312;  2068, 3901, 4204;  2078, 2886, 4004;  2078, 3230, 4106;  2078, 3382, 3910;  2078, 3514, 3926;  2078, 3522, 4204;  2078, 3628, 4312;  2078, 3880, 4120;  2078, 3901, 4140;  2198, 2886, 4106;  2198, 3230, 4004;  2198, 3382, 3926;  2198, 3514, 3910;  2198, 3522, 4312;  2198, 3628, 4204;  2198, 3880, 4140;  2198, 3901, 4120;  2380, 2886, 4120;  2380, 3230, 4140;  2380, 3382, 4204;  2380, 3514, 4312;  2380, 3522, 3910;  2380, 3628, 3926;  2380, 3880, 4004;  2380, 3901, 4106;  2382, 2886, 4140;  2382, 3230, 4120;  2382, 3382, 4312;  2382, 3514, 4204;  2382, 3522, 3926;  2382, 3628, 3910;  2382, 3880, 4106;  2382, 3901, 4004;  2618, 2886, 4204;  2618, 3230, 4312;  2618, 3382, 4120;  2618, 3514, 4140;  2618, 3522, 4004;  2618, 3628, 4106;  2618, 3880, 3910;  2618, 3901, 3926;  2736, 2886, 4312;  2736, 3230, 4204;  2736, 3382, 4140;  2736, 3514, 4120;  2736, 3522, 4106;  2736, 3628, 4004;  2736, 3880, 3926;  2736, 3901, 3910;  9, 117, 181;  9, 201, 215;  9, 317, 395;  9, 411, 441;  9, 693, 799;  9, 807, 820;  9, 939, 1091;  9, 1435, 1585;  9, 1703, 1939;  9, 1941, 2123;  9, 2243, 2253;  9, 2411, 2507;  9, 2549, 3465;  9, 3502, 3843;  9, 3915, 4061;  117, 201, 317;  117, 215, 395;  117, 411, 693;  117, 441, 799;  117, 807, 939;  117, 820, 1091;  117, 1435, 1703;  117, 1585, 1939;  117, 1941, 2243;  117, 2123, 2253;  117, 2411, 2549;  117, 2507, 3465;  117, 3502, 3915;  117, 3843, 4061;  181, 201, 395;  181, 215, 317;  181, 411, 799;  181, 441, 693;  181, 807, 1091;  181, 820, 939;  181, 1435, 1939;  181, 1585, 1703;  181, 1941, 2253;  181, 2123, 2243;  181, 2411, 3465;  181, 2507, 2549;  181, 3502, 4061;  181, 3843, 3915;  201, 411, 807;  201, 441, 820;  201, 693, 939;  201, 799, 1091;  201, 1435, 1941;  201, 1585, 2123;  201, 1703, 2243;  201, 1939, 2253;  201, 2411, 3502;  201, 2507, 3843;  201, 2549, 3915;  201, 3465, 4061;  215, 411, 820;  215, 441, 807;  215, 693, 1091;  215, 799, 939;  215, 1435, 2123;  215, 1585, 1941;  215, 1703, 2253;  215, 1939, 2243;  215, 2411, 3843;  215, 2507, 3502;  215, 2549, 4061;  215, 3465, 3915;  317, 411, 939;  317, 441, 1091;  317, 693, 807;  317, 799, 820;  317, 1435, 2243;  317, 1585, 2253;  317, 1703, 1941;  317, 1939, 2123;  317, 2411, 3915;  317, 2507, 4061;  317, 2549, 3502;  317, 3465, 3843;  395, 411, 1091;  395, 441, 939;  395, 693, 820;  395, 799, 807;  395, 1435, 2253;  395, 1585, 2243;  395, 1703, 2123;  395, 1939, 1941;  395, 2411, 4061;  395, 2507, 3915;  395, 2549, 3843;  395, 3465, 3502;  411, 1435, 2411;  411, 1585, 2507;  411, 1703, 2549;  411, 1939, 3465;  411, 1941, 3502;  411, 2123, 3843;  411, 2243, 3915;  411, 2253, 4061;  441, 1435, 2507;  441, 1585, 2411;  441, 1703, 3465;  441, 1939, 2549;  441, 1941, 3843;  441, 2123, 3502;  441, 2243, 4061;  441, 2253, 3915;  693, 1435, 2549;  693, 1585, 3465;  693, 1703, 2411;  693, 1939, 2507;  693, 1941, 3915;  693, 2123, 4061;  693, 2243, 3502;  693, 2253, 3843;  799, 1435, 3465;  799, 1585, 2549;  799, 1703, 2507;  799, 1939, 2411;  799, 1941, 4061;  799, 2123, 3915;  799, 2243, 3843;  799, 2253, 3502;  807, 1435, 3502;  807, 1585, 3843;  807, 1703, 3915;  807, 1939, 4061;  807, 1941, 2411;  807, 2123, 2507;  807, 2243, 2549;  807, 2253, 3465;  820, 1435, 3843;  820, 1585, 3502;  820, 1703, 4061;  820, 1939, 3915;  820, 1941, 2507;  820, 2123, 2411;  820, 2243, 3465;  820, 2253, 2549;  939, 1435, 3915;  939, 1585, 4061;  939, 1703, 3502;  939, 1939, 3843;  939, 1941, 2549;  939, 2123, 3465;  939, 2243, 2411;  939, 2253, 2507;  1091, 1435, 4061;  1091, 1585, 3915;  1091, 1703, 3843;  1091, 1939, 3502;  1091, 1941, 3465;  1091, 2123, 2549;  1091, 2243, 2507;  1091, 2253, 2411;  0, 262, 408;  0, 421, 480;  0, 858, 1774;  0, 1816, 1912;  0, 2070, 2080;  0, 2200, 2382;  0, 2384, 2620;  0, 2738, 2888;  0, 3232, 3384;  0, 3516, 3524;  0, 3630, 3882;  0, 3903, 3912;  0, 3928, 4006;  0, 4108, 4122;  0, 4142, 4206;  262, 421, 858;  262, 480, 1774;  262, 1816, 2070;  262, 1912, 2080;  262, 2200, 2384;  262, 2382, 2620;  262, 2738, 3232;  262, 2888, 3384;  262, 3516, 3630;  262, 3524, 3882;  262, 3903, 3928;  262, 3912, 4006;  262, 4108, 4142;  262, 4122, 4206;  408, 421, 1774;  408, 480, 858;  408, 1816, 2080;  408, 1912, 2070;  408, 2200, 2620;  408, 2382, 2384;  408, 2738, 3384;  408, 2888, 3232;  408, 3516, 3882;  408, 3524, 3630;  408, 3903, 4006;  408, 3912, 3928;  408, 4108, 4206;  408, 4122, 4142;  421, 1816, 2200;  421, 1912, 2382;  421, 2070, 2384;  421, 2080, 2620;  421, 2738, 3516;  421, 2888, 3524;  421, 3232, 3630;  421, 3384, 3882;  421, 3903, 4108;  421, 3912, 4122;  421, 3928, 4142;  421, 4006, 4206;  480, 1816, 2382;  480, 1912, 2200;  480, 2070, 2620;  480, 2080, 2384;  480, 2738, 3524;  480, 2888, 3516;  480, 3232, 3882;  480, 3384, 3630;  480, 3903, 4122;  480, 3912, 4108;  480, 3928, 4206;  480, 4006, 4142;  858, 1816, 2384;  858, 1912, 2620;  858, 2070, 2200;  858, 2080, 2382;  858, 2738, 3630;  858, 2888, 3882;  858, 3232, 3516;  858, 3384, 3524;  858, 3903, 4142;  858, 3912, 4206;  858, 3928, 4108;  858, 4006, 4122;  1774, 1816, 2620;  1774, 1912, 2384;  1774, 2070, 2382;  1774, 2080, 2200;  1774, 2738, 3882;  1774, 2888, 3630;  1774, 3232, 3524;  1774, 3384, 3516;  1774, 3903, 4206;  1774, 3912, 4142;  1774, 3928, 4122;  1774, 4006, 4108;  1816, 2738, 3903;  1816, 2888, 3912;  1816, 3232, 3928;  1816, 3384, 4006;  1816, 3516, 4108;  1816, 3524, 4122;  1816, 3630, 4142;  1816, 3882, 4206;  1912, 2738, 3912;  1912, 2888, 3903;  1912, 3232, 4006;  1912, 3384, 3928;  1912, 3516, 4122;  1912, 3524, 4108;  1912, 3630, 4206;  1912, 3882, 4142;  2070, 2738, 3928;  2070, 2888, 4006;  2070, 3232, 3903;  2070, 3384, 3912;  2070, 3516, 4142;  2070, 3524, 4206;  2070, 3630, 4108;  2070, 3882, 4122;  2080, 2738, 4006;  2080, 2888, 3928;  2080, 3232, 3912;  2080, 3384, 3903;  2080, 3516, 4206;  2080, 3524, 4142;  2080, 3630, 4122;  2080, 3882, 4108;  2200, 2738, 4108;  2200, 2888, 4122;  2200, 3232, 4142;  2200, 3384, 4206;  2200, 3516, 3903;  2200, 3524, 3912;  2200, 3630, 3928;  2200, 3882, 4006;  2382, 2738, 4122;  2382, 2888, 4108;  2382, 3232, 4206;  2382, 3384, 4142;  2382, 3516, 3912;  2382, 3524, 3903;  2382, 3630, 4006;  2382, 3882, 3928;  2384, 2738, 4142;  2384, 2888, 4206;  2384, 3232, 4108;  2384, 3384, 4122;  2384, 3516, 3928;  2384, 3524, 4006;  2384, 3630, 3903;  2384, 3882, 3912;  2620, 2738, 4206;  2620, 2888, 4142;  2620, 3232, 4122;  2620, 3384, 4108;  2620, 3516, 4006;  2620, 3524, 3928;  2620, 3630, 3912;  2620, 3882, 3903;  0, 1, 3247;  0, 3, 2672;  0, 4, 3969;  0, 6, 3439;  0, 7, 283;  0, 9, 1191;  0, 11, 1534;  0, 12, 489;  0, 15, 1280;  0, 17, 1016;  0, 18, 1883;  0, 19, 2109;  0, 22, 2156;  0, 23, 1381;  0, 24, 1769;  0, 25, 2379;  0, 26, 3898;  0, 27, 2627;  0, 28, 3561;  0, 29, 2420;  0, 31, 2749;  0, 32, 1063;  0, 33, 1438;  0, 35, 2833;  0, 36, 3049;  0, 37, 186;  0, 38, 2437;  0, 39, 572;  0, 40, 2937;  0, 41, 2956;  0, 43, 2088;  0, 44, 2897;  0, 45, 1203;  0, 47, 2473;  0, 48, 3643;  0, 49, 665;  0, 50, 2877;  0, 51, 2139;  0, 52, 3505;  0, 53, 483;  0, 54, 656;  0, 55, 524;  0, 56, 2201;  0, 57, 2393;  0, 58, 4228;  0, 59, 3067;  0, 60, 2113;  0, 61, 3560;  0, 62, 531;  0, 63, 2974;  0, 65, 430;  0, 66, 2061;  0, 67, 621;  0, 68, 4191;  0, 69, 1577;  0, 70, 3098;  0, 71, 3715;  0, 73, 3485;  0, 74, 4209;  0, 75, 1753;  0, 76, 819;  0, 77, 554;  0, 79, 926;  0, 80, 449;  0, 81, 2098;  0, 82, 763;  0, 83, 3244;  0, 85, 2524;  0, 86, 414;  0, 87, 3040;  0, 88, 3767;  0, 89, 1875;  0, 90, 546;  0, 91, 3533;  0, 92, 1200;  0, 93, 634;  0, 95, 3854;  0, 97, 2464;  0, 99, 3364;  0, 100, 3957;  0, 101, 280;  0, 103, 989;  0, 104, 3021;  0, 105, 2395;  0, 107, 2624;  0, 109, 2820;  0, 110, 2071;  0, 111, 3245;  0, 112, 2557;  0, 115, 1537;  0, 117, 4232;  0, 121, 1899;  0, 122, 2377;  0, 123, 4091;  0, 125, 1286;  0, 126, 462;  0, 127, 2331;  0, 128, 3365;  0, 129, 3167;  0, 131, 232;  0, 133, 2801;  0, 134, 669;  0, 135, 1264;  0, 137, 2718;  0, 139, 687;  0, 141, 3411;  0, 142, 3825;  0, 143, 2865;  0, 144, 495;  0, 145, 587;  0, 147, 2478;  0, 148, 493;  0, 149, 3717;  0, 151, 1565;  0, 153, 2440;  0, 154, 3753;  0, 155, 1781;  0, 156, 644;  0, 157, 1153;  0, 160, 4021;  0, 161, 2732;  0, 162, 3431;  0, 163, 189;  0, 164, 3079;  0, 165, 3855;  0, 166, 3835;  0, 167, 1392;  0, 169, 3732;  0, 170, 595;  0, 171, 521;  0, 173, 2623;  0, 174, 3515;  0, 175, 731;  0, 176, 1689;  0, 178, 3752;  0, 179, 4037;  0, 181, 423;  0, 183, 2438;  0, 185, 3429;  0, 187, 897;  0, 188, 797;  0, 190, 814;  0, 191, 1790;  0, 193, 4034;  0, 195, 4285;  0, 198, 3677;  0, 199, 2759;  0, 201, 2352;  0, 202, 635;  0, 203, 3518;  0, 204, 2444;  0, 205, 1975;  0, 207, 1354;  0, 208, 3333;  0, 209, 1483;  0, 212, 3063;  0, 213, 2892;  0, 215, 543;  0, 216, 2629;  0, 217, 3790;  0, 219, 1730;  0, 220, 2207;  0, 221, 2567;  0, 222, 2577;  0, 223, 3720;  0, 224, 2187;  0, 225, 428;  0, 227, 2175;  0, 228, 1323;  0, 229, 3386;  0, 231, 3324;  0, 233, 2287;  0, 234, 1593;  0, 235, 1799;  0, 237, 3415;  0, 239, 2453;  0, 241, 2185;  0, 242, 1048;  0, 243, 734;  0, 244, 3514;  0, 245, 3329;  0, 247, 1374;  0, 248, 2845;  0, 249, 1327;  0, 250, 553;  0, 251, 3680;  0, 253, 2040;  0, 255, 1605;  0, 256, 1307;  0, 257, 1909;  0, 258, 1803;  0, 259, 1441;  0, 261, 1033;  0, 263, 3328;  0, 265, 1878;  0, 266, 953;  0, 267, 2755;  0, 269, 2766;  0, 270, 951;  0, 272, 1989;  0, 274, 1713;  0, 275, 2419;  0, 276, 4163;  0, 277, 2150;  0, 279, 2716;  0, 281, 425;  0, 285, 459;  0, 286, 2428;  0, 287, 2995;  0, 289, 1798;  0, 290, 2385;  0, 291, 3946;  0, 293, 3100;  0, 295, 4148;  0, 297, 1731;  0, 299, 2915;  0, 300, 3758;  0, 301, 3081;  0, 303, 1506;  0, 305, 3712;  0, 307, 438;  0, 309, 419;  0, 310, 3487;  0, 311, 3129;  0, 315, 3661;  0, 316, 1477;  0, 317, 2237;  0, 318, 3681;  0, 319, 4073;  0, 320, 1489;  0, 321, 1594;  0, 322, 2558;  0, 323, 2296;  0, 325, 3286;  0, 326, 3964;  0, 327, 525;  0, 328, 418;  0, 329, 4204;  0, 330, 1409;  0, 331, 3194;  0, 332, 1839;  0, 333, 4070;  0, 334, 800;  0, 335, 579;  0, 337, 1516;  0, 338, 3974;  0, 339, 1859;  0, 340, 1455;  0, 342, 2977;  0, 343, 476;  0, 345, 4039;  0, 346, 3674;  0, 347, 1109;  0, 348, 1961;  0, 349, 1683;  0, 350, 4281;  0, 352, 2822;  0, 353, 3750;  0, 355, 3144;  0, 357, 2209;  0, 359, 2086;  0, 360, 3997;  0, 361, 4189;  0, 362, 3749;  0, 363, 2603;  0, 364, 3041;  0, 365, 3784;  0, 367, 1804;  0, 368, 3942;  0, 369, 3685;  0, 371, 1627;  0, 373, 756;  0, 374, 3357;  0, 375, 2695;  0, 377, 2081;  0, 380, 2144;  0, 381, 1772;  0, 382, 1759;  0, 383, 3886;  0, 385, 2312;  0, 389, 1486;  0, 390, 4059;  0, 392, 1073;  0, 393, 1794;  0, 394, 2199;  0, 395, 1029;  0, 397, 3727;  0, 399, 3061;  0, 400, 2309;  0, 401, 2578;  0, 403, 3176;  0, 405, 1189;  0, 406, 870;  0, 409, 4181;  0, 410, 1418;  0, 411, 1805;  0, 415, 3895;  0, 416, 747;  0, 417, 2660;  0, 422, 1439;  0, 424, 2051;  0, 427, 3870;  0, 429, 1120;  0, 431, 1056;  0, 433, 3756;  0, 435, 827;  0, 436, 4083;  0, 439, 4307;  0, 440, 3729;  0, 441, 1606;  0, 442, 4243;  0, 443, 2394;  0, 445, 1529;  0, 446, 3617;  0, 447, 1675;  0, 448, 551;  0, 451, 3574;  0, 452, 1727;  0, 453, 3387;  0, 455, 3551;  0, 457, 2821;  0, 458, 4131;  0, 460, 3233;  0, 461, 1335;  0, 463, 881;  0, 464, 2720;  0, 465, 4047;  0, 466, 2371;  0, 467, 632;  0, 469, 552;  0, 471, 4246;  0, 473, 3513;  0, 474, 3609;  0, 475, 4258;  0, 479, 1295;  0, 481, 1425;  0, 484, 3420;  0, 485, 1250;  0, 486, 1680;  0, 487, 3372;  0, 491, 3477;  0, 497, 1511;  0, 499, 1070;  0, 500, 3017;  0, 501, 3977;  0, 502, 2725;  0, 503, 3076;  0, 505, 1585;  0, 507, 620;  0, 508, 3249;  0, 509, 3395;  0, 510, 2909;  0, 511, 1549;  0, 513, 2054;  0, 514, 1231;  0, 515, 3184;  0, 517, 3998;  0, 518, 900;  0, 520, 607;  0, 522, 3739;  0, 523, 1732;  0, 526, 1232;  0, 527, 2676;  0, 530, 3131;  0, 532, 2057;  0, 533, 3390;  0, 534, 2570;  0, 535, 2585;  0, 536, 3693;  0, 537, 2470;  0, 539, 1091;  0, 541, 1326;  0, 542, 1297;  0, 545, 1312;  0, 547, 1376;  0, 548, 1035;  0, 549, 1578;  0, 555, 2320;  0, 556, 3713;  0, 557, 1276;  0, 560, 857;  0, 561, 3288;  0, 562, 3783;  0, 563, 3001;  0, 565, 3665;  0, 567, 2422;  0, 569, 2667;  0, 571, 1855;  0, 573, 4071;  0, 574, 3800;  0, 575, 2876;  0, 577, 1864;  0, 578, 3847;  0, 581, 2678;  0, 583, 2569;  0, 585, 918;  0, 586, 2711;  0, 589, 643;  0, 590, 3907;  0, 591, 2943;  0, 597, 3388;  0, 599, 3280;  0, 601, 3927;  0, 603, 3248;  0, 604, 3362;  0, 605, 3481;  0, 609, 4126;  0, 611, 3787;  0, 616, 691;  0, 617, 1629;  0, 619, 2299;  0, 623, 844;  0, 624, 4077;  0, 625, 3865;  0, 629, 2708;  0, 630, 3469;  0, 631, 2901;  0, 633, 1784;  0, 637, 1012;  0, 638, 2815;  0, 639, 864;  0, 640, 1143;  0, 641, 1080;  0, 642, 1741;  0, 645, 4215;  0, 647, 1157;  0, 649, 2097;  0, 651, 1754;  0, 653, 1017;  0, 654, 3755;  0, 655, 3925;  0, 657, 2530;  0, 659, 3158;  0, 660, 2357;  0, 661, 3185;  0, 662, 3821;  0, 663, 3508;  0, 666, 1363;  0, 667, 1944;  0, 670, 1633;  0, 673, 3190;  0, 674, 1837;  0, 675, 1693;  0, 676, 1917;  0, 677, 1168;  0, 678, 3573;  0, 679, 2450;  0, 683, 4167;  0, 685, 1791;  0, 692, 3663;  0, 693, 4253;  0, 695, 852;  0, 698, 4241;  0, 699, 2064;  0, 700, 2975;  0, 701, 2266;  0, 702, 2900;  0, 703, 3295;  0, 704, 1955;  0, 705, 781;  0, 706, 2441;  0, 707, 4274;  0, 709, 862;  0, 710, 2221;  0, 711, 3330;  0, 712, 2327;  0, 713, 914;  0, 714, 2715;  0, 715, 2734;  0, 717, 1696;  0, 718, 1843;  0, 719, 3183;  0, 720, 4102;  0, 721, 1964;  0, 722, 988;  0, 723, 1122;  0, 725, 1767;  0, 726, 2424;  0, 727, 3659;  0, 728, 773;  0, 730, 2921;  0, 732, 3257;  0, 733, 3537;  0, 735, 1527;  0, 736, 1475;  0, 737, 2896;  0, 739, 1564;  0, 741, 1911;  0, 743, 1873;  0, 744, 3160;  0, 745, 1331;  0, 746, 3327;  0, 748, 3105;  0, 749, 2633;  0, 750, 2703;  0, 752, 3009;  0, 753, 2373;  0, 754, 2688;  0, 755, 3995;  0, 757, 3814;  0, 759, 3334;  0, 760, 2947;  0, 761, 2271;  0, 762, 2181;  0, 766, 1575;  0, 767, 4061;  0, 768, 1782;  0, 769, 2132;  0, 770, 1415;  0, 771, 3455;  0, 772, 3881;  0, 775, 3337;  0, 776, 2997;  0, 777, 3965;  0, 779, 1193;  0, 780, 2927;  0, 782, 3255;  0, 783, 1552;  0, 784, 3428;  0, 785, 2264;  0, 787, 947;  0, 789, 2341;  0, 791, 1492;  0, 792, 3548;  0, 793, 2936;  0, 796, 4186;  0, 799, 3779;  0, 801, 2969;  0, 802, 1571;  0, 805, 3535;  0, 806, 4111;  0, 809, 878;  0, 811, 3988;  0, 812, 2805;  0, 813, 3371;  0, 815, 2825;  0, 820, 3761;  0, 824, 4150;  0, 825, 3359;  0, 828, 3555;  0, 829, 1242;  0, 830, 4261;  0, 831, 1179;  0, 832, 4303;  0, 833, 4105;  0, 834, 2951;  0, 835, 1001;  0, 836, 2733;  0, 837, 1273;  0, 838, 2511;  0, 839, 2414;  0, 841, 1373;  0, 842, 4166;  0, 843, 3577;  0, 845, 1496;  0, 847, 2763;  0, 849, 1401;  0, 851, 1768;  0, 854, 1673;  0, 855, 3691;  0, 856, 3018;  0, 859, 2468;  0, 860, 4009;  0, 861, 3375;  0, 863, 3509;  0, 865, 3616;  0, 867, 2601;  0, 868, 2235;  0, 869, 3603;  0, 872, 2903;  0, 873, 1810;  0, 874, 3385;  0, 875, 3754;  0, 877, 2864;  0, 879, 3252;  0, 880, 2837;  0, 884, 2019;  0, 885, 1172;  0, 886, 2439;  0, 887, 2055;  0, 888, 2851;  0, 889, 2893;  0, 891, 2696;  0, 893, 3736;  0, 895, 2078;  0, 898, 2691;  0, 899, 2794;  0, 901, 1508;  0, 902, 1302;  0, 903, 1621;  0, 905, 3071;  0, 906, 4048;  0, 907, 3308;  0, 908, 2674;  0, 909, 2874;  0, 911, 1115;  0, 913, 2465;  0, 915, 2356;  0, 919, 1239;  0, 920, 1020;  0, 921, 1133;  0, 923, 4035;  0, 925, 2364;  0, 927, 3165;  0, 928, 1572;  0, 931, 1691;  0, 932, 1347;  0, 933, 2740;  0, 934, 2533;  0, 936, 2225;  0, 937, 2955;  0, 938, 2917;  0, 939, 2661;  0, 940, 1589;  0, 941, 4286;  0, 943, 3955;  0, 944, 1945;  0, 945, 2493;  0, 948, 2650;  0, 949, 1434;  0, 950, 1257;  0, 952, 1460;  0, 954, 3721;  0, 955, 1227;  0, 956, 3953;  0, 957, 2454;  0, 959, 1992;  0, 960, 3819;  0, 961, 2709;  0, 962, 2003;  0, 963, 2297;  0, 965, 2459;  0, 967, 3139;  0, 968, 3205;  0, 969, 2582;  0, 970, 2143;  0, 971, 4019;  0, 972, 3107;  0, 973, 2215;  0, 975, 1830;  0, 977, 2362;  0, 978, 2566;  0, 979, 1240;  0, 980, 1131;  0, 981, 3088;  0, 982, 2328;  0, 983, 1478;  0, 985, 2106;  0, 986, 4238;  0, 987, 2791;  0, 992, 3812;  0, 995, 3028;  0, 996, 3735;  0, 997, 1252;  0, 998, 2469;  0, 999, 1176;  0, 1003, 2670;  0, 1004, 2952;  0, 1005, 3058;  0, 1006, 3629;  0, 1007, 2460;  0, 1008, 2924;  0, 1009, 2046;  0, 1011, 1393;  0, 1018, 3941;  0, 1019, 2386;  0, 1021, 1322;  0, 1022, 1256;  0, 1023, 4234;  0, 1025, 2184;  0, 1028, 1396;  0, 1031, 3806;  0, 1034, 2617;  0, 1036, 3705;  0, 1037, 1450;  0, 1038, 2869;  0, 1039, 3861;  0, 1041, 4097;  0, 1042, 1349;  0, 1043, 2068;  0, 1044, 2277;  0, 1045, 2509;  0, 1046, 1104;  0, 1047, 1584;  0, 1049, 2542;  0, 1051, 4226;  0, 1053, 2546;  0, 1055, 1325;  0, 1057, 1380;  0, 1058, 3090;  0, 1059, 3483;  0, 1061, 1251;  0, 1065, 3968;  0, 1066, 2543;  0, 1067, 1442;  0, 1068, 3437;  0, 1069, 2608;  0, 1071, 2093;  0, 1074, 3279;  0, 1075, 3034;  0, 1076, 3943;  0, 1077, 3859;  0, 1078, 3093;  0, 1081, 2984;  0, 1083, 1456;  0, 1084, 2004;  0, 1085, 1202;  0, 1086, 3827;  0, 1088, 2155;  0, 1089, 1340;  0, 1090, 3315;  0, 1093, 2193;  0, 1094, 4025;  0, 1096, 3967;  0, 1097, 2032;  0, 1098, 2713;  0, 1100, 3543;  0, 1101, 2483;  0, 1102, 1495;  0, 1103, 2581;  0, 1106, 1663;  0, 1107, 3507;  0, 1108, 2852;  0, 1110, 2649;  0, 1111, 2932;  0, 1112, 2985;  0, 1113, 4045;  0, 1116, 2841;  0, 1117, 2550;  0, 1123, 3728;  0, 1124, 4239;  0, 1125, 3075;  0, 1126, 2731;  0, 1127, 2182;  0, 1128, 3489;  0, 1130, 1773;  0, 1135, 3156;  0, 1136, 2415;  0, 1137, 4079;  0, 1138, 2591;  0, 1139, 4101;  0, 1141, 1889;  0, 1145, 1282;  0, 1146, 3389;  0, 1147, 2127;  0, 1148, 2164;  0, 1149, 1300;  0, 1150, 4287;  0, 1151, 1482;  0, 1154, 3397;  0, 1155, 1299;  0, 1156, 2125;  0, 1159, 4125;  0, 1160, 3465;  0, 1161, 3622;  0, 1163, 3416;  0, 1167, 4138;  0, 1169, 4107;  0, 1171, 1852;  0, 1173, 2280;  0, 1175, 1958;  0, 1177, 1551;  0, 1178, 2029;  0, 1180, 4136;  0, 1181, 2074;  0, 1182, 3982;  0, 1183, 2305;  0, 1185, 2256;  0, 1186, 3032;  0, 1187, 3191;  0, 1188, 4227;  0, 1195, 2236;  0, 1196, 2339;  0, 1197, 2538;  0, 1199, 2781;  0, 1201, 4288;  0, 1204, 3929;  0, 1205, 3031;  0, 1208, 1311;  0, 1209, 2186;  0, 1210, 2171;  0, 1213, 3064;  0, 1214, 2523;  0, 1215, 4013;  0, 1216, 4264;  0, 1217, 3645;  0, 1218, 4007;  0, 1225, 2045;  0, 1226, 3857;  0, 1228, 2611;  0, 1229, 1437;  0, 1230, 2931;  0, 1235, 3078;  0, 1237, 1934;  0, 1238, 2267;  0, 1241, 2668;  0, 1243, 3823;  0, 1245, 3971;  0, 1247, 3676;  0, 1249, 2834;  0, 1255, 3118;  0, 1258, 4023;  0, 1259, 3796;  0, 1261, 3225;  0, 1263, 2142;  0, 1265, 2593;  0, 1266, 2911;  0, 1267, 2346;  0, 1269, 3879;  0, 1271, 3851;  0, 1272, 3723;  0, 1274, 2866;  0, 1275, 1640;  0, 1277, 2580;  0, 1279, 1828;  0, 1281, 4276;  0, 1284, 4067;  0, 1285, 3224;  0, 1287, 1651;  0, 1288, 3605;  0, 1291, 1315;  0, 1293, 2762;  0, 1298, 2263;  0, 1301, 2850;  0, 1305, 2723;  0, 1306, 1631;  0, 1309, 1869;  0, 1310, 2507;  0, 1313, 2758;  0, 1317, 1849;  0, 1319, 1948;  0, 1321, 1406;  0, 1328, 1933;  0, 1329, 2804;  0, 1330, 3316;  0, 1332, 3417;  0, 1333, 1821;  0, 1334, 2281;  0, 1337, 1685;  0, 1339, 3239;  0, 1341, 1536;  0, 1343, 2315;  0, 1345, 2223;  0, 1346, 3256;  0, 1348, 1981;  0, 1350, 2873;  0, 1352, 4185;  0, 1353, 1671;  0, 1355, 2719;  0, 1356, 3151;  0, 1357, 4123;  0, 1358, 2077;  0, 1360, 2631;  0, 1361, 2065;  0, 1364, 3589;  0, 1365, 3154;  0, 1367, 3460;  0, 1368, 3278;  0, 1369, 3951;  0, 1371, 2848;  0, 1372, 3473;  0, 1375, 2166;  0, 1377, 1520;  0, 1379, 2551;  0, 1382, 2435;  0, 1383, 2227;  0, 1385, 2345;  0, 1387, 1561;  0, 1388, 2141;  0, 1389, 2430;  0, 1390, 3409;  0, 1391, 2417;  0, 1394, 2265;  0, 1395, 3292;  0, 1397, 2849;  0, 1398, 3532;  0, 1399, 2681;  0, 1400, 4309;  0, 1402, 1411;  0, 1403, 2600;  0, 1405, 2748;  0, 1407, 3163;  0, 1412, 2047;  0, 1413, 1710;  0, 1414, 2461;  0, 1417, 2938;  0, 1420, 4033;  0, 1421, 2401;  0, 1424, 2279;  0, 1427, 1507;  0, 1428, 4275;  0, 1435, 1866;  0, 1443, 2350;  0, 1445, 1463;  0, 1447, 3301;  0, 1448, 3601;  0, 1449, 3115;  0, 1451, 1574;  0, 1452, 4195;  0, 1453, 2233;  0, 1459, 1666;  0, 1461, 3218;  0, 1462, 2318;  0, 1465, 3005;  0, 1466, 4094;  0, 1467, 3602;  0, 1469, 1987;  0, 1470, 3621;  0, 1471, 3724;  0, 1473, 2610;  0, 1474, 4310;  0, 1476, 3497;  0, 1479, 2449;  0, 1480, 2418;  0, 1481, 3472;  0, 1484, 4265;  0, 1485, 1876;  0, 1487, 3470;  0, 1491, 2204;  0, 1493, 1597;  0, 1497, 2479;  0, 1499, 1879;  0, 1501, 2231;  0, 1509, 3004;  0, 1510, 2657;  0, 1513, 1744;  0, 1514, 4065;  0, 1515, 2648;  0, 1517, 1557;  0, 1518, 4295;  0, 1531, 3980;  0, 1532, 2007;  0, 1533, 3848;  0, 1535, 1885;  0, 1538, 1553;  0, 1540, 3014;  0, 1541, 2887;  0, 1543, 2963;  0, 1547, 2092;  0, 1555, 3741;  0, 1556, 2447;  0, 1558, 2803;  0, 1559, 2871;  0, 1563, 2693;  0, 1567, 2091;  0, 1569, 3547;  0, 1570, 2857;  0, 1573, 1850;  0, 1579, 2712;  0, 1580, 4117;  0, 1582, 2457;  0, 1583, 2584;  0, 1592, 3682;  0, 1595, 1706;  0, 1598, 2637;  0, 1599, 2571;  0, 1601, 3311;  0, 1607, 2785;  0, 1608, 3586;  0, 1609, 3759;  0, 1614, 3655;  0, 1616, 2761;  0, 1617, 4160;  0, 1618, 1711;  0, 1620, 4193;  0, 1623, 3310;  0, 1625, 2400;  0, 1628, 3035;  0, 1630, 2253;  0, 1634, 2555;  0, 1636, 3015;  0, 1637, 4072;  0, 1639, 1965;  0, 1641, 2257;  0, 1642, 2544;  0, 1643, 2747;  0, 1646, 2387;  0, 1647, 1919;  0, 1649, 2360;  0, 1652, 2504;  0, 1653, 4201;  0, 1654, 2359;  0, 1655, 2981;  0, 1657, 3393;  0, 1658, 3795;  0, 1659, 2100;  0, 1660, 2622;  0, 1661, 2899;  0, 1664, 2275;  0, 1665, 4225;  0, 1667, 2813;  0, 1668, 3703;  0, 1669, 2189;  0, 1670, 3950;  0, 1674, 3919;  0, 1676, 2463;  0, 1677, 2319;  0, 1678, 2365;  0, 1679, 2965;  0, 1681, 2908;  0, 1684, 2782;  0, 1686, 3635;  0, 1690, 2137;  0, 1705, 3878;  0, 1707, 4135;  0, 1709, 1921;  0, 1714, 3658;  0, 1715, 2495;  0, 1716, 4263;  0, 1717, 2793;  0, 1719, 2291;  0, 1721, 4237;  0, 1722, 3478;  0, 1723, 2830;  0, 1735, 2442;  0, 1736, 3987;  0, 1737, 3657;  0, 1739, 1959;  0, 1743, 2167;  0, 1746, 4245;  0, 1747, 2010;  0, 1748, 2337;  0, 1749, 3544;  0, 1752, 4069;  0, 1755, 1972;  0, 1757, 3769;  0, 1761, 2076;  0, 1763, 3530;  0, 1765, 2324;  0, 1766, 3697;  0, 1771, 3002;  0, 1775, 3604;  0, 1777, 1826;  0, 1778, 4093;  0, 1779, 3446;  0, 1780, 3199;  0, 1783, 2101;  0, 1785, 4085;  0, 1786, 3007;  0, 1787, 3353;  0, 1789, 3585;  0, 1793, 4213;  0, 1796, 2699;  0, 1797, 2905;  0, 1800, 3794;  0, 1801, 3673;  0, 1807, 2389;  0, 1809, 2067;  0, 1811, 2920;  0, 1813, 3922;  0, 1815, 3166;  0, 1819, 1892;  0, 1820, 2333;  0, 1825, 2383;  0, 1827, 1998;  0, 1829, 3763;  0, 1835, 3985;  0, 1840, 1888;  0, 1841, 3434;  0, 1844, 3073;  0, 1845, 3147;  0, 1846, 3266;  0, 1851, 2771;  0, 1853, 1877;  0, 1857, 3238;  0, 1861, 3908;  0, 1862, 3451;  0, 1863, 2270;  0, 1867, 2518;  0, 1868, 3029;  0, 1870, 1951;  0, 1871, 4041;  0, 1874, 2060;  0, 1881, 3113;  0, 1886, 2300;  0, 1887, 1939;  0, 1891, 2343;  0, 1893, 3355;  0, 1894, 4207;  0, 1895, 4082;  0, 1897, 3370;  0, 1898, 3575;  0, 1900, 2301;  0, 1901, 2079;  0, 1905, 2942;  0, 1907, 2049;  0, 1913, 4235;  0, 1915, 3868;  0, 1918, 2329;  0, 1923, 2663;  0, 1925, 2011;  0, 1927, 3463;  0, 1928, 3267;  0, 1929, 3805;  0, 1931, 3679;  0, 1943, 4053;  0, 1947, 2902;  0, 1952, 2745;  0, 1954, 3110;  0, 1957, 2404;  0, 1960, 2779;  0, 1967, 2776;  0, 1969, 2311;  0, 1971, 2939;  0, 1973, 3133;  0, 1977, 2488;  0, 1979, 3937;  0, 1982, 3947;  0, 1985, 3134;  0, 1990, 3549;  0, 1993, 3608;  0, 1996, 2405;  0, 1999, 4031;  0, 2002, 2375;  0, 2005, 2775;  0, 2009, 2075;  0, 2012, 3933;  0, 2013, 3961;  0, 2014, 4113;  0, 2015, 3566;  0, 2017, 2477;  0, 2018, 3837;  0, 2023, 2110;  0, 2024, 2979;  0, 2025, 4197;  0, 2026, 3467;  0, 2027, 3542;  0, 2031, 3399;  0, 2033, 2455;  0, 2037, 2159;  0, 2039, 3740;  0, 2043, 2169;  0, 2044, 3899;  0, 2048, 3367;  0, 2050, 4127;  0, 2059, 3565;  0, 2063, 2907;  0, 2069, 4221;  0, 2073, 2836;  0, 2083, 2983;  0, 2089, 3766;  0, 2090, 3917;  0, 2095, 3519;  0, 2099, 2941;  0, 2103, 3369;  0, 2105, 3043;  0, 2107, 3973;  0, 2111, 2288;  0, 2116, 3782;  0, 2121, 3597;  0, 2123, 3219;  0, 2128, 4081;  0, 2131, 2467;  0, 2133, 2798;  0, 2145, 3019;  0, 2146, 3541;  0, 2149, 4279;  0, 2153, 2819;  0, 2157, 2923;  0, 2158, 3449;  0, 2161, 3209;  0, 2162, 4180;  0, 2168, 2222;  0, 2170, 3161;  0, 2173, 3143;  0, 2177, 3452;  0, 2179, 2618;  0, 2180, 3921;  0, 2183, 2354;  0, 2191, 3441;  0, 2195, 3082;  0, 2197, 2684;  0, 2203, 3008;  0, 2211, 3231;  0, 2213, 2843;  0, 2216, 3307;  0, 2217, 3195;  0, 2219, 3325;  0, 2224, 2679;  0, 2228, 4233;  0, 2229, 2744;  0, 2241, 2289;  0, 2246, 4247;  0, 2251, 3892;  0, 2254, 3934;  0, 2255, 3490;  0, 2259, 3584;  0, 2260, 2993;  0, 2261, 2722;  0, 2273, 2559;  0, 2278, 3373;  0, 2283, 2302;  0, 2285, 2615;  0, 2290, 3297;  0, 2295, 3747;  0, 2303, 4173;  0, 2307, 3525;  0, 2313, 2673;  0, 2321, 3343;  0, 2323, 2853;  0, 2325, 3687;  0, 2332, 4249;  0, 2335, 3775;  0, 2336, 3263;  0, 2342, 3407;  0, 2347, 3813;  0, 2367, 2516;  0, 2381, 3781;  0, 2391, 4144;  0, 2396, 3379;  0, 2398, 3097;  0, 2403, 3322;  0, 2409, 3413;  0, 2411, 4087;  0, 2421, 4257;  0, 2423, 3149;  0, 2425, 3994;  0, 2426, 3430;  0, 2427, 2827;  0, 2429, 4159;  0, 2431, 4064;  0, 2433, 3940;  0, 2443, 3086;  0, 2445, 4282;  0, 2446, 2831;  0, 2452, 3057;  0, 2462, 3599;  0, 2474, 3992;  0, 2475, 3698;  0, 2481, 3236;  0, 2485, 2491;  0, 2486, 4171;  0, 2487, 3554;  0, 2489, 2954;  0, 2494, 4129;  0, 2497, 4028;  0, 2501, 2534;  0, 2505, 3069;  0, 2510, 3025;  0, 2513, 3447;  0, 2517, 4161;  0, 2519, 3563;  0, 2521, 3313;  0, 2528, 3016;  0, 2529, 3494;  0, 2531, 2872;  0, 2536, 3725;  0, 2537, 2607;  0, 2539, 2945;  0, 2541, 3838;  0, 2548, 3482;  0, 2549, 2797;  0, 2553, 2707;  0, 2560, 3849;  0, 2561, 3484;  0, 2563, 3104;  0, 2565, 2644;  0, 2575, 3033;  0, 2579, 4004;  0, 2583, 3038;  0, 2587, 3164;  0, 2589, 2966;  0, 2595, 3751;  0, 2597, 3578;  0, 2599, 3321;  0, 2605, 3993;  0, 2609, 3874;  0, 2612, 3538;  0, 2613, 3215;  0, 2619, 3569;  0, 2621, 3500;  0, 2625, 2717;  0, 2630, 3807;  0, 2636, 2639;  0, 2638, 3863;  0, 2641, 3117;  0, 2643, 3939;  0, 2651, 3229;  0, 2653, 3841;  0, 2654, 3923;  0, 2656, 2809;  0, 2659, 4145;  0, 2662, 3476;  0, 2669, 3952;  0, 2671, 4259;  0, 2675, 3123;  0, 2677, 3742;  0, 2680, 4147;  0, 2683, 3773;  0, 2685, 3627;  0, 2686, 2811;  0, 2687, 4267;  0, 2689, 3667;  0, 2697, 3454;  0, 2698, 2925;  0, 2705, 4179;  0, 2721, 3593;  0, 2726, 3651;  0, 2729, 3772;  0, 2735, 3833;  0, 2737, 2863;  0, 2750, 4027;  0, 2757, 3788;  0, 2769, 4229;  0, 2773, 2986;  0, 2774, 3259;  0, 2780, 3440;  0, 2787, 3893;  0, 2795, 3493;  0, 2799, 2885;  0, 2806, 3623;  0, 2807, 3890;  0, 2818, 3173;  0, 2828, 3610;  0, 2829, 3157;  0, 2835, 4124;  0, 2840, 4133;  0, 2854, 4269;  0, 2855, 3391;  0, 2858, 3557;  0, 2867, 3298;  0, 2879, 3896;  0, 2883, 3631;  0, 2889, 2957;  0, 2890, 3625;  0, 2891, 3405;  0, 2894, 3789;  0, 2912, 4103;  0, 2914, 4271;  0, 2918, 3291;  0, 2926, 3571;  0, 2929, 3778;  0, 2933, 3683;  0, 2950, 3830;  0, 2953, 3220;  0, 2959, 3349;  0, 2960, 3699;  0, 2962, 3817;  0, 2967, 3891;  0, 2980, 4175;  0, 2987, 4210;  0, 2989, 3614;  0, 2991, 3062;  0, 2992, 3099;  0, 2999, 3743;  0, 3003, 3511;  0, 3026, 3289;  0, 3027, 3897;  0, 3047, 3644;  0, 3050, 3056;  0, 3051, 3383;  0, 3053, 3201;  0, 3059, 3512;  0, 3074, 4222;  0, 3077, 3332;  0, 3083, 3145;  0, 3085, 3979;  0, 3087, 4155;  0, 3091, 4029;  0, 3103, 3587;  0, 3106, 4049;  0, 3109, 4115;  0, 3112, 3502;  0, 3119, 3326;  0, 3121, 3826;  0, 3125, 4066;  0, 3127, 3521;  0, 3128, 3843;  0, 3136, 3335;  0, 3137, 4015;  0, 3141, 4090;  0, 3146, 3867;  0, 3153, 3527;  0, 3159, 3871;  0, 3169, 3583;  0, 3171, 3885;  0, 3175, 4292;  0, 3178, 3745;  0, 3179, 3913;  0, 3188, 4313;  0, 3189, 3358;  0, 3197, 4058;  0, 3202, 4311;  0, 3203, 3866;  0, 3208, 3443;  0, 3211, 3339;  0, 3212, 3377;  0, 3213, 3580;  0, 3214, 3793;  0, 3221, 3303;  0, 3226, 3815;  0, 3227, 3501;  0, 3230, 3619;  0, 3237, 3344;  0, 3251, 4177;  0, 3253, 4240;  0, 3261, 3425;  0, 3265, 4273;  0, 3268, 4055;  0, 3271, 3302;  0, 3272, 3400;  0, 3275, 3351;  0, 3283, 4121;  0, 3287, 3904;  0, 3293, 3640;  0, 3296, 3553;  0, 3299, 3347;  0, 3305, 4169;  0, 3309, 3331;  0, 3317, 3406;  0, 3323, 3649;  0, 3345, 4299;  0, 3346, 3633;  0, 3374, 3381;  0, 3380, 3615;  0, 3401, 3445;  0, 3403, 4112;  0, 3419, 4270;  0, 3421, 4099;  0, 3427, 3765;  0, 3436, 3909;  0, 3442, 3457;  0, 3471, 4244;  0, 3475, 4141;  0, 3491, 3949;  0, 3499, 3731;  0, 3517, 4223;  0, 3531, 3562;  0, 3545, 4202;  0, 3559, 3591;  0, 3567, 3647;  0, 3568, 3845;  0, 3579, 4192;  0, 3581, 3707;  0, 3592, 3639;  0, 3596, 3737;  0, 3613, 4106;  0, 3638, 3801;  0, 3652, 4151;  0, 3653, 3989;  0, 3671, 3831;  0, 3694, 4219;  0, 3701, 4153;  0, 3710, 3757;  0, 3711, 4149;  0, 3719, 4283;  0, 3733, 3884;  0, 3760, 3975;  0, 3771, 4005;  0, 3785, 4203;  0, 3791, 4040;  0, 3797, 4042;  0, 3799, 4172;  0, 3803, 4001;  0, 3809, 4043;  0, 3853, 4024;  0, 3856, 4199;  0, 3862, 4291;  0, 3869, 4003;  0, 3872, 3920;  0, 3945, 4154;  0, 3959, 4252;  0, 3962, 3963;  0, 3976, 4217;  0, 4063, 4262;  0, 4139, 4251;  0, 4205, 4297;  1, 2, 3859;  1, 4, 1665;  1, 5, 1209;  1, 8, 2821;  1, 13, 4267;  1, 16, 2282;  1, 19, 1222;  1, 20, 2363;  1, 23, 2740;  1, 28, 2266;  1, 29, 2056;  1, 34, 3098;  1, 37, 3513;  1, 39, 1952;  1, 40, 2797;  1, 41, 2180;  1, 44, 3440;  1, 45, 2114;  1, 46, 3998;  1, 51, 1659;  1, 52, 1060;  1, 53, 320;  1, 56, 2241;  1, 57, 3746;  1, 58, 3944;  1, 59, 416;  1, 62, 2079;  1, 63, 1109;  1, 64, 741;  1, 67, 4205;  1, 68, 2037;  1, 69, 1443;  1, 70, 2163;  1, 71, 2822;  1, 75, 1442;  1, 76, 2030;  1, 77, 3956;  1, 80, 3602;  1, 81, 3645;  1, 82, 2476;  1, 83, 1712;  1, 87, 753;  1, 89, 909;  1, 91, 1234;  1, 92, 4006;  1, 93, 2096;  1, 94, 663;  1, 98, 1121;  1, 100, 1696;  1, 101, 3953;  1, 105, 520;  1, 106, 1831;  1, 110, 1179;  1, 111, 3652;  1, 112, 553;  1, 113, 3533;  1, 116, 1595;  1, 118, 170;  1, 122, 1853;  1, 123, 3466;  1, 124, 896;  1, 130, 4114;  1, 135, 3595;  1, 136, 1037;  1, 140, 3698;  1, 142, 1021;  1, 143, 656;  1, 145, 2302;  1, 146, 1277;  1, 148, 3286;  1, 149, 2222;  1, 155, 3110;  1, 157, 2516;  1, 158, 1745;  1, 160, 3776;  1, 163, 3905;  1, 164, 1490;  1, 165, 171;  1, 166, 4246;  1, 176, 3985;  1, 177, 3472;  1, 178, 4057;  1, 179, 3568;  1, 182, 1604;  1, 184, 3562;  1, 187, 921;  1, 188, 3022;  1, 189, 3236;  1, 190, 3229;  1, 191, 478;  1, 194, 323;  1, 196, 2959;  1, 199, 1388;  1, 202, 993;  1, 203, 2374;  1, 205, 2737;  1, 209, 2297;  1, 212, 2986;  1, 213, 1661;  1, 217, 3785;  1, 218, 742;  1, 221, 3452;  1, 223, 1635;  1, 224, 1132;  1, 226, 2036;  1, 229, 2504;  1, 230, 2111;  1, 235, 3572;  1, 236, 2003;  1, 238, 2216;  1, 242, 3604;  1, 244, 1912;  1, 245, 3955;  1, 248, 1208;  1, 249, 1598;  1, 250, 586;  1, 251, 4107;  1, 254, 3195;  1, 257, 2342;  1, 260, 1885;  1, 266, 1322;  1, 267, 824;  1, 271, 2698;  1, 272, 1480;  1, 274, 1471;  1, 275, 2937;  1, 280, 2835;  1, 281, 1402;  1, 284, 3877;  1, 286, 2677;  1, 287, 4280;  1, 290, 1478;  1, 291, 3344;  1, 292, 3147;  1, 296, 3674;  1, 298, 3340;  1, 301, 2129;  1, 308, 2913;  1, 310, 881;  1, 311, 1784;  1, 314, 815;  1, 316, 381;  1, 317, 3584;  1, 322, 511;  1, 326, 2227;  1, 328, 2921;  1, 329, 2026;  1, 332, 3850;  1, 333, 4166;  1, 334, 1667;  1, 335, 3257;  1, 338, 703;  1, 340, 3205;  1, 341, 1504;  1, 344, 2059;  1, 346, 932;  1, 347, 752;  1, 349, 1497;  1, 350, 3885;  1, 351, 2278;  1, 352, 475;  1, 353, 643;  1, 356, 3442;  1, 358, 1072;  1, 362, 4245;  1, 363, 2723;  1, 364, 3718;  1, 365, 4022;  1, 368, 3400;  1, 369, 1079;  1, 370, 1393;  1, 373, 1105;  1, 382, 1576;  1, 383, 2149;  1, 386, 3934;  1, 388, 1408;  1, 392, 777;  1, 393, 3290;  1, 394, 3681;  1, 398, 2041;  1, 400, 1156;  1, 401, 3547;  1, 406, 1768;  1, 411, 2943;  1, 418, 3844;  1, 422, 3470;  1, 423, 2289;  1, 424, 4259;  1, 425, 1732;  1, 428, 2183;  1, 429, 670;  1, 430, 3367;  1, 431, 814;  1, 434, 2935;  1, 437, 908;  1, 441, 3049;  1, 442, 2486;  1, 445, 2012;  1, 446, 3887;  1, 447, 3008;  1, 449, 746;  1, 452, 1691;  1, 460, 2055;  1, 463, 2709;  1, 464, 3759;  1, 465, 3177;  1, 466, 2038;  1, 467, 2707;  1, 472, 829;  1, 482, 2647;  1, 484, 2199;  1, 490, 836;  1, 496, 3157;  1, 500, 800;  1, 501, 1366;  1, 502, 1711;  1, 503, 1966;  1, 508, 1352;  1, 509, 1348;  1, 512, 2133;  1, 515, 1748;  1, 518, 3818;  1, 519, 1414;  1, 523, 1306;  1, 524, 2901;  1, 526, 2983;  1, 527, 1029;  1, 530, 2047;  1, 532, 2011;  1, 535, 2272;  1, 536, 872;  1, 537, 3130;  1, 538, 3355;  1, 543, 1297;  1, 544, 3005;  1, 547, 1594;  1, 548, 2387;  1, 554, 2717;  1, 556, 980;  1, 562, 2678;  1, 563, 2728;  1, 565, 3653;  1, 566, 3303;  1, 568, 1397;  1, 573, 926;  1, 574, 2234;  1, 575, 1612;  1, 579, 856;  1, 580, 885;  1, 584, 751;  1, 590, 1023;  1, 591, 4090;  1, 592, 955;  1, 595, 1840;  1, 596, 2445;  1, 598, 992;  1, 602, 3995;  1, 603, 2330;  1, 604, 3638;  1, 610, 3397;  1, 614, 989;  1, 616, 1150;  1, 622, 2210;  1, 625, 3010;  1, 628, 3027;  1, 631, 3555;  1, 632, 2984;  1, 633, 3760;  1, 634, 3328;  1, 635, 2209;  1, 638, 3085;  1, 639, 2919;  1, 641, 1850;  1, 645, 2947;  1, 650, 3761;  1, 655, 3325;  1, 657, 1432;  1, 658, 2317;  1, 661, 1785;  1, 662, 4083;  1, 664, 1036;  1, 668, 973;  1, 675, 3506;  1, 676, 1972;  1, 677, 3695;  1, 680, 957;  1, 686, 2432;  1, 688, 3057;  1, 692, 943;  1, 693, 1178;  1, 694, 3605;  1, 699, 3112;  1, 700, 3140;  1, 701, 1676;  1, 705, 1910;  1, 712, 3232;  1, 713, 2895;  1, 715, 2993;  1, 716, 1090;  1, 718, 3083;  1, 719, 914;  1, 724, 3712;  1, 727, 1629;  1, 728, 3299;  1, 729, 3075;  1, 730, 1948;  1, 734, 3711;  1, 736, 3545;  1, 737, 2978;  1, 740, 2313;  1, 745, 3161;  1, 747, 2319;  1, 748, 853;  1, 754, 2288;  1, 755, 2816;  1, 757, 1516;  1, 758, 797;  1, 763, 3706;  1, 764, 3969;  1, 766, 3334;  1, 767, 1004;  1, 770, 3091;  1, 772, 3296;  1, 773, 3609;  1, 776, 1355;  1, 778, 2833;  1, 782, 3815;  1, 783, 2974;  1, 785, 2401;  1, 788, 3002;  1, 790, 3662;  1, 794, 1747;  1, 796, 2860;  1, 801, 3532;  1, 802, 1059;  1, 803, 3169;  1, 807, 2758;  1, 808, 1685;  1, 813, 3370;  1, 817, 3212;  1, 818, 2799;  1, 825, 1736;  1, 831, 3136;  1, 832, 4043;  1, 837, 1760;  1, 838, 2479;  1, 842, 3395;  1, 843, 2777;  1, 845, 3814;  1, 857, 2572;  1, 860, 1493;  1, 861, 4256;  1, 863, 1886;  1, 865, 1846;  1, 866, 910;  1, 868, 1142;  1, 869, 1484;  1, 871, 4288;  1, 873, 3242;  1, 874, 986;  1, 875, 1871;  1, 878, 1063;  1, 880, 1294;  1, 886, 3213;  1, 889, 2086;  1, 890, 1000;  1, 898, 1195;  1, 899, 2447;  1, 902, 2877;  1, 904, 1675;  1, 907, 3231;  1, 915, 2093;  1, 916, 2776;  1, 920, 2750;  1, 922, 1475;  1, 925, 2530;  1, 927, 2080;  1, 928, 1477;  1, 929, 2540;  1, 933, 4125;  1, 934, 2170;  1, 935, 1690;  1, 937, 3217;  1, 938, 1687;  1, 940, 1106;  1, 941, 2831;  1, 944, 2529;  1, 946, 2795;  1, 950, 2727;  1, 951, 1630;  1, 952, 4096;  1, 953, 2576;  1, 956, 1603;  1, 958, 2042;  1, 962, 3656;  1, 963, 2164;  1, 964, 3983;  1, 968, 1360;  1, 970, 2608;  1, 974, 1844;  1, 976, 1351;  1, 983, 4252;  1, 987, 4054;  1, 994, 2588;  1, 1005, 1832;  1, 1006, 3189;  1, 1012, 1240;  1, 1013, 2894;  1, 1015, 2824;  1, 1016, 3659;  1, 1017, 1342;  1, 1018, 3289;  1, 1019, 2437;  1, 1022, 3401;  1, 1024, 2743;  1, 1028, 3259;  1, 1030, 4203;  1, 1034, 1619;  1, 1035, 2290;  1, 1040, 1953;  1, 1047, 2356;  1, 1052, 1177;  1, 1054, 3202;  1, 1058, 2756;  1, 1064, 3646;  1, 1067, 4136;  1, 1070, 1845;  1, 1071, 1979;  1, 1076, 3938;  1, 1078, 2320;  1, 1082, 1633;  1, 1084, 3986;  1, 1088, 3099;  1, 1089, 2395;  1, 1094, 3115;  1, 1095, 4060;  1, 1096, 1395;  1, 1097, 2582;  1, 1100, 1262;  1, 1102, 2182;  1, 1103, 2936;  1, 1112, 2291;  1, 1113, 3381;  1, 1114, 1899;  1, 1117, 3860;  1, 1120, 2206;  1, 1124, 2348;  1, 1126, 2890;  1, 1127, 3256;  1, 1129, 2990;  1, 1130, 2156;  1, 1131, 2552;  1, 1136, 1226;  1, 1148, 1637;  1, 1151, 4241;  1, 1154, 4287;  1, 1155, 2985;  1, 1157, 2500;  1, 1160, 2240;  1, 1161, 4174;  1, 1162, 1331;  1, 1168, 1935;  1, 1171, 3323;  1, 1172, 2961;  1, 1173, 3371;  1, 1174, 1976;  1, 1181, 1310;  1, 1186, 2366;  1, 1187, 3639;  1, 1192, 2198;  1, 1196, 4275;  1, 1197, 1615;  1, 1202, 3875;  1, 1203, 1268;  1, 1205, 2989;  1, 1211, 3484;  1, 1214, 1481;  1, 1215, 2834;  1, 1216, 2522;  1, 1217, 1765;  1, 1219, 3191;  1, 1227, 2225;  1, 1229, 1534;  1, 1233, 3310;  1, 1237, 3111;  1, 1238, 2397;  1, 1239, 2842;  1, 1241, 1982;  1, 1252, 2953;  1, 1253, 1648;  1, 1256, 2654;  1, 1257, 3728;  1, 1258, 1538;  1, 1259, 1808;  1, 1264, 2132;  1, 1265, 4094;  1, 1273, 3694;  1, 1274, 2673;  1, 1275, 2870;  1, 1280, 2963;  1, 1281, 2426;  1, 1282, 4049;  1, 1286, 2888;  1, 1287, 1934;  1, 1289, 3548;  1, 1298, 2757;  1, 1299, 3148;  1, 1300, 3200;  1, 1301, 2926;  1, 1304, 1323;  1, 1311, 2782;  1, 1312, 1313;  1, 1316, 1891;  1, 1318, 1841;  1, 1324, 1666;  1, 1328, 2521;  1, 1329, 2968;  1, 1330, 1379;  1, 1334, 4178;  1, 1336, 1671;  1, 1340, 3206;  1, 1341, 3431;  1, 1346, 3867;  1, 1347, 3453;  1, 1349, 2714;  1, 1353, 4066;  1, 1358, 1900;  1, 1359, 1802;  1, 1361, 2494;  1, 1365, 2108;  1, 1370, 1515;  1, 1372, 3575;  1, 1373, 3658;  1, 1375, 4144;  1, 1376, 3020;  1, 1377, 1963;  1, 1382, 2456;  1, 1384, 2223;  1, 1390, 1435;  1, 1391, 3416;  1, 1394, 2399;  1, 1399, 3044;  1, 1401, 2800;  1, 1403, 4132;  1, 1407, 2768;  1, 1412, 1567;  1, 1418, 1697;  1, 1419, 1705;  1, 1420, 3675;  1, 1424, 2624;  1, 1426, 2828;  1, 1429, 3898;  1, 1430, 3824;  1, 1436, 3434;  1, 1451, 4216;  1, 1453, 3932;  1, 1454, 2255;  1, 1456, 1582;  1, 1457, 1942;  1, 1460, 2759;  1, 1461, 2458;  1, 1462, 1627;  1, 1463, 3977;  1, 1466, 2866;  1, 1468, 3221;  1, 1472, 4065;  1, 1485, 2122;  1, 1486, 1641;  1, 1496, 3412;  1, 1508, 4005;  1, 1509, 3273;  1, 1511, 3203;  1, 1514, 4262;  1, 1520, 2300;  1, 1521, 2453;  1, 1526, 1750;  1, 1535, 2506;  1, 1539, 2966;  1, 1544, 2855;  1, 1546, 2601;  1, 1550, 1773;  1, 1556, 2117;  1, 1557, 2140;  1, 1559, 2404;  1, 1571, 2960;  1, 1574, 3280;  1, 1575, 3554;  1, 1580, 1756;  1, 1583, 3347;  1, 1588, 3428;  1, 1592, 2126;  1, 1593, 1922;  1, 1599, 1777;  1, 1600, 4184;  1, 1617, 2560;  1, 1618, 3509;  1, 1621, 4028;  1, 1622, 2419;  1, 1624, 2666;  1, 1628, 2169;  1, 1631, 4091;  1, 1636, 3831;  1, 1640, 3849;  1, 1643, 2662;  1, 1647, 3538;  1, 1652, 2147;  1, 1655, 2455;  1, 1658, 3014;  1, 1664, 2625;  1, 1672, 3278;  1, 1677, 1688;  1, 1679, 1906;  1, 1682, 3375;  1, 1684, 2181;  1, 1693, 3478;  1, 1694, 4193;  1, 1699, 4172;  1, 1700, 2846;  1, 1703, 2054;  1, 1706, 4283;  1, 1708, 2631;  1, 1714, 3166;  1, 1715, 4257;  1, 1717, 3999;  1, 1720, 2697;  1, 1724, 3225;  1, 1726, 3113;  1, 1730, 1796;  1, 1731, 3245;  1, 1733, 2651;  1, 1742, 3262;  1, 1744, 2251;  1, 1754, 3923;  1, 1757, 2452;  1, 1762, 2392;  1, 1766, 2347;  1, 1769, 4247;  1, 1774, 3713;  1, 1781, 2684;  1, 1787, 3794;  1, 1790, 2906;  1, 1791, 2542;  1, 1792, 2487;  1, 1798, 3866;  1, 1801, 4244;  1, 1805, 2326;  1, 1811, 4154;  1, 1816, 3424;  1, 1820, 2427;  1, 1821, 1930;  1, 1826, 4095;  1, 1828, 3514;  1, 1834, 4173;  1, 1838, 2939;  1, 1847, 2786;  1, 1851, 2018;  1, 1856, 2323;  1, 1863, 3884;  1, 1869, 1990;  1, 1876, 3909;  1, 1880, 4304;  1, 1882, 2464;  1, 1888, 2668;  1, 1892, 1978;  1, 1893, 4048;  1, 1894, 3134;  1, 1898, 3623;  1, 1911, 3128;  1, 1919, 4274;  1, 1929, 4072;  1, 1936, 3772;  1, 1946, 2840;  1, 1955, 3430;  1, 1958, 3495;  1, 1959, 3359;  1, 1961, 2217;  1, 1970, 3398;  1, 1983, 2236;  1, 1984, 3046;  1, 1991, 2558;  1, 1996, 3752;  1, 1997, 2104;  1, 2006, 2361;  1, 2008, 2074;  1, 2014, 3404;  1, 2015, 2224;  1, 2024, 2626;  1, 2027, 3065;  1, 2032, 3650;  1, 2045, 2876;  1, 2049, 3880;  1, 2050, 3968;  1, 2061, 3946;  1, 2062, 2854;  1, 2069, 2239;  1, 2087, 3782;  1, 2098, 2215;  1, 2099, 2650;  1, 2102, 2578;  1, 2116, 3916;  1, 2120, 3034;  1, 2134, 3238;  1, 2135, 3215;  1, 2145, 2471;  1, 2146, 2308;  1, 2152, 2914;  1, 2157, 2859;  1, 2159, 3826;  1, 2168, 3363;  1, 2176, 2343;  1, 2188, 2469;  1, 2192, 3832;  1, 2194, 3459;  1, 2204, 4187;  1, 2212, 2807;  1, 2218, 3963;  1, 2229, 3856;  1, 2230, 2788;  1, 2237, 3272;  1, 2242, 2512;  1, 2246, 4311;  1, 2248, 2524;  1, 2252, 2570;  1, 2258, 4108;  1, 2264, 3892;  1, 2265, 2554;  1, 2267, 2594;  1, 2270, 3813;  1, 2284, 4082;  1, 2301, 3806;  1, 2306, 4071;  1, 2312, 3530;  1, 2314, 3184;  1, 2321, 2721;  1, 2332, 4186;  1, 2333, 2495;  1, 2338, 2465;  1, 2344, 2619;  1, 2350, 3836;  1, 2351, 3622;  1, 2372, 4024;  1, 2390, 2632;  1, 2405, 3226;  1, 2415, 2751;  1, 2416, 3479;  1, 2420, 2992;  1, 2421, 4084;  1, 2423, 2681;  1, 2429, 2955;  1, 2434, 4238;  1, 2438, 2613;  1, 2441, 3896;  1, 2446, 3387;  1, 2451, 4106;  1, 2462, 3429;  1, 2475, 2535;  1, 2488, 2528;  1, 2498, 3326;  1, 2505, 3026;  1, 2510, 2867;  1, 2517, 3394;  1, 2519, 4276;  1, 2534, 4070;  1, 2536, 3119;  1, 2537, 3724;  1, 2543, 3063;  1, 2546, 2865;  1, 2547, 4215;  1, 2548, 3167;  1, 2566, 4277;  1, 2571, 3266;  1, 2579, 3068;  1, 2584, 3309;  1, 2602, 4286;  1, 2609, 3298;  1, 2618, 3542;  1, 2620, 3076;  1, 2636, 2685;  1, 2638, 3383;  1, 2642, 3364;  1, 2644, 3082;  1, 2645, 3632;  1, 2648, 3620;  1, 2655, 3502;  1, 2657, 4059;  1, 2660, 4034;  1, 2661, 4298;  1, 2675, 3004;  1, 2679, 3920;  1, 2686, 3388;  1, 2687, 2948;  1, 2692, 3422;  1, 2702, 3608;  1, 2708, 3921;  1, 2720, 3219;  1, 2722, 2775;  1, 2733, 3614;  1, 2738, 3585;  1, 2745, 3578;  1, 2746, 4041;  1, 2762, 3392;  1, 2764, 3074;  1, 2780, 3254;  1, 2783, 3358;  1, 2792, 3641;  1, 2801, 3976;  1, 2806, 3503;  1, 2818, 3329;  1, 2819, 4168;  1, 2829, 3353;  1, 2830, 2927;  1, 2841, 4088;  1, 2849, 3129;  1, 2852, 4180;  1, 2858, 4208;  1, 2872, 2972;  1, 2873, 3992;  1, 2878, 4046;  1, 2891, 4127;  1, 2900, 3501;  1, 2902, 3683;  1, 2903, 3056;  1, 2908, 3795;  1, 2909, 4214;  1, 2912, 3975;  1, 2918, 3105;  1, 2924, 3812;  1, 2930, 3839;  1, 2942, 3615;  1, 2950, 3485;  1, 2954, 3827;  1, 2956, 3993;  1, 2975, 3802;  1, 2980, 3730;  1, 2998, 3052;  1, 3003, 3269;  1, 3015, 3039;  1, 3016, 3947;  1, 3017, 3640;  1, 3033, 4076;  1, 3035, 3791;  1, 3040, 3753;  1, 3050, 4282;  1, 3051, 3914;  1, 3064, 3801;  1, 3080, 3281;  1, 3100, 3356;  1, 3107, 3526;  1, 3116, 4000;  1, 3135, 3587;  1, 3160, 3692;  1, 3164, 3563;  1, 3165, 4112;  1, 3172, 4151;  1, 3179, 3214;  1, 3182, 3941;  1, 3188, 3862;  1, 3208, 3365;  1, 3218, 3770;  1, 3227, 3274;  1, 3230, 4264;  1, 3239, 4250;  1, 3244, 4149;  1, 3249, 3872;  1, 3250, 4232;  1, 3260, 3964;  1, 3267, 3994;  1, 3279, 3490;  1, 3287, 3716;  1, 3304, 3851;  1, 3308, 4258;  1, 3311, 3376;  1, 3316, 3741;  1, 3317, 3320;  1, 3374, 3677;  1, 3382, 3536;  1, 3406, 4265;  1, 3407, 3725;  1, 3410, 3686;  1, 3417, 4016;  1, 3435, 3590;  1, 3446, 3855;  1, 3447, 3454;  1, 3448, 3910;  1, 3455, 3788;  1, 3458, 3980;  1, 3461, 4220;  1, 3476, 4100;  1, 3488, 3778;  1, 3491, 3873;  1, 3519, 3524;  1, 3539, 3981;  1, 3556, 3789;  1, 3579, 3742;  1, 3592, 4155;  1, 3593, 4233;  1, 3664, 4004;  1, 3671, 4226;  1, 3676, 4292;  1, 3754, 4102;  1, 3820, 3962;  1, 3838, 4312;  1, 3982, 4040;  1, 3988, 4227;  1, 4030, 4167;  1, 4035, 4124;  1, 4036, 4289;  1, 4073, 4204;  1, 4078, 4113;  1, 4120, 4142;  2, 11, 4275;  2, 14, 3275;  2, 20, 3417;  2, 26, 2757;  2, 27, 2543;  2, 28, 3095;  2, 29, 1245;  2, 33, 2303;  2, 34, 951;  2, 35, 2038;  2, 38, 939;  2, 39, 1628;  2, 40, 687;  2, 45, 1130;  2, 52, 730;  2, 53, 3532;  2, 57, 1455;  2, 58, 1079;  2, 59, 335;  2, 62, 1619;  2, 63, 2459;  2, 64, 3981;  2, 65, 2429;  2, 69, 113;  2, 70, 3513;  2, 71, 2314;  2, 75, 1778;  2, 76, 3843;  2, 77, 2356;  2, 81, 3725;  2, 82, 4127;  2, 83, 1600;  2, 87, 1907;  2, 89, 866;  2, 93, 2014;  2, 94, 1119;  2, 95, 3338;  2, 99, 1421;  2, 101, 1989;  2, 106, 2747;  2, 107, 4084;  2, 111, 215;  2, 117, 3058;  2, 119, 646;  2, 123, 1156;  2, 124, 1828;  2, 125, 2901;  2, 128, 1383;  2, 129, 2279;  2, 135, 2986;  2, 136, 1169;  2, 137, 1331;  2, 141, 1737;  2, 146, 1109;  2, 149, 1550;  2, 155, 3809;  2, 158, 2349;  2, 159, 418;  2, 166, 1023;  2, 171, 1227;  2, 172, 1238;  2, 173, 458;  2, 176, 754;  2, 183, 209;  2, 185, 2867;  2, 190, 1329;  2, 191, 2536;  2, 195, 3418;  2, 197, 779;  2, 200, 3509;  2, 206, 2031;  2, 207, 2612;  2, 214, 3735;  2, 218, 2081;  2, 219, 2824;  2, 221, 3591;  2, 224, 2099;  2, 227, 569;  2, 230, 2402;  2, 231, 2330;  2, 233, 2680;  2, 239, 3754;  2, 243, 1216;  2, 245, 460;  2, 249, 3465;  2, 250, 3447;  2, 251, 2734;  2, 255, 3332;  2, 257, 1347;  2, 260, 1787;  2, 261, 2944;  2, 263, 1527;  2, 267, 3020;  2, 272, 3548;  2, 274, 3248;  2, 285, 940;  2, 287, 3567;  2, 291, 1888;  2, 293, 334;  2, 297, 3856;  2, 303, 3287;  2, 311, 562;  2, 317, 3214;  2, 322, 2489;  2, 327, 3015;  2, 328, 623;  2, 329, 4053;  2, 332, 2878;  2, 339, 1449;  2, 340, 1289;  2, 341, 1772;  2, 344, 3245;  2, 345, 665;  2, 347, 736;  2, 350, 3208;  2, 351, 1793;  2, 352, 1869;  2, 353, 3599;  2, 362, 2009;  2, 363, 2266;  2, 365, 2225;  2, 369, 3572;  2, 374, 3899;  2, 382, 867;  2, 383, 2415;  2, 392, 3021;  2, 395, 1244;  2, 399, 2276;  2, 405, 3566;  2, 407, 2810;  2, 412, 3218;  2, 413, 3153;  2, 419, 734;  2, 424, 4089;  2, 425, 3016;  2, 429, 1709;  2, 431, 3137;  2, 440, 4143;  2, 441, 1457;  2, 442, 2301;  2, 443, 759;  2, 446, 2673;  2, 447, 479;  2, 448, 4263;  2, 449, 2326;  2, 453, 1954;  2, 454, 1108;  2, 455, 1157;  2, 459, 2312;  2, 461, 549;  2, 464, 3105;  2, 465, 2854;  2, 466, 1497;  2, 467, 3555;  2, 473, 560;  2, 485, 634;  2, 488, 3359;  2, 495, 1534;  2, 502, 1959;  2, 507, 1631;  2, 509, 1856;  2, 512, 4119;  2, 513, 3471;  2, 519, 3441;  2, 520, 1124;  2, 525, 1517;  2, 527, 917;  2, 532, 3647;  2, 533, 3639;  2, 538, 3268;  2, 539, 3791;  2, 545, 3033;  2, 548, 1373;  2, 550, 2108;  2, 551, 2451;  2, 555, 3627;  2, 556, 3747;  2, 566, 4041;  2, 567, 3387;  2, 573, 3203;  2, 575, 2961;  2, 584, 3837;  2, 585, 3562;  2, 592, 3195;  2, 593, 2164;  2, 596, 2405;  2, 597, 3521;  2, 599, 1160;  2, 605, 2422;  2, 621, 3368;  2, 622, 4223;  2, 633, 4221;  2, 639, 1317;  2, 640, 3374;  2, 641, 3897;  2, 644, 3461;  2, 651, 1786;  2, 653, 658;  2, 656, 2369;  2, 657, 3802;  2, 663, 1397;  2, 664, 3590;  2, 668, 3401;  2, 669, 1240;  2, 671, 1886;  2, 677, 3407;  2, 681, 1857;  2, 693, 3934;  2, 694, 2939;  2, 695, 2662;  2, 699, 3040;  2, 704, 2093;  2, 705, 1653;  2, 707, 3059;  2, 711, 2606;  2, 712, 959;  2, 713, 3206;  2, 716, 4017;  2, 719, 1797;  2, 722, 3215;  2, 725, 2789;  2, 729, 2564;  2, 735, 2218;  2, 737, 3515;  2, 747, 881;  2, 748, 3064;  2, 753, 2834;  2, 764, 3179;  2, 765, 3227;  2, 771, 3731;  2, 772, 2265;  2, 773, 2195;  2, 778, 3875;  2, 783, 1919;  2, 785, 2344;  2, 791, 2984;  2, 801, 4253;  2, 802, 2699;  2, 807, 1312;  2, 813, 2302;  2, 814, 1203;  2, 815, 1871;  2, 819, 2738;  2, 826, 1946;  2, 831, 1802;  2, 832, 2375;  2, 833, 2968;  2, 836, 2708;  2, 837, 1691;  2, 838, 1751;  2, 839, 1232;  2, 843, 844;  2, 845, 2648;  2, 856, 3903;  2, 861, 4235;  2, 862, 2169;  2, 863, 1979;  2, 869, 1853;  2, 874, 3645;  2, 879, 2771;  2, 880, 1491;  2, 891, 981;  2, 899, 2228;  2, 902, 2051;  2, 904, 3585;  2, 909, 2152;  2, 922, 1822;  2, 933, 2105;  2, 934, 3868;  2, 935, 3454;  2, 941, 3473;  2, 945, 1713;  2, 946, 3641;  2, 947, 2600;  2, 953, 2619;  2, 956, 2037;  2, 958, 1403;  2, 964, 4191;  2, 970, 2637;  2, 975, 4096;  2, 977, 4114;  2, 982, 3495;  2, 983, 1863;  2, 987, 1325;  2, 989, 1551;  2, 993, 2957;  2, 994, 3028;  2, 998, 3855;  2, 999, 2186;  2, 1000, 2817;  2, 1005, 4083;  2, 1011, 2224;  2, 1013, 3003;  2, 1022, 2447;  2, 1024, 2681;  2, 1030, 1382;  2, 1035, 3146;  2, 1037, 1048;  2, 1046, 2639;  2, 1047, 1323;  2, 1053, 2199;  2, 1059, 1756;  2, 1060, 2261;  2, 1061, 2813;  2, 1072, 2477;  2, 1077, 3365;  2, 1078, 1838;  2, 1088, 2525;  2, 1091, 3149;  2, 1095, 1648;  2, 1096, 1467;  2, 1097, 2471;  2, 1101, 1229;  2, 1102, 1235;  2, 1106, 3713;  2, 1114, 1415;  2, 1115, 3376;  2, 1125, 3122;  2, 1126, 1643;  2, 1132, 2441;  2, 1138, 1601;  2, 1143, 1955;  2, 1149, 1286;  2, 1162, 1407;  2, 1173, 4005;  2, 1174, 3616;  2, 1175, 3134;  2, 1178, 2793;  2, 1180, 2366;  2, 1185, 4259;  2, 1187, 1191;  2, 1198, 1223;  2, 1204, 3029;  2, 1205, 2711;  2, 1211, 2078;  2, 1217, 2636;  2, 1228, 1784;  2, 1233, 3191;  2, 1251, 2931;  2, 1258, 1673;  2, 1259, 1450;  2, 1265, 3663;  2, 1274, 3166;  2, 1275, 3185;  2, 1276, 3681;  2, 1283, 1605;  2, 1287, 1676;  2, 1293, 1586;  2, 1299, 1694;  2, 1300, 2759;  2, 1304, 3238;  2, 1307, 2799;  2, 1319, 2012;  2, 1324, 3867;  2, 1335, 3430;  2, 1336, 2453;  2, 1337, 1462;  2, 1343, 1996;  2, 1348, 4241;  2, 1349, 2183;  2, 1354, 3743;  2, 1355, 3220;  2, 1359, 1442;  2, 1364, 4131;  2, 1365, 1394;  2, 1366, 3929;  2, 1367, 2594;  2, 1370, 3635;  2, 1371, 1880;  2, 1377, 1994;  2, 1378, 3587;  2, 1379, 2170;  2, 1384, 1941;  2, 1385, 3261;  2, 1389, 2840;  2, 1395, 4091;  2, 1396, 2049;  2, 1408, 2541;  2, 1420, 4155;  2, 1426, 2391;  2, 1431, 2531;  2, 1436, 3723;  2, 1437, 2146;  2, 1443, 1798;  2, 1445, 4277;  2, 1451, 3519;  2, 1463, 1665;  2, 1466, 3507;  2, 1468, 2849;  2, 1469, 2487;  2, 1475, 3742;  2, 1479, 3431;  2, 1486, 2691;  2, 1493, 4037;  2, 1498, 3819;  2, 1499, 2252;  2, 1511, 4185;  2, 1516, 3491;  2, 1533, 1775;  2, 1535, 2189;  2, 1540, 1803;  2, 1547, 2729;  2, 1553, 2993;  2, 1557, 2277;  2, 1571, 3569;  2, 1574, 3442;  2, 1576, 3773;  2, 1577, 1736;  2, 1581, 2879;  2, 1598, 3893;  2, 1599, 3309;  2, 1607, 4228;  2, 1611, 2145;  2, 1616, 3898;  2, 1618, 2452;  2, 1625, 2270;  2, 1629, 2565;  2, 1635, 3251;  2, 1636, 2866;  2, 1637, 2343;  2, 1640, 3779;  2, 1641, 2655;  2, 1655, 2026;  2, 1659, 4246;  2, 1660, 2111;  2, 1661, 1970;  2, 1666, 3633;  2, 1667, 2795;  2, 1677, 3737;  2, 1678, 1895;  2, 1683, 2787;  2, 1697, 2420;  2, 1703, 3977;  2, 1707, 3957;  2, 1721, 4234;  2, 1725, 2385;  2, 1738, 4138;  2, 1739, 2752;  2, 1749, 3106;  2, 1750, 3915;  2, 1761, 2620;  2, 1763, 2446;  2, 1774, 4175;  2, 1780, 2285;  2, 1781, 3333;  2, 1785, 2669;  2, 1796, 4000;  2, 1805, 2368;  2, 1809, 2651;  2, 1815, 1864;  2, 1833, 3549;  2, 1839, 2800;  2, 1847, 3832;  2, 1859, 2367;  2, 1862, 4133;  2, 1881, 1917;  2, 1887, 2902;  2, 1889, 3496;  2, 1893, 2115;  2, 1900, 3375;  2, 1901, 1991;  2, 1929, 4299;  2, 1930, 3953;  2, 1931, 3994;  2, 1935, 2150;  2, 1943, 4239;  2, 1949, 3790;  2, 1953, 2507;  2, 1960, 3849;  2, 1966, 2745;  2, 1984, 3125;  2, 1997, 3063;  2, 2021, 3100;  2, 2025, 4011;  2, 2027, 3999;  2, 2039, 3910;  2, 2045, 3789;  2, 2055, 4066;  2, 2056, 4156;  2, 2062, 4169;  2, 2069, 2091;  2, 2079, 2135;  2, 2085, 2627;  2, 2087, 3257;  2, 2103, 2938;  2, 2109, 2807;  2, 2127, 3315;  2, 2133, 3814;  2, 2134, 4047;  2, 2151, 3267;  2, 2153, 3869;  2, 2157, 3219;  2, 2158, 4126;  2, 2159, 4289;  2, 2163, 3065;  2, 2175, 3597;  2, 2188, 2393;  2, 2201, 3881;  2, 2207, 2373;  2, 2213, 2290;  2, 2230, 2351;  2, 2242, 2321;  2, 2283, 2746;  2, 2315, 3201;  2, 2320, 3971;  2, 2325, 4072;  2, 2327, 3478;  2, 2331, 3357;  2, 2339, 3209;  2, 2361, 3568;  2, 2363, 2591;  2, 2387, 4073;  2, 2411, 3052;  2, 2423, 3123;  2, 2427, 3226;  2, 2428, 3857;  2, 2433, 2614;  2, 2440, 2981;  2, 2457, 3419;  2, 2464, 4197;  2, 2465, 4293;  2, 2469, 4215;  2, 2488, 3880;  2, 2493, 3269;  2, 2529, 3982;  2, 2530, 3815;  2, 2535, 3580;  2, 2561, 3353;  2, 2567, 2638;  2, 2571, 3327;  2, 2577, 3429;  2, 2585, 3143;  2, 2597, 3579;  2, 2601, 3087;  2, 2602, 4211;  2, 2625, 2781;  2, 2626, 4265;  2, 2674, 3683;  2, 2685, 4030;  2, 2686, 3346;  2, 2709, 3383;  2, 2715, 3045;  2, 2751, 3479;  2, 2763, 4269;  2, 2764, 4085;  2, 2777, 3629;  2, 2806, 4217;  2, 2871, 2956;  2, 2877, 4301;  2, 2883, 4312;  2, 2907, 3646;  2, 2909, 3917;  2, 2913, 3141;  2, 2920, 3005;  2, 2945, 3682;  2, 2962, 3280;  2, 2975, 3381;  2, 2997, 4281;  2, 3004, 4288;  2, 3009, 4103;  2, 3017, 3945;  2, 3023, 3975;  2, 3039, 3501;  2, 3053, 3657;  2, 3071, 3371;  2, 3077, 4025;  2, 3112, 3459;  2, 3131, 3615;  2, 3147, 3785;  2, 3177, 3707;  2, 3178, 3221;  2, 3189, 3995;  2, 3190, 3947;  2, 3237, 3676;  2, 3298, 3765;  2, 3304, 3797;  2, 3323, 4071;  2, 3347, 3886;  2, 3388, 4043;  2, 3411, 3598;  2, 3484, 3525;  2, 3503, 4168;  2, 3531, 3796;  2, 3581, 3617;  2, 3604, 3611;  2, 3687, 3935;  2, 3689, 3695;  2, 3729, 3952;  2, 3741, 3988;  2, 3753, 3771;  2, 3777, 3993;  2, 3833, 4271;  2, 3969, 4035;  2, 4095, 4240;  2, 4108, 4181;  3, 15, 4006;  3, 41, 3040;  3, 46, 2039;  3, 57, 1755;  3, 58, 1414;  3, 64, 3232;  3, 65, 3011;  3, 70, 585;  3, 76, 3796;  3, 77, 2410;  3, 94, 2926;  3, 100, 2903;  3, 118, 1361;  3, 136, 3189;  3, 142, 623;  3, 160, 1696;  3, 165, 3598;  3, 173, 2374;  3, 178, 1313;  3, 179, 1079;  3, 189, 1780;  3, 191, 921;  3, 196, 3087;  3, 202, 3237;  3, 207, 2896;  3, 227, 2536;  3, 232, 1151;  3, 238, 3215;  3, 273, 3503;  3, 274, 3417;  3, 286, 3131;  3, 293, 1521;  3, 298, 2074;  3, 303, 2939;  3, 304, 1799;  3, 310, 491;  3, 316, 999;  3, 322, 3555;  3, 334, 3785;  3, 340, 3167;  3, 345, 1066;  3, 346, 3347;  3, 364, 3893;  3, 365, 417;  3, 371, 1199;  3, 375, 3838;  3, 383, 3730;  3, 388, 447;  3, 393, 2212;  3, 413, 1060;  3, 424, 3616;  3, 425, 2753;  3, 430, 2703;  3, 431, 3370;  3, 436, 3269;  3, 443, 3274;  3, 448, 1438;  3, 449, 904;  3, 454, 3663;  3, 459, 2151;  3, 467, 496;  3, 472, 1469;  3, 477, 2680;  3, 479, 988;  3, 484, 3328;  3, 490, 2453;  3, 503, 3136;  3, 513, 3058;  3, 520, 1587;  3, 521, 4174;  3, 525, 3557;  3, 526, 2477;  3, 532, 3161;  3, 538, 3537;  3, 539, 3406;  3, 549, 1618;  3, 551, 3333;  3, 561, 1217;  3, 562, 2267;  3, 563, 2662;  3, 568, 2008;  3, 580, 4126;  3, 581, 1054;  3, 592, 3723;  3, 598, 1612;  3, 604, 2103;  3, 610, 3190;  3, 628, 886;  3, 633, 1624;  3, 635, 1846;  3, 646, 2631;  3, 647, 1757;  3, 664, 993;  3, 665, 3586;  3, 688, 3424;  3, 695, 1288;  3, 707, 3808;  3, 725, 3045;  3, 736, 3940;  3, 748, 1581;  3, 755, 2523;  3, 773, 1751;  3, 785, 1641;  3, 790, 2051;  3, 803, 4228;  3, 808, 2518;  3, 820, 837;  3, 826, 2932;  3, 827, 1396;  3, 831, 1985;  3, 832, 2615;  3, 839, 1781;  3, 844, 4294;  3, 863, 3309;  3, 867, 2398;  3, 881, 2315;  3, 891, 2627;  3, 892, 1253;  3, 897, 2463;  3, 909, 3772;  3, 916, 4163;  3, 917, 2663;  3, 928, 2007;  3, 929, 3160;  3, 934, 1163;  3, 941, 3243;  3, 959, 2421;  3, 963, 3322;  3, 970, 3117;  3, 983, 2338;  3, 989, 2920;  3, 1006, 2547;  3, 1012, 3545;  3, 1024, 1744;  3, 1031, 3118;  3, 1041, 2236;  3, 1078, 1241;  3, 1089, 2476;  3, 1091, 1887;  3, 1102, 1391;  3, 1114, 2541;  3, 1115, 1881;  3, 1162, 2140;  3, 1197, 3964;  3, 1227, 2674;  3, 1228, 3676;  3, 1234, 1240;  3, 1259, 1702;  3, 1289, 1539;  3, 1306, 2259;  3, 1324, 2050;  3, 1329, 3454;  3, 1330, 1349;  3, 1335, 3874;  3, 1336, 2027;  3, 1342, 2530;  3, 1343, 3065;  3, 1366, 3790;  3, 1367, 2043;  3, 1372, 2685;  3, 1378, 2013;  3, 1409, 3142;  3, 1415, 3209;  3, 1431, 3688;  3, 1443, 3922;  3, 1467, 3977;  3, 1468, 2969;  3, 1473, 3029;  3, 1487, 2086;  3, 1516, 4114;  3, 1522, 3088;  3, 1528, 1793;  3, 1540, 4259;  3, 1558, 3784;  3, 1570, 1709;  3, 1588, 2187;  3, 1601, 2002;  3, 1631, 2585;  3, 1637, 2506;  3, 1649, 2446;  3, 1654, 2836;  3, 1660, 3082;  3, 1661, 2747;  3, 1667, 3568;  3, 1673, 2457;  3, 1677, 4108;  3, 1678, 2242;  3, 1679, 4132;  3, 1708, 2782;  3, 1720, 2423;  3, 1726, 2668;  3, 1732, 3731;  3, 1733, 3017;  3, 1738, 4289;  3, 1769, 3448;  3, 1786, 2740;  3, 1787, 3742;  3, 1816, 2368;  3, 1828, 4085;  3, 1847, 4144;  3, 1864, 2038;  3, 1870, 4234;  3, 1875, 3856;  3, 1877, 2788;  3, 1882, 3599;  3, 1901, 2254;  3, 1942, 4216;  3, 1972, 2272;  3, 1995, 4096;  3, 2001, 4246;  3, 2026, 3515;  3, 2032, 2759;  3, 2057, 2777;  3, 2081, 3826;  3, 2116, 2314;  3, 2159, 3490;  3, 2164, 2837;  3, 2176, 4222;  3, 2182, 2704;  3, 2183, 2200;  3, 2189, 2831;  3, 2225, 2711;  3, 2231, 2728;  3, 2266, 2357;  3, 2278, 2638;  3, 2296, 4288;  3, 2321, 3100;  3, 2356, 2957;  3, 2386, 3923;  3, 2422, 4048;  3, 2452, 4000;  3, 2471, 3556;  3, 2488, 3857;  3, 2507, 2806;  3, 2554, 3329;  3, 2620, 3197;  3, 2621, 3154;  3, 2626, 3581;  3, 2632, 4066;  3, 2657, 2710;  3, 2675, 3851;  3, 2681, 3610;  3, 2723, 2879;  3, 2746, 3652;  3, 2752, 3419;  3, 2783, 3766;  3, 2830, 3886;  3, 2861, 4138;  3, 2867, 2986;  3, 2872, 3743;  3, 2897, 3700;  3, 2908, 3881;  3, 2921, 3736;  3, 2962, 4186;  3, 2992, 3449;  3, 3107, 3220;  3, 3166, 3311;  3, 3172, 4168;  3, 3179, 4306;  3, 3256, 3472;  3, 3281, 4024;  3, 3316, 3334;  3, 3358, 3965;  3, 3418, 3605;  3, 3701, 3868;  3, 3761, 3983;  3, 3898, 4007;  3, 3934, 3958;  3, 3952, 4156;  3, 4217, 4240;  4, 16, 1187;  4, 35, 4133;  4, 40, 2579;  4, 41, 4162;  4, 59, 1925;  4, 64, 1331;  4, 65, 3017;  4, 71, 2609;  4, 119, 1648;  4, 155, 1535;  4, 179, 1432;  4, 190, 3443;  4, 226, 2909;  4, 227, 1469;  4, 263, 2297;  4, 287, 2812;  4, 323, 2765;  4, 335, 1103;  4, 353, 1949;  4, 371, 3346;  4, 401, 1834;  4, 407, 1696;  4, 431, 1756;  4, 448, 2819;  4, 473, 1522;  4, 479, 2950;  4, 490, 3485;  4, 491, 3250;  4, 514, 3334;  4, 550, 2615;  4, 569, 3118;  4, 629, 4055;  4, 635, 2644;  4, 641, 2717;  4, 646, 3586;  4, 647, 2062;  4, 670, 3125;  4, 683, 4007;  4, 689, 2842;  4, 713, 2657;  4, 719, 3419;  4, 725, 3202;  4, 748, 2663;  4, 755, 3593;  4, 767, 922;  4, 797, 3911;  4, 809, 2596;  4, 832, 3707;  4, 845, 2675;  4, 851, 2471;  4, 856, 3160;  4, 869, 3077;  4, 898, 4223;  4, 941, 3359;  4, 952, 2513;  4, 989, 1583;  4, 1007, 2620;  4, 1030, 4175;  4, 1042, 3173;  4, 1043, 1900;  4, 1061, 2008;  4, 1073, 3341;  4, 1079, 2237;  4, 1085, 1763;  4, 1097, 2986;  4, 1115, 1786;  4, 1127, 3869;  4, 1132, 2434;  4, 1163, 2099;  4, 1235, 1607;  4, 1241, 4037;  4, 1259, 1966;  4, 1277, 2741;  4, 1283, 2921;  4, 1301, 2440;  4, 1354, 3731;  4, 1367, 2273;  4, 1402, 3413;  4, 1468, 3641;  4, 1517, 1577;  4, 1571, 2495;  4, 1606, 3941;  4, 1618, 3287;  4, 1625, 3203;  4, 1667, 2399;  4, 1679, 3557;  4, 1751, 3353;  4, 1774, 3545;  4, 1811, 1823;  4, 1817, 2134;  4, 1877, 1931;  4, 1937, 3851;  4, 2063, 4235;  4, 2093, 2267;  4, 2303, 3659;  4, 2435, 3737;  4, 2483, 4157;  4, 2525, 3995;  4, 2735, 4085;  4, 2783, 4115;  4, 2861, 3983;  4, 2867, 3311;  4, 2957, 4145;  4, 3089, 3803;  4, 3137, 3761;  4, 3437, 3959;  4, 3569, 4043;  4, 3587, 4121;  5, 191, 551;  5, 1277, 2921}
%adfPENTend {3, 31, 2141, 4314, 3078758, {15, 155, 668670}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,2147,31)$}, $d = 6$:
{5, 125, 137;  5, 347, 561;  5, 591, 639;  5, 725, 1054;  5, 1055, 1301;  5, 1413, 1695;  5, 1933, 1979;  5, 2129, 2539;  5, 2627, 3009;  5, 3025, 3069;  5, 3153, 3245;  5, 3251, 3272;  5, 3381, 3553;  5, 3579, 4061;  5, 4157, 4251;  125, 347, 591;  125, 561, 639;  125, 725, 1055;  125, 1054, 1301;  125, 1413, 1933;  125, 1695, 1979;  125, 2129, 2627;  125, 2539, 3009;  125, 3025, 3153;  125, 3069, 3245;  125, 3251, 3381;  125, 3272, 3553;  125, 3579, 4157;  125, 4061, 4251;  137, 347, 639;  137, 561, 591;  137, 725, 1301;  137, 1054, 1055;  137, 1413, 1979;  137, 1695, 1933;  137, 2129, 3009;  137, 2539, 2627;  137, 3025, 3245;  137, 3069, 3153;  137, 3251, 3553;  137, 3272, 3381;  137, 3579, 4251;  137, 4061, 4157;  347, 725, 1413;  347, 1054, 1695;  347, 1055, 1933;  347, 1301, 1979;  347, 2129, 3025;  347, 2539, 3069;  347, 2627, 3153;  347, 3009, 3245;  347, 3251, 3579;  347, 3272, 4061;  347, 3381, 4157;  347, 3553, 4251;  561, 725, 1695;  561, 1054, 1413;  561, 1055, 1979;  561, 1301, 1933;  561, 2129, 3069;  561, 2539, 3025;  561, 2627, 3245;  561, 3009, 3153;  561, 3251, 4061;  561, 3272, 3579;  561, 3381, 4251;  561, 3553, 4157;  591, 725, 1933;  591, 1054, 1979;  591, 1055, 1413;  591, 1301, 1695;  591, 2129, 3153;  591, 2539, 3245;  591, 2627, 3025;  591, 3009, 3069;  591, 3251, 4157;  591, 3272, 4251;  591, 3381, 3579;  591, 3553, 4061;  639, 725, 1979;  639, 1054, 1933;  639, 1055, 1695;  639, 1301, 1413;  639, 2129, 3245;  639, 2539, 3153;  639, 2627, 3069;  639, 3009, 3025;  639, 3251, 4251;  639, 3272, 4157;  639, 3381, 4061;  639, 3553, 3579;  725, 2129, 3251;  725, 2539, 3272;  725, 2627, 3381;  725, 3009, 3553;  725, 3025, 3579;  725, 3069, 4061;  725, 3153, 4157;  725, 3245, 4251;  1054, 2129, 3272;  1054, 2539, 3251;  1054, 2627, 3553;  1054, 3009, 3381;  1054, 3025, 4061;  1054, 3069, 3579;  1054, 3153, 4251;  1054, 3245, 4157;  1055, 2129, 3381;  1055, 2539, 3553;  1055, 2627, 3251;  1055, 3009, 3272;  1055, 3025, 4157;  1055, 3069, 4251;  1055, 3153, 3579;  1055, 3245, 4061;  1301, 2129, 3553;  1301, 2539, 3381;  1301, 2627, 3272;  1301, 3009, 3251;  1301, 3025, 4251;  1301, 3069, 4157;  1301, 3153, 4061;  1301, 3245, 3579;  1413, 2129, 3579;  1413, 2539, 4061;  1413, 2627, 4157;  1413, 3009, 4251;  1413, 3025, 3251;  1413, 3069, 3272;  1413, 3153, 3381;  1413, 3245, 3553;  1695, 2129, 4061;  1695, 2539, 3579;  1695, 2627, 4251;  1695, 3009, 4157;  1695, 3025, 3272;  1695, 3069, 3251;  1695, 3153, 3553;  1695, 3245, 3381;  1933, 2129, 4157;  1933, 2539, 4251;  1933, 2627, 3579;  1933, 3009, 4061;  1933, 3025, 3381;  1933, 3069, 3553;  1933, 3153, 3251;  1933, 3245, 3272;  1979, 2129, 4251;  1979, 2539, 4157;  1979, 2627, 4061;  1979, 3009, 3579;  1979, 3025, 3553;  1979, 3069, 3381;  1979, 3153, 3272;  1979, 3245, 3251;  76, 170, 266;  76, 748, 774;  76, 946, 1076;  76, 1082, 1174;  76, 1258, 1302;  76, 1318, 1681;  76, 1700, 1788;  76, 2198, 2348;  76, 2394, 2632;  76, 2647, 2914;  76, 3026, 3272;  76, 3602, 3688;  76, 3736, 3766;  76, 3980, 4190;  76, 4202, 4322;  170, 748, 946;  170, 774, 1076;  170, 1082, 1258;  170, 1174, 1302;  170, 1318, 1700;  170, 1681, 1788;  170, 2198, 2394;  170, 2348, 2632;  170, 2647, 3026;  170, 2914, 3272;  170, 3602, 3736;  170, 3688, 3766;  170, 3980, 4202;  170, 4190, 4322;  266, 748, 1076;  266, 774, 946;  266, 1082, 1302;  266, 1174, 1258;  266, 1318, 1788;  266, 1681, 1700;  266, 2198, 2632;  266, 2348, 2394;  266, 2647, 3272;  266, 2914, 3026;  266, 3602, 3766;  266, 3688, 3736;  266, 3980, 4322;  266, 4190, 4202;  748, 1082, 1318;  748, 1174, 1681;  748, 1258, 1700;  748, 1302, 1788;  748, 2198, 2647;  748, 2348, 2914;  748, 2394, 3026;  748, 2632, 3272;  748, 3602, 3980;  748, 3688, 4190;  748, 3736, 4202;  748, 3766, 4322;  774, 1082, 1681;  774, 1174, 1318;  774, 1258, 1788;  774, 1302, 1700;  774, 2198, 2914;  774, 2348, 2647;  774, 2394, 3272;  774, 2632, 3026;  774, 3602, 4190;  774, 3688, 3980;  774, 3736, 4322;  774, 3766, 4202;  946, 1082, 1700;  946, 1174, 1788;  946, 1258, 1318;  946, 1302, 1681;  946, 2198, 3026;  946, 2348, 3272;  946, 2394, 2647;  946, 2632, 2914;  946, 3602, 4202;  946, 3688, 4322;  946, 3736, 3980;  946, 3766, 4190;  1076, 1082, 1788;  1076, 1174, 1700;  1076, 1258, 1681;  1076, 1302, 1318;  1076, 2198, 3272;  1076, 2348, 3026;  1076, 2394, 2914;  1076, 2632, 2647;  1076, 3602, 4322;  1076, 3688, 4202;  1076, 3736, 4190;  1076, 3766, 3980;  1082, 2198, 3602;  1082, 2348, 3688;  1082, 2394, 3736;  1082, 2632, 3766;  1082, 2647, 3980;  1082, 2914, 4190;  1082, 3026, 4202;  1082, 3272, 4322;  1174, 2198, 3688;  1174, 2348, 3602;  1174, 2394, 3766;  1174, 2632, 3736;  1174, 2647, 4190;  1174, 2914, 3980;  1174, 3026, 4322;  1174, 3272, 4202;  1258, 2198, 3736;  1258, 2348, 3766;  1258, 2394, 3602;  1258, 2632, 3688;  1258, 2647, 4202;  1258, 2914, 4322;  1258, 3026, 3980;  1258, 3272, 4190;  1302, 2198, 3766;  1302, 2348, 3736;  1302, 2394, 3688;  1302, 2632, 3602;  1302, 2647, 4322;  1302, 2914, 4202;  1302, 3026, 4190;  1302, 3272, 3980;  1318, 2198, 3980;  1318, 2348, 4190;  1318, 2394, 4202;  1318, 2632, 4322;  1318, 2647, 3602;  1318, 2914, 3688;  1318, 3026, 3736;  1318, 3272, 3766;  1681, 2198, 4190;  1681, 2348, 3980;  1681, 2394, 4322;  1681, 2632, 4202;  1681, 2647, 3688;  1681, 2914, 3602;  1681, 3026, 3766;  1681, 3272, 3736;  1700, 2198, 4202;  1700, 2348, 4322;  1700, 2394, 3980;  1700, 2632, 4190;  1700, 2647, 3736;  1700, 2914, 3766;  1700, 3026, 3602;  1700, 3272, 3688;  1788, 2198, 4322;  1788, 2348, 4202;  1788, 2394, 4190;  1788, 2632, 3980;  1788, 2647, 3766;  1788, 2914, 3736;  1788, 3026, 3688;  1788, 3272, 3602;  7, 127, 139;  7, 349, 563;  7, 593, 641;  7, 727, 1056;  7, 1057, 1303;  7, 1415, 1697;  7, 1935, 1981;  7, 2131, 2541;  7, 2629, 3011;  7, 3027, 3071;  7, 3155, 3247;  7, 3253, 3274;  7, 3383, 3555;  7, 3581, 4063;  7, 4159, 4253;  127, 349, 593;  127, 563, 641;  127, 727, 1057;  127, 1056, 1303;  127, 1415, 1935;  127, 1697, 1981;  127, 2131, 2629;  127, 2541, 3011;  127, 3027, 3155;  127, 3071, 3247;  127, 3253, 3383;  127, 3274, 3555;  127, 3581, 4159;  127, 4063, 4253;  139, 349, 641;  139, 563, 593;  139, 727, 1303;  139, 1056, 1057;  139, 1415, 1981;  139, 1697, 1935;  139, 2131, 3011;  139, 2541, 2629;  139, 3027, 3247;  139, 3071, 3155;  139, 3253, 3555;  139, 3274, 3383;  139, 3581, 4253;  139, 4063, 4159;  349, 727, 1415;  349, 1056, 1697;  349, 1057, 1935;  349, 1303, 1981;  349, 2131, 3027;  349, 2541, 3071;  349, 2629, 3155;  349, 3011, 3247;  349, 3253, 3581;  349, 3274, 4063;  349, 3383, 4159;  349, 3555, 4253;  563, 727, 1697;  563, 1056, 1415;  563, 1057, 1981;  563, 1303, 1935;  563, 2131, 3071;  563, 2541, 3027;  563, 2629, 3247;  563, 3011, 3155;  563, 3253, 4063;  563, 3274, 3581;  563, 3383, 4253;  563, 3555, 4159;  593, 727, 1935;  593, 1056, 1981;  593, 1057, 1415;  593, 1303, 1697;  593, 2131, 3155;  593, 2541, 3247;  593, 2629, 3027;  593, 3011, 3071;  593, 3253, 4159;  593, 3274, 4253;  593, 3383, 3581;  593, 3555, 4063;  641, 727, 1981;  641, 1056, 1935;  641, 1057, 1697;  641, 1303, 1415;  641, 2131, 3247;  641, 2541, 3155;  641, 2629, 3071;  641, 3011, 3027;  641, 3253, 4253;  641, 3274, 4159;  641, 3383, 4063;  641, 3555, 3581;  727, 2131, 3253;  727, 2541, 3274;  727, 2629, 3383;  727, 3011, 3555;  727, 3027, 3581;  727, 3071, 4063;  727, 3155, 4159;  727, 3247, 4253;  1056, 2131, 3274;  1056, 2541, 3253;  1056, 2629, 3555;  1056, 3011, 3383;  1056, 3027, 4063;  1056, 3071, 3581;  1056, 3155, 4253;  1056, 3247, 4159;  1057, 2131, 3383;  1057, 2541, 3555;  1057, 2629, 3253;  1057, 3011, 3274;  1057, 3027, 4159;  1057, 3071, 4253;  1057, 3155, 3581;  1057, 3247, 4063;  1303, 2131, 3555;  1303, 2541, 3383;  1303, 2629, 3274;  1303, 3011, 3253;  1303, 3027, 4253;  1303, 3071, 4159;  1303, 3155, 4063;  1303, 3247, 3581;  1415, 2131, 3581;  1415, 2541, 4063;  1415, 2629, 4159;  1415, 3011, 4253;  1415, 3027, 3253;  1415, 3071, 3274;  1415, 3155, 3383;  1415, 3247, 3555;  1697, 2131, 4063;  1697, 2541, 3581;  1697, 2629, 4253;  1697, 3011, 4159;  1697, 3027, 3274;  1697, 3071, 3253;  1697, 3155, 3555;  1697, 3247, 3383;  1935, 2131, 4159;  1935, 2541, 4253;  1935, 2629, 3581;  1935, 3011, 4063;  1935, 3027, 3383;  1935, 3071, 3555;  1935, 3155, 3253;  1935, 3247, 3274;  1981, 2131, 4253;  1981, 2541, 4159;  1981, 2629, 4063;  1981, 3011, 3581;  1981, 3027, 3555;  1981, 3071, 3383;  1981, 3155, 3274;  1981, 3247, 3253;  78, 172, 268;  78, 750, 776;  78, 948, 1078;  78, 1084, 1176;  78, 1260, 1304;  78, 1320, 1683;  78, 1702, 1790;  78, 2200, 2350;  78, 2396, 2634;  78, 2649, 2916;  78, 3028, 3274;  78, 3604, 3690;  78, 3738, 3768;  78, 3982, 4192;  78, 4204, 4324;  172, 750, 948;  172, 776, 1078;  172, 1084, 1260;  172, 1176, 1304;  172, 1320, 1702;  172, 1683, 1790;  172, 2200, 2396;  172, 2350, 2634;  172, 2649, 3028;  172, 2916, 3274;  172, 3604, 3738;  172, 3690, 3768;  172, 3982, 4204;  172, 4192, 4324;  268, 750, 1078;  268, 776, 948;  268, 1084, 1304;  268, 1176, 1260;  268, 1320, 1790;  268, 1683, 1702;  268, 2200, 2634;  268, 2350, 2396;  268, 2649, 3274;  268, 2916, 3028;  268, 3604, 3768;  268, 3690, 3738;  268, 3982, 4324;  268, 4192, 4204;  750, 1084, 1320;  750, 1176, 1683;  750, 1260, 1702;  750, 1304, 1790;  750, 2200, 2649;  750, 2350, 2916;  750, 2396, 3028;  750, 2634, 3274;  750, 3604, 3982;  750, 3690, 4192;  750, 3738, 4204;  750, 3768, 4324;  776, 1084, 1683;  776, 1176, 1320;  776, 1260, 1790;  776, 1304, 1702;  776, 2200, 2916;  776, 2350, 2649;  776, 2396, 3274;  776, 2634, 3028;  776, 3604, 4192;  776, 3690, 3982;  776, 3738, 4324;  776, 3768, 4204;  948, 1084, 1702;  948, 1176, 1790;  948, 1260, 1320;  948, 1304, 1683;  948, 2200, 3028;  948, 2350, 3274;  948, 2396, 2649;  948, 2634, 2916;  948, 3604, 4204;  948, 3690, 4324;  948, 3738, 3982;  948, 3768, 4192;  1078, 1084, 1790;  1078, 1176, 1702;  1078, 1260, 1683;  1078, 1304, 1320;  1078, 2200, 3274;  1078, 2350, 3028;  1078, 2396, 2916;  1078, 2634, 2649;  1078, 3604, 4324;  1078, 3690, 4204;  1078, 3738, 4192;  1078, 3768, 3982;  1084, 2200, 3604;  1084, 2350, 3690;  1084, 2396, 3738;  1084, 2634, 3768;  1084, 2649, 3982;  1084, 2916, 4192;  1084, 3028, 4204;  1084, 3274, 4324;  1176, 2200, 3690;  1176, 2350, 3604;  1176, 2396, 3768;  1176, 2634, 3738;  1176, 2649, 4192;  1176, 2916, 3982;  1176, 3028, 4324;  1176, 3274, 4204;  1260, 2200, 3738;  1260, 2350, 3768;  1260, 2396, 3604;  1260, 2634, 3690;  1260, 2649, 4204;  1260, 2916, 4324;  1260, 3028, 3982;  1260, 3274, 4192;  1304, 2200, 3768;  1304, 2350, 3738;  1304, 2396, 3690;  1304, 2634, 3604;  1304, 2649, 4324;  1304, 2916, 4204;  1304, 3028, 4192;  1304, 3274, 3982;  1320, 2200, 3982;  1320, 2350, 4192;  1320, 2396, 4204;  1320, 2634, 4324;  1320, 2649, 3604;  1320, 2916, 3690;  1320, 3028, 3738;  1320, 3274, 3768;  1683, 2200, 4192;  1683, 2350, 3982;  1683, 2396, 4324;  1683, 2634, 4204;  1683, 2649, 3690;  1683, 2916, 3604;  1683, 3028, 3768;  1683, 3274, 3738;  1702, 2200, 4204;  1702, 2350, 4324;  1702, 2396, 3982;  1702, 2634, 4192;  1702, 2649, 3738;  1702, 2916, 3768;  1702, 3028, 3604;  1702, 3274, 3690;  1790, 2200, 4324;  1790, 2350, 4204;  1790, 2396, 4192;  1790, 2634, 3982;  1790, 2649, 3768;  1790, 2916, 3738;  1790, 3028, 3690;  1790, 3274, 3604;  9, 129, 141;  9, 351, 565;  9, 595, 643;  9, 729, 1058;  9, 1059, 1305;  9, 1417, 1699;  9, 1937, 1983;  9, 2133, 2543;  9, 2631, 3013;  9, 3029, 3073;  9, 3157, 3249;  9, 3255, 3276;  9, 3385, 3557;  9, 3583, 4065;  9, 4161, 4255;  129, 351, 595;  129, 565, 643;  129, 729, 1059;  129, 1058, 1305;  129, 1417, 1937;  129, 1699, 1983;  129, 2133, 2631;  129, 2543, 3013;  129, 3029, 3157;  129, 3073, 3249;  129, 3255, 3385;  129, 3276, 3557;  129, 3583, 4161;  129, 4065, 4255;  141, 351, 643;  141, 565, 595;  141, 729, 1305;  141, 1058, 1059;  141, 1417, 1983;  141, 1699, 1937;  141, 2133, 3013;  141, 2543, 2631;  141, 3029, 3249;  141, 3073, 3157;  141, 3255, 3557;  141, 3276, 3385;  141, 3583, 4255;  141, 4065, 4161;  351, 729, 1417;  351, 1058, 1699;  351, 1059, 1937;  351, 1305, 1983;  351, 2133, 3029;  351, 2543, 3073;  351, 2631, 3157;  351, 3013, 3249;  351, 3255, 3583;  351, 3276, 4065;  351, 3385, 4161;  351, 3557, 4255;  565, 729, 1699;  565, 1058, 1417;  565, 1059, 1983;  565, 1305, 1937;  565, 2133, 3073;  565, 2543, 3029;  565, 2631, 3249;  565, 3013, 3157;  565, 3255, 4065;  565, 3276, 3583;  565, 3385, 4255;  565, 3557, 4161;  595, 729, 1937;  595, 1058, 1983;  595, 1059, 1417;  595, 1305, 1699;  595, 2133, 3157;  595, 2543, 3249;  595, 2631, 3029;  595, 3013, 3073;  595, 3255, 4161;  595, 3276, 4255;  595, 3385, 3583;  595, 3557, 4065;  643, 729, 1983;  643, 1058, 1937;  643, 1059, 1699;  643, 1305, 1417;  643, 2133, 3249;  643, 2543, 3157;  643, 2631, 3073;  643, 3013, 3029;  643, 3255, 4255;  643, 3276, 4161;  643, 3385, 4065;  643, 3557, 3583;  729, 2133, 3255;  729, 2543, 3276;  729, 2631, 3385;  729, 3013, 3557;  729, 3029, 3583;  729, 3073, 4065;  729, 3157, 4161;  729, 3249, 4255;  1058, 2133, 3276;  1058, 2543, 3255;  1058, 2631, 3557;  1058, 3013, 3385;  1058, 3029, 4065;  1058, 3073, 3583;  1058, 3157, 4255;  1058, 3249, 4161;  1059, 2133, 3385;  1059, 2543, 3557;  1059, 2631, 3255;  1059, 3013, 3276;  1059, 3029, 4161;  1059, 3073, 4255;  1059, 3157, 3583;  1059, 3249, 4065;  1305, 2133, 3557;  1305, 2543, 3385;  1305, 2631, 3276;  1305, 3013, 3255;  1305, 3029, 4255;  1305, 3073, 4161;  1305, 3157, 4065;  1305, 3249, 3583;  1417, 2133, 3583;  1417, 2543, 4065;  1417, 2631, 4161;  1417, 3013, 4255;  1417, 3029, 3255;  1417, 3073, 3276;  1417, 3157, 3385;  1417, 3249, 3557;  1699, 2133, 4065;  1699, 2543, 3583;  1699, 2631, 4255;  1699, 3013, 4161;  1699, 3029, 3276;  1699, 3073, 3255;  1699, 3157, 3557;  1699, 3249, 3385;  1937, 2133, 4161;  1937, 2543, 4255;  1937, 2631, 3583;  1937, 3013, 4065;  1937, 3029, 3385;  1937, 3073, 3557;  1937, 3157, 3255;  1937, 3249, 3276;  1983, 2133, 4255;  1983, 2543, 4161;  1983, 2631, 4065;  1983, 3013, 3583;  1983, 3029, 3557;  1983, 3073, 3385;  1983, 3157, 3276;  1983, 3249, 3255;  0, 80, 174;  0, 270, 752;  0, 778, 950;  0, 1080, 1086;  0, 1178, 1262;  0, 1306, 1322;  0, 1685, 1704;  0, 1792, 2202;  0, 2352, 2398;  0, 2636, 2651;  0, 2918, 3030;  0, 3276, 3606;  0, 3692, 3740;  0, 3770, 3984;  0, 4194, 4206;  80, 270, 778;  80, 752, 950;  80, 1080, 1178;  80, 1086, 1262;  80, 1306, 1685;  80, 1322, 1704;  80, 1792, 2352;  80, 2202, 2398;  80, 2636, 2918;  80, 2651, 3030;  80, 3276, 3692;  80, 3606, 3740;  80, 3770, 4194;  80, 3984, 4206;  174, 270, 950;  174, 752, 778;  174, 1080, 1262;  174, 1086, 1178;  174, 1306, 1704;  174, 1322, 1685;  174, 1792, 2398;  174, 2202, 2352;  174, 2636, 3030;  174, 2651, 2918;  174, 3276, 3740;  174, 3606, 3692;  174, 3770, 4206;  174, 3984, 4194;  270, 1080, 1306;  270, 1086, 1322;  270, 1178, 1685;  270, 1262, 1704;  270, 1792, 2636;  270, 2202, 2651;  270, 2352, 2918;  270, 2398, 3030;  270, 3276, 3770;  270, 3606, 3984;  270, 3692, 4194;  270, 3740, 4206;  752, 1080, 1322;  752, 1086, 1306;  752, 1178, 1704;  752, 1262, 1685;  752, 1792, 2651;  752, 2202, 2636;  752, 2352, 3030;  752, 2398, 2918;  752, 3276, 3984;  752, 3606, 3770;  752, 3692, 4206;  752, 3740, 4194;  778, 1080, 1685;  778, 1086, 1704;  778, 1178, 1306;  778, 1262, 1322;  778, 1792, 2918;  778, 2202, 3030;  778, 2352, 2636;  778, 2398, 2651;  778, 3276, 4194;  778, 3606, 4206;  778, 3692, 3770;  778, 3740, 3984;  950, 1080, 1704;  950, 1086, 1685;  950, 1178, 1322;  950, 1262, 1306;  950, 1792, 3030;  950, 2202, 2918;  950, 2352, 2651;  950, 2398, 2636;  950, 3276, 4206;  950, 3606, 4194;  950, 3692, 3984;  950, 3740, 3770;  1080, 1792, 3276;  1080, 2202, 3606;  1080, 2352, 3692;  1080, 2398, 3740;  1080, 2636, 3770;  1080, 2651, 3984;  1080, 2918, 4194;  1080, 3030, 4206;  1086, 1792, 3606;  1086, 2202, 3276;  1086, 2352, 3740;  1086, 2398, 3692;  1086, 2636, 3984;  1086, 2651, 3770;  1086, 2918, 4206;  1086, 3030, 4194;  1178, 1792, 3692;  1178, 2202, 3740;  1178, 2352, 3276;  1178, 2398, 3606;  1178, 2636, 4194;  1178, 2651, 4206;  1178, 2918, 3770;  1178, 3030, 3984;  1262, 1792, 3740;  1262, 2202, 3692;  1262, 2352, 3606;  1262, 2398, 3276;  1262, 2636, 4206;  1262, 2651, 4194;  1262, 2918, 3984;  1262, 3030, 3770;  1306, 1792, 3770;  1306, 2202, 3984;  1306, 2352, 4194;  1306, 2398, 4206;  1306, 2636, 3276;  1306, 2651, 3606;  1306, 2918, 3692;  1306, 3030, 3740;  1322, 1792, 3984;  1322, 2202, 3770;  1322, 2352, 4206;  1322, 2398, 4194;  1322, 2636, 3606;  1322, 2651, 3276;  1322, 2918, 3740;  1322, 3030, 3692;  1685, 1792, 4194;  1685, 2202, 4206;  1685, 2352, 3770;  1685, 2398, 3984;  1685, 2636, 3692;  1685, 2651, 3740;  1685, 2918, 3276;  1685, 3030, 3606;  1704, 1792, 4206;  1704, 2202, 4194;  1704, 2352, 3984;  1704, 2398, 3770;  1704, 2636, 3740;  1704, 2651, 3692;  1704, 2918, 3606;  1704, 3030, 3276;  0, 2, 290;  0, 3, 2821;  0, 4, 208;  0, 7, 3378;  0, 8, 1016;  0, 9, 3174;  0, 10, 3733;  0, 11, 3259;  0, 13, 2184;  0, 14, 2915;  0, 17, 3545;  0, 18, 975;  0, 19, 3417;  0, 20, 3993;  0, 21, 1994;  0, 22, 419;  0, 23, 3481;  0, 24, 2970;  0, 25, 2425;  0, 27, 3514;  0, 28, 3823;  0, 29, 2560;  0, 31, 2947;  0, 32, 2245;  0, 33, 1975;  0, 34, 4151;  0, 35, 3792;  0, 36, 4257;  0, 37, 73;  0, 38, 315;  0, 39, 156;  0, 40, 2809;  0, 41, 97;  0, 42, 1535;  0, 43, 3330;  0, 45, 585;  0, 47, 472;  0, 49, 3075;  0, 50, 111;  0, 51, 2870;  0, 52, 921;  0, 53, 1468;  0, 54, 261;  0, 55, 1870;  0, 56, 3677;  0, 57, 999;  0, 58, 2919;  0, 59, 2325;  0, 61, 2719;  0, 62, 3506;  0, 63, 1463;  0, 64, 1009;  0, 65, 1166;  0, 66, 3914;  0, 67, 2476;  0, 68, 493;  0, 69, 82;  0, 70, 3117;  0, 71, 4118;  0, 72, 2172;  0, 74, 3337;  0, 75, 1018;  0, 76, 881;  0, 77, 1735;  0, 79, 2422;  0, 81, 3098;  0, 83, 2388;  0, 85, 1752;  0, 87, 525;  0, 89, 3570;  0, 90, 2139;  0, 91, 1548;  0, 93, 3743;  0, 95, 2126;  0, 99, 1482;  0, 100, 413;  0, 101, 460;  0, 102, 2777;  0, 103, 2967;  0, 104, 3693;  0, 105, 2208;  0, 106, 1654;  0, 107, 3070;  0, 108, 2523;  0, 110, 2693;  0, 113, 1726;  0, 114, 3173;  0, 115, 4255;  0, 116, 3795;  0, 117, 3026;  0, 118, 4017;  0, 119, 2132;  0, 121, 3950;  0, 122, 3477;  0, 123, 1165;  0, 124, 2661;  0, 126, 2339;  0, 127, 1184;  0, 129, 170;  0, 131, 1759;  0, 133, 4097;  0, 135, 399;  0, 138, 1405;  0, 139, 1749;  0, 140, 4275;  0, 141, 2839;  0, 142, 167;  0, 143, 276;  0, 145, 3325;  0, 146, 721;  0, 147, 1680;  0, 148, 3423;  0, 149, 2423;  0, 151, 1606;  0, 152, 1804;  0, 153, 3306;  0, 154, 2149;  0, 155, 3689;  0, 157, 4064;  0, 158, 1311;  0, 159, 3264;  0, 160, 1692;  0, 161, 3972;  0, 162, 4039;  0, 163, 2703;  0, 165, 3216;  0, 166, 3433;  0, 168, 3508;  0, 169, 180;  0, 171, 4178;  0, 173, 3332;  0, 175, 2292;  0, 177, 4189;  0, 178, 3922;  0, 179, 788;  0, 181, 3592;  0, 183, 3728;  0, 184, 3651;  0, 185, 832;  0, 186, 483;  0, 187, 3429;  0, 188, 3746;  0, 189, 2419;  0, 191, 1945;  0, 192, 3923;  0, 193, 1711;  0, 194, 1965;  0, 195, 790;  0, 197, 3047;  0, 199, 2931;  0, 201, 1728;  0, 202, 1101;  0, 203, 1874;  0, 204, 2269;  0, 205, 404;  0, 206, 3355;  0, 209, 4038;  0, 211, 1746;  0, 213, 643;  0, 215, 2277;  0, 216, 1307;  0, 217, 2637;  0, 218, 873;  0, 219, 2673;  0, 221, 801;  0, 223, 2255;  0, 224, 1367;  0, 225, 4077;  0, 227, 2772;  0, 229, 4259;  0, 230, 3179;  0, 231, 1362;  0, 232, 3875;  0, 233, 1035;  0, 234, 3995;  0, 235, 1350;  0, 237, 3765;  0, 239, 3005;  0, 240, 3539;  0, 241, 1489;  0, 243, 3885;  0, 245, 1273;  0, 248, 4239;  0, 249, 521;  0, 250, 3347;  0, 251, 3807;  0, 252, 3790;  0, 254, 2179;  0, 255, 3391;  0, 256, 3313;  0, 257, 1289;  0, 258, 2314;  0, 259, 1235;  0, 260, 2469;  0, 262, 4283;  0, 263, 1185;  0, 264, 1349;  0, 265, 3282;  0, 266, 1201;  0, 267, 3110;  0, 268, 1237;  0, 269, 3444;  0, 271, 384;  0, 272, 1667;  0, 273, 831;  0, 274, 1709;  0, 275, 458;  0, 277, 1766;  0, 278, 533;  0, 279, 3480;  0, 280, 3145;  0, 283, 1278;  0, 285, 1839;  0, 286, 2183;  0, 287, 2444;  0, 289, 1128;  0, 291, 3858;  0, 293, 1261;  0, 295, 473;  0, 296, 3741;  0, 298, 4270;  0, 300, 3163;  0, 301, 2658;  0, 303, 1883;  0, 304, 4037;  0, 305, 2728;  0, 309, 3255;  0, 310, 3837;  0, 311, 1180;  0, 313, 2936;  0, 314, 1785;  0, 316, 1439;  0, 317, 1385;  0, 318, 2106;  0, 319, 1635;  0, 320, 577;  0, 321, 1155;  0, 322, 3527;  0, 323, 587;  0, 324, 4167;  0, 325, 474;  0, 326, 2116;  0, 327, 4156;  0, 329, 1061;  0, 331, 349;  0, 332, 1053;  0, 333, 871;  0, 335, 818;  0, 336, 1063;  0, 337, 1751;  0, 338, 897;  0, 339, 3700;  0, 340, 1360;  0, 341, 1190;  0, 343, 3304;  0, 344, 664;  0, 345, 1332;  0, 346, 1551;  0, 348, 2001;  0, 350, 1985;  0, 351, 2060;  0, 352, 969;  0, 353, 3577;  0, 355, 1849;  0, 357, 1903;  0, 360, 1302;  0, 361, 951;  0, 362, 1203;  0, 364, 1580;  0, 365, 4201;  0, 366, 1283;  0, 367, 2320;  0, 368, 4298;  0, 369, 3535;  0, 370, 1591;  0, 371, 794;  0, 373, 4253;  0, 374, 2165;  0, 375, 3212;  0, 376, 1953;  0, 377, 1508;  0, 380, 2867;  0, 381, 809;  0, 383, 704;  0, 385, 3076;  0, 386, 615;  0, 387, 1145;  0, 388, 3505;  0, 389, 1375;  0, 391, 971;  0, 392, 929;  0, 393, 1980;  0, 395, 4052;  0, 396, 1673;  0, 397, 1671;  0, 401, 418;  0, 403, 3920;  0, 405, 467;  0, 406, 2276;  0, 407, 4287;  0, 408, 3893;  0, 409, 2955;  0, 411, 3455;  0, 412, 2485;  0, 414, 3725;  0, 415, 572;  0, 417, 2495;  0, 420, 4010;  0, 421, 1657;  0, 425, 3989;  0, 427, 675;  0, 428, 1910;  0, 429, 1147;  0, 430, 1871;  0, 431, 2164;  0, 432, 3983;  0, 433, 3670;  0, 435, 3342;  0, 437, 1890;  0, 438, 3029;  0, 439, 3344;  0, 440, 4075;  0, 441, 4186;  0, 443, 2624;  0, 444, 2907;  0, 445, 2210;  0, 446, 3502;  0, 447, 3673;  0, 448, 2333;  0, 450, 2963;  0, 451, 2779;  0, 452, 607;  0, 453, 3625;  0, 455, 1282;  0, 456, 2831;  0, 457, 837;  0, 459, 1609;  0, 461, 1789;  0, 462, 1026;  0, 463, 827;  0, 465, 2905;  0, 469, 3090;  0, 471, 3915;  0, 475, 3298;  0, 476, 3445;  0, 477, 1638;  0, 478, 681;  0, 479, 1013;  0, 480, 3370;  0, 481, 2757;  0, 485, 663;  0, 487, 1819;  0, 488, 3441;  0, 489, 3079;  0, 490, 1291;  0, 491, 3682;  0, 492, 2999;  0, 495, 2369;  0, 496, 2076;  0, 499, 1687;  0, 500, 1487;  0, 501, 3783;  0, 503, 2032;  0, 504, 1033;  0, 505, 1517;  0, 506, 593;  0, 509, 939;  0, 511, 4069;  0, 512, 4281;  0, 513, 1799;  0, 517, 1882;  0, 518, 1877;  0, 519, 2441;  0, 522, 2823;  0, 523, 2843;  0, 524, 1543;  0, 527, 3595;  0, 531, 2305;  0, 532, 1397;  0, 535, 4159;  0, 536, 1875;  0, 537, 726;  0, 538, 3466;  0, 539, 1260;  0, 540, 1433;  0, 541, 1537;  0, 542, 3137;  0, 543, 2053;  0, 545, 2451;  0, 546, 3229;  0, 547, 1996;  0, 548, 1777;  0, 549, 4083;  0, 550, 3666;  0, 551, 1773;  0, 552, 1557;  0, 553, 2158;  0, 555, 2050;  0, 557, 2331;  0, 558, 2866;  0, 559, 2084;  0, 562, 4071;  0, 563, 3903;  0, 565, 3732;  0, 567, 855;  0, 568, 3318;  0, 571, 3051;  0, 573, 3184;  0, 574, 1207;  0, 575, 3159;  0, 579, 3556;  0, 580, 2439;  0, 581, 651;  0, 582, 1443;  0, 583, 3640;  0, 584, 968;  0, 589, 2018;  0, 590, 2237;  0, 592, 1124;  0, 595, 3071;  0, 596, 3827;  0, 597, 2577;  0, 598, 2431;  0, 601, 2837;  0, 602, 1699;  0, 603, 2933;  0, 608, 2759;  0, 609, 769;  0, 610, 1381;  0, 611, 2939;  0, 613, 1384;  0, 616, 2303;  0, 617, 2511;  0, 619, 4016;  0, 620, 1230;  0, 621, 1500;  0, 622, 2925;  0, 623, 3294;  0, 625, 1588;  0, 626, 3242;  0, 627, 1281;  0, 628, 3704;  0, 629, 1353;  0, 630, 1416;  0, 631, 792;  0, 633, 2070;  0, 635, 757;  0, 637, 1983;  0, 638, 1183;  0, 642, 3476;  0, 644, 2251;  0, 645, 3078;  0, 646, 3656;  0, 647, 738;  0, 649, 3836;  0, 650, 3045;  0, 652, 3091;  0, 653, 2916;  0, 654, 2445;  0, 655, 3104;  0, 656, 4007;  0, 657, 1722;  0, 658, 2743;  0, 659, 784;  0, 661, 3607;  0, 665, 934;  0, 667, 2433;  0, 668, 1406;  0, 669, 1853;  0, 670, 2725;  0, 671, 3866;  0, 673, 2959;  0, 674, 2101;  0, 676, 2401;  0, 677, 876;  0, 679, 2435;  0, 682, 2351;  0, 683, 1158;  0, 684, 2359;  0, 685, 4264;  0, 686, 2079;  0, 687, 1119;  0, 689, 1440;  0, 690, 3687;  0, 691, 959;  0, 692, 2547;  0, 693, 765;  0, 695, 1429;  0, 696, 1891;  0, 697, 2491;  0, 699, 4087;  0, 700, 3095;  0, 701, 1608;  0, 702, 4323;  0, 703, 2536;  0, 705, 2390;  0, 707, 2575;  0, 709, 2816;  0, 711, 4252;  0, 713, 1837;  0, 715, 2040;  0, 717, 2458;  0, 718, 3767;  0, 719, 1553;  0, 722, 3063;  0, 723, 2830;  0, 724, 2903;  0, 728, 4033;  0, 729, 1455;  0, 731, 3438;  0, 732, 1469;  0, 733, 1718;  0, 734, 1909;  0, 736, 1258;  0, 739, 806;  0, 741, 2150;  0, 742, 2069;  0, 743, 1897;  0, 744, 2031;  0, 745, 1776;  0, 746, 2579;  0, 747, 1703;  0, 748, 3369;  0, 749, 937;  0, 750, 2957;  0, 751, 2645;  0, 753, 4166;  0, 755, 2800;  0, 758, 2141;  0, 761, 1064;  0, 762, 1682;  0, 763, 2589;  0, 764, 3348;  0, 766, 2879;  0, 767, 4269;  0, 768, 3961;  0, 770, 3099;  0, 771, 4095;  0, 772, 838;  0, 773, 1352;  0, 775, 2802;  0, 777, 1398;  0, 779, 1786;  0, 780, 3491;  0, 781, 1739;  0, 782, 2635;  0, 783, 3315;  0, 785, 4325;  0, 787, 2009;  0, 791, 1211;  0, 793, 1096;  0, 795, 4175;  0, 796, 2934;  0, 797, 3981;  0, 798, 1793;  0, 799, 2410;  0, 802, 2621;  0, 803, 2519;  0, 804, 3043;  0, 805, 3101;  0, 807, 1065;  0, 811, 3134;  0, 812, 2438;  0, 813, 4070;  0, 814, 2564;  0, 815, 2206;  0, 817, 2707;  0, 819, 2982;  0, 820, 1889;  0, 821, 3958;  0, 823, 1546;  0, 824, 1841;  0, 825, 1581;  0, 829, 1081;  0, 830, 1285;  0, 833, 1748;  0, 834, 4226;  0, 835, 3718;  0, 836, 2989;  0, 839, 2342;  0, 840, 3412;  0, 841, 1333;  0, 843, 2808;  0, 847, 3583;  0, 848, 2704;  0, 849, 3709;  0, 850, 1337;  0, 851, 1947;  0, 853, 905;  0, 854, 3297;  0, 857, 3667;  0, 858, 4001;  0, 860, 1476;  0, 862, 2789;  0, 863, 1243;  0, 864, 3231;  0, 865, 2450;  0, 866, 1527;  0, 867, 3880;  0, 868, 3097;  0, 869, 2590;  0, 874, 1453;  0, 875, 4208;  0, 877, 974;  0, 883, 3878;  0, 886, 2503;  0, 887, 2859;  0, 889, 3058;  0, 890, 2880;  0, 891, 1395;  0, 892, 2521;  0, 895, 1194;  0, 899, 4180;  0, 900, 3303;  0, 901, 3747;  0, 902, 972;  0, 903, 1019;  0, 909, 2567;  0, 911, 1108;  0, 913, 1861;  0, 914, 1981;  0, 915, 2755;  0, 916, 1459;  0, 919, 1589;  0, 922, 3180;  0, 923, 1949;  0, 927, 3203;  0, 928, 1255;  0, 931, 2162;  0, 935, 2665;  0, 936, 3905;  0, 938, 3793;  0, 941, 2623;  0, 943, 3653;  0, 944, 2927;  0, 945, 3389;  0, 946, 1251;  0, 949, 3094;  0, 953, 4049;  0, 956, 3939;  0, 958, 2679;  0, 960, 3683;  0, 961, 3077;  0, 962, 2217;  0, 963, 2112;  0, 964, 1815;  0, 965, 3176;  0, 966, 3233;  0, 967, 2222;  0, 973, 3757;  0, 976, 1559;  0, 977, 3092;  0, 980, 3764;  0, 981, 3776;  0, 982, 4078;  0, 983, 2528;  0, 985, 4067;  0, 986, 1504;  0, 987, 3224;  0, 988, 1911;  0, 989, 1378;  0, 991, 2510;  0, 993, 2630;  0, 994, 3937;  0, 997, 2792;  0, 998, 2601;  0, 1001, 3501;  0, 1002, 2732;  0, 1003, 2182;  0, 1007, 1798;  0, 1010, 3156;  0, 1011, 3362;  0, 1012, 2832;  0, 1015, 4268;  0, 1017, 2396;  0, 1021, 1850;  0, 1022, 3956;  0, 1023, 1037;  0, 1025, 1525;  0, 1027, 1328;  0, 1028, 1377;  0, 1029, 4292;  0, 1031, 2546;  0, 1034, 4091;  0, 1038, 3383;  0, 1041, 2096;  0, 1042, 4262;  0, 1043, 3650;  0, 1045, 1407;  0, 1047, 3188;  0, 1048, 2409;  0, 1049, 2736;  0, 1051, 2555;  0, 1057, 1209;  0, 1058, 3819;  0, 1060, 1247;  0, 1067, 3609;  0, 1068, 3721;  0, 1069, 3161;  0, 1071, 3724;  0, 1072, 1549;  0, 1073, 2846;  0, 1077, 3473;  0, 1078, 2767;  0, 1079, 2020;  0, 1083, 1833;  0, 1084, 1851;  0, 1087, 1921;  0, 1089, 3239;  0, 1093, 3105;  0, 1095, 3305;  0, 1097, 2527;  0, 1099, 2644;  0, 1100, 1913;  0, 1102, 1689;  0, 1103, 4311;  0, 1105, 2501;  0, 1106, 2827;  0, 1107, 3854;  0, 1109, 2573;  0, 1111, 3991;  0, 1112, 1577;  0, 1113, 1915;  0, 1114, 2073;  0, 1115, 3327;  0, 1117, 1280;  0, 1118, 2287;  0, 1121, 2786;  0, 1123, 1647;  0, 1127, 1790;  0, 1129, 2681;  0, 1131, 2891;  0, 1133, 3171;  0, 1135, 4124;  0, 1137, 3460;  0, 1138, 1830;  0, 1139, 2862;  0, 1140, 3130;  0, 1141, 3367;  0, 1142, 3317;  0, 1143, 1934;  0, 1144, 3559;  0, 1149, 2847;  0, 1150, 3587;  0, 1153, 3310;  0, 1154, 3333;  0, 1156, 1697;  0, 1157, 1676;  0, 1160, 1365;  0, 1162, 1539;  0, 1163, 1317;  0, 1167, 2812;  0, 1168, 1639;  0, 1169, 3301;  0, 1171, 2024;  0, 1172, 3655;  0, 1175, 2200;  0, 1177, 1390;  0, 1181, 4139;  0, 1186, 2248;  0, 1187, 1245;  0, 1188, 2985;  0, 1189, 1747;  0, 1192, 2509;  0, 1193, 2088;  0, 1196, 1531;  0, 1197, 1421;  0, 1198, 3649;  0, 1199, 4148;  0, 1202, 3128;  0, 1204, 4129;  0, 1205, 2016;  0, 1213, 2537;  0, 1215, 2551;  0, 1216, 2975;  0, 1217, 1462;  0, 1219, 3049;  0, 1222, 1991;  0, 1223, 3982;  0, 1225, 4172;  0, 1227, 3373;  0, 1228, 2262;  0, 1229, 2400;  0, 1231, 2215;  0, 1232, 3871;  0, 1233, 3520;  0, 1234, 3247;  0, 1239, 1507;  0, 1240, 3933;  0, 1241, 4093;  0, 1244, 2504;  0, 1246, 1497;  0, 1249, 3962;  0, 1250, 4276;  0, 1253, 2304;  0, 1256, 1765;  0, 1257, 3561;  0, 1259, 4085;  0, 1263, 3980;  0, 1264, 2921;  0, 1265, 4120;  0, 1268, 2058;  0, 1269, 1998;  0, 1270, 3123;  0, 1271, 1552;  0, 1274, 2033;  0, 1279, 3861;  0, 1284, 3141;  0, 1286, 2848;  0, 1290, 3003;  0, 1293, 2324;  0, 1295, 2715;  0, 1297, 1420;  0, 1299, 2667;  0, 1300, 3675;  0, 1303, 3488;  0, 1304, 3578;  0, 1305, 3494;  0, 1313, 3555;  0, 1315, 2127;  0, 1316, 1351;  0, 1319, 3223;  0, 1321, 2874;  0, 1323, 4216;  0, 1324, 1599;  0, 1325, 4184;  0, 1327, 3943;  0, 1331, 3015;  0, 1335, 1486;  0, 1336, 3411;  0, 1339, 1972;  0, 1341, 3227;  0, 1343, 1629;  0, 1346, 4109;  0, 1347, 2945;  0, 1354, 3779;  0, 1355, 2628;  0, 1357, 1787;  0, 1358, 3643;  0, 1359, 3784;  0, 1361, 3208;  0, 1363, 2647;  0, 1366, 2085;  0, 1368, 3140;  0, 1369, 2144;  0, 1370, 2083;  0, 1371, 1775;  0, 1373, 1879;  0, 1379, 1393;  0, 1383, 1432;  0, 1387, 2901;  0, 1391, 4006;  0, 1396, 1449;  0, 1399, 2161;  0, 1400, 2549;  0, 1403, 2005;  0, 1409, 2845;  0, 1411, 2013;  0, 1414, 1967;  0, 1417, 3567;  0, 1423, 3345;  0, 1425, 2302;  0, 1427, 3979;  0, 1430, 2829;  0, 1431, 3471;  0, 1435, 3401;  0, 1436, 2227;  0, 1437, 3769;  0, 1441, 2897;  0, 1444, 2153;  0, 1445, 2407;  0, 1447, 1585;  0, 1451, 3056;  0, 1456, 3929;  0, 1457, 3949;  0, 1460, 4203;  0, 1461, 2421;  0, 1465, 4094;  0, 1466, 1894;  0, 1467, 3107;  0, 1471, 4316;  0, 1474, 4231;  0, 1475, 2131;  0, 1477, 3483;  0, 1478, 3886;  0, 1479, 2763;  0, 1480, 1732;  0, 1481, 3172;  0, 1483, 3723;  0, 1491, 2998;  0, 1492, 2189;  0, 1495, 1918;  0, 1496, 1679;  0, 1499, 2265;  0, 1501, 1628;  0, 1502, 3899;  0, 1503, 3986;  0, 1505, 2605;  0, 1509, 3601;  0, 1510, 1872;  0, 1512, 3829;  0, 1513, 2240;  0, 1514, 2459;  0, 1515, 3975;  0, 1516, 2807;  0, 1519, 3544;  0, 1521, 2232;  0, 1523, 3346;  0, 1526, 3801;  0, 1528, 2349;  0, 1529, 2309;  0, 1532, 4005;  0, 1533, 2953;  0, 1534, 2181;  0, 1540, 2460;  0, 1541, 3611;  0, 1542, 3879;  0, 1544, 3475;  0, 1545, 2930;  0, 1547, 3959;  0, 1555, 3787;  0, 1560, 3220;  0, 1561, 4076;  0, 1562, 4160;  0, 1563, 3453;  0, 1564, 3781;  0, 1567, 2716;  0, 1569, 2404;  0, 1575, 2274;  0, 1578, 3230;  0, 1579, 3838;  0, 1583, 1868;  0, 1587, 3271;  0, 1592, 3115;  0, 1593, 1626;  0, 1594, 4003;  0, 1595, 1845;  0, 1597, 3281;  0, 1598, 2782;  0, 1601, 4066;  0, 1602, 3913;  0, 1603, 3002;  0, 1607, 2720;  0, 1610, 1650;  0, 1611, 3146;  0, 1613, 2025;  0, 1614, 3565;  0, 1616, 2115;  0, 1617, 2258;  0, 1621, 3353;  0, 1622, 3695;  0, 1623, 1716;  0, 1625, 2097;  0, 1627, 3497;  0, 1630, 3191;  0, 1631, 2942;  0, 1633, 1860;  0, 1634, 3289;  0, 1637, 3122;  0, 1640, 3955;  0, 1641, 2429;  0, 1643, 2705;  0, 1644, 4210;  0, 1649, 2306;  0, 1651, 2629;  0, 1658, 2875;  0, 1659, 4181;  0, 1661, 2234;  0, 1662, 3668;  0, 1663, 4102;  0, 1665, 2157;  0, 1669, 2113;  0, 1674, 3763;  0, 1677, 3073;  0, 1681, 2187;  0, 1683, 2071;  0, 1684, 3631;  0, 1688, 3403;  0, 1691, 3358;  0, 1694, 3951;  0, 1696, 3243;  0, 1700, 2672;  0, 1702, 2769;  0, 1706, 3253;  0, 1707, 2935;  0, 1710, 4183;  0, 1715, 4022;  0, 1717, 4227;  0, 1719, 2177;  0, 1721, 2860;  0, 1723, 3629;  0, 1725, 3335;  0, 1727, 3799;  0, 1729, 1920;  0, 1731, 3109;  0, 1733, 2195;  0, 1736, 3083;  0, 1737, 2833;  0, 1738, 2729;  0, 1741, 1820;  0, 1743, 3217;  0, 1744, 3388;  0, 1745, 2600;  0, 1750, 2075;  0, 1753, 2105;  0, 1754, 4173;  0, 1755, 2674;  0, 1756, 3957;  0, 1757, 3529;  0, 1758, 3580;  0, 1760, 2104;  0, 1761, 2059;  0, 1762, 4107;  0, 1763, 4274;  0, 1767, 2211;  0, 1769, 2243;  0, 1771, 3850;  0, 1774, 4291;  0, 1778, 1846;  0, 1780, 4053;  0, 1783, 2123;  0, 1784, 2638;  0, 1794, 3699;  0, 1795, 3963;  0, 1801, 2086;  0, 1803, 2691;  0, 1807, 3895;  0, 1809, 2745;  0, 1810, 3044;  0, 1811, 3338;  0, 1813, 2225;  0, 1816, 1886;  0, 1821, 2949;  0, 1823, 2147;  0, 1825, 4244;  0, 1826, 1943;  0, 1827, 2650;  0, 1829, 2642;  0, 1831, 1881;  0, 1834, 2731;  0, 1835, 2813;  0, 1840, 4051;  0, 1843, 3927;  0, 1844, 3377;  0, 1847, 2051;  0, 1855, 2899;  0, 1856, 3679;  0, 1859, 2364;  0, 1863, 3113;  0, 1865, 2923;  0, 1867, 3382;  0, 1869, 2733;  0, 1876, 3531;  0, 1880, 3379;  0, 1885, 2762;  0, 1887, 2633;  0, 1888, 3639;  0, 1895, 3805;  0, 1901, 2007;  0, 1904, 2156;  0, 1906, 2717;  0, 1907, 2062;  0, 1914, 4171;  0, 1916, 3855;  0, 1917, 2559;  0, 1919, 3209;  0, 1922, 2887;  0, 1923, 3214;  0, 1925, 3457;  0, 1927, 3999;  0, 1929, 4313;  0, 1930, 4309;  0, 1931, 2283;  0, 1935, 2316;  0, 1936, 1977;  0, 1937, 1986;  0, 1939, 2002;  0, 1941, 4147;  0, 1942, 2500;  0, 1946, 3149;  0, 1952, 3469;  0, 1957, 3988;  0, 1958, 3493;  0, 1959, 4322;  0, 1961, 2542;  0, 1963, 3742;  0, 1964, 2456;  0, 1966, 3321;  0, 1973, 3219;  0, 1976, 3571;  0, 1984, 2734;  0, 1987, 2350;  0, 1989, 3472;  0, 1993, 2399;  0, 1995, 2909;  0, 1997, 2973;  0, 1999, 2114;  0, 2003, 2168;  0, 2011, 3013;  0, 2012, 3841;  0, 2017, 2570;  0, 2019, 4081;  0, 2023, 3662;  0, 2029, 3316;  0, 2030, 3081;  0, 2035, 2698;  0, 2037, 3147;  0, 2038, 2081;  0, 2039, 2288;  0, 2041, 3898;  0, 2043, 2393;  0, 2044, 3817;  0, 2045, 3154;  0, 2047, 3263;  0, 2055, 4161;  0, 2057, 2167;  0, 2061, 2710;  0, 2067, 3087;  0, 2072, 2597;  0, 2077, 3368;  0, 2078, 3055;  0, 2087, 2584;  0, 2090, 4225;  0, 2091, 2780;  0, 2092, 4073;  0, 2093, 2553;  0, 2095, 3641;  0, 2103, 4115;  0, 2107, 3633;  0, 2110, 2371;  0, 2111, 2229;  0, 2117, 2119;  0, 2120, 2765;  0, 2121, 3425;  0, 2125, 2368;  0, 2133, 2354;  0, 2135, 4004;  0, 2137, 3788;  0, 2138, 3509;  0, 2143, 4046;  0, 2145, 2174;  0, 2146, 3167;  0, 2151, 4149;  0, 2152, 3897;  0, 2159, 2230;  0, 2169, 4288;  0, 2170, 2563;  0, 2171, 2990;  0, 2173, 3771;  0, 2175, 3124;  0, 2176, 3532;  0, 2185, 2906;  0, 2193, 3068;  0, 2194, 2585;  0, 2199, 2391;  0, 2201, 3496;  0, 2203, 2885;  0, 2205, 3464;  0, 2212, 4265;  0, 2216, 3465;  0, 2219, 2264;  0, 2221, 3674;  0, 2231, 4169;  0, 2233, 3458;  0, 2235, 3889;  0, 2236, 2666;  0, 2242, 3185;  0, 2247, 3385;  0, 2249, 2741;  0, 2253, 3815;  0, 2254, 2343;  0, 2259, 2613;  0, 2261, 4187;  0, 2263, 2852;  0, 2266, 2323;  0, 2270, 3868;  0, 2273, 2281;  0, 2275, 2595;  0, 2279, 2853;  0, 2282, 4185;  0, 2285, 3584;  0, 2289, 4065;  0, 2291, 3657;  0, 2293, 4303;  0, 2294, 4205;  0, 2295, 3307;  0, 2296, 3735;  0, 2297, 4029;  0, 2307, 3478;  0, 2313, 3499;  0, 2315, 4202;  0, 2321, 3010;  0, 2329, 4096;  0, 2330, 2615;  0, 2332, 2991;  0, 2335, 3617;  0, 2341, 3121;  0, 2347, 2795;  0, 2353, 3563;  0, 2357, 3971;  0, 2360, 2427;  0, 2362, 2599;  0, 2363, 2912;  0, 2365, 3599;  0, 2373, 3917;  0, 2374, 4143;  0, 2377, 4108;  0, 2379, 3688;  0, 2380, 2721;  0, 2383, 3249;  0, 2384, 3265;  0, 2385, 3658;  0, 2387, 3287;  0, 2389, 3542;  0, 2392, 3283;  0, 2395, 3754;  0, 2397, 3849;  0, 2408, 4009;  0, 2411, 3225;  0, 2413, 3166;  0, 2416, 3543;  0, 2417, 3284;  0, 2420, 3175;  0, 2432, 3719;  0, 2437, 3291;  0, 2440, 3127;  0, 2443, 2483;  0, 2446, 2803;  0, 2447, 2895;  0, 2449, 4321;  0, 2452, 3987;  0, 2453, 4036;  0, 2455, 2858;  0, 2457, 4312;  0, 2461, 3521;  0, 2465, 3017;  0, 2470, 3755;  0, 2471, 4019;  0, 2475, 3136;  0, 2479, 3309;  0, 2480, 4273;  0, 2481, 3934;  0, 2482, 3645;  0, 2486, 3037;  0, 2487, 3777;  0, 2489, 3967;  0, 2492, 3125;  0, 2493, 3739;  0, 2497, 3568;  0, 2505, 3452;  0, 2515, 3040;  0, 2516, 3080;  0, 2517, 2995;  0, 2522, 4031;  0, 2529, 4319;  0, 2531, 3343;  0, 2533, 3661;  0, 2535, 3752;  0, 2540, 3973;  0, 2541, 4043;  0, 2543, 3262;  0, 2545, 3057;  0, 2548, 3451;  0, 2552, 3919;  0, 2554, 3351;  0, 2557, 3341;  0, 2561, 2699;  0, 2565, 4247;  0, 2569, 4012;  0, 2576, 2747;  0, 2578, 3775;  0, 2581, 2815;  0, 2582, 3129;  0, 2583, 3363;  0, 2587, 2948;  0, 2588, 2971;  0, 2593, 3789;  0, 2594, 4301;  0, 2596, 3758;  0, 2607, 2696;  0, 2608, 2737;  0, 2609, 3603;  0, 2611, 3039;  0, 2617, 3052;  0, 2619, 4054;  0, 2620, 4304;  0, 2625, 3808;  0, 2626, 2785;  0, 2631, 2668;  0, 2632, 2961;  0, 2641, 2929;  0, 2643, 3407;  0, 2649, 3736;  0, 2655, 3623;  0, 2657, 3946;  0, 2663, 3730;  0, 2669, 3557;  0, 2671, 3293;  0, 2677, 2709;  0, 2685, 4131;  0, 2686, 3513;  0, 2687, 2751;  0, 2689, 3697;  0, 2692, 2727;  0, 2695, 3308;  0, 2697, 2753;  0, 2701, 2861;  0, 2713, 3512;  0, 2738, 3427;  0, 2750, 3713;  0, 2761, 2819;  0, 2764, 3160;  0, 2774, 2913;  0, 2775, 2972;  0, 2781, 3622;  0, 2787, 4179;  0, 2797, 3953;  0, 2798, 3461;  0, 2801, 2941;  0, 2805, 3424;  0, 2810, 4101;  0, 2811, 3218;  0, 2817, 4285;  0, 2818, 4153;  0, 2822, 3727;  0, 2824, 4057;  0, 2825, 2951;  0, 2835, 3387;  0, 2840, 3901;  0, 2841, 3463;  0, 2849, 3404;  0, 2851, 2893;  0, 2855, 3182;  0, 2857, 3449;  0, 2864, 4041;  0, 2865, 4215;  0, 2871, 3867;  0, 2877, 4237;  0, 2881, 3023;  0, 2882, 3022;  0, 2883, 3703;  0, 2894, 2956;  0, 2896, 3977;  0, 2911, 3909;  0, 2917, 3436;  0, 2920, 4015;  0, 2926, 3119;  0, 2937, 3413;  0, 2960, 3365;  0, 2965, 3608;  0, 2966, 3507;  0, 2968, 4217;  0, 2974, 3205;  0, 2977, 3549;  0, 2979, 4294;  0, 2980, 4155;  0, 2983, 4030;  0, 3011, 3820;  0, 3019, 3273;  0, 3021, 3869;  0, 3027, 4133;  0, 3031, 4132;  0, 3035, 3241;  0, 3041, 3891;  0, 3046, 4317;  0, 3061, 3437;  0, 3062, 3459;  0, 3065, 3598;  0, 3067, 4048;  0, 3082, 4055;  0, 3085, 4045;  0, 3086, 3135;  0, 3089, 3925;  0, 3111, 3573;  0, 3116, 3254;  0, 3131, 3921;  0, 3133, 3785;  0, 3139, 3395;  0, 3142, 3517;  0, 3151, 3941;  0, 3157, 3938;  0, 3158, 4197;  0, 3164, 3524;  0, 3169, 4142;  0, 3170, 3523;  0, 3181, 4245;  0, 3187, 3887;  0, 3189, 3751;  0, 3199, 3591;  0, 3201, 3676;  0, 3202, 4119;  0, 3213, 3826;  0, 3215, 3361;  0, 3221, 3589;  0, 3226, 3691;  0, 3235, 3562;  0, 3248, 3267;  0, 3257, 3839;  0, 3266, 4261;  0, 3268, 4250;  0, 3269, 3940;  0, 3278, 3359;  0, 3279, 3813;  0, 3314, 4125;  0, 3319, 4168;  0, 3323, 3581;  0, 3328, 3865;  0, 3329, 3698;  0, 3349, 3845;  0, 3350, 3825;  0, 3352, 3883;  0, 3357, 3647;  0, 3364, 3665;  0, 3380, 3511;  0, 3393, 3737;  0, 3398, 3560;  0, 3399, 3569;  0, 3405, 4258;  0, 3410, 4113;  0, 3415, 4011;  0, 3421, 4191;  0, 3434, 3873;  0, 3435, 3803;  0, 3439, 4023;  0, 3440, 3931;  0, 3443, 4199;  0, 3467, 3745;  0, 3479, 3637;  0, 3489, 4174;  0, 3490, 3749;  0, 3495, 4145;  0, 3503, 3734;  0, 3519, 3974;  0, 3525, 4047;  0, 3530, 3857;  0, 3533, 3685;  0, 3537, 3717;  0, 3541, 3907;  0, 3547, 4111;  0, 3554, 3935;  0, 3585, 4117;  0, 3602, 4249;  0, 3604, 3663;  0, 3626, 4220;  0, 3635, 4279;  0, 3644, 3908;  0, 3652, 4211;  0, 3669, 4072;  0, 3671, 3794;  0, 3680, 3969;  0, 3706, 4089;  0, 3707, 3874;  0, 3711, 4229;  0, 3715, 4267;  0, 3729, 3802;  0, 3753, 3791;  0, 3759, 4204;  0, 3773, 4013;  0, 3778, 4295;  0, 3797, 4040;  0, 3811, 4222;  0, 3814, 4318;  0, 3830, 4306;  0, 3831, 4060;  0, 3835, 4000;  0, 3847, 3965;  0, 3853, 4163;  0, 3859, 4021;  0, 3881, 3985;  0, 3896, 4105;  0, 3952, 4223;  0, 3976, 4138;  0, 3994, 4297;  0, 4025, 4241;  0, 4028, 4289;  0, 4035, 4243;  0, 4058, 4141;  0, 4103, 4271;  0, 4121, 4263;  0, 4195, 4324;  1, 2, 4256;  1, 3, 3345;  1, 4, 3355;  1, 5, 3747;  1, 8, 3616;  1, 9, 1580;  1, 10, 1406;  1, 11, 3477;  1, 14, 860;  1, 15, 1139;  1, 16, 3125;  1, 21, 1124;  1, 23, 2162;  1, 25, 547;  1, 26, 1595;  1, 29, 3854;  1, 32, 2206;  1, 34, 2171;  1, 35, 448;  1, 38, 205;  1, 39, 57;  1, 40, 209;  1, 44, 1857;  1, 46, 901;  1, 50, 3987;  1, 52, 2505;  1, 55, 562;  1, 56, 2635;  1, 58, 893;  1, 62, 4042;  1, 63, 2248;  1, 65, 1646;  1, 67, 1935;  1, 69, 3890;  1, 70, 2980;  1, 71, 1208;  1, 73, 1670;  1, 74, 2684;  1, 75, 2176;  1, 77, 2493;  1, 82, 2896;  1, 83, 2147;  1, 86, 1448;  1, 88, 3386;  1, 91, 3651;  1, 92, 1805;  1, 94, 3093;  1, 100, 2600;  1, 101, 4226;  1, 103, 3284;  1, 104, 1261;  1, 105, 3958;  1, 106, 1379;  1, 107, 945;  1, 109, 3333;  1, 110, 2551;  1, 111, 2024;  1, 112, 3464;  1, 115, 2860;  1, 117, 185;  1, 118, 2690;  1, 122, 2295;  1, 123, 1018;  1, 125, 4077;  1, 127, 3832;  1, 134, 287;  1, 136, 2057;  1, 140, 4058;  1, 141, 3869;  1, 142, 4228;  1, 146, 2434;  1, 147, 1750;  1, 148, 2404;  1, 149, 4180;  1, 152, 4179;  1, 154, 3057;  1, 155, 682;  1, 157, 1432;  1, 159, 4262;  1, 160, 4065;  1, 167, 1246;  1, 169, 3473;  1, 171, 1424;  1, 172, 1030;  1, 176, 2119;  1, 178, 4318;  1, 181, 3200;  1, 182, 1445;  1, 184, 2558;  1, 188, 484;  1, 189, 3595;  1, 190, 1759;  1, 193, 4289;  1, 194, 1220;  1, 195, 3877;  1, 196, 2031;  1, 202, 1808;  1, 203, 1882;  1, 206, 981;  1, 207, 1577;  1, 208, 2763;  1, 212, 700;  1, 217, 975;  1, 218, 501;  1, 219, 4286;  1, 220, 1136;  1, 224, 2331;  1, 225, 1418;  1, 226, 2875;  1, 230, 1532;  1, 231, 2936;  1, 232, 2021;  1, 233, 836;  1, 236, 1994;  1, 238, 2719;  1, 241, 512;  1, 242, 1905;  1, 250, 3921;  1, 251, 544;  1, 254, 356;  1, 256, 2194;  1, 259, 4154;  1, 260, 764;  1, 261, 385;  1, 262, 4184;  1, 263, 1653;  1, 265, 3064;  1, 267, 3787;  1, 273, 1508;  1, 274, 1166;  1, 275, 2636;  1, 277, 3339;  1, 278, 833;  1, 279, 3364;  1, 280, 752;  1, 281, 370;  1, 284, 1304;  1, 290, 2786;  1, 291, 386;  1, 292, 676;  1, 296, 351;  1, 297, 4275;  1, 298, 1798;  1, 299, 2182;  1, 301, 2363;  1, 305, 1111;  1, 308, 2405;  1, 310, 1286;  1, 314, 1241;  1, 316, 2060;  1, 317, 3506;  1, 319, 3889;  1, 320, 3991;  1, 322, 2864;  1, 323, 2269;  1, 325, 1222;  1, 326, 2072;  1, 327, 2422;  1, 332, 773;  1, 333, 1279;  1, 334, 2071;  1, 338, 1240;  1, 339, 3975;  1, 340, 1751;  1, 344, 735;  1, 345, 1861;  1, 346, 418;  1, 347, 3352;  1, 349, 1540;  1, 350, 704;  1, 352, 3164;  1, 355, 4192;  1, 358, 647;  1, 361, 4220;  1, 368, 1287;  1, 369, 2216;  1, 371, 2284;  1, 374, 4149;  1, 375, 2038;  1, 376, 1675;  1, 382, 3437;  1, 387, 1501;  1, 388, 655;  1, 389, 1538;  1, 392, 1755;  1, 394, 2150;  1, 397, 3644;  1, 398, 1900;  1, 400, 2836;  1, 405, 1868;  1, 406, 1919;  1, 409, 3577;  1, 410, 441;  1, 415, 3601;  1, 419, 1618;  1, 421, 1169;  1, 422, 2433;  1, 428, 473;  1, 430, 844;  1, 433, 4006;  1, 434, 1487;  1, 440, 1773;  1, 442, 475;  1, 446, 3803;  1, 447, 3326;  1, 452, 2217;  1, 453, 2774;  1, 454, 2231;  1, 457, 4034;  1, 458, 3309;  1, 459, 2347;  1, 460, 1162;  1, 461, 1078;  1, 463, 3623;  1, 466, 877;  1, 469, 3875;  1, 470, 2584;  1, 472, 3608;  1, 476, 2986;  1, 477, 1645;  1, 478, 697;  1, 479, 2570;  1, 481, 3802;  1, 482, 4295;  1, 488, 1426;  1, 489, 3076;  1, 490, 1874;  1, 496, 2468;  1, 500, 2911;  1, 502, 4251;  1, 505, 1306;  1, 506, 1747;  1, 514, 743;  1, 519, 3418;  1, 524, 4269;  1, 530, 4316;  1, 533, 1636;  1, 535, 3133;  1, 536, 3867;  1, 537, 832;  1, 538, 2113;  1, 539, 3368;  1, 542, 1010;  1, 543, 2156;  1, 548, 3855;  1, 549, 2564;  1, 550, 1593;  1, 551, 4022;  1, 556, 2861;  1, 560, 563;  1, 566, 2965;  1, 568, 2579;  1, 569, 1942;  1, 572, 2393;  1, 574, 3147;  1, 575, 2717;  1, 578, 3175;  1, 580, 1511;  1, 583, 1754;  1, 584, 3185;  1, 586, 4142;  1, 592, 1889;  1, 595, 3555;  1, 596, 3657;  1, 598, 632;  1, 599, 2374;  1, 602, 1244;  1, 608, 866;  1, 609, 892;  1, 610, 2650;  1, 611, 3914;  1, 616, 3910;  1, 617, 1465;  1, 620, 2845;  1, 621, 4071;  1, 622, 3815;  1, 627, 2350;  1, 628, 3307;  1, 629, 3404;  1, 631, 3652;  1, 638, 1000;  1, 639, 1024;  1, 640, 4276;  1, 643, 4317;  1, 650, 4143;  1, 651, 793;  1, 652, 3887;  1, 657, 1564;  1, 658, 1063;  1, 659, 2492;  1, 661, 2751;  1, 662, 3487;  1, 665, 2666;  1, 669, 2848;  1, 670, 2020;  1, 674, 2104;  1, 675, 3963;  1, 677, 988;  1, 680, 1269;  1, 685, 3579;  1, 686, 1723;  1, 687, 2078;  1, 688, 2740;  1, 691, 3128;  1, 693, 2462;  1, 694, 3044;  1, 698, 2351;  1, 705, 3157;  1, 706, 4250;  1, 710, 1731;  1, 712, 2627;  1, 716, 3439;  1, 718, 1568;  1, 719, 3040;  1, 723, 1148;  1, 725, 3008;  1, 729, 3376;  1, 730, 799;  1, 736, 1382;  1, 737, 3104;  1, 739, 1880;  1, 740, 2090;  1, 742, 1684;  1, 745, 3627;  1, 746, 1677;  1, 747, 1774;  1, 758, 1282;  1, 760, 2219;  1, 765, 2252;  1, 766, 794;  1, 767, 4178;  1, 770, 2866;  1, 778, 2973;  1, 783, 2518;  1, 784, 3764;  1, 787, 3699;  1, 788, 1247;  1, 789, 3791;  1, 790, 2389;  1, 795, 896;  1, 796, 3219;  1, 797, 2831;  1, 803, 2618;  1, 805, 3779;  1, 806, 1655;  1, 808, 2689;  1, 812, 2025;  1, 814, 989;  1, 815, 1792;  1, 818, 3700;  1, 819, 1630;  1, 820, 3537;  1, 821, 2006;  1, 824, 2221;  1, 825, 938;  1, 826, 4001;  1, 837, 3524;  1, 838, 3591;  1, 839, 1870;  1, 842, 3989;  1, 847, 3508;  1, 848, 4211;  1, 849, 3632;  1, 851, 2767;  1, 856, 4300;  1, 859, 2578;  1, 861, 3909;  1, 862, 2390;  1, 863, 2144;  1, 865, 3941;  1, 868, 3635;  1, 872, 2765;  1, 874, 1719;  1, 875, 2408;  1, 880, 1847;  1, 883, 2134;  1, 884, 3226;  1, 886, 928;  1, 887, 3467;  1, 890, 1651;  1, 891, 3146;  1, 902, 1216;  1, 903, 2665;  1, 904, 1781;  1, 908, 2959;  1, 910, 3586;  1, 914, 1623;  1, 915, 3118;  1, 916, 3143;  1, 917, 1168;  1, 920, 3236;  1, 922, 2932;  1, 923, 2577;  1, 926, 2365;  1, 929, 1480;  1, 932, 1581;  1, 934, 3105;  1, 935, 2697;  1, 937, 4246;  1, 940, 3123;  1, 943, 3998;  1, 944, 1915;  1, 947, 3406;  1, 950, 2687;  1, 957, 4210;  1, 958, 1615;  1, 962, 3363;  1, 963, 1264;  1, 965, 2858;  1, 968, 3038;  1, 969, 1324;  1, 970, 1562;  1, 980, 2305;  1, 983, 1574;  1, 987, 2303;  1, 992, 4023;  1, 994, 2017;  1, 995, 3490;  1, 998, 1114;  1, 1004, 1784;  1, 1006, 2044;  1, 1011, 3249;  1, 1012, 2444;  1, 1016, 2213;  1, 1017, 1708;  1, 1019, 3095;  1, 1023, 2852;  1, 1027, 2126;  1, 1028, 3097;  1, 1029, 3004;  1, 1033, 2943;  1, 1034, 1301;  1, 1035, 1486;  1, 1036, 1703;  1, 1039, 2560;  1, 1040, 2288;  1, 1043, 3302;  1, 1046, 2501;  1, 1049, 2815;  1, 1052, 1727;  1, 1054, 1894;  1, 1055, 2036;  1, 1059, 3755;  1, 1066, 1069;  1, 1070, 2744;  1, 1073, 3668;  1, 1084, 2546;  1, 1085, 1749;  1, 1088, 3711;  1, 1094, 3250;  1, 1096, 2211;  1, 1097, 3082;  1, 1106, 1683;  1, 1107, 1631;  1, 1108, 2068;  1, 1109, 2330;  1, 1112, 2343;  1, 1113, 2066;  1, 1115, 1910;  1, 1118, 3677;  1, 1119, 2054;  1, 1125, 3740;  1, 1126, 1940;  1, 1132, 2851;  1, 1138, 2749;  1, 1143, 2675;  1, 1145, 1739;  1, 1151, 1514;  1, 1156, 2739;  1, 1160, 4132;  1, 1163, 1316;  1, 1167, 1658;  1, 1173, 3718;  1, 1181, 2246;  1, 1184, 2470;  1, 1185, 4048;  1, 1186, 2750;  1, 1187, 2984;  1, 1190, 3405;  1, 1193, 4082;  1, 1196, 2935;  1, 1198, 3599;  1, 1199, 1864;  1, 1202, 1811;  1, 1203, 1702;  1, 1204, 3533;  1, 1205, 3826;  1, 1214, 1228;  1, 1229, 2656;  1, 1233, 2378;  1, 1238, 4055;  1, 1245, 3808;  1, 1250, 1845;  1, 1251, 2259;  1, 1257, 3656;  1, 1262, 4174;  1, 1265, 3255;  1, 1268, 2812;  1, 1271, 3788;  1, 1274, 3710;  1, 1280, 2201;  1, 1281, 4125;  1, 1291, 4306;  1, 1298, 1699;  1, 1300, 1743;  1, 1303, 4280;  1, 1305, 2806;  1, 1310, 3874;  1, 1312, 2482;  1, 1322, 2283;  1, 1328, 1966;  1, 1329, 3824;  1, 1330, 2523;  1, 1336, 2461;  1, 1337, 2133;  1, 1342, 2819;  1, 1345, 4166;  1, 1348, 4036;  1, 1351, 3334;  1, 1352, 2878;  1, 1353, 2185;  1, 1354, 3988;  1, 1355, 2077;  1, 1357, 3520;  1, 1359, 1996;  1, 1361, 4130;  1, 1364, 2263;  1, 1367, 2969;  1, 1370, 3698;  1, 1371, 4112;  1, 1372, 3221;  1, 1376, 2654;  1, 1378, 1726;  1, 1385, 2575;  1, 1388, 2105;  1, 1390, 1883;  1, 1391, 3800;  1, 1394, 4013;  1, 1396, 1960;  1, 1399, 3142;  1, 1401, 2018;  1, 1407, 3569;  1, 1408, 2937;  1, 1412, 3866;  1, 1414, 1493;  1, 1420, 1791;  1, 1421, 4041;  1, 1431, 1642;  1, 1433, 1622;  1, 1436, 2173;  1, 1437, 2549;  1, 1438, 1549;  1, 1441, 3892;  1, 1442, 4109;  1, 1460, 2266;  1, 1461, 3669;  1, 1463, 3003;  1, 1466, 2264;  1, 1468, 3730;  1, 1469, 2092;  1, 1474, 1484;  1, 1478, 3645;  1, 1479, 2464;  1, 1481, 2109;  1, 1492, 2517;  1, 1496, 1991;  1, 1497, 1528;  1, 1498, 3292;  1, 1503, 3242;  1, 1504, 3956;  1, 1510, 3603;  1, 1525, 3554;  1, 1529, 2159;  1, 1533, 2595;  1, 1534, 1838;  1, 1535, 4094;  1, 1541, 2921;  1, 1545, 3509;  1, 1550, 2631;  1, 1552, 3844;  1, 1555, 3542;  1, 1563, 2019;  1, 1565, 2398;  1, 1576, 1717;  1, 1582, 3320;  1, 1588, 2701;  1, 1589, 1906;  1, 1594, 2275;  1, 1600, 3620;  1, 1603, 3676;  1, 1607, 3052;  1, 1610, 3920;  1, 1616, 3134;  1, 1617, 3532;  1, 1624, 2407;  1, 1628, 4120;  1, 1634, 3772;  1, 1635, 4040;  1, 1641, 3293;  1, 1654, 3014;  1, 1659, 4298;  1, 1660, 1943;  1, 1661, 1690;  1, 1664, 2920;  1, 1666, 3071;  1, 1672, 2567;  1, 1682, 3754;  1, 1689, 2342;  1, 1694, 2799;  1, 1695, 3753;  1, 1696, 2924;  1, 1697, 3476;  1, 1701, 2096;  1, 1706, 2397;  1, 1707, 2867;  1, 1712, 2308;  1, 1714, 2506;  1, 1718, 3088;  1, 1724, 2841;  1, 1736, 3976;  1, 1738, 2369;  1, 1742, 1917;  1, 1745, 3370;  1, 1760, 3465;  1, 1761, 2782;  1, 1762, 1862;  1, 1763, 3662;  1, 1772, 3215;  1, 1778, 4305;  1, 1779, 3995;  1, 1785, 2507;  1, 1786, 3329;  1, 1787, 2302;  1, 1789, 4156;  1, 1790, 3512;  1, 1799, 1892;  1, 1804, 3650;  1, 1814, 3041;  1, 1817, 3982;  1, 1820, 3851;  1, 1821, 4264;  1, 1822, 3069;  1, 1823, 1877;  1, 1826, 3742;  1, 1832, 3116;  1, 1840, 2392;  1, 1841, 2596;  1, 1851, 3296;  1, 1852, 2222;  1, 1856, 3604;  1, 1881, 3046;  1, 1898, 3557;  1, 1924, 2639;  1, 1930, 3812;  1, 1931, 3848;  1, 1934, 3531;  1, 1936, 2660;  1, 1937, 2003;  1, 1947, 2267;  1, 1952, 2414;  1, 1953, 2591;  1, 1958, 3983;  1, 1959, 1970;  1, 1964, 3664;  1, 1965, 3731;  1, 1973, 3410;  1, 1976, 2788;  1, 1977, 3074;  1, 1978, 4047;  1, 1982, 2471;  1, 1985, 2336;  1, 1987, 4209;  1, 1990, 2734;  1, 1997, 2306;  1, 2002, 2453;  1, 2014, 3124;  1, 2035, 4277;  1, 2039, 2589;  1, 2045, 4011;  1, 2048, 2620;  1, 2050, 4052;  1, 2051, 2552;  1, 2061, 3413;  1, 2062, 3653;  1, 2069, 2536;  1, 2079, 2686;  1, 2084, 2290;  1, 2087, 3681;  1, 2111, 3734;  1, 2115, 2738;  1, 2120, 3393;  1, 2122, 4240;  1, 2127, 3884;  1, 2128, 3831;  1, 2132, 4293;  1, 2138, 2140;  1, 2139, 3062;  1, 2145, 2651;  1, 2152, 4310;  1, 2153, 2876;  1, 2157, 2702;  1, 2163, 2289;  1, 2165, 2175;  1, 2168, 4157;  1, 2177, 2338;  1, 2180, 3267;  1, 2183, 2704;  1, 2188, 3628;  1, 2189, 2818;  1, 2200, 3568;  1, 2204, 4061;  1, 2207, 2582;  1, 2210, 2768;  1, 2212, 3224;  1, 2224, 4133;  1, 2230, 2729;  1, 2234, 3986;  1, 2236, 2576;  1, 2240, 3184;  1, 2249, 2974;  1, 2270, 2355;  1, 2271, 4232;  1, 2278, 3411;  1, 2282, 3311;  1, 2294, 3171;  1, 2296, 2480;  1, 2307, 2908;  1, 2309, 3562;  1, 2315, 2333;  1, 2318, 3117;  1, 2320, 3729;  1, 2325, 3122;  1, 2326, 4072;  1, 2337, 2674;  1, 2354, 4259;  1, 2360, 3131;  1, 2361, 2488;  1, 2362, 2543;  1, 2366, 3489;  1, 2375, 3513;  1, 2386, 3070;  1, 2391, 3280;  1, 2409, 4124;  1, 2416, 3957;  1, 2426, 4067;  1, 2432, 3183;  1, 2441, 3746;  1, 2445, 3502;  1, 2447, 4208;  1, 2451, 3454;  1, 2456, 3273;  1, 2457, 3950;  1, 2458, 3256;  1, 2476, 3045;  1, 2483, 3641;  1, 2486, 3596;  1, 2500, 2968;  1, 2512, 3879;  1, 2524, 3543;  1, 2528, 4138;  1, 2529, 3806;  1, 2530, 4144;  1, 2537, 2890;  1, 2540, 2747;  1, 2542, 3584;  1, 2566, 3935;  1, 2571, 3165;  1, 2572, 3111;  1, 2585, 3778;  1, 2594, 2667;  1, 2601, 3842;  1, 2609, 3263;  1, 2614, 4221;  1, 2621, 3962;  1, 2625, 3932;  1, 2633, 3129;  1, 2644, 3435;  1, 2648, 4064;  1, 2668, 3416;  1, 2678, 2981;  1, 2680, 2793;  1, 2693, 2735;  1, 2696, 3497;  1, 2705, 3160;  1, 2708, 3338;  1, 2721, 3140;  1, 2764, 4126;  1, 2770, 4304;  1, 2775, 3212;  1, 2776, 2794;  1, 2783, 3514;  1, 2787, 3658;  1, 2798, 3581;  1, 2801, 4016;  1, 2813, 3167;  1, 2823, 2870;  1, 2825, 2942;  1, 2830, 4114;  1, 2834, 4263;  1, 2835, 3080;  1, 2840, 4010;  1, 2871, 3314;  1, 2872, 3674;  1, 2882, 3434;  1, 2902, 3500;  1, 2918, 3440;  1, 2927, 3032;  1, 2944, 3724;  1, 2950, 3155;  1, 2954, 3719;  1, 2956, 3712;  1, 2957, 4004;  1, 2966, 3837;  1, 2972, 3298;  1, 3011, 3770;  1, 3023, 4078;  1, 3034, 4102;  1, 3047, 3981;  1, 3050, 3388;  1, 3053, 3938;  1, 3059, 4076;  1, 3068, 3977;  1, 3087, 3760;  1, 3092, 3880;  1, 3100, 4084;  1, 3112, 3735;  1, 3135, 3548;  1, 3154, 4054;  1, 3166, 3346;  1, 3172, 3340;  1, 3176, 4323;  1, 3178, 3785;  1, 3190, 3488;  1, 3194, 4095;  1, 3196, 3707;  1, 3206, 3663;  1, 3208, 4204;  1, 3209, 3286;  1, 3218, 4173;  1, 3220, 3758;  1, 3244, 4227;  1, 3262, 4299;  1, 3274, 3539;  1, 3278, 3692;  1, 3279, 3953;  1, 3316, 4282;  1, 3317, 4148;  1, 3328, 4162;  1, 3344, 4018;  1, 3347, 3622;  1, 3351, 3453;  1, 3353, 4234;  1, 3369, 3610;  1, 3371, 4053;  1, 3374, 3809;  1, 3383, 4100;  1, 3389, 3839;  1, 3400, 4257;  1, 3425, 4017;  1, 3441, 3814;  1, 3452, 3484;  1, 3458, 4079;  1, 3459, 3461;  1, 3460, 3496;  1, 3466, 3951;  1, 3470, 3701;  1, 3478, 4268;  1, 3482, 3899;  1, 3494, 3585;  1, 3503, 3682;  1, 3530, 3915;  1, 3545, 3550;  1, 3560, 4307;  1, 3563, 3946;  1, 3598, 3717;  1, 3626, 4253;  1, 3634, 3898;  1, 3659, 4150;  1, 3689, 4012;  1, 3704, 4136;  1, 3716, 4245;  1, 3737, 4037;  1, 3743, 3928;  1, 3759, 3994;  1, 3777, 4030;  1, 3794, 4214;  1, 3868, 4274;  1, 3886, 3923;  1, 3940, 4005;  1, 4007, 4222;  1, 4073, 4265;  1, 4088, 4106;  1, 4103, 4252;  1, 4161, 4238;  1, 4287, 4288;  2, 9, 1719;  2, 10, 3572;  2, 11, 3005;  2, 15, 3280;  2, 22, 4292;  2, 23, 1774;  2, 26, 4217;  2, 27, 2159;  2, 29, 2525;  2, 35, 1521;  2, 39, 3200;  2, 40, 735;  2, 41, 3501;  2, 44, 2078;  2, 45, 1281;  2, 52, 3293;  2, 53, 3539;  2, 56, 1839;  2, 59, 3266;  2, 65, 3983;  2, 68, 3935;  2, 71, 3825;  2, 76, 3831;  2, 77, 311;  2, 81, 538;  2, 92, 573;  2, 95, 779;  2, 99, 190;  2, 101, 2228;  2, 105, 736;  2, 106, 2505;  2, 107, 4181;  2, 110, 1271;  2, 112, 3741;  2, 113, 3557;  2, 116, 1743;  2, 117, 2933;  2, 123, 2417;  2, 124, 789;  2, 125, 746;  2, 128, 4004;  2, 129, 1862;  2, 131, 592;  2, 135, 1541;  2, 137, 1156;  2, 143, 701;  2, 147, 1580;  2, 148, 3723;  2, 149, 2984;  2, 153, 3731;  2, 154, 3323;  2, 158, 3969;  2, 159, 2079;  2, 160, 1790;  2, 161, 2789;  2, 165, 1282;  2, 167, 2362;  2, 170, 1427;  2, 171, 188;  2, 172, 4055;  2, 179, 2008;  2, 182, 839;  2, 183, 3791;  2, 189, 698;  2, 191, 2714;  2, 194, 2414;  2, 195, 2375;  2, 196, 3089;  2, 197, 3551;  2, 201, 537;  2, 206, 1307;  2, 213, 1841;  2, 215, 3945;  2, 218, 3653;  2, 219, 1947;  2, 220, 2024;  2, 221, 3542;  2, 226, 2909;  2, 227, 1247;  2, 232, 1377;  2, 236, 2266;  2, 237, 1235;  2, 239, 1988;  2, 242, 3332;  2, 243, 1682;  2, 245, 2240;  2, 250, 4047;  2, 251, 550;  2, 256, 2405;  2, 262, 3599;  2, 267, 3700;  2, 268, 1577;  2, 273, 2637;  2, 274, 2938;  2, 275, 3220;  2, 278, 3477;  2, 280, 993;  2, 292, 3083;  2, 293, 4187;  2, 297, 1660;  2, 299, 1889;  2, 302, 4264;  2, 303, 1762;  2, 315, 3431;  2, 317, 479;  2, 320, 3275;  2, 323, 4103;  2, 327, 3545;  2, 333, 1670;  2, 334, 4324;  2, 335, 1234;  2, 338, 1635;  2, 339, 2325;  2, 341, 3527;  2, 345, 866;  2, 347, 2836;  2, 350, 2345;  2, 352, 449;  2, 353, 699;  2, 357, 423;  2, 359, 899;  2, 363, 2888;  2, 368, 3536;  2, 369, 2229;  2, 370, 3070;  2, 371, 1515;  2, 375, 3173;  2, 376, 2651;  2, 377, 1115;  2, 382, 975;  2, 388, 3251;  2, 389, 1652;  2, 394, 2270;  2, 395, 1949;  2, 401, 2218;  2, 405, 1846;  2, 411, 3341;  2, 413, 1198;  2, 417, 1847;  2, 429, 4204;  2, 431, 1306;  2, 435, 2086;  2, 440, 3119;  2, 442, 3503;  2, 446, 3305;  2, 447, 1241;  2, 448, 1589;  2, 453, 2141;  2, 454, 1871;  2, 455, 603;  2, 458, 1679;  2, 460, 3941;  2, 465, 2626;  2, 471, 687;  2, 473, 2506;  2, 476, 4037;  2, 482, 3401;  2, 485, 2740;  2, 489, 3947;  2, 495, 764;  2, 502, 4293;  2, 508, 3329;  2, 513, 962;  2, 514, 3160;  2, 515, 3669;  2, 519, 3429;  2, 521, 2709;  2, 525, 2003;  2, 533, 2812;  2, 536, 3663;  2, 544, 1433;  2, 545, 2152;  2, 548, 4053;  2, 551, 1425;  2, 555, 1948;  2, 567, 2408;  2, 569, 4120;  2, 575, 2542;  2, 581, 3256;  2, 584, 1221;  2, 585, 1245;  2, 586, 1604;  2, 587, 2828;  2, 599, 2636;  2, 604, 3147;  2, 605, 3695;  2, 609, 1768;  2, 610, 2729;  2, 615, 2123;  2, 617, 3362;  2, 621, 1451;  2, 622, 3717;  2, 627, 842;  2, 628, 3543;  2, 633, 2379;  2, 645, 1012;  2, 646, 4011;  2, 652, 3578;  2, 653, 3850;  2, 656, 2901;  2, 658, 3153;  2, 662, 1354;  2, 669, 3038;  2, 670, 1097;  2, 675, 1882;  2, 681, 1325;  2, 683, 3315;  2, 686, 2948;  2, 688, 2285;  2, 689, 1937;  2, 692, 2216;  2, 695, 2127;  2, 704, 1822;  2, 706, 3207;  2, 707, 4265;  2, 713, 3677;  2, 717, 3257;  2, 724, 3419;  2, 725, 4018;  2, 728, 3465;  2, 729, 2363;  2, 730, 1691;  2, 731, 2210;  2, 734, 1690;  2, 741, 4119;  2, 743, 944;  2, 747, 4109;  2, 748, 1996;  2, 755, 2440;  2, 759, 2296;  2, 760, 2207;  2, 765, 2182;  2, 771, 2782;  2, 795, 1126;  2, 796, 2260;  2, 797, 3345;  2, 806, 4191;  2, 807, 1046;  2, 809, 2301;  2, 820, 1283;  2, 821, 2927;  2, 825, 890;  2, 826, 1562;  2, 827, 892;  2, 831, 1796;  2, 832, 2633;  2, 833, 3460;  2, 836, 4012;  2, 837, 1853;  2, 838, 1334;  2, 845, 3161;  2, 849, 4091;  2, 850, 3987;  2, 855, 2876;  2, 860, 3291;  2, 862, 1329;  2, 863, 1821;  2, 867, 3976;  2, 868, 4179;  2, 869, 897;  2, 875, 2234;  2, 878, 2386;  2, 885, 1700;  2, 891, 1745;  2, 893, 1779;  2, 902, 3454;  2, 905, 1209;  2, 916, 3407;  2, 922, 1005;  2, 938, 2348;  2, 939, 3165;  2, 941, 2882;  2, 945, 3237;  2, 950, 3603;  2, 951, 4306;  2, 953, 4005;  2, 959, 1523;  2, 964, 4246;  2, 969, 3627;  2, 970, 2272;  2, 971, 4289;  2, 977, 2391;  2, 980, 2457;  2, 982, 2780;  2, 983, 986;  2, 987, 3467;  2, 988, 3549;  2, 999, 1217;  2, 1000, 3261;  2, 1001, 2332;  2, 1004, 2908;  2, 1011, 1931;  2, 1013, 2735;  2, 1017, 2769;  2, 1018, 3177;  2, 1024, 3490;  2, 1029, 1594;  2, 1034, 2309;  2, 1035, 3203;  2, 1036, 1799;  2, 1037, 3851;  2, 1040, 2339;  2, 1043, 3651;  2, 1047, 3785;  2, 1049, 1073;  2, 1059, 2462;  2, 1060, 2693;  2, 1066, 3735;  2, 1067, 3995;  2, 1070, 2961;  2, 1079, 1478;  2, 1085, 2422;  2, 1091, 3077;  2, 1095, 3171;  2, 1101, 2511;  2, 1102, 2661;  2, 1109, 3188;  2, 1113, 3250;  2, 1114, 3335;  2, 1127, 1498;  2, 1131, 2649;  2, 1137, 3351;  2, 1143, 4115;  2, 1144, 4149;  2, 1148, 3887;  2, 1154, 3579;  2, 1157, 1989;  2, 1161, 4023;  2, 1162, 1565;  2, 1168, 2591;  2, 1173, 1367;  2, 1174, 1269;  2, 1175, 2409;  2, 1185, 2186;  2, 1187, 1640;  2, 1190, 3561;  2, 1191, 3857;  2, 1196, 4073;  2, 1197, 1744;  2, 1203, 3496;  2, 1204, 4173;  2, 1211, 4077;  2, 1227, 2738;  2, 1232, 2915;  2, 1239, 1778;  2, 1246, 1619;  2, 1253, 1667;  2, 1263, 4319;  2, 1270, 2146;  2, 1276, 4078;  2, 1287, 2781;  2, 1295, 2684;  2, 1305, 2134;  2, 1313, 1881;  2, 1317, 3573;  2, 1319, 3916;  2, 1323, 2972;  2, 1330, 3911;  2, 1337, 3214;  2, 1343, 4277;  2, 1353, 2115;  2, 1355, 2771;  2, 1359, 3003;  2, 1360, 3843;  2, 1370, 3125;  2, 1371, 3045;  2, 1383, 2393;  2, 1389, 1547;  2, 1400, 3449;  2, 1407, 3046;  2, 1408, 3519;  2, 1409, 2913;  2, 1413, 2303;  2, 1421, 2776;  2, 1437, 2337;  2, 1438, 3893;  2, 1443, 1827;  2, 1455, 1595;  2, 1461, 2205;  2, 1462, 3491;  2, 1463, 2507;  2, 1466, 3952;  2, 1467, 1940;  2, 1468, 1539;  2, 1480, 4288;  2, 1481, 3712;  2, 1496, 3057;  2, 1497, 3586;  2, 1503, 2999;  2, 1505, 3617;  2, 1514, 4049;  2, 1517, 1883;  2, 1527, 1642;  2, 1529, 2278;  2, 1534, 2871;  2, 1551, 3485;  2, 1556, 3795;  2, 1557, 2009;  2, 1569, 2261;  2, 1582, 1791;  2, 1593, 3899;  2, 1601, 4133;  2, 1610, 4276;  2, 1613, 3628;  2, 1618, 4257;  2, 1624, 3285;  2, 1625, 4101;  2, 1630, 2039;  2, 1631, 1979;  2, 1636, 2897;  2, 1653, 2255;  2, 1659, 3389;  2, 1664, 3897;  2, 1671, 2517;  2, 1673, 3417;  2, 1677, 3189;  2, 1678, 2183;  2, 1683, 4259;  2, 1684, 3269;  2, 1696, 3195;  2, 1701, 2824;  2, 1708, 1775;  2, 1720, 2697;  2, 1725, 3701;  2, 1727, 2711;  2, 1731, 1763;  2, 1732, 2097;  2, 1737, 2981;  2, 1738, 3609;  2, 1749, 3821;  2, 1751, 2523;  2, 1755, 2860;  2, 1761, 4096;  2, 1780, 3863;  2, 1787, 3556;  2, 1797, 4126;  2, 1809, 3981;  2, 1829, 3585;  2, 1851, 2271;  2, 1852, 3743;  2, 1863, 2632;  2, 1865, 3249;  2, 1869, 1924;  2, 1870, 2288;  2, 1877, 2085;  2, 1887, 1912;  2, 1888, 3441;  2, 1899, 2295;  2, 1911, 1964;  2, 1917, 4241;  2, 1925, 3459;  2, 1936, 3881;  2, 1943, 4162;  2, 1953, 2759;  2, 1955, 2361;  2, 1960, 2439;  2, 1966, 3575;  2, 1971, 2231;  2, 1983, 3562;  2, 1995, 2548;  2, 2001, 2174;  2, 2014, 4313;  2, 2015, 3364;  2, 2019, 3778;  2, 2020, 2823;  2, 2025, 2818;  2, 2026, 4199;  2, 2031, 3172;  2, 2037, 3867;  2, 2043, 2067;  2, 2049, 3226;  2, 2055, 4168;  2, 2057, 3130;  2, 2061, 4151;  2, 2062, 3641;  2, 2063, 3370;  2, 2080, 3082;  2, 2081, 3633;  2, 2092, 2453;  2, 2093, 3544;  2, 2103, 2224;  2, 2105, 2667;  2, 2121, 2907;  2, 2122, 2699;  2, 2128, 4245;  2, 2129, 3321;  2, 2133, 2547;  2, 2135, 2950;  2, 2145, 4161;  2, 2151, 2447;  2, 2157, 3136;  2, 2164, 2847;  2, 2165, 3833;  2, 2195, 2733;  2, 2212, 2727;  2, 2219, 2607;  2, 2223, 3466;  2, 2225, 3801;  2, 2236, 3759;  2, 2253, 4150;  2, 2265, 2565;  2, 2267, 2872;  2, 2279, 3232;  2, 2283, 2992;  2, 2284, 2721;  2, 2289, 3760;  2, 2319, 2962;  2, 2338, 3593;  2, 2349, 3167;  2, 2351, 3838;  2, 2369, 4167;  2, 2381, 2434;  2, 2385, 2639;  2, 2392, 3765;  2, 2398, 2842;  2, 2423, 2609;  2, 2451, 3442;  2, 2463, 3940;  2, 2465, 3483;  2, 2471, 3148;  2, 2477, 3647;  2, 2483, 3597;  2, 2493, 4060;  2, 2518, 3267;  2, 2519, 3646;  2, 2535, 2975;  2, 2543, 3689;  2, 2553, 2867;  2, 2577, 2848;  2, 2583, 4185;  2, 2596, 4305;  2, 2601, 3767;  2, 2602, 3699;  2, 2615, 4067;  2, 2627, 3131;  2, 2631, 4247;  2, 2645, 3587;  2, 2673, 3142;  2, 2674, 2885;  2, 2675, 4157;  2, 2685, 4013;  2, 2687, 3339;  2, 2703, 3184;  2, 2717, 2753;  2, 2734, 3635;  2, 2752, 2799;  2, 2775, 3753;  2, 2777, 4252;  2, 2787, 3532;  2, 2788, 4071;  2, 2805, 3039;  2, 2807, 2967;  2, 2811, 4186;  2, 2829, 3861;  2, 2831, 2931;  2, 2837, 2945;  2, 2854, 4006;  2, 2855, 3219;  2, 2859, 4295;  2, 2873, 4035;  2, 2877, 3015;  2, 2963, 3394;  2, 2973, 3334;  2, 2979, 4174;  2, 2993, 4121;  2, 2997, 4229;  2, 3004, 3423;  2, 3041, 4143;  2, 3053, 4054;  2, 3064, 3868;  2, 3081, 3190;  2, 3088, 3137;  2, 3099, 3303;  2, 3101, 3880;  2, 3106, 4041;  2, 3117, 3508;  2, 3118, 3658;  2, 3123, 3664;  2, 3124, 3761;  2, 3141, 4210;  2, 3159, 4042;  2, 3213, 4271;  2, 3221, 3244;  2, 3243, 3766;  2, 3245, 4048;  2, 3255, 4095;  2, 3268, 3676;  2, 3299, 3659;  2, 3317, 3718;  2, 3340, 3369;  2, 3371, 4031;  2, 3382, 3455;  2, 3395, 4017;  2, 3400, 3957;  2, 3406, 3521;  2, 3425, 4169;  2, 3435, 3471;  2, 3489, 3657;  2, 3525, 3713;  2, 3567, 4197;  2, 3629, 3951;  2, 3645, 3923;  2, 3652, 3729;  2, 3670, 4323;  2, 3693, 3797;  2, 3706, 4269;  2, 3748, 3803;  2, 3754, 3839;  2, 3849, 3971;  2, 3917, 3989;  2, 3927, 4072;  2, 3963, 4180;  2, 4066, 4222;  2, 4203, 4270;  3, 10, 1529;  3, 11, 3898;  3, 23, 3250;  3, 45, 4060;  3, 46, 2123;  3, 53, 3550;  3, 57, 3652;  3, 64, 977;  3, 77, 2410;  3, 82, 2855;  3, 88, 3754;  3, 93, 2944;  3, 100, 2020;  3, 106, 562;  3, 111, 316;  3, 113, 3784;  3, 117, 3322;  3, 136, 3525;  3, 142, 1720;  3, 149, 2938;  3, 155, 3916;  3, 159, 2571;  3, 160, 4077;  3, 165, 1696;  3, 166, 3953;  3, 178, 4031;  3, 184, 941;  3, 189, 1545;  3, 190, 389;  3, 196, 3178;  3, 202, 2926;  3, 209, 3106;  3, 226, 4073;  3, 233, 742;  3, 243, 4042;  3, 251, 1233;  3, 262, 2783;  3, 269, 868;  3, 279, 3713;  3, 280, 471;  3, 292, 965;  3, 310, 3089;  3, 321, 3316;  3, 322, 1816;  3, 327, 3820;  3, 328, 3069;  3, 329, 3131;  3, 335, 592;  3, 341, 1138;  3, 346, 2440;  3, 352, 3004;  3, 363, 2849;  3, 365, 1300;  3, 369, 4084;  3, 383, 1822;  3, 395, 3172;  3, 400, 585;  3, 411, 3177;  3, 436, 4036;  3, 442, 1469;  3, 453, 1258;  3, 483, 3520;  3, 490, 3911;  3, 491, 3783;  3, 503, 1618;  3, 508, 3280;  3, 514, 2386;  3, 515, 4312;  3, 539, 2848;  3, 545, 3719;  3, 551, 1522;  3, 567, 1757;  3, 586, 2416;  3, 593, 2459;  3, 611, 3934;  3, 623, 2320;  3, 629, 1036;  3, 659, 861;  3, 671, 3034;  3, 682, 2285;  3, 689, 1894;  3, 699, 4162;  3, 705, 2698;  3, 706, 1479;  3, 707, 3994;  3, 718, 1347;  3, 724, 3064;  3, 730, 2225;  3, 731, 3940;  3, 735, 2404;  3, 737, 3838;  3, 741, 3190;  3, 760, 3070;  3, 766, 3183;  3, 771, 3797;  3, 778, 1252;  3, 784, 2013;  3, 785, 3904;  3, 790, 916;  3, 815, 3142;  3, 839, 1936;  3, 850, 1907;  3, 904, 1840;  3, 905, 2272;  3, 928, 2638;  3, 934, 1641;  3, 947, 4222;  3, 970, 3341;  3, 975, 2145;  3, 976, 3118;  3, 983, 1251;  3, 1000, 1864;  3, 1012, 1349;  3, 1025, 2542;  3, 1029, 2751;  3, 1031, 2680;  3, 1042, 1990;  3, 1048, 2805;  3, 1066, 1390;  3, 1067, 4174;  3, 1071, 3413;  3, 1096, 2277;  3, 1102, 2721;  3, 1103, 2362;  3, 1114, 1859;  3, 1143, 2704;  3, 1150, 4097;  3, 1156, 1283;  3, 1157, 2392;  3, 1161, 2422;  3, 1191, 4066;  3, 1197, 2464;  3, 1199, 2368;  3, 1204, 2507;  3, 1205, 1941;  3, 1216, 2613;  3, 1222, 3586;  3, 1228, 2411;  3, 1240, 4006;  3, 1259, 1600;  3, 1271, 4132;  3, 1288, 2273;  3, 1305, 3808;  3, 1306, 1739;  3, 1335, 3959;  3, 1354, 2861;  3, 1361, 2536;  3, 1365, 3094;  3, 1372, 3125;  3, 1384, 2703;  3, 1401, 3281;  3, 1402, 3328;  3, 1408, 2176;  3, 1432, 1775;  3, 1443, 4156;  3, 1450, 2177;  3, 1492, 1593;  3, 1503, 4186;  3, 1516, 2867;  3, 1517, 2986;  3, 1528, 1929;  3, 1551, 3173;  3, 1552, 4090;  3, 1595, 3658;  3, 1617, 3424;  3, 1624, 4055;  3, 1630, 3113;  3, 1653, 3874;  3, 1665, 4150;  3, 1679, 2541;  3, 1684, 4307;  3, 1695, 4325;  3, 1703, 2884;  3, 1714, 2067;  3, 1750, 2951;  3, 1751, 4012;  3, 1780, 2099;  3, 1798, 2248;  3, 1823, 1870;  3, 1847, 4318;  3, 1871, 2147;  3, 1882, 3334;  3, 1888, 2734;  3, 1919, 3868;  3, 1942, 4096;  3, 1949, 2434;  3, 1955, 2950;  3, 1960, 4145;  3, 1961, 3671;  3, 1966, 2027;  3, 1972, 2969;  3, 1997, 2008;  3, 2009, 4277;  3, 2021, 3418;  3, 2032, 3226;  3, 2033, 4108;  3, 2038, 3149;  3, 2044, 2885;  3, 2050, 2495;  3, 2062, 2086;  3, 2074, 4049;  3, 2080, 4168;  3, 2097, 4205;  3, 2129, 2266;  3, 2152, 3298;  3, 2159, 2554;  3, 2194, 4019;  3, 2237, 3694;  3, 2242, 3220;  3, 2243, 2723;  3, 2261, 3448;  3, 2278, 2380;  3, 2284, 3574;  3, 2308, 4306;  3, 2344, 3683;  3, 2356, 2591;  3, 2393, 3454;  3, 2398, 2549;  3, 2441, 2662;  3, 2453, 2872;  3, 2482, 4253;  3, 2500, 4198;  3, 2513, 2860;  3, 2518, 2993;  3, 2519, 3442;  3, 2530, 4295;  3, 2596, 3143;  3, 2602, 3839;  3, 2603, 3244;  3, 2632, 3275;  3, 2692, 3317;  3, 2728, 3251;  3, 2740, 2873;  3, 2765, 3130;  3, 2812, 3629;  3, 2813, 3400;  3, 2824, 3101;  3, 2836, 4072;  3, 2842, 4013;  3, 2908, 4067;  3, 3022, 3076;  3, 3052, 3071;  3, 3065, 3514;  3, 3160, 3922;  3, 3161, 4163;  3, 3179, 4289;  3, 3238, 3659;  3, 3257, 4114;  3, 3269, 4180;  3, 3287, 4247;  3, 3340, 3989;  3, 3376, 3796;  3, 3388, 3545;  3, 3401, 3592;  3, 3509, 3640;  3, 3568, 4102;  3, 3587, 3826;  3, 3628, 3851;  4, 11, 3544;  4, 17, 1667;  4, 35, 3083;  4, 94, 2351;  4, 95, 2549;  4, 107, 1625;  4, 112, 3677;  4, 118, 3479;  4, 125, 1720;  4, 142, 1529;  4, 143, 2105;  4, 149, 485;  4, 167, 4097;  4, 196, 2411;  4, 220, 2027;  4, 221, 2393;  4, 238, 2849;  4, 245, 335;  4, 262, 892;  4, 280, 1217;  4, 292, 658;  4, 304, 2621;  4, 322, 2807;  4, 353, 2218;  4, 359, 2765;  4, 364, 2519;  4, 371, 1414;  4, 389, 3719;  4, 419, 3190;  4, 436, 2789;  4, 442, 1181;  4, 461, 2224;  4, 466, 4247;  4, 473, 2062;  4, 484, 3052;  4, 496, 3070;  4, 539, 1235;  4, 550, 2675;  4, 575, 689;  4, 593, 1918;  4, 598, 2339;  4, 599, 3167;  4, 605, 2045;  4, 617, 1973;  4, 623, 2711;  4, 646, 1493;  4, 665, 953;  4, 683, 1546;  4, 695, 2080;  4, 700, 1787;  4, 707, 4229;  4, 725, 2464;  4, 736, 1883;  4, 737, 1379;  4, 742, 2729;  4, 755, 3142;  4, 785, 2026;  4, 791, 2884;  4, 803, 3491;  4, 827, 3893;  4, 857, 3773;  4, 875, 2602;  4, 887, 1751;  4, 923, 2207;  4, 959, 3185;  4, 976, 3629;  4, 1012, 2327;  4, 1013, 1780;  4, 1019, 2213;  4, 1030, 3995;  4, 1067, 2927;  4, 1097, 1984;  4, 1109, 1336;  4, 1132, 2531;  4, 1157, 3755;  4, 1162, 3695;  4, 1169, 2662;  4, 1199, 3635;  4, 1247, 1631;  4, 1271, 2230;  4, 1283, 1727;  4, 1337, 1396;  4, 1361, 3383;  4, 1384, 3671;  4, 1397, 2243;  4, 1457, 2740;  4, 1480, 4235;  4, 1486, 2987;  4, 1535, 2573;  4, 1612, 3347;  4, 1643, 4217;  4, 1679, 2147;  4, 1685, 3293;  4, 1721, 2669;  4, 1726, 3761;  4, 1817, 3593;  4, 1847, 3827;  4, 1955, 2831;  4, 1961, 3587;  4, 2063, 4295;  4, 2093, 2273;  4, 2171, 2921;  4, 2249, 4289;  4, 2369, 4157;  4, 2387, 2909;  4, 2423, 3767;  4, 2693, 4187;  4, 2819, 3509;  4, 3017, 3953;  4, 3119, 3437;  4, 3317, 4043;  5, 107, 2789;  5, 161, 863;  5, 443, 2021;  5, 461, 2123;  5, 1193, 2639;  5, 1307, 2981}
%adfPENTend {3, 31, 2147, 4326, 3095974, {15, 155, 670530}, {5, 1}, True}

{\normalsize\section{$\adfPENT(3,r,33)$}}

%adfPENTstart
{\boldmath $\adfPENT(3,2550,33)$}, $d = 2$:
{42, 161, 1159;  42, 541, 4049;  42, 551, 3917;  42, 809, 4875;  42, 869, 1293;  42, 1133, 5092;  42, 1225, 3691;  42, 1409, 4527;  42, 1639, 4239;  42, 2243, 2649;  42, 2297, 3023;  42, 2731, 4421;  42, 3453, 5063;  42, 3739, 5087;  42, 4449, 5023;  42, 4615, 4635;  161, 541, 1225;  161, 551, 4239;  161, 809, 4049;  161, 869, 5023;  161, 1133, 1409;  161, 1293, 3739;  161, 1639, 4615;  161, 2243, 4421;  161, 2297, 2731;  161, 2649, 3453;  161, 3023, 4449;  161, 3691, 5087;  161, 3917, 5092;  161, 4527, 5063;  161, 4635, 4875;  541, 551, 1293;  541, 809, 4421;  541, 869, 4239;  541, 1133, 5063;  541, 1159, 1639;  541, 1409, 3917;  541, 2243, 4635;  541, 2297, 4449;  541, 2649, 3023;  541, 2731, 3691;  541, 3453, 4527;  541, 3739, 5092;  541, 4615, 5087;  541, 4875, 5023;  551, 809, 1409;  551, 869, 4449;  551, 1133, 4421;  551, 1159, 5087;  551, 1225, 2243;  551, 1639, 4049;  551, 2297, 4875;  551, 2649, 4527;  551, 2731, 3453;  551, 3023, 3739;  551, 3691, 4615;  551, 4635, 5092;  551, 5023, 5063;  809, 869, 1639;  809, 1133, 4527;  809, 1159, 4449;  809, 1225, 5092;  809, 1293, 2297;  809, 2243, 4239;  809, 2649, 5023;  809, 2731, 4615;  809, 3023, 3691;  809, 3453, 3917;  809, 3739, 4635;  809, 5063, 5087;  869, 1133, 2243;  869, 1159, 4615;  869, 1225, 4527;  869, 1409, 2649;  869, 2297, 4421;  869, 2731, 5063;  869, 3023, 4635;  869, 3453, 3739;  869, 3691, 4049;  869, 3917, 4875;  869, 5087, 5092;  1133, 1159, 2297;  1133, 1225, 4635;  1133, 1293, 4615;  1133, 1639, 2731;  1133, 2649, 4449;  1133, 3023, 5087;  1133, 3453, 4875;  1133, 3691, 3917;  1133, 3739, 4239;  1133, 4049, 5023;  1159, 1225, 2649;  1159, 1293, 4875;  1159, 1409, 4635;  1159, 2243, 3023;  1159, 2731, 4527;  1159, 3453, 5092;  1159, 3691, 5023;  1159, 3739, 4049;  1159, 3917, 4421;  1159, 4239, 5063;  1225, 1293, 2731;  1225, 1409, 5023;  1225, 1639, 4875;  1225, 2297, 3453;  1225, 3023, 4615;  1225, 3739, 5063;  1225, 3917, 4239;  1225, 4049, 4449;  1225, 4421, 5087;  1293, 1409, 3023;  1293, 1639, 5063;  1293, 2243, 5023;  1293, 2649, 3691;  1293, 3453, 4635;  1293, 3917, 5087;  1293, 4049, 4421;  1293, 4239, 4527;  1293, 4449, 5092;  1409, 1639, 3453;  1409, 2243, 5087;  1409, 2297, 5063;  1409, 2731, 3739;  1409, 3691, 4875;  1409, 4049, 5092;  1409, 4239, 4449;  1409, 4421, 4615;  1639, 2243, 3691;  1639, 2297, 5092;  1639, 2649, 5087;  1639, 3023, 3917;  1639, 3739, 5023;  1639, 4421, 4527;  1639, 4449, 4635;  2243, 2297, 3739;  2243, 2731, 5092;  2243, 3453, 4049;  2243, 3917, 5063;  2243, 4449, 4615;  2243, 4527, 4875;  2297, 2649, 3917;  2297, 3691, 4239;  2297, 4049, 5087;  2297, 4527, 4635;  2297, 4615, 5023;  2649, 2731, 4049;  2649, 3739, 4421;  2649, 4239, 5092;  2649, 4615, 4875;  2649, 4635, 5063;  2731, 3023, 4239;  2731, 3917, 4449;  2731, 4635, 5023;  2731, 4875, 5087;  3023, 3453, 4421;  3023, 4049, 4527;  3023, 4875, 5063;  3023, 5023, 5092;  3453, 3691, 4449;  3453, 4239, 4615;  3453, 5023, 5087;  3691, 3739, 4527;  3691, 4421, 4635;  3691, 5063, 5092;  3739, 3917, 4615;  3739, 4449, 4875;  3917, 4049, 4635;  3917, 4527, 5023;  4049, 4239, 4875;  4049, 4615, 5063;  4239, 4421, 5023;  4239, 4635, 5087;  4421, 4449, 5063;  4421, 4875, 5092;  4449, 4527, 5087;  4527, 4615, 5092;  48, 72, 686;  48, 112, 3496;  48, 260, 2892;  48, 500, 4266;  48, 520, 896;  48, 608, 4974;  48, 714, 2486;  48, 1086, 3910;  48, 1218, 3685;  48, 1396, 1451;  48, 1444, 2112;  48, 1682, 3726;  48, 2404, 4584;  48, 2838, 4594;  48, 3842, 4326;  48, 3976, 4002;  72, 112, 714;  72, 260, 3685;  72, 500, 3496;  72, 520, 4326;  72, 608, 1086;  72, 896, 2838;  72, 1218, 3976;  72, 1396, 3726;  72, 1444, 1682;  72, 1451, 2404;  72, 2112, 3842;  72, 2486, 4594;  72, 2892, 4974;  72, 3910, 4584;  72, 4002, 4266;  112, 260, 896;  112, 500, 3726;  112, 520, 3685;  112, 608, 4584;  112, 686, 1218;  112, 1086, 2892;  112, 1396, 4002;  112, 1444, 3842;  112, 1451, 2112;  112, 1682, 2486;  112, 2404, 3910;  112, 2838, 4974;  112, 3976, 4594;  112, 4266, 4326;  260, 500, 1086;  260, 520, 3842;  260, 608, 3726;  260, 686, 4594;  260, 714, 1396;  260, 1218, 3496;  260, 1444, 4266;  260, 1451, 3910;  260, 1682, 2404;  260, 2112, 2838;  260, 2486, 3976;  260, 4002, 4974;  260, 4326, 4584;  500, 520, 1218;  500, 608, 3910;  500, 686, 3842;  500, 714, 4974;  500, 896, 1444;  500, 1396, 3685;  500, 1451, 4326;  500, 1682, 3976;  500, 2112, 2486;  500, 2404, 2892;  500, 2838, 4002;  500, 4584, 4594;  520, 608, 1396;  520, 686, 3976;  520, 714, 3910;  520, 1086, 1451;  520, 1444, 3726;  520, 1682, 4584;  520, 2112, 4002;  520, 2404, 2838;  520, 2486, 3496;  520, 2892, 4266;  520, 4594, 4974;  608, 686, 1444;  608, 714, 4002;  608, 896, 3976;  608, 1218, 1682;  608, 1451, 3842;  608, 2112, 4594;  608, 2404, 4266;  608, 2486, 2892;  608, 2838, 3685;  608, 3496, 4326;  686, 714, 1451;  686, 896, 4266;  686, 1086, 4002;  686, 1396, 2112;  686, 1682, 3910;  686, 2404, 4974;  686, 2486, 4326;  686, 2838, 3496;  686, 2892, 3726;  686, 3685, 4584;  714, 896, 1682;  714, 1086, 4326;  714, 1218, 4266;  714, 1444, 2404;  714, 2112, 3976;  714, 2838, 4584;  714, 2892, 3685;  714, 3496, 3842;  714, 3726, 4594;  896, 1086, 2112;  896, 1218, 4584;  896, 1396, 4326;  896, 1451, 2486;  896, 2404, 4002;  896, 2892, 4594;  896, 3496, 3726;  896, 3685, 3910;  896, 3842, 4974;  1086, 1218, 2404;  1086, 1396, 4594;  1086, 1444, 4584;  1086, 1682, 2838;  1086, 2486, 4266;  1086, 3496, 4974;  1086, 3685, 3842;  1086, 3726, 3976;  1218, 1396, 2486;  1218, 1444, 4974;  1218, 1451, 4594;  1218, 2112, 2892;  1218, 2838, 4326;  1218, 3726, 3910;  1218, 3842, 4002;  1396, 1444, 2838;  1396, 1682, 4974;  1396, 2404, 3496;  1396, 2892, 4584;  1396, 3842, 3976;  1396, 3910, 4266;  1444, 1451, 2892;  1444, 2486, 3685;  1444, 3496, 4594;  1444, 3910, 4002;  1444, 3976, 4326;  1451, 1682, 3496;  1451, 2838, 3726;  1451, 3685, 4974;  1451, 3976, 4266;  1451, 4002, 4584;  1682, 2112, 3685;  1682, 2892, 3842;  1682, 4002, 4326;  1682, 4266, 4594;  2112, 2404, 3726;  2112, 3496, 3910;  2112, 4266, 4584;  2112, 4326, 4974;  2404, 2486, 3842;  2404, 3685, 3976;  2404, 4326, 4594;  2486, 2838, 3910;  2486, 3726, 4002;  2486, 4584, 4974;  2838, 2892, 3976;  2838, 3842, 4266;  2892, 3496, 4002;  2892, 3910, 4326;  3496, 3685, 4266;  3496, 3976, 4584;  3685, 3726, 4326;  3685, 4002, 4594;  3726, 3842, 4584;  3726, 4266, 4974;  3842, 3910, 4594;  3910, 3976, 4974;  0, 1, 3828;  0, 2, 2364;  0, 3, 1714;  0, 4, 4892;  0, 5, 4193;  0, 6, 1383;  0, 8, 405;  0, 9, 3044;  0, 11, 2935;  0, 12, 2795;  0, 13, 4065;  0, 14, 248;  0, 15, 1218;  0, 16, 1453;  0, 17, 2613;  0, 18, 3405;  0, 19, 4133;  0, 21, 1012;  0, 22, 712;  0, 23, 2499;  0, 25, 797;  0, 27, 1539;  0, 29, 4502;  0, 30, 4067;  0, 31, 1420;  0, 32, 2175;  0, 33, 609;  0, 34, 4671;  0, 35, 2315;  0, 36, 2936;  0, 37, 4458;  0, 38, 1829;  0, 39, 2806;  0, 41, 4988;  0, 43, 3469;  0, 44, 3210;  0, 45, 4772;  0, 46, 2741;  0, 47, 4659;  0, 49, 3325;  0, 50, 1043;  0, 51, 223;  0, 52, 709;  0, 53, 502;  0, 56, 263;  0, 57, 5095;  0, 58, 1491;  0, 59, 4792;  0, 61, 152;  0, 62, 3471;  0, 63, 1149;  0, 65, 1412;  0, 67, 4735;  0, 69, 3726;  0, 70, 4325;  0, 71, 2051;  0, 72, 3239;  0, 73, 1531;  0, 74, 4611;  0, 75, 4684;  0, 76, 2636;  0, 77, 721;  0, 79, 3125;  0, 80, 1151;  0, 81, 3242;  0, 83, 1105;  0, 85, 3683;  0, 86, 4259;  0, 87, 2424;  0, 89, 2734;  0, 90, 2261;  0, 91, 231;  0, 93, 4555;  0, 94, 4032;  0, 95, 395;  0, 96, 2697;  0, 97, 2719;  0, 98, 2182;  0, 99, 4242;  0, 100, 771;  0, 101, 3775;  0, 102, 2021;  0, 103, 2055;  0, 104, 854;  0, 105, 1286;  0, 107, 3459;  0, 109, 2382;  0, 110, 4114;  0, 111, 4068;  0, 112, 4511;  0, 113, 2032;  0, 114, 1988;  0, 115, 1931;  0, 117, 1233;  0, 118, 900;  0, 120, 473;  0, 121, 2390;  0, 122, 3557;  0, 123, 3317;  0, 124, 3636;  0, 125, 4947;  0, 126, 2087;  0, 127, 2092;  0, 128, 973;  0, 129, 3172;  0, 130, 4380;  0, 131, 3543;  0, 133, 4640;  0, 135, 3421;  0, 136, 4865;  0, 137, 1737;  0, 138, 1836;  0, 139, 3619;  0, 140, 917;  0, 141, 1443;  0, 142, 1850;  0, 143, 1150;  0, 144, 4869;  0, 145, 772;  0, 147, 520;  0, 149, 1985;  0, 150, 4073;  0, 151, 3227;  0, 153, 2296;  0, 154, 1024;  0, 155, 806;  0, 156, 633;  0, 157, 4289;  0, 158, 1677;  0, 159, 934;  0, 162, 647;  0, 163, 501;  0, 164, 2711;  0, 165, 986;  0, 167, 5039;  0, 168, 1483;  0, 169, 535;  0, 170, 432;  0, 171, 2628;  0, 172, 2035;  0, 173, 2942;  0, 174, 3051;  0, 175, 5061;  0, 176, 1161;  0, 177, 4871;  0, 179, 1458;  0, 180, 3438;  0, 181, 3391;  0, 183, 3029;  0, 185, 4316;  0, 191, 915;  0, 192, 3677;  0, 193, 4730;  0, 195, 3797;  0, 196, 2569;  0, 197, 4051;  0, 198, 1648;  0, 199, 4369;  0, 200, 4398;  0, 201, 2377;  0, 202, 3874;  0, 204, 1027;  0, 205, 2546;  0, 206, 3681;  0, 209, 4265;  0, 211, 3752;  0, 213, 4914;  0, 215, 2237;  0, 216, 2932;  0, 217, 339;  0, 218, 2874;  0, 219, 2336;  0, 221, 1805;  0, 222, 2113;  0, 224, 1896;  0, 225, 2925;  0, 227, 2034;  0, 228, 1587;  0, 229, 2128;  0, 235, 589;  0, 236, 673;  0, 237, 1354;  0, 239, 2690;  0, 241, 3079;  0, 243, 1468;  0, 244, 4097;  0, 245, 1211;  0, 247, 4580;  0, 249, 1669;  0, 251, 1624;  0, 252, 3912;  0, 253, 4943;  0, 254, 4773;  0, 255, 2447;  0, 256, 1401;  0, 257, 385;  0, 259, 4271;  0, 261, 833;  0, 265, 4809;  0, 266, 2213;  0, 267, 4058;  0, 269, 3669;  0, 270, 4991;  0, 271, 2210;  0, 273, 2027;  0, 274, 1786;  0, 275, 3488;  0, 277, 2076;  0, 278, 2751;  0, 279, 4171;  0, 280, 5071;  0, 281, 1897;  0, 282, 1594;  0, 283, 1660;  0, 284, 4799;  0, 285, 3879;  0, 287, 3820;  0, 289, 929;  0, 291, 4750;  0, 293, 1726;  0, 294, 907;  0, 295, 1533;  0, 296, 873;  0, 297, 1585;  0, 298, 2355;  0, 299, 2526;  0, 300, 1112;  0, 301, 4446;  0, 302, 4517;  0, 303, 4625;  0, 304, 1799;  0, 305, 2676;  0, 306, 4805;  0, 307, 559;  0, 308, 5115;  0, 309, 1761;  0, 311, 3731;  0, 312, 3749;  0, 313, 4572;  0, 314, 727;  0, 315, 1817;  0, 316, 2713;  0, 317, 3024;  0, 319, 2095;  0, 320, 2223;  0, 321, 3274;  0, 323, 1547;  0, 325, 371;  0, 326, 4413;  0, 327, 3237;  0, 329, 2512;  0, 330, 3788;  0, 331, 1785;  0, 332, 2079;  0, 333, 3393;  0, 334, 4933;  0, 335, 2590;  0, 336, 859;  0, 337, 2187;  0, 338, 1467;  0, 340, 2075;  0, 341, 2316;  0, 343, 3400;  0, 344, 955;  0, 345, 4427;  0, 347, 4144;  0, 349, 1463;  0, 351, 4420;  0, 354, 3446;  0, 355, 3213;  0, 357, 4337;  0, 359, 1877;  0, 360, 1369;  0, 361, 1452;  0, 363, 438;  0, 364, 2631;  0, 366, 2667;  0, 367, 2061;  0, 368, 3849;  0, 369, 2159;  0, 370, 3667;  0, 373, 2080;  0, 375, 4209;  0, 377, 4212;  0, 378, 1926;  0, 379, 4345;  0, 381, 2462;  0, 382, 1220;  0, 383, 1577;  0, 386, 3107;  0, 387, 3796;  0, 389, 2747;  0, 391, 1122;  0, 392, 2194;  0, 393, 2105;  0, 394, 1047;  0, 398, 1362;  0, 399, 1745;  0, 402, 1455;  0, 403, 1685;  0, 409, 3073;  0, 410, 2937;  0, 411, 4504;  0, 412, 2486;  0, 415, 2150;  0, 417, 756;  0, 418, 2918;  0, 419, 1049;  0, 421, 4203;  0, 422, 4180;  0, 423, 2060;  0, 425, 3385;  0, 427, 2761;  0, 429, 2538;  0, 431, 728;  0, 435, 3271;  0, 436, 3785;  0, 439, 1007;  0, 440, 1932;  0, 441, 4423;  0, 442, 3569;  0, 443, 4063;  0, 444, 3339;  0, 445, 4010;  0, 446, 3991;  0, 447, 1349;  0, 449, 4612;  0, 451, 3679;  0, 453, 2491;  0, 455, 2337;  0, 456, 1501;  0, 457, 4185;  0, 458, 4845;  0, 459, 4723;  0, 460, 3331;  0, 461, 3896;  0, 462, 4967;  0, 463, 3835;  0, 465, 3962;  0, 466, 2595;  0, 467, 4048;  0, 468, 4111;  0, 469, 2537;  0, 470, 2749;  0, 471, 1406;  0, 474, 3803;  0, 475, 3680;  0, 476, 3449;  0, 479, 2212;  0, 481, 1510;  0, 482, 4509;  0, 483, 2957;  0, 486, 3661;  0, 487, 1423;  0, 489, 743;  0, 490, 2078;  0, 491, 1741;  0, 492, 1837;  0, 493, 2868;  0, 495, 2125;  0, 497, 2031;  0, 498, 4939;  0, 503, 2910;  0, 505, 550;  0, 507, 4432;  0, 508, 5117;  0, 510, 2943;  0, 511, 650;  0, 512, 4525;  0, 513, 4385;  0, 514, 1375;  0, 515, 3287;  0, 516, 1140;  0, 517, 3122;  0, 518, 1141;  0, 519, 4595;  0, 521, 2616;  0, 524, 2308;  0, 526, 2117;  0, 527, 3627;  0, 528, 4617;  0, 529, 3671;  0, 530, 3585;  0, 531, 2248;  0, 533, 3451;  0, 534, 2511;  0, 537, 2449;  0, 538, 1313;  0, 539, 1271;  0, 542, 3455;  0, 543, 1535;  0, 544, 2119;  0, 545, 3009;  0, 546, 2817;  0, 547, 3470;  0, 549, 966;  0, 552, 1670;  0, 553, 1166;  0, 556, 2375;  0, 557, 2229;  0, 558, 3911;  0, 561, 4528;  0, 563, 3893;  0, 564, 4543;  0, 565, 1712;  0, 567, 2164;  0, 568, 3635;  0, 569, 4831;  0, 570, 3529;  0, 571, 4339;  0, 572, 2047;  0, 573, 729;  0, 575, 2757;  0, 576, 4557;  0, 578, 3565;  0, 579, 3982;  0, 580, 4827;  0, 581, 1197;  0, 584, 2805;  0, 585, 2386;  0, 587, 1873;  0, 590, 4707;  0, 591, 1282;  0, 594, 2493;  0, 595, 3473;  0, 599, 2132;  0, 601, 1370;  0, 603, 1665;  0, 605, 886;  0, 607, 2717;  0, 615, 4088;  0, 616, 2176;  0, 617, 926;  0, 619, 4801;  0, 620, 2819;  0, 621, 4889;  0, 625, 3568;  0, 626, 1558;  0, 628, 1859;  0, 629, 3801;  0, 631, 1015;  0, 634, 2345;  0, 635, 1644;  0, 637, 5075;  0, 639, 4273;  0, 640, 3946;  0, 641, 3229;  0, 643, 4228;  0, 644, 1650;  0, 645, 3539;  0, 646, 3351;  0, 649, 3367;  0, 651, 1002;  0, 654, 4023;  0, 655, 3663;  0, 656, 4905;  0, 659, 2661;  0, 663, 3547;  0, 664, 4847;  0, 665, 2712;  0, 667, 1869;  0, 669, 1163;  0, 670, 2800;  0, 672, 4159;  0, 677, 1119;  0, 678, 4683;  0, 679, 2225;  0, 681, 963;  0, 683, 1511;  0, 685, 1311;  0, 686, 2592;  0, 687, 2306;  0, 689, 1262;  0, 691, 1826;  0, 692, 2153;  0, 693, 3922;  0, 694, 3531;  0, 695, 1242;  0, 696, 4411;  0, 697, 2540;  0, 699, 3990;  0, 700, 3814;  0, 701, 2106;  0, 703, 1584;  0, 704, 4739;  0, 705, 790;  0, 706, 3819;  0, 707, 865;  0, 711, 2273;  0, 715, 2049;  0, 717, 2604;  0, 719, 3310;  0, 720, 2655;  0, 723, 1355;  0, 724, 4551;  0, 725, 1976;  0, 731, 4747;  0, 732, 3743;  0, 733, 2311;  0, 734, 1721;  0, 735, 747;  0, 738, 1953;  0, 739, 4563;  0, 740, 2017;  0, 741, 1885;  0, 744, 2295;  0, 745, 1302;  0, 746, 4653;  0, 748, 3144;  0, 749, 2915;  0, 751, 3249;  0, 753, 3906;  0, 755, 4189;  0, 757, 3439;  0, 759, 2283;  0, 760, 3177;  0, 761, 4451;  0, 762, 4295;  0, 763, 3831;  0, 764, 2137;  0, 766, 3221;  0, 769, 2067;  0, 773, 890;  0, 774, 2145;  0, 776, 3257;  0, 778, 3263;  0, 779, 903;  0, 781, 1515;  0, 783, 2022;  0, 785, 5081;  0, 787, 889;  0, 789, 1234;  0, 791, 4759;  0, 792, 3944;  0, 794, 2513;  0, 795, 2146;  0, 796, 2323;  0, 798, 2300;  0, 799, 1301;  0, 802, 2327;  0, 803, 948;  0, 805, 2048;  0, 807, 3015;  0, 808, 2934;  0, 811, 2825;  0, 813, 1107;  0, 814, 2832;  0, 815, 1706;  0, 816, 4121;  0, 817, 4196;  0, 819, 2139;  0, 820, 3570;  0, 821, 1902;  0, 822, 2477;  0, 825, 2411;  0, 828, 1767;  0, 829, 2387;  0, 831, 2109;  0, 832, 2391;  0, 835, 2927;  0, 837, 3492;  0, 839, 4093;  0, 840, 4221;  0, 841, 988;  0, 842, 3278;  0, 844, 2679;  0, 849, 1386;  0, 850, 2847;  0, 852, 2141;  0, 853, 3977;  0, 855, 2582;  0, 857, 1485;  0, 860, 3193;  0, 862, 2123;  0, 863, 4997;  0, 864, 3347;  0, 866, 2911;  0, 867, 4069;  0, 871, 3527;  0, 872, 2559;  0, 877, 1563;  0, 878, 3809;  0, 879, 2771;  0, 881, 3595;  0, 882, 2437;  0, 883, 1203;  0, 885, 3732;  0, 887, 4879;  0, 891, 3645;  0, 893, 1557;  0, 895, 3450;  0, 897, 2586;  0, 898, 2503;  0, 899, 1781;  0, 901, 2497;  0, 902, 3343;  0, 904, 3155;  0, 905, 1808;  0, 908, 3611;  0, 909, 1654;  0, 910, 3768;  0, 912, 1847;  0, 913, 1192;  0, 914, 2440;  0, 918, 3007;  0, 919, 2298;  0, 921, 2794;  0, 923, 2353;  0, 925, 2496;  0, 927, 3919;  0, 928, 3538;  0, 930, 3915;  0, 933, 1033;  0, 937, 2893;  0, 941, 2104;  0, 942, 4763;  0, 943, 1089;  0, 945, 1523;  0, 946, 3345;  0, 947, 2562;  0, 949, 2263;  0, 952, 4849;  0, 953, 3066;  0, 956, 2111;  0, 957, 3022;  0, 959, 4030;  0, 961, 2892;  0, 962, 4025;  0, 965, 4150;  0, 967, 3784;  0, 969, 1361;  0, 970, 2383;  0, 975, 1625;  0, 976, 4565;  0, 977, 1576;  0, 978, 4697;  0, 979, 3119;  0, 981, 1393;  0, 982, 3452;  0, 983, 4145;  0, 992, 4613;  0, 994, 3763;  0, 995, 4195;  0, 997, 2072;  0, 999, 3101;  0, 1000, 5033;  0, 1001, 3454;  0, 1005, 4675;  0, 1011, 3142;  0, 1013, 1848;  0, 1016, 2846;  0, 1017, 1048;  0, 1019, 1834;  0, 1021, 3901;  0, 1022, 2630;  0, 1023, 2993;  0, 1025, 3882;  0, 1028, 2265;  0, 1029, 3560;  0, 1030, 3675;  0, 1031, 4207;  0, 1032, 4405;  0, 1034, 2114;  0, 1035, 2452;  0, 1036, 3657;  0, 1037, 3604;  0, 1039, 2619;  0, 1044, 2659;  0, 1051, 1716;  0, 1052, 4841;  0, 1054, 3605;  0, 1055, 3084;  0, 1057, 4663;  0, 1058, 4901;  0, 1059, 4731;  0, 1061, 1062;  0, 1063, 2258;  0, 1067, 4219;  0, 1069, 3199;  0, 1073, 4321;  0, 1075, 3858;  0, 1077, 2346;  0, 1078, 4765;  0, 1079, 1993;  0, 1081, 1599;  0, 1082, 2765;  0, 1083, 2056;  0, 1085, 1503;  0, 1087, 1762;  0, 1093, 2591;  0, 1094, 3375;  0, 1095, 3182;  0, 1096, 2929;  0, 1097, 2274;  0, 1099, 1327;  0, 1100, 3283;  0, 1101, 2997;  0, 1103, 1542;  0, 1108, 3854;  0, 1109, 3804;  0, 1111, 1623;  0, 1113, 1310;  0, 1114, 4083;  0, 1115, 3431;  0, 1116, 4895;  0, 1120, 3085;  0, 1121, 3461;  0, 1123, 2605;  0, 1125, 2415;  0, 1126, 2992;  0, 1127, 3117;  0, 1131, 2262;  0, 1134, 3157;  0, 1135, 4919;  0, 1137, 2545;  0, 1139, 4935;  0, 1142, 2651;  0, 1143, 1414;  0, 1147, 1214;  0, 1153, 2728;  0, 1154, 3841;  0, 1157, 4819;  0, 1160, 3741;  0, 1165, 2702;  0, 1168, 2366;  0, 1169, 4715;  0, 1171, 4103;  0, 1173, 1292;  0, 1174, 3599;  0, 1176, 3126;  0, 1178, 2678;  0, 1179, 3096;  0, 1181, 3145;  0, 1185, 4581;  0, 1187, 1640;  0, 1189, 3588;  0, 1193, 4665;  0, 1194, 3441;  0, 1195, 1616;  0, 1200, 3811;  0, 1202, 2525;  0, 1205, 1603;  0, 1207, 2986;  0, 1208, 4307;  0, 1213, 2961;  0, 1217, 1223;  0, 1219, 3309;  0, 1221, 3151;  0, 1224, 2786;  0, 1227, 4633;  0, 1229, 1537;  0, 1232, 4353;  0, 1235, 2380;  0, 1239, 3396;  0, 1241, 2733;  0, 1243, 2127;  0, 1245, 2037;  0, 1247, 3554;  0, 1249, 3281;  0, 1250, 3506;  0, 1253, 2684;  0, 1255, 3695;  0, 1256, 3176;  0, 1257, 1717;  0, 1258, 2685;  0, 1259, 4347;  0, 1263, 1586;  0, 1265, 1795;  0, 1266, 3504;  0, 1269, 3945;  0, 1273, 1927;  0, 1274, 2561;  0, 1275, 2369;  0, 1278, 2812;  0, 1279, 2073;  0, 1283, 4267;  0, 1285, 1979;  0, 1288, 3472;  0, 1290, 3204;  0, 1291, 3813;  0, 1294, 4261;  0, 1295, 3985;  0, 1297, 3120;  0, 1298, 4155;  0, 1300, 3774;  0, 1303, 3771;  0, 1304, 3241;  0, 1305, 3124;  0, 1309, 4055;  0, 1316, 3276;  0, 1317, 3356;  0, 1319, 2568;  0, 1321, 1901;  0, 1325, 2268;  0, 1326, 2813;  0, 1329, 3380;  0, 1331, 2085;  0, 1333, 3603;  0, 1334, 2963;  0, 1341, 2657;  0, 1342, 3457;  0, 1344, 3773;  0, 1347, 4621;  0, 1351, 1956;  0, 1352, 3005;  0, 1353, 2722;  0, 1357, 2168;  0, 1358, 2939;  0, 1363, 2774;  0, 1365, 4327;  0, 1380, 4187;  0, 1381, 3132;  0, 1385, 3929;  0, 1387, 4645;  0, 1389, 2419;  0, 1390, 3847;  0, 1391, 1955;  0, 1395, 4169;  0, 1397, 3246;  0, 1399, 2005;  0, 1405, 1460;  0, 1407, 3523;  0, 1410, 4687;  0, 1411, 2669;  0, 1415, 4045;  0, 1417, 1694;  0, 1419, 3727;  0, 1421, 2517;  0, 1425, 1857;  0, 1429, 3593;  0, 1430, 3103;  0, 1431, 3467;  0, 1432, 4705;  0, 1435, 1775;  0, 1439, 2395;  0, 1440, 2884;  0, 1441, 4911;  0, 1445, 4031;  0, 1447, 2186;  0, 1449, 1871;  0, 1457, 2239;  0, 1459, 1486;  0, 1464, 3873;  0, 1465, 3877;  0, 1466, 3016;  0, 1469, 1980;  0, 1470, 3673;  0, 1471, 1633;  0, 1472, 4751;  0, 1473, 2642;  0, 1479, 4163;  0, 1481, 3251;  0, 1482, 3264;  0, 1489, 2516;  0, 1493, 4957;  0, 1497, 2041;  0, 1499, 2968;  0, 1505, 1561;  0, 1507, 3395;  0, 1513, 3346;  0, 1514, 3967;  0, 1517, 3711;  0, 1518, 4297;  0, 1521, 3252;  0, 1524, 3631;  0, 1528, 4151;  0, 1529, 3374;  0, 1532, 3075;  0, 1536, 3275;  0, 1538, 3699;  0, 1540, 3207;  0, 1541, 4627;  0, 1544, 5119;  0, 1545, 3556;  0, 1565, 3513;  0, 1567, 3963;  0, 1568, 4835;  0, 1571, 3307;  0, 1579, 4885;  0, 1583, 2849;  0, 1589, 2135;  0, 1595, 4951;  0, 1600, 4963;  0, 1602, 4301;  0, 1606, 3415;  0, 1607, 1700;  0, 1609, 3190;  0, 1613, 2598;  0, 1617, 1974;  0, 1618, 3361;  0, 1619, 3187;  0, 1621, 2821;  0, 1627, 4009;  0, 1631, 2371;  0, 1635, 4165;  0, 1638, 3973;  0, 1641, 3443;  0, 1643, 2172;  0, 1645, 2036;  0, 1647, 3975;  0, 1649, 4397;  0, 1651, 1732;  0, 1656, 4887;  0, 1657, 3038;  0, 1659, 2185;  0, 1663, 2358;  0, 1666, 3561;  0, 1671, 1967;  0, 1675, 3088;  0, 1679, 2887;  0, 1689, 2468;  0, 1691, 2803;  0, 1693, 1861;  0, 1695, 2960;  0, 1697, 3319;  0, 1701, 2416;  0, 1703, 3033;  0, 1705, 3905;  0, 1707, 2469;  0, 1709, 3001;  0, 1713, 1934;  0, 1715, 4431;  0, 1720, 4873;  0, 1722, 4309;  0, 1723, 4177;  0, 1727, 4781;  0, 1728, 4755;  0, 1729, 3925;  0, 1733, 1790;  0, 1736, 4749;  0, 1742, 4883;  0, 1748, 4971;  0, 1749, 2394;  0, 1751, 2070;  0, 1753, 1987;  0, 1757, 4829;  0, 1759, 2156;  0, 1763, 4513;  0, 1765, 3303;  0, 1769, 2507;  0, 1770, 4257;  0, 1771, 3413;  0, 1773, 2972;  0, 1774, 4923;  0, 1776, 4973;  0, 1777, 4541;  0, 1779, 3863;  0, 1783, 4357;  0, 1787, 2563;  0, 1789, 2654;  0, 1793, 4813;  0, 1794, 3777;  0, 1797, 3653;  0, 1801, 2291;  0, 1803, 4669;  0, 1804, 4745;  0, 1807, 2460;  0, 1810, 4085;  0, 1811, 2326;  0, 1813, 4333;  0, 1815, 2704;  0, 1816, 4317;  0, 1820, 4631;  0, 1821, 2670;  0, 1822, 4893;  0, 1823, 2434;  0, 1825, 2004;  0, 1827, 3110;  0, 1831, 2597;  0, 1838, 3689;  0, 1839, 3225;  0, 1841, 3447;  0, 1845, 3018;  0, 1849, 2227;  0, 1853, 2839;  0, 1854, 3767;  0, 1855, 3419;  0, 1865, 1945;  0, 1867, 4233;  0, 1868, 4821;  0, 1875, 2853;  0, 1879, 2101;  0, 1880, 4315;  0, 1881, 4283;  0, 1883, 2809;  0, 1886, 3899;  0, 1887, 4123;  0, 1889, 3995;  0, 1893, 2801;  0, 1907, 3000;  0, 1909, 2715;  0, 1911, 2625;  0, 1912, 3951;  0, 1915, 2019;  0, 1916, 3867;  0, 1917, 2994;  0, 1918, 4331;  0, 1923, 4349;  0, 1925, 2637;  0, 1933, 2557;  0, 1939, 2280;  0, 1940, 4495;  0, 1941, 3795;  0, 1943, 2964;  0, 1948, 4851;  0, 1957, 2864;  0, 1959, 2196;  0, 1963, 4263;  0, 1964, 4119;  0, 1969, 3499;  0, 1970, 4147;  0, 1971, 2863;  0, 1972, 4803;  0, 1975, 3549;  0, 1989, 2066;  0, 1995, 4237;  0, 1998, 4571;  0, 1999, 3389;  0, 2007, 4601;  0, 2009, 2209;  0, 2011, 2658;  0, 2015, 2714;  0, 2025, 3337;  0, 2029, 2983;  0, 2030, 4371;  0, 2033, 2792;  0, 2043, 4559;  0, 2053, 2745;  0, 2058, 4293;  0, 2059, 2945;  0, 2062, 4839;  0, 2065, 4077;  0, 2069, 2205;  0, 2071, 2448;  0, 2081, 2901;  0, 2083, 2593;  0, 2088, 4753;  0, 2093, 2933;  0, 2097, 2522;  0, 2102, 4401;  0, 2103, 2673;  0, 2121, 3133;  0, 2131, 2614;  0, 2133, 2220;  0, 2147, 3057;  0, 2149, 3581;  0, 2151, 4335;  0, 2157, 5005;  0, 2163, 2343;  0, 2165, 2197;  0, 2167, 2725;  0, 2169, 2917;  0, 2173, 2919;  0, 2179, 2764;  0, 2189, 4959;  0, 2193, 4211;  0, 2195, 5109;  0, 2207, 2643;  0, 2208, 4703;  0, 2215, 2585;  0, 2217, 4205;  0, 2219, 4647;  0, 2231, 4393;  0, 2233, 2426;  0, 2236, 4775;  0, 2240, 5055;  0, 2245, 3183;  0, 2249, 3109;  0, 2253, 2787;  0, 2254, 4655;  0, 2257, 4661;  0, 2269, 4575;  0, 2286, 4679;  0, 2293, 4213;  0, 2303, 2650;  0, 2305, 2706;  0, 2307, 2577;  0, 2309, 2635;  0, 2313, 3725;  0, 2321, 3791;  0, 2325, 2347;  0, 2329, 3179;  0, 2331, 4011;  0, 2349, 4477;  0, 2357, 2531;  0, 2359, 4179;  0, 2361, 4797;  0, 2363, 3161;  0, 2379, 2402;  0, 2381, 4877;  0, 2385, 4383;  0, 2389, 2693;  0, 2403, 4101;  0, 2404, 4945;  0, 2405, 2575;  0, 2407, 2627;  0, 2421, 2753;  0, 2423, 2707;  0, 2431, 4861;  0, 2443, 3769;  0, 2445, 4279;  0, 2451, 3097;  0, 2454, 5007;  0, 2459, 4985;  0, 2461, 2791;  0, 2463, 3655;  0, 2465, 3059;  0, 2471, 4047;  0, 2475, 4907;  0, 2505, 3639;  0, 2509, 4899;  0, 2515, 3955;  0, 2519, 4303;  0, 2521, 2663;  0, 2523, 3577;  0, 2533, 2671;  0, 2535, 4503;  0, 2549, 4109;  0, 2565, 3541;  0, 2571, 4993;  0, 2589, 5125;  0, 2615, 4771;  0, 2617, 2647;  0, 2629, 3299;  0, 2633, 2995;  0, 2639, 3429;  0, 2641, 4701;  0, 2653, 4629;  0, 2701, 4603;  0, 2709, 4539;  0, 2723, 3181;  0, 2729, 3551;  0, 2737, 3139;  0, 2739, 4153;  0, 2755, 3137;  0, 2767, 5069;  0, 2775, 4691;  0, 2781, 4589;  0, 2785, 4579;  0, 2799, 4075;  0, 2823, 4425;  0, 2829, 3759;  0, 2833, 3031;  0, 2835, 4095;  0, 2841, 4351;  0, 2843, 3993;  0, 2845, 4719;  0, 2851, 3131;  0, 2855, 3817;  0, 2867, 5035;  0, 2869, 3019;  0, 2873, 3323;  0, 2875, 4341;  0, 2881, 4223;  0, 2883, 3825;  0, 2885, 4479;  0, 2889, 4931;  0, 2891, 3205;  0, 2897, 5001;  0, 2899, 3927;  0, 2905, 3887;  0, 2909, 4377;  0, 2921, 3625;  0, 2923, 4999;  0, 2947, 4643;  0, 2949, 3705;  0, 2955, 4583;  0, 2965, 3997;  0, 2975, 5123;  0, 2979, 3493;  0, 2989, 4859;  0, 3035, 4175;  0, 3037, 3937;  0, 3041, 3479;  0, 3043, 3045;  0, 3049, 3913;  0, 3061, 4415;  0, 3081, 4607;  0, 3091, 4639;  0, 3093, 3359;  0, 3111, 4767;  0, 3115, 3583;  0, 3129, 3463;  0, 3135, 3949;  0, 3143, 4137;  0, 3147, 5013;  0, 3163, 3507;  0, 3171, 3861;  0, 3173, 4531;  0, 3189, 3525;  0, 3191, 4497;  0, 3201, 3503;  0, 3209, 3685;  0, 3211, 4953;  0, 3219, 3735;  0, 3233, 3511;  0, 3243, 4343;  0, 3245, 4311;  0, 3253, 4891;  0, 3255, 4433;  0, 3259, 3501;  0, 3265, 5051;  0, 3269, 4649;  0, 3293, 4417;  0, 3295, 4157;  0, 3313, 4361;  0, 3321, 4965;  0, 3341, 5073;  0, 3357, 4461;  0, 3365, 4115;  0, 3371, 4305;  0, 3377, 3579;  0, 3379, 4079;  0, 3397, 4779;  0, 3433, 3483;  0, 3465, 4363;  0, 3477, 4467;  0, 3489, 3505;  0, 3491, 4019;  0, 3509, 4727;  0, 3517, 3555;  0, 3521, 4029;  0, 3535, 3609;  0, 3567, 4409;  0, 3571, 4673;  0, 3587, 4275;  0, 3591, 4961;  0, 3607, 4641;  0, 3615, 5025;  0, 3617, 4979;  0, 3623, 4501;  0, 3629, 4373;  0, 3633, 4465;  0, 3641, 3751;  0, 3647, 4823;  0, 3651, 4061;  0, 3659, 4475;  0, 3707, 4881;  0, 3709, 5003;  0, 3713, 4789;  0, 3737, 5011;  0, 3793, 3829;  0, 3799, 4925;  0, 3805, 4001;  0, 3807, 4167;  0, 3815, 4277;  0, 3823, 3921;  0, 3833, 5031;  0, 3837, 4457;  0, 3839, 5029;  0, 3857, 3983;  0, 3859, 5091;  0, 3871, 3889;  0, 3881, 3943;  0, 3903, 4021;  0, 3933, 4453;  0, 3941, 4929;  0, 3947, 4667;  0, 3969, 4081;  0, 4015, 4693;  0, 4039, 4741;  0, 4071, 5019;  0, 4129, 5113;  0, 4131, 4201;  0, 4135, 4229;  0, 4139, 4867;  0, 4141, 4545;  0, 4217, 4699;  0, 4241, 5085;  0, 4251, 4567;  0, 4287, 5083;  0, 4291, 5027;  0, 4329, 4585;  0, 4367, 4381;  0, 4391, 5097;  0, 4429, 4921;  0, 4437, 4975;  0, 4445, 5101;  0, 4447, 4533;  0, 4455, 5131;  0, 4471, 4769;  0, 4547, 4591;  0, 4711, 4915;  0, 4785, 5127;  0, 4927, 4969;  0, 4949, 4983;  0, 5009, 5099;  0, 5037, 5121;  1, 5, 4207;  1, 9, 551;  1, 53, 207;  1, 59, 3511;  1, 73, 4971;  1, 77, 3593;  1, 115, 2249;  1, 121, 2463;  1, 131, 2457;  1, 145, 779;  1, 153, 2965;  1, 177, 1223;  1, 193, 1229;  1, 217, 2617;  1, 219, 3221;  1, 225, 2649;  1, 245, 1789;  1, 247, 1649;  1, 275, 3063;  1, 307, 2799;  1, 365, 3475;  1, 369, 2567;  1, 387, 3309;  1, 395, 3569;  1, 447, 2097;  1, 457, 4371;  1, 471, 1361;  1, 475, 3085;  1, 487, 3079;  1, 499, 3127;  1, 525, 3939;  1, 553, 2259;  1, 555, 3209;  1, 557, 3297;  1, 563, 2239;  1, 585, 4111;  1, 761, 3447;  1, 775, 3409;  1, 803, 2563;  1, 809, 1825;  1, 819, 3883;  1, 853, 1823;  1, 855, 2875;  1, 905, 3017;  1, 907, 1951;  1, 913, 2553;  1, 919, 2079;  1, 923, 3791;  1, 1007, 3879;  1, 1081, 2949;  1, 1109, 2485;  1, 1121, 3469;  1, 1131, 3161;  1, 1173, 2407;  1, 1189, 2675;  1, 1213, 3131;  1, 1215, 2861;  1, 1305, 3451;  1, 1475, 3191;  1, 1551, 3325}
%adfPENTend {3, 33, 2550, 5134, 4363900, {16, 176, 903584}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,2554,33)$}, $d = 6$:
{75, 177, 1285;  75, 1067, 2997;  75, 1185, 2995;  75, 1198, 4409;  75, 1207, 1505;  75, 1261, 5083;  75, 1467, 2259;  75, 1519, 3944;  75, 1747, 3501;  75, 1827, 2123;  75, 1901, 2167;  75, 2127, 3517;  75, 2239, 4505;  75, 2531, 5001;  75, 3679, 4469;  75, 4155, 4303;  177, 1067, 1467;  177, 1185, 3501;  177, 1198, 2997;  177, 1207, 4469;  177, 1261, 1519;  177, 1505, 2531;  177, 1747, 4155;  177, 1827, 3517;  177, 1901, 2127;  177, 2123, 2239;  177, 2167, 3679;  177, 2259, 5001;  177, 2995, 5083;  177, 3944, 4505;  177, 4303, 4409;  1067, 1185, 1505;  1067, 1198, 3517;  1067, 1207, 3501;  1067, 1261, 4505;  1067, 1285, 1747;  1067, 1519, 2995;  1067, 1827, 4303;  1067, 1901, 3679;  1067, 2123, 2167;  1067, 2127, 2259;  1067, 2239, 3944;  1067, 2531, 5083;  1067, 4155, 5001;  1067, 4409, 4469;  1185, 1198, 1519;  1185, 1207, 3679;  1185, 1261, 3517;  1185, 1285, 5001;  1185, 1467, 1827;  1185, 1747, 2997;  1185, 1901, 4409;  1185, 2123, 3944;  1185, 2127, 2239;  1185, 2167, 2531;  1185, 2259, 4155;  1185, 4303, 5083;  1185, 4469, 4505;  1198, 1207, 1747;  1198, 1261, 3944;  1198, 1285, 3679;  1198, 1467, 5083;  1198, 1505, 1901;  1198, 1827, 3501;  1198, 2123, 4469;  1198, 2127, 4155;  1198, 2167, 2259;  1198, 2239, 2995;  1198, 2531, 4303;  1198, 4505, 5001;  1207, 1261, 1827;  1207, 1285, 4155;  1207, 1467, 3944;  1207, 1519, 2123;  1207, 1901, 3517;  1207, 2127, 4505;  1207, 2167, 4303;  1207, 2239, 2531;  1207, 2259, 2997;  1207, 2995, 4409;  1207, 5001, 5083;  1261, 1285, 1901;  1261, 1467, 4303;  1261, 1505, 4155;  1261, 1747, 2127;  1261, 2123, 3679;  1261, 2167, 5001;  1261, 2239, 4409;  1261, 2259, 2995;  1261, 2531, 3501;  1261, 2997, 4469;  1285, 1467, 2123;  1285, 1505, 4409;  1285, 1519, 4303;  1285, 1827, 2167;  1285, 2127, 3944;  1285, 2239, 5083;  1285, 2259, 4469;  1285, 2531, 2997;  1285, 2995, 3517;  1285, 3501, 4505;  1467, 1505, 2127;  1467, 1519, 4469;  1467, 1747, 4409;  1467, 1901, 2239;  1467, 2167, 4155;  1467, 2531, 4505;  1467, 2995, 3501;  1467, 2997, 3679;  1467, 3517, 5001;  1505, 1519, 2167;  1505, 1747, 4505;  1505, 1827, 4469;  1505, 2123, 2259;  1505, 2239, 4303;  1505, 2995, 5001;  1505, 2997, 3517;  1505, 3501, 3944;  1505, 3679, 5083;  1519, 1747, 2239;  1519, 1827, 5001;  1519, 1901, 4505;  1519, 2127, 2531;  1519, 2259, 4409;  1519, 2997, 5083;  1519, 3501, 3679;  1519, 3517, 4155;  1747, 1827, 2259;  1747, 1901, 5083;  1747, 2123, 5001;  1747, 2167, 2995;  1747, 2531, 4469;  1747, 3517, 3944;  1747, 3679, 4303;  1827, 1901, 2531;  1827, 2127, 5083;  1827, 2239, 2997;  1827, 2995, 4505;  1827, 3679, 4155;  1827, 3944, 4409;  1901, 2123, 2995;  1901, 2259, 3501;  1901, 2997, 5001;  1901, 3944, 4303;  1901, 4155, 4469;  2123, 2127, 2997;  2123, 2531, 3517;  2123, 3501, 5083;  2123, 4155, 4409;  2123, 4303, 4505;  2127, 2167, 3501;  2127, 2995, 3679;  2127, 4303, 4469;  2127, 4409, 5001;  2167, 2239, 3517;  2167, 2997, 3944;  2167, 4409, 4505;  2167, 4469, 5083;  2239, 2259, 3679;  2239, 3501, 4155;  2239, 4469, 5001;  2259, 2531, 3944;  2259, 3517, 4303;  2259, 4505, 5083;  2531, 2995, 4155;  2531, 3679, 4409;  2995, 2997, 4303;  2995, 3944, 4469;  2997, 3501, 4409;  2997, 4155, 4505;  3501, 3517, 4469;  3501, 4303, 5001;  3517, 3679, 4505;  3517, 4409, 5083;  3679, 3944, 5001;  3944, 4155, 5083;  60, 142, 1464;  60, 638, 3316;  60, 674, 3242;  60, 734, 3936;  60, 840, 1642;  60, 988, 5068;  60, 1626, 3020;  60, 2021, 3676;  60, 2146, 3396;  60, 2148, 2884;  60, 2612, 2976;  60, 2904, 3624;  60, 3016, 4076;  60, 3123, 4966;  60, 3638, 3958;  60, 3858, 3882;  142, 638, 1626;  142, 674, 3396;  142, 734, 3316;  142, 840, 3958;  142, 988, 2021;  142, 1642, 3123;  142, 2146, 3858;  142, 2148, 3624;  142, 2612, 2904;  142, 2884, 3016;  142, 2976, 3638;  142, 3020, 4966;  142, 3242, 5068;  142, 3676, 4076;  142, 3882, 3936;  638, 674, 1642;  638, 734, 3624;  638, 840, 3396;  638, 988, 4076;  638, 1464, 2146;  638, 2021, 3242;  638, 2148, 3882;  638, 2612, 3638;  638, 2884, 2976;  638, 2904, 3020;  638, 3016, 3676;  638, 3123, 5068;  638, 3858, 4966;  638, 3936, 3958;  674, 734, 2021;  674, 840, 3638;  674, 988, 3624;  674, 1464, 4966;  674, 1626, 2148;  674, 2146, 3316;  674, 2612, 3936;  674, 2884, 3676;  674, 2904, 3016;  674, 2976, 3123;  674, 3020, 3858;  674, 3882, 5068;  674, 3958, 4076;  734, 840, 2146;  734, 988, 3676;  734, 1464, 3638;  734, 1626, 5068;  734, 1642, 2612;  734, 2148, 3396;  734, 2884, 3958;  734, 2904, 3858;  734, 2976, 3020;  734, 3016, 3242;  734, 3123, 3882;  734, 4076, 4966;  840, 988, 2148;  840, 1464, 3858;  840, 1626, 3676;  840, 2021, 2884;  840, 2612, 3624;  840, 2904, 4076;  840, 2976, 3882;  840, 3016, 3123;  840, 3020, 3316;  840, 3242, 3936;  840, 4966, 5068;  988, 1464, 2612;  988, 1626, 3882;  988, 1642, 3858;  988, 2146, 2904;  988, 2884, 3638;  988, 2976, 4966;  988, 3016, 3936;  988, 3020, 3242;  988, 3123, 3396;  988, 3316, 3958;  1464, 1626, 2884;  1464, 1642, 3936;  1464, 2021, 3882;  1464, 2148, 2976;  1464, 2904, 3676;  1464, 3016, 5068;  1464, 3020, 3958;  1464, 3123, 3316;  1464, 3242, 3624;  1464, 3396, 4076;  1626, 1642, 2904;  1626, 2021, 3958;  1626, 2146, 3936;  1626, 2612, 3016;  1626, 2976, 3858;  1626, 3123, 4076;  1626, 3242, 3396;  1626, 3316, 3638;  1626, 3624, 4966;  1642, 2021, 2976;  1642, 2146, 4076;  1642, 2148, 3958;  1642, 2884, 3020;  1642, 3016, 3882;  1642, 3242, 4966;  1642, 3316, 3624;  1642, 3396, 3676;  1642, 3638, 5068;  2021, 2146, 3016;  2021, 2148, 4966;  2021, 2612, 4076;  2021, 2904, 3123;  2021, 3020, 3936;  2021, 3316, 5068;  2021, 3396, 3638;  2021, 3624, 3858;  2146, 2148, 3020;  2146, 2612, 5068;  2146, 2884, 4966;  2146, 2976, 3242;  2146, 3123, 3958;  2146, 3624, 3676;  2146, 3638, 3882;  2148, 2612, 3123;  2148, 2904, 5068;  2148, 3016, 3316;  2148, 3242, 4076;  2148, 3638, 3858;  2148, 3676, 3936;  2612, 2884, 3242;  2612, 3020, 3396;  2612, 3316, 4966;  2612, 3676, 3882;  2612, 3858, 3958;  2884, 2904, 3316;  2884, 3123, 3624;  2884, 3396, 5068;  2884, 3858, 3936;  2884, 3882, 4076;  2904, 2976, 3396;  2904, 3242, 3638;  2904, 3882, 3958;  2904, 3936, 4966;  2976, 3016, 3624;  2976, 3316, 3676;  2976, 3936, 4076;  2976, 3958, 5068;  3016, 3020, 3638;  3016, 3396, 3858;  3016, 3958, 4966;  3020, 3123, 3676;  3020, 3624, 3882;  3020, 4076, 5068;  3123, 3242, 3858;  3123, 3638, 3936;  3242, 3316, 3882;  3242, 3676, 3958;  3316, 3396, 3936;  3316, 3858, 4076;  3396, 3624, 3958;  3396, 3882, 4966;  3624, 3638, 4076;  3624, 3936, 5068;  3638, 3676, 4966;  3676, 3858, 5068;  77, 179, 1287;  77, 1069, 2999;  77, 1187, 2997;  77, 1200, 4411;  77, 1209, 1507;  77, 1263, 5085;  77, 1469, 2261;  77, 1521, 3946;  77, 1749, 3503;  77, 1829, 2125;  77, 1903, 2169;  77, 2129, 3519;  77, 2241, 4507;  77, 2533, 5003;  77, 3681, 4471;  77, 4157, 4305;  179, 1069, 1469;  179, 1187, 3503;  179, 1200, 2999;  179, 1209, 4471;  179, 1263, 1521;  179, 1507, 2533;  179, 1749, 4157;  179, 1829, 3519;  179, 1903, 2129;  179, 2125, 2241;  179, 2169, 3681;  179, 2261, 5003;  179, 2997, 5085;  179, 3946, 4507;  179, 4305, 4411;  1069, 1187, 1507;  1069, 1200, 3519;  1069, 1209, 3503;  1069, 1263, 4507;  1069, 1287, 1749;  1069, 1521, 2997;  1069, 1829, 4305;  1069, 1903, 3681;  1069, 2125, 2169;  1069, 2129, 2261;  1069, 2241, 3946;  1069, 2533, 5085;  1069, 4157, 5003;  1069, 4411, 4471;  1187, 1200, 1521;  1187, 1209, 3681;  1187, 1263, 3519;  1187, 1287, 5003;  1187, 1469, 1829;  1187, 1749, 2999;  1187, 1903, 4411;  1187, 2125, 3946;  1187, 2129, 2241;  1187, 2169, 2533;  1187, 2261, 4157;  1187, 4305, 5085;  1187, 4471, 4507;  1200, 1209, 1749;  1200, 1263, 3946;  1200, 1287, 3681;  1200, 1469, 5085;  1200, 1507, 1903;  1200, 1829, 3503;  1200, 2125, 4471;  1200, 2129, 4157;  1200, 2169, 2261;  1200, 2241, 2997;  1200, 2533, 4305;  1200, 4507, 5003;  1209, 1263, 1829;  1209, 1287, 4157;  1209, 1469, 3946;  1209, 1521, 2125;  1209, 1903, 3519;  1209, 2129, 4507;  1209, 2169, 4305;  1209, 2241, 2533;  1209, 2261, 2999;  1209, 2997, 4411;  1209, 5003, 5085;  1263, 1287, 1903;  1263, 1469, 4305;  1263, 1507, 4157;  1263, 1749, 2129;  1263, 2125, 3681;  1263, 2169, 5003;  1263, 2241, 4411;  1263, 2261, 2997;  1263, 2533, 3503;  1263, 2999, 4471;  1287, 1469, 2125;  1287, 1507, 4411;  1287, 1521, 4305;  1287, 1829, 2169;  1287, 2129, 3946;  1287, 2241, 5085;  1287, 2261, 4471;  1287, 2533, 2999;  1287, 2997, 3519;  1287, 3503, 4507;  1469, 1507, 2129;  1469, 1521, 4471;  1469, 1749, 4411;  1469, 1903, 2241;  1469, 2169, 4157;  1469, 2533, 4507;  1469, 2997, 3503;  1469, 2999, 3681;  1469, 3519, 5003;  1507, 1521, 2169;  1507, 1749, 4507;  1507, 1829, 4471;  1507, 2125, 2261;  1507, 2241, 4305;  1507, 2997, 5003;  1507, 2999, 3519;  1507, 3503, 3946;  1507, 3681, 5085;  1521, 1749, 2241;  1521, 1829, 5003;  1521, 1903, 4507;  1521, 2129, 2533;  1521, 2261, 4411;  1521, 2999, 5085;  1521, 3503, 3681;  1521, 3519, 4157;  1749, 1829, 2261;  1749, 1903, 5085;  1749, 2125, 5003;  1749, 2169, 2997;  1749, 2533, 4471;  1749, 3519, 3946;  1749, 3681, 4305;  1829, 1903, 2533;  1829, 2129, 5085;  1829, 2241, 2999;  1829, 2997, 4507;  1829, 3681, 4157;  1829, 3946, 4411;  1903, 2125, 2997;  1903, 2261, 3503;  1903, 2999, 5003;  1903, 3946, 4305;  1903, 4157, 4471;  2125, 2129, 2999;  2125, 2533, 3519;  2125, 3503, 5085;  2125, 4157, 4411;  2125, 4305, 4507;  2129, 2169, 3503;  2129, 2997, 3681;  2129, 4305, 4471;  2129, 4411, 5003;  2169, 2241, 3519;  2169, 2999, 3946;  2169, 4411, 4507;  2169, 4471, 5085;  2241, 2261, 3681;  2241, 3503, 4157;  2241, 4471, 5003;  2261, 2533, 3946;  2261, 3519, 4305;  2261, 4507, 5085;  2533, 2997, 4157;  2533, 3681, 4411;  2997, 2999, 4305;  2997, 3946, 4471;  2999, 3503, 4411;  2999, 4157, 4507;  3503, 3519, 4471;  3503, 4305, 5003;  3519, 3681, 4507;  3519, 4411, 5085;  3681, 3946, 5003;  3946, 4157, 5085;  62, 144, 1466;  62, 640, 3318;  62, 676, 3244;  62, 736, 3938;  62, 842, 1644;  62, 990, 5070;  62, 1628, 3022;  62, 2023, 3678;  62, 2148, 3398;  62, 2150, 2886;  62, 2614, 2978;  62, 2906, 3626;  62, 3018, 4078;  62, 3125, 4968;  62, 3640, 3960;  62, 3860, 3884;  144, 640, 1628;  144, 676, 3398;  144, 736, 3318;  144, 842, 3960;  144, 990, 2023;  144, 1644, 3125;  144, 2148, 3860;  144, 2150, 3626;  144, 2614, 2906;  144, 2886, 3018;  144, 2978, 3640;  144, 3022, 4968;  144, 3244, 5070;  144, 3678, 4078;  144, 3884, 3938;  640, 676, 1644;  640, 736, 3626;  640, 842, 3398;  640, 990, 4078;  640, 1466, 2148;  640, 2023, 3244;  640, 2150, 3884;  640, 2614, 3640;  640, 2886, 2978;  640, 2906, 3022;  640, 3018, 3678;  640, 3125, 5070;  640, 3860, 4968;  640, 3938, 3960;  676, 736, 2023;  676, 842, 3640;  676, 990, 3626;  676, 1466, 4968;  676, 1628, 2150;  676, 2148, 3318;  676, 2614, 3938;  676, 2886, 3678;  676, 2906, 3018;  676, 2978, 3125;  676, 3022, 3860;  676, 3884, 5070;  676, 3960, 4078;  736, 842, 2148;  736, 990, 3678;  736, 1466, 3640;  736, 1628, 5070;  736, 1644, 2614;  736, 2150, 3398;  736, 2886, 3960;  736, 2906, 3860;  736, 2978, 3022;  736, 3018, 3244;  736, 3125, 3884;  736, 4078, 4968;  842, 990, 2150;  842, 1466, 3860;  842, 1628, 3678;  842, 2023, 2886;  842, 2614, 3626;  842, 2906, 4078;  842, 2978, 3884;  842, 3018, 3125;  842, 3022, 3318;  842, 3244, 3938;  842, 4968, 5070;  990, 1466, 2614;  990, 1628, 3884;  990, 1644, 3860;  990, 2148, 2906;  990, 2886, 3640;  990, 2978, 4968;  990, 3018, 3938;  990, 3022, 3244;  990, 3125, 3398;  990, 3318, 3960;  1466, 1628, 2886;  1466, 1644, 3938;  1466, 2023, 3884;  1466, 2150, 2978;  1466, 2906, 3678;  1466, 3018, 5070;  1466, 3022, 3960;  1466, 3125, 3318;  1466, 3244, 3626;  1466, 3398, 4078;  1628, 1644, 2906;  1628, 2023, 3960;  1628, 2148, 3938;  1628, 2614, 3018;  1628, 2978, 3860;  1628, 3125, 4078;  1628, 3244, 3398;  1628, 3318, 3640;  1628, 3626, 4968;  1644, 2023, 2978;  1644, 2148, 4078;  1644, 2150, 3960;  1644, 2886, 3022;  1644, 3018, 3884;  1644, 3244, 4968;  1644, 3318, 3626;  1644, 3398, 3678;  1644, 3640, 5070;  2023, 2148, 3018;  2023, 2150, 4968;  2023, 2614, 4078;  2023, 2906, 3125;  2023, 3022, 3938;  2023, 3318, 5070;  2023, 3398, 3640;  2023, 3626, 3860;  2148, 2150, 3022;  2148, 2614, 5070;  2148, 2886, 4968;  2148, 2978, 3244;  2148, 3125, 3960;  2148, 3626, 3678;  2148, 3640, 3884;  2150, 2614, 3125;  2150, 2906, 5070;  2150, 3018, 3318;  2150, 3244, 4078;  2150, 3640, 3860;  2150, 3678, 3938;  2614, 2886, 3244;  2614, 3022, 3398;  2614, 3318, 4968;  2614, 3678, 3884;  2614, 3860, 3960;  2886, 2906, 3318;  2886, 3125, 3626;  2886, 3398, 5070;  2886, 3860, 3938;  2886, 3884, 4078;  2906, 2978, 3398;  2906, 3244, 3640;  2906, 3884, 3960;  2906, 3938, 4968;  2978, 3018, 3626;  2978, 3318, 3678;  2978, 3938, 4078;  2978, 3960, 5070;  3018, 3022, 3640;  3018, 3398, 3860;  3018, 3960, 4968;  3022, 3125, 3678;  3022, 3626, 3884;  3022, 4078, 5070;  3125, 3244, 3860;  3125, 3640, 3938;  3244, 3318, 3884;  3244, 3678, 3960;  3318, 3398, 3938;  3318, 3860, 4078;  3398, 3626, 3960;  3398, 3884, 4968;  3626, 3640, 4078;  3626, 3938, 5070;  3640, 3678, 4968;  3678, 3860, 5070;  79, 181, 1289;  79, 1071, 3001;  79, 1189, 2999;  79, 1202, 4413;  79, 1211, 1509;  79, 1265, 5087;  79, 1471, 2263;  79, 1523, 3948;  79, 1751, 3505;  79, 1831, 2127;  79, 1905, 2171;  79, 2131, 3521;  79, 2243, 4509;  79, 2535, 5005;  79, 3683, 4473;  79, 4159, 4307;  181, 1071, 1471;  181, 1189, 3505;  181, 1202, 3001;  181, 1211, 4473;  181, 1265, 1523;  181, 1509, 2535;  181, 1751, 4159;  181, 1831, 3521;  181, 1905, 2131;  181, 2127, 2243;  181, 2171, 3683;  181, 2263, 5005;  181, 2999, 5087;  181, 3948, 4509;  181, 4307, 4413;  1071, 1189, 1509;  1071, 1202, 3521;  1071, 1211, 3505;  1071, 1265, 4509;  1071, 1289, 1751;  1071, 1523, 2999;  1071, 1831, 4307;  1071, 1905, 3683;  1071, 2127, 2171;  1071, 2131, 2263;  1071, 2243, 3948;  1071, 2535, 5087;  1071, 4159, 5005;  1071, 4413, 4473;  1189, 1202, 1523;  1189, 1211, 3683;  1189, 1265, 3521;  1189, 1289, 5005;  1189, 1471, 1831;  1189, 1751, 3001;  1189, 1905, 4413;  1189, 2127, 3948;  1189, 2131, 2243;  1189, 2171, 2535;  1189, 2263, 4159;  1189, 4307, 5087;  1189, 4473, 4509;  1202, 1211, 1751;  1202, 1265, 3948;  1202, 1289, 3683;  1202, 1471, 5087;  1202, 1509, 1905;  1202, 1831, 3505;  1202, 2127, 4473;  1202, 2131, 4159;  1202, 2171, 2263;  1202, 2243, 2999;  1202, 2535, 4307;  1202, 4509, 5005;  1211, 1265, 1831;  1211, 1289, 4159;  1211, 1471, 3948;  1211, 1523, 2127;  1211, 1905, 3521;  1211, 2131, 4509;  1211, 2171, 4307;  1211, 2243, 2535;  1211, 2263, 3001;  1211, 2999, 4413;  1211, 5005, 5087;  1265, 1289, 1905;  1265, 1471, 4307;  1265, 1509, 4159;  1265, 1751, 2131;  1265, 2127, 3683;  1265, 2171, 5005;  1265, 2243, 4413;  1265, 2263, 2999;  1265, 2535, 3505;  1265, 3001, 4473;  1289, 1471, 2127;  1289, 1509, 4413;  1289, 1523, 4307;  1289, 1831, 2171;  1289, 2131, 3948;  1289, 2243, 5087;  1289, 2263, 4473;  1289, 2535, 3001;  1289, 2999, 3521;  1289, 3505, 4509;  1471, 1509, 2131;  1471, 1523, 4473;  1471, 1751, 4413;  1471, 1905, 2243;  1471, 2171, 4159;  1471, 2535, 4509;  1471, 2999, 3505;  1471, 3001, 3683;  1471, 3521, 5005;  1509, 1523, 2171;  1509, 1751, 4509;  1509, 1831, 4473;  1509, 2127, 2263;  1509, 2243, 4307;  1509, 2999, 5005;  1509, 3001, 3521;  1509, 3505, 3948;  1509, 3683, 5087;  1523, 1751, 2243;  1523, 1831, 5005;  1523, 1905, 4509;  1523, 2131, 2535;  1523, 2263, 4413;  1523, 3001, 5087;  1523, 3505, 3683;  1523, 3521, 4159;  1751, 1831, 2263;  1751, 1905, 5087;  1751, 2127, 5005;  1751, 2171, 2999;  1751, 2535, 4473;  1751, 3521, 3948;  1751, 3683, 4307;  1831, 1905, 2535;  1831, 2131, 5087;  1831, 2243, 3001;  1831, 2999, 4509;  1831, 3683, 4159;  1831, 3948, 4413;  1905, 2127, 2999;  1905, 2263, 3505;  1905, 3001, 5005;  1905, 3948, 4307;  1905, 4159, 4473;  2127, 2131, 3001;  2127, 2535, 3521;  2127, 3505, 5087;  2127, 4159, 4413;  2127, 4307, 4509;  2131, 2171, 3505;  2131, 2999, 3683;  2131, 4307, 4473;  2131, 4413, 5005;  2171, 2243, 3521;  2171, 3001, 3948;  2171, 4413, 4509;  2171, 4473, 5087;  2243, 2263, 3683;  2243, 3505, 4159;  2243, 4473, 5005;  2263, 2535, 3948;  2263, 3521, 4307;  2263, 4509, 5087;  2535, 2999, 4159;  2535, 3683, 4413;  2999, 3001, 4307;  2999, 3948, 4473;  3001, 3505, 4413;  3001, 4159, 4509;  3505, 3521, 4473;  3505, 4307, 5005;  3521, 3683, 4509;  3521, 4413, 5087;  3683, 3948, 5005;  3948, 4159, 5087;  64, 146, 1468;  64, 642, 3320;  64, 678, 3246;  64, 738, 3940;  64, 844, 1646;  64, 992, 5072;  64, 1630, 3024;  64, 2025, 3680;  64, 2150, 3400;  64, 2152, 2888;  64, 2616, 2980;  64, 2908, 3628;  64, 3020, 4080;  64, 3127, 4970;  64, 3642, 3962;  64, 3862, 3886;  146, 642, 1630;  146, 678, 3400;  146, 738, 3320;  146, 844, 3962;  146, 992, 2025;  146, 1646, 3127;  146, 2150, 3862;  146, 2152, 3628;  146, 2616, 2908;  146, 2888, 3020;  146, 2980, 3642;  146, 3024, 4970;  146, 3246, 5072;  146, 3680, 4080;  146, 3886, 3940;  642, 678, 1646;  642, 738, 3628;  642, 844, 3400;  642, 992, 4080;  642, 1468, 2150;  642, 2025, 3246;  642, 2152, 3886;  642, 2616, 3642;  642, 2888, 2980;  642, 2908, 3024;  642, 3020, 3680;  642, 3127, 5072;  642, 3862, 4970;  642, 3940, 3962;  678, 738, 2025;  678, 844, 3642;  678, 992, 3628;  678, 1468, 4970;  678, 1630, 2152;  678, 2150, 3320;  678, 2616, 3940;  678, 2888, 3680;  678, 2908, 3020;  678, 2980, 3127;  678, 3024, 3862;  678, 3886, 5072;  678, 3962, 4080;  738, 844, 2150;  738, 992, 3680;  738, 1468, 3642;  738, 1630, 5072;  738, 1646, 2616;  738, 2152, 3400;  738, 2888, 3962;  738, 2908, 3862;  738, 2980, 3024;  738, 3020, 3246;  738, 3127, 3886;  738, 4080, 4970;  844, 992, 2152;  844, 1468, 3862;  844, 1630, 3680;  844, 2025, 2888;  844, 2616, 3628;  844, 2908, 4080;  844, 2980, 3886;  844, 3020, 3127;  844, 3024, 3320;  844, 3246, 3940;  844, 4970, 5072;  992, 1468, 2616;  992, 1630, 3886;  992, 1646, 3862;  992, 2150, 2908;  992, 2888, 3642;  992, 2980, 4970;  992, 3020, 3940;  992, 3024, 3246;  992, 3127, 3400;  992, 3320, 3962;  1468, 1630, 2888;  1468, 1646, 3940;  1468, 2025, 3886;  1468, 2152, 2980;  1468, 2908, 3680;  1468, 3020, 5072;  1468, 3024, 3962;  1468, 3127, 3320;  1468, 3246, 3628;  1468, 3400, 4080;  1630, 1646, 2908;  1630, 2025, 3962;  1630, 2150, 3940;  1630, 2616, 3020;  1630, 2980, 3862;  1630, 3127, 4080;  1630, 3246, 3400;  1630, 3320, 3642;  1630, 3628, 4970;  1646, 2025, 2980;  1646, 2150, 4080;  1646, 2152, 3962;  1646, 2888, 3024;  1646, 3020, 3886;  1646, 3246, 4970;  1646, 3320, 3628;  1646, 3400, 3680;  1646, 3642, 5072;  2025, 2150, 3020;  2025, 2152, 4970;  2025, 2616, 4080;  2025, 2908, 3127;  2025, 3024, 3940;  2025, 3320, 5072;  2025, 3400, 3642;  2025, 3628, 3862;  2150, 2152, 3024;  2150, 2616, 5072;  2150, 2888, 4970;  2150, 2980, 3246;  2150, 3127, 3962;  2150, 3628, 3680;  2150, 3642, 3886;  2152, 2616, 3127;  2152, 2908, 5072;  2152, 3020, 3320;  2152, 3246, 4080;  2152, 3642, 3862;  2152, 3680, 3940;  2616, 2888, 3246;  2616, 3024, 3400;  2616, 3320, 4970;  2616, 3680, 3886;  2616, 3862, 3962;  2888, 2908, 3320;  2888, 3127, 3628;  2888, 3400, 5072;  2888, 3862, 3940;  2888, 3886, 4080;  2908, 2980, 3400;  2908, 3246, 3642;  2908, 3886, 3962;  2908, 3940, 4970;  2980, 3020, 3628;  2980, 3320, 3680;  2980, 3940, 4080;  2980, 3962, 5072;  3020, 3024, 3642;  3020, 3400, 3862;  3020, 3962, 4970;  3024, 3127, 3680;  3024, 3628, 3886;  3024, 4080, 5072;  3127, 3246, 3862;  3127, 3642, 3940;  3246, 3320, 3886;  3246, 3680, 3962;  3320, 3400, 3940;  3320, 3862, 4080;  3400, 3628, 3962;  3400, 3886, 4970;  3628, 3642, 4080;  3628, 3940, 5072;  3642, 3680, 4970;  3680, 3862, 5072;  0, 1, 1884;  0, 3, 2656;  0, 5, 4035;  0, 6, 4183;  0, 7, 3428;  0, 8, 4591;  0, 10, 2875;  0, 11, 1849;  0, 12, 4141;  0, 13, 3065;  0, 15, 4578;  0, 17, 2087;  0, 18, 1053;  0, 19, 5115;  0, 21, 1536;  0, 23, 2542;  0, 25, 130;  0, 26, 431;  0, 27, 4745;  0, 28, 2939;  0, 29, 4108;  0, 30, 163;  0, 31, 539;  0, 32, 2398;  0, 33, 4652;  0, 34, 1018;  0, 35, 2399;  0, 37, 1119;  0, 39, 791;  0, 41, 1555;  0, 42, 291;  0, 43, 4606;  0, 45, 1279;  0, 46, 4541;  0, 47, 4845;  0, 48, 2231;  0, 49, 3946;  0, 50, 3633;  0, 51, 3567;  0, 53, 2288;  0, 55, 4098;  0, 56, 1769;  0, 57, 774;  0, 58, 2017;  0, 59, 3665;  0, 61, 2484;  0, 62, 3073;  0, 64, 2208;  0, 65, 1502;  0, 66, 2430;  0, 67, 1405;  0, 68, 514;  0, 69, 4215;  0, 70, 3153;  0, 71, 1276;  0, 73, 2609;  0, 77, 3575;  0, 79, 468;  0, 81, 2005;  0, 83, 3107;  0, 84, 2815;  0, 85, 710;  0, 86, 2905;  0, 88, 543;  0, 89, 4716;  0, 90, 5009;  0, 91, 1577;  0, 93, 3773;  0, 94, 2657;  0, 95, 1915;  0, 97, 1553;  0, 98, 2421;  0, 99, 693;  0, 101, 3568;  0, 104, 3787;  0, 105, 2336;  0, 108, 1899;  0, 109, 1667;  0, 110, 161;  0, 111, 1550;  0, 113, 372;  0, 114, 402;  0, 115, 250;  0, 117, 4662;  0, 119, 1116;  0, 120, 861;  0, 121, 2776;  0, 122, 1247;  0, 123, 3965;  0, 124, 1953;  0, 125, 5038;  0, 126, 1579;  0, 127, 526;  0, 128, 2821;  0, 129, 1489;  0, 131, 1973;  0, 135, 3754;  0, 137, 2084;  0, 138, 4399;  0, 139, 3629;  0, 141, 2799;  0, 142, 924;  0, 143, 2839;  0, 144, 2520;  0, 145, 3743;  0, 146, 1017;  0, 149, 966;  0, 150, 4810;  0, 151, 5079;  0, 152, 1388;  0, 153, 4797;  0, 155, 2260;  0, 156, 3641;  0, 157, 1668;  0, 158, 2567;  0, 159, 305;  0, 160, 3675;  0, 164, 797;  0, 165, 2152;  0, 167, 436;  0, 168, 2626;  0, 169, 4414;  0, 170, 3047;  0, 171, 229;  0, 172, 1249;  0, 173, 1327;  0, 174, 1969;  0, 175, 2632;  0, 176, 2532;  0, 179, 3969;  0, 180, 2121;  0, 181, 1259;  0, 183, 1413;  0, 184, 4117;  0, 185, 227;  0, 186, 3109;  0, 187, 4565;  0, 188, 2823;  0, 189, 2227;  0, 190, 3017;  0, 191, 3875;  0, 192, 2681;  0, 193, 4503;  0, 195, 4750;  0, 196, 1545;  0, 197, 4954;  0, 198, 4333;  0, 199, 351;  0, 200, 1957;  0, 201, 2422;  0, 203, 4491;  0, 204, 1410;  0, 205, 4721;  0, 207, 4065;  0, 208, 2624;  0, 209, 2211;  0, 210, 563;  0, 212, 2163;  0, 213, 2452;  0, 214, 1521;  0, 215, 2206;  0, 217, 2089;  0, 221, 1644;  0, 223, 2414;  0, 224, 1209;  0, 225, 5108;  0, 230, 2475;  0, 231, 3638;  0, 232, 775;  0, 233, 1085;  0, 235, 3341;  0, 237, 1355;  0, 238, 3821;  0, 240, 3791;  0, 241, 1277;  0, 243, 1561;  0, 245, 1228;  0, 246, 1039;  0, 247, 2716;  0, 248, 1419;  0, 251, 2955;  0, 252, 1356;  0, 253, 3597;  0, 255, 2514;  0, 256, 2281;  0, 257, 4658;  0, 259, 4401;  0, 261, 1493;  0, 262, 2313;  0, 263, 4611;  0, 264, 1395;  0, 265, 1926;  0, 267, 1527;  0, 268, 2075;  0, 270, 4990;  0, 271, 2733;  0, 273, 3779;  0, 274, 4848;  0, 275, 2838;  0, 276, 603;  0, 277, 1979;  0, 278, 947;  0, 279, 387;  0, 281, 996;  0, 283, 2671;  0, 284, 1141;  0, 285, 494;  0, 286, 2293;  0, 287, 3285;  0, 289, 3736;  0, 290, 2928;  0, 293, 4354;  0, 295, 1086;  0, 297, 1855;  0, 299, 3046;  0, 301, 1750;  0, 302, 4242;  0, 303, 4966;  0, 304, 1656;  0, 306, 4151;  0, 309, 2618;  0, 310, 4859;  0, 311, 4570;  0, 313, 2573;  0, 315, 2938;  0, 316, 553;  0, 317, 4912;  0, 319, 4672;  0, 323, 5099;  0, 324, 4839;  0, 325, 3593;  0, 326, 3309;  0, 328, 2345;  0, 329, 4416;  0, 330, 1706;  0, 331, 2864;  0, 332, 4669;  0, 333, 4206;  0, 335, 4162;  0, 336, 3757;  0, 337, 374;  0, 339, 4184;  0, 341, 647;  0, 342, 1217;  0, 343, 752;  0, 344, 4440;  0, 345, 4608;  0, 346, 2753;  0, 347, 4686;  0, 348, 2913;  0, 349, 1166;  0, 352, 1868;  0, 354, 4081;  0, 355, 2744;  0, 356, 4175;  0, 357, 2196;  0, 361, 2117;  0, 362, 3846;  0, 363, 4607;  0, 365, 5085;  0, 366, 4170;  0, 367, 1488;  0, 368, 517;  0, 369, 1828;  0, 370, 4392;  0, 371, 1980;  0, 373, 2802;  0, 375, 4366;  0, 377, 2496;  0, 378, 2334;  0, 381, 1078;  0, 383, 3190;  0, 384, 2297;  0, 385, 2899;  0, 386, 4161;  0, 388, 2673;  0, 389, 2147;  0, 390, 1229;  0, 391, 3608;  0, 392, 659;  0, 393, 4077;  0, 394, 2465;  0, 397, 1065;  0, 398, 1107;  0, 399, 3229;  0, 401, 2166;  0, 403, 3918;  0, 405, 3366;  0, 406, 2873;  0, 407, 1767;  0, 409, 1590;  0, 410, 4125;  0, 411, 1156;  0, 413, 799;  0, 414, 1399;  0, 415, 4751;  0, 416, 1679;  0, 417, 1869;  0, 418, 2846;  0, 419, 4265;  0, 421, 3528;  0, 422, 1775;  0, 423, 3053;  0, 424, 2812;  0, 425, 919;  0, 427, 4510;  0, 428, 4251;  0, 429, 1072;  0, 430, 1205;  0, 433, 1620;  0, 435, 4697;  0, 437, 689;  0, 439, 2207;  0, 440, 1839;  0, 441, 4219;  0, 442, 4471;  0, 443, 5000;  0, 444, 3954;  0, 445, 3667;  0, 446, 849;  0, 447, 2213;  0, 448, 2228;  0, 449, 2067;  0, 450, 1786;  0, 451, 2148;  0, 453, 1696;  0, 454, 1520;  0, 455, 1633;  0, 457, 1475;  0, 458, 2423;  0, 459, 4679;  0, 460, 665;  0, 461, 482;  0, 463, 3057;  0, 467, 4318;  0, 469, 1927;  0, 470, 3361;  0, 471, 4457;  0, 472, 1275;  0, 473, 1908;  0, 474, 1657;  0, 475, 4829;  0, 477, 1050;  0, 478, 763;  0, 479, 4915;  0, 481, 1284;  0, 483, 1446;  0, 484, 3041;  0, 485, 2947;  0, 487, 1051;  0, 488, 3335;  0, 489, 2919;  0, 490, 864;  0, 491, 3277;  0, 493, 4893;  0, 495, 997;  0, 497, 2510;  0, 498, 2101;  0, 499, 5029;  0, 500, 4757;  0, 501, 4142;  0, 502, 773;  0, 503, 1653;  0, 505, 1195;  0, 507, 4772;  0, 508, 1169;  0, 509, 4973;  0, 510, 4405;  0, 513, 2031;  0, 516, 3201;  0, 518, 3123;  0, 519, 3545;  0, 521, 2083;  0, 523, 5109;  0, 524, 1604;  0, 527, 742;  0, 528, 4353;  0, 529, 3565;  0, 530, 1779;  0, 531, 3789;  0, 533, 3245;  0, 535, 1972;  0, 536, 769;  0, 537, 2109;  0, 538, 2831;  0, 541, 2108;  0, 544, 2419;  0, 545, 671;  0, 546, 3289;  0, 547, 3906;  0, 548, 1314;  0, 550, 3809;  0, 551, 4566;  0, 552, 3583;  0, 554, 4886;  0, 555, 1705;  0, 556, 1877;  0, 558, 1781;  0, 559, 2401;  0, 560, 755;  0, 565, 1612;  0, 567, 2159;  0, 569, 1280;  0, 570, 2038;  0, 571, 1006;  0, 572, 5116;  0, 573, 1103;  0, 574, 1422;  0, 575, 4381;  0, 577, 1900;  0, 580, 631;  0, 581, 4282;  0, 582, 2931;  0, 583, 4332;  0, 584, 4703;  0, 585, 4001;  0, 586, 1331;  0, 587, 958;  0, 588, 2271;  0, 589, 4921;  0, 590, 1297;  0, 591, 4036;  0, 593, 4185;  0, 594, 2305;  0, 595, 2091;  0, 596, 602;  0, 598, 4851;  0, 599, 3139;  0, 600, 3121;  0, 601, 2664;  0, 605, 1964;  0, 606, 1517;  0, 607, 2652;  0, 609, 5075;  0, 610, 2491;  0, 611, 2502;  0, 612, 4051;  0, 613, 3267;  0, 615, 1437;  0, 617, 4449;  0, 619, 2588;  0, 621, 1952;  0, 623, 4881;  0, 625, 4271;  0, 626, 1629;  0, 627, 3489;  0, 628, 692;  0, 632, 2043;  0, 633, 2791;  0, 634, 1298;  0, 635, 2169;  0, 636, 4837;  0, 637, 3049;  0, 639, 2003;  0, 641, 1162;  0, 643, 5092;  0, 644, 1042;  0, 645, 1760;  0, 646, 4091;  0, 649, 4118;  0, 650, 4765;  0, 651, 764;  0, 652, 2436;  0, 653, 1596;  0, 655, 1418;  0, 657, 4456;  0, 658, 2633;  0, 661, 2375;  0, 663, 3106;  0, 664, 3219;  0, 666, 4305;  0, 667, 4363;  0, 668, 3843;  0, 669, 2858;  0, 670, 3461;  0, 672, 4437;  0, 673, 3331;  0, 675, 2935;  0, 676, 4475;  0, 677, 4601;  0, 678, 3221;  0, 679, 4718;  0, 681, 4937;  0, 683, 4186;  0, 685, 4474;  0, 686, 2785;  0, 687, 2629;  0, 688, 3339;  0, 690, 1843;  0, 691, 2525;  0, 695, 2535;  0, 696, 3715;  0, 697, 4258;  0, 699, 1335;  0, 701, 4729;  0, 705, 4934;  0, 706, 1867;  0, 707, 4544;  0, 708, 4807;  0, 709, 4455;  0, 711, 3657;  0, 713, 3888;  0, 714, 2507;  0, 715, 2929;  0, 717, 2058;  0, 718, 4763;  0, 719, 3126;  0, 721, 984;  0, 722, 2851;  0, 723, 2224;  0, 724, 732;  0, 725, 1876;  0, 727, 957;  0, 728, 3841;  0, 729, 3640;  0, 731, 3844;  0, 733, 2700;  0, 735, 1299;  0, 737, 3996;  0, 739, 3815;  0, 743, 1353;  0, 744, 3857;  0, 745, 1101;  0, 746, 4004;  0, 747, 3724;  0, 749, 1685;  0, 751, 4975;  0, 753, 886;  0, 757, 3562;  0, 759, 1965;  0, 761, 4592;  0, 762, 3091;  0, 765, 4527;  0, 766, 3709;  0, 767, 2287;  0, 768, 4139;  0, 770, 4935;  0, 771, 2969;  0, 776, 1386;  0, 777, 3914;  0, 778, 2337;  0, 779, 3280;  0, 781, 4748;  0, 782, 2884;  0, 783, 2009;  0, 785, 2137;  0, 787, 1824;  0, 788, 1028;  0, 789, 3362;  0, 794, 3351;  0, 795, 4070;  0, 796, 2255;  0, 798, 5019;  0, 800, 5061;  0, 801, 4781;  0, 804, 4453;  0, 805, 2274;  0, 806, 1773;  0, 807, 3524;  0, 809, 3266;  0, 811, 1684;  0, 812, 3581;  0, 813, 1425;  0, 815, 2320;  0, 816, 4288;  0, 817, 4796;  0, 818, 2833;  0, 819, 3771;  0, 820, 1157;  0, 821, 934;  0, 822, 3228;  0, 823, 3990;  0, 824, 2765;  0, 825, 3137;  0, 827, 2984;  0, 829, 1113;  0, 831, 2296;  0, 832, 2869;  0, 833, 2269;  0, 835, 1874;  0, 836, 3314;  0, 837, 961;  0, 840, 2885;  0, 841, 1662;  0, 843, 4324;  0, 844, 3045;  0, 845, 3952;  0, 847, 4441;  0, 848, 2416;  0, 851, 3886;  0, 852, 2019;  0, 853, 1194;  0, 854, 4451;  0, 855, 2290;  0, 856, 2529;  0, 857, 3877;  0, 858, 4169;  0, 859, 2000;  0, 860, 2767;  0, 863, 2855;  0, 865, 3093;  0, 867, 4963;  0, 869, 1557;  0, 871, 4062;  0, 873, 1124;  0, 876, 2915;  0, 877, 2892;  0, 878, 4759;  0, 880, 4634;  0, 881, 4581;  0, 883, 3004;  0, 884, 1352;  0, 885, 3011;  0, 887, 2619;  0, 888, 4393;  0, 889, 3400;  0, 891, 3353;  0, 893, 1409;  0, 894, 5072;  0, 895, 1937;  0, 896, 1184;  0, 897, 3125;  0, 898, 987;  0, 899, 3239;  0, 901, 3927;  0, 902, 1859;  0, 903, 3252;  0, 904, 2893;  0, 905, 3379;  0, 907, 3677;  0, 909, 2317;  0, 912, 1939;  0, 913, 1971;  0, 915, 3357;  0, 917, 4519;  0, 918, 2509;  0, 921, 3838;  0, 922, 1255;  0, 923, 2030;  0, 926, 5131;  0, 927, 4389;  0, 930, 4798;  0, 931, 2162;  0, 932, 5078;  0, 933, 3217;  0, 935, 3810;  0, 937, 3910;  0, 939, 2360;  0, 940, 2993;  0, 941, 2251;  0, 943, 1602;  0, 944, 4432;  0, 945, 3238;  0, 946, 2711;  0, 948, 4645;  0, 949, 3648;  0, 950, 4043;  0, 951, 1307;  0, 953, 3573;  0, 955, 4411;  0, 956, 3398;  0, 959, 2114;  0, 962, 2079;  0, 963, 2168;  0, 964, 2789;  0, 965, 1213;  0, 967, 1362;  0, 971, 3500;  0, 973, 4831;  0, 976, 4454;  0, 979, 4149;  0, 980, 1235;  0, 981, 2645;  0, 983, 4123;  0, 989, 4537;  0, 990, 3467;  0, 991, 2433;  0, 993, 2247;  0, 994, 1125;  0, 995, 3158;  0, 999, 4847;  0, 1000, 2511;  0, 1001, 4052;  0, 1002, 3135;  0, 1003, 3775;  0, 1005, 5031;  0, 1007, 2027;  0, 1009, 4241;  0, 1010, 2493;  0, 1011, 1230;  0, 1013, 3855;  0, 1014, 5054;  0, 1015, 3181;  0, 1019, 2427;  0, 1020, 2613;  0, 1021, 1598;  0, 1022, 3327;  0, 1023, 4786;  0, 1024, 2029;  0, 1025, 2279;  0, 1029, 1037;  0, 1031, 4508;  0, 1034, 3714;  0, 1036, 2116;  0, 1038, 2258;  0, 1040, 1542;  0, 1043, 4466;  0, 1045, 3708;  0, 1047, 3412;  0, 1048, 1095;  0, 1049, 2895;  0, 1058, 3012;  0, 1059, 1558;  0, 1063, 1098;  0, 1066, 1717;  0, 1068, 4096;  0, 1069, 1933;  0, 1070, 3957;  0, 1071, 3462;  0, 1073, 1663;  0, 1075, 3516;  0, 1076, 3603;  0, 1077, 1503;  0, 1079, 3355;  0, 1081, 2772;  0, 1082, 2132;  0, 1083, 1572;  0, 1087, 1655;  0, 1088, 1179;  0, 1089, 3783;  0, 1090, 5025;  0, 1091, 4996;  0, 1092, 4941;  0, 1093, 3618;  0, 1097, 1288;  0, 1102, 2835;  0, 1105, 1163;  0, 1106, 2593;  0, 1109, 3397;  0, 1111, 3530;  0, 1112, 5111;  0, 1114, 4805;  0, 1115, 3273;  0, 1117, 3448;  0, 1118, 4240;  0, 1121, 1129;  0, 1122, 3513;  0, 1123, 1218;  0, 1128, 3112;  0, 1130, 1904;  0, 1133, 1330;  0, 1134, 3069;  0, 1135, 2157;  0, 1136, 3143;  0, 1137, 1532;  0, 1138, 4853;  0, 1140, 4977;  0, 1142, 1921;  0, 1143, 2668;  0, 1144, 3561;  0, 1145, 1924;  0, 1147, 3704;  0, 1149, 5086;  0, 1150, 3225;  0, 1151, 1454;  0, 1154, 2448;  0, 1155, 4306;  0, 1159, 3971;  0, 1161, 5056;  0, 1165, 1959;  0, 1171, 2918;  0, 1173, 3943;  0, 1174, 3410;  0, 1175, 2644;  0, 1176, 2415;  0, 1177, 4735;  0, 1178, 2539;  0, 1180, 3389;  0, 1182, 3651;  0, 1187, 3558;  0, 1189, 3194;  0, 1190, 1607;  0, 1191, 1539;  0, 1193, 3180;  0, 1196, 1325;  0, 1197, 1749;  0, 1199, 1313;  0, 1200, 3635;  0, 1201, 2177;  0, 1203, 1610;  0, 1204, 3531;  0, 1211, 1661;  0, 1212, 4477;  0, 1214, 2837;  0, 1215, 2249;  0, 1216, 1871;  0, 1219, 4447;  0, 1221, 2205;  0, 1222, 2217;  0, 1225, 3055;  0, 1226, 3817;  0, 1227, 1501;  0, 1231, 1243;  0, 1232, 3981;  0, 1233, 3399;  0, 1234, 3471;  0, 1237, 3440;  0, 1238, 2051;  0, 1240, 4791;  0, 1241, 4624;  0, 1245, 3207;  0, 1251, 2460;  0, 1252, 3268;  0, 1253, 4612;  0, 1256, 1730;  0, 1257, 1268;  0, 1260, 2819;  0, 1263, 2119;  0, 1264, 2739;  0, 1265, 3242;  0, 1267, 4946;  0, 1271, 1518;  0, 1272, 3279;  0, 1274, 1746;  0, 1281, 4310;  0, 1282, 4435;  0, 1283, 1613;  0, 1286, 4931;  0, 1289, 4246;  0, 1291, 2768;  0, 1292, 1837;  0, 1293, 2413;  0, 1294, 3493;  0, 1295, 1866;  0, 1300, 2725;  0, 1301, 1380;  0, 1302, 3797;  0, 1303, 3739;  0, 1304, 3584;  0, 1305, 2941;  0, 1309, 3177;  0, 1310, 5033;  0, 1311, 4563;  0, 1312, 2813;  0, 1315, 2850;  0, 1316, 1881;  0, 1317, 4257;  0, 1318, 2008;  0, 1319, 4315;  0, 1321, 1719;  0, 1323, 3919;  0, 1329, 1554;  0, 1337, 3899;  0, 1339, 2374;  0, 1340, 4419;  0, 1341, 3409;  0, 1343, 2204;  0, 1345, 1597;  0, 1349, 1701;  0, 1351, 1450;  0, 1354, 2555;  0, 1357, 1945;  0, 1358, 2991;  0, 1359, 1543;  0, 1360, 5073;  0, 1361, 3939;  0, 1363, 1547;  0, 1364, 2141;  0, 1365, 3874;  0, 1366, 2937;  0, 1367, 4756;  0, 1368, 5057;  0, 1369, 4568;  0, 1370, 3347;  0, 1371, 4967;  0, 1372, 2445;  0, 1373, 4119;  0, 1377, 3782;  0, 1379, 3464;  0, 1381, 2497;  0, 1382, 4423;  0, 1384, 4364;  0, 1385, 3711;  0, 1387, 2697;  0, 1389, 3020;  0, 1391, 3993;  0, 1396, 4331;  0, 1397, 1857;  0, 1398, 4057;  0, 1400, 4609;  0, 1401, 4120;  0, 1403, 2223;  0, 1406, 4400;  0, 1407, 3973;  0, 1408, 2977;  0, 1411, 3691;  0, 1415, 1895;  0, 1416, 3313;  0, 1417, 3263;  0, 1421, 2563;  0, 1423, 1794;  0, 1424, 4196;  0, 1427, 4298;  0, 1429, 4677;  0, 1431, 2078;  0, 1432, 4605;  0, 1433, 2099;  0, 1435, 3420;  0, 1436, 2528;  0, 1438, 4744;  0, 1439, 4165;  0, 1441, 3027;  0, 1442, 4365;  0, 1443, 1654;  0, 1445, 1764;  0, 1447, 3554;  0, 1448, 3968;  0, 1449, 2576;  0, 1451, 5133;  0, 1452, 2917;  0, 1455, 2199;  0, 1456, 4211;  0, 1457, 1458;  0, 1459, 3291;  0, 1460, 2825;  0, 1461, 2889;  0, 1462, 4011;  0, 1463, 2616;  0, 1466, 4253;  0, 1469, 4237;  0, 1470, 4220;  0, 1471, 2077;  0, 1473, 2373;  0, 1477, 1496;  0, 1479, 4642;  0, 1480, 3465;  0, 1482, 3637;  0, 1483, 2680;  0, 1485, 3235;  0, 1486, 3150;  0, 1487, 1955;  0, 1491, 3384;  0, 1495, 1863;  0, 1498, 4957;  0, 1499, 4754;  0, 1504, 4875;  0, 1506, 4173;  0, 1507, 2816;  0, 1509, 3598;  0, 1511, 5032;  0, 1513, 2461;  0, 1514, 1729;  0, 1515, 3322;  0, 1516, 4009;  0, 1522, 2903;  0, 1523, 2471;  0, 1525, 2842;  0, 1529, 3945;  0, 1531, 3596;  0, 1533, 2952;  0, 1534, 2284;  0, 1535, 2608;  0, 1537, 1777;  0, 1540, 4197;  0, 1541, 4073;  0, 1544, 4159;  0, 1546, 4687;  0, 1548, 3644;  0, 1549, 4037;  0, 1551, 2362;  0, 1560, 4821;  0, 1562, 2620;  0, 1563, 3549;  0, 1565, 2651;  0, 1567, 3506;  0, 1568, 3333;  0, 1569, 4943;  0, 1571, 2547;  0, 1573, 4951;  0, 1574, 4501;  0, 1575, 3395;  0, 1576, 4598;  0, 1580, 3925;  0, 1581, 2011;  0, 1583, 4496;  0, 1585, 2001;  0, 1586, 2173;  0, 1587, 4873;  0, 1588, 1762;  0, 1589, 2330;  0, 1592, 3889;  0, 1594, 5077;  0, 1595, 3688;  0, 1599, 1648;  0, 1601, 1606;  0, 1605, 4971;  0, 1609, 3976;  0, 1611, 2070;  0, 1615, 2412;  0, 1617, 3274;  0, 1618, 2105;  0, 1619, 1887;  0, 1621, 2980;  0, 1622, 1765;  0, 1623, 4514;  0, 1625, 2013;  0, 1628, 4317;  0, 1630, 1671;  0, 1631, 4361;  0, 1634, 4167;  0, 1635, 4059;  0, 1636, 2263;  0, 1637, 2867;  0, 1638, 3997;  0, 1639, 3980;  0, 1641, 2262;  0, 1642, 4225;  0, 1643, 2519;  0, 1645, 1714;  0, 1647, 3676;  0, 1649, 2518;  0, 1651, 3393;  0, 1652, 2503;  0, 1664, 3074;  0, 1665, 3185;  0, 1666, 2361;  0, 1669, 3323;  0, 1670, 2549;  0, 1673, 1873;  0, 1675, 4582;  0, 1676, 3628;  0, 1677, 3066;  0, 1678, 1833;  0, 1681, 3860;  0, 1682, 5125;  0, 1686, 4346;  0, 1687, 3433;  0, 1688, 1832;  0, 1689, 4623;  0, 1691, 3686;  0, 1692, 3537;  0, 1693, 2580;  0, 1694, 3009;  0, 1695, 4238;  0, 1697, 1999;  0, 1698, 4231;  0, 1699, 4887;  0, 1702, 2165;  0, 1703, 4417;  0, 1707, 1842;  0, 1708, 3854;  0, 1709, 3897;  0, 1713, 4911;  0, 1715, 4814;  0, 1718, 2185;  0, 1720, 5048;  0, 1721, 4953;  0, 1723, 4843;  0, 1725, 4984;  0, 1726, 4649;  0, 1727, 2879;  0, 1728, 4285;  0, 1731, 3591;  0, 1732, 2782;  0, 1733, 3529;  0, 1735, 4313;  0, 1737, 2339;  0, 1738, 2047;  0, 1739, 1801;  0, 1741, 2451;  0, 1742, 2795;  0, 1743, 4216;  0, 1744, 4472;  0, 1745, 3064;  0, 1748, 3853;  0, 1751, 4084;  0, 1753, 3024;  0, 1755, 3922;  0, 1756, 3977;  0, 1757, 4769;  0, 1759, 3156;  0, 1761, 3404;  0, 1763, 3257;  0, 1766, 3288;  0, 1768, 2369;  0, 1771, 2578;  0, 1774, 1893;  0, 1780, 4075;  0, 1782, 4132;  0, 1784, 3819;  0, 1785, 2311;  0, 1787, 1853;  0, 1789, 3859;  0, 1792, 3951;  0, 1796, 3463;  0, 1798, 2589;  0, 1803, 2432;  0, 1804, 3903;  0, 1805, 3141;  0, 1807, 2158;  0, 1808, 4673;  0, 1809, 2527;  0, 1811, 2372;  0, 1813, 2841;  0, 1814, 4378;  0, 1815, 3683;  0, 1816, 4291;  0, 1817, 3656;  0, 1819, 4991;  0, 1820, 2862;  0, 1821, 1920;  0, 1823, 2817;  0, 1825, 2595;  0, 1829, 2355;  0, 1830, 4137;  0, 1831, 3373;  0, 1834, 3959;  0, 1835, 4233;  0, 1836, 4131;  0, 1838, 3515;  0, 1840, 3383;  0, 1841, 1909;  0, 1846, 4562;  0, 1847, 3759;  0, 1848, 4835;  0, 1850, 2715;  0, 1851, 2614;  0, 1856, 4171;  0, 1860, 4709;  0, 1861, 5018;  0, 1862, 2572;  0, 1864, 3929;  0, 1865, 2022;  0, 1870, 4281;  0, 1872, 4443;  0, 1875, 4535;  0, 1882, 2473;  0, 1885, 1949;  0, 1889, 3349;  0, 1891, 3128;  0, 1892, 3089;  0, 1894, 2581;  0, 1902, 5074;  0, 1903, 1987;  0, 1905, 4628;  0, 1907, 1997;  0, 1910, 2637;  0, 1911, 3368;  0, 1912, 4481;  0, 1917, 2202;  0, 1919, 3367;  0, 1923, 2546;  0, 1925, 2729;  0, 1929, 3317;  0, 1931, 3067;  0, 1936, 4880;  0, 1942, 3717;  0, 1943, 4811;  0, 1944, 4909;  0, 1947, 3103;  0, 1948, 3605;  0, 1954, 4779;  0, 1963, 2598;  0, 1966, 2094;  0, 1970, 4761;  0, 1976, 3015;  0, 1977, 2536;  0, 1978, 2424;  0, 1981, 2285;  0, 1983, 2020;  0, 1985, 4136;  0, 1989, 2522;  0, 1991, 3415;  0, 1993, 2225;  0, 1995, 4262;  0, 2002, 2161;  0, 2010, 4617;  0, 2014, 3422;  0, 2015, 2852;  0, 2021, 3935;  0, 2023, 4547;  0, 2025, 3508;  0, 2026, 4243;  0, 2033, 4701;  0, 2036, 4894;  0, 2037, 4663;  0, 2040, 4749;  0, 2041, 3142;  0, 2049, 2171;  0, 2053, 2498;  0, 2055, 4567;  0, 2056, 2386;  0, 2057, 3580;  0, 2059, 4711;  0, 2060, 3915;  0, 2061, 3671;  0, 2063, 3375;  0, 2065, 4095;  0, 2066, 2112;  0, 2068, 5080;  0, 2069, 4841;  0, 2071, 5139;  0, 2072, 3760;  0, 2073, 3909;  0, 2074, 4347;  0, 2080, 3275;  0, 2081, 5005;  0, 2085, 3674;  0, 2090, 4299;  0, 2093, 3795;  0, 2097, 4825;  0, 2098, 5013;  0, 2102, 4071;  0, 2103, 5127;  0, 2106, 4647;  0, 2107, 4348;  0, 2110, 4297;  0, 2111, 2752;  0, 2113, 3514;  0, 2115, 4965;  0, 2120, 2570;  0, 2122, 4826;  0, 2125, 3411;  0, 2126, 3806;  0, 2128, 3405;  0, 2129, 2457;  0, 2131, 2963;  0, 2134, 4367;  0, 2138, 2388;  0, 2139, 4322;  0, 2143, 4275;  0, 2144, 4939;  0, 2145, 4737;  0, 2146, 3269;  0, 2149, 4813;  0, 2151, 2859;  0, 2153, 4064;  0, 2154, 4585;  0, 2175, 3999;  0, 2179, 3577;  0, 2187, 2769;  0, 2188, 2193;  0, 2189, 4000;  0, 2191, 4029;  0, 2195, 4203;  0, 2198, 3830;  0, 2201, 4773;  0, 2203, 2352;  0, 2209, 3382;  0, 2215, 2943;  0, 2218, 4013;  0, 2219, 4023;  0, 2221, 3039;  0, 2229, 2654;  0, 2233, 3805;  0, 2234, 3369;  0, 2235, 2554;  0, 2236, 3669;  0, 2237, 4247;  0, 2241, 2611;  0, 2243, 4695;  0, 2244, 4827;  0, 2245, 2871;  0, 2253, 3862;  0, 2257, 4952;  0, 2261, 2403;  0, 2270, 4858;  0, 2273, 3949;  0, 2275, 3509;  0, 2276, 4613;  0, 2277, 3746;  0, 2278, 3176;  0, 2289, 2921;  0, 2291, 3232;  0, 2299, 2550;  0, 2300, 4045;  0, 2301, 3381;  0, 2309, 3695;  0, 2312, 2759;  0, 2314, 2989;  0, 2315, 4429;  0, 2321, 4767;  0, 2323, 4323;  0, 2325, 4433;  0, 2326, 2773;  0, 2327, 2756;  0, 2331, 3386;  0, 2333, 5039;  0, 2335, 3122;  0, 2341, 3613;  0, 2343, 4390;  0, 2347, 2797;  0, 2348, 3913;  0, 2351, 4066;  0, 2353, 2676;  0, 2356, 4682;  0, 2357, 4706;  0, 2363, 4654;  0, 2365, 4725;  0, 2366, 3587;  0, 2367, 4054;  0, 2368, 2669;  0, 2371, 3460;  0, 2377, 5121;  0, 2379, 2447;  0, 2381, 3248;  0, 2385, 4905;  0, 2387, 3962;  0, 2390, 2647;  0, 2392, 3917;  0, 2393, 4319;  0, 2395, 3619;  0, 2397, 5117;  0, 2404, 3907;  0, 2407, 2463;  0, 2409, 2655;  0, 2410, 3173;  0, 2411, 5035;  0, 2417, 2515;  0, 2425, 4244;  0, 2426, 3718;  0, 2428, 4871;  0, 2429, 3081;  0, 2437, 4531;  0, 2438, 3417;  0, 2439, 2830;  0, 2440, 3611;  0, 2441, 2897;  0, 2444, 5065;  0, 2446, 4053;  0, 2453, 4978;  0, 2455, 2569;  0, 2467, 3199;  0, 2468, 2499;  0, 2474, 4207;  0, 2482, 4959;  0, 2486, 4901;  0, 2487, 4083;  0, 2488, 3763;  0, 2501, 3992;  0, 2505, 4375;  0, 2512, 5097;  0, 2513, 3602;  0, 2516, 4113;  0, 2517, 4421;  0, 2523, 2584;  0, 2524, 2585;  0, 2534, 3253;  0, 2537, 3998;  0, 2540, 4577;  0, 2545, 3296;  0, 2548, 3851;  0, 2551, 4022;  0, 2553, 4114;  0, 2558, 3987;  0, 2559, 3694;  0, 2561, 3149;  0, 2564, 3231;  0, 2566, 4723;  0, 2575, 3835;  0, 2577, 4904;  0, 2587, 4604;  0, 2591, 3807;  0, 2594, 4239;  0, 2596, 4907;  0, 2597, 4942;  0, 2599, 4733;  0, 2600, 4395;  0, 2601, 3734;  0, 2602, 3166;  0, 2603, 4198;  0, 2605, 4413;  0, 2606, 4867;  0, 2615, 3133;  0, 2621, 2738;  0, 2623, 4691;  0, 2625, 3569;  0, 2627, 4249;  0, 2630, 3735;  0, 2631, 5045;  0, 2635, 2891;  0, 2638, 4379;  0, 2639, 3111;  0, 2641, 3926;  0, 2643, 4595;  0, 2649, 3725;  0, 2653, 4076;  0, 2661, 3026;  0, 2663, 4479;  0, 2674, 4478;  0, 2675, 4785;  0, 2677, 5114;  0, 2679, 3655;  0, 2683, 4063;  0, 2684, 3085;  0, 2687, 2775;  0, 2689, 3574;  0, 2690, 2723;  0, 2691, 5110;  0, 2693, 3958;  0, 2695, 4838;  0, 2696, 3391;  0, 2698, 4719;  0, 2699, 3829;  0, 2702, 4731;  0, 2704, 4573;  0, 2705, 4561;  0, 2707, 4983;  0, 2710, 4377;  0, 2714, 3295;  0, 2720, 4209;  0, 2721, 3163;  0, 2726, 4629;  0, 2727, 4385;  0, 2728, 3991;  0, 2732, 3167;  0, 2737, 2906;  0, 2741, 4335;  0, 2745, 4989;  0, 2747, 3247;  0, 2749, 3179;  0, 2755, 4594;  0, 2757, 4840;  0, 2761, 2770;  0, 2763, 4688;  0, 2774, 3497;  0, 2777, 3842;  0, 2779, 3866;  0, 2780, 4675;  0, 2781, 4732;  0, 2783, 3193;  0, 2787, 3599;  0, 2792, 4889;  0, 2794, 4089;  0, 2801, 4208;  0, 2803, 4864;  0, 2805, 3241;  0, 2806, 4115;  0, 2807, 4945;  0, 2809, 3928;  0, 2811, 4559;  0, 2822, 3171;  0, 2827, 3016;  0, 2828, 4273;  0, 2829, 4712;  0, 2843, 3044;  0, 2845, 3920;  0, 2847, 4327;  0, 2853, 4369;  0, 2854, 4525;  0, 2857, 3134;  0, 2861, 3812;  0, 2863, 3356;  0, 2865, 3802;  0, 2866, 3867;  0, 2872, 3453;  0, 2877, 3005;  0, 2881, 3218;  0, 2882, 3195;  0, 2887, 3394;  0, 2901, 4780;  0, 2907, 4205;  0, 2908, 3687;  0, 2909, 4982;  0, 2911, 3856;  0, 2914, 4017;  0, 2924, 5093;  0, 2925, 3615;  0, 2927, 4492;  0, 2933, 4235;  0, 2936, 3477;  0, 2944, 4027;  0, 2949, 3416;  0, 2951, 3557;  0, 2953, 5091;  0, 2954, 4700;  0, 2959, 4097;  0, 2961, 4726;  0, 2967, 3206;  0, 2971, 3940;  0, 2973, 4342;  0, 2974, 3385;  0, 2975, 3250;  0, 2979, 4852;  0, 2983, 4343;  0, 2985, 4127;  0, 2990, 3359;  0, 2996, 4085;  0, 2999, 4517;  0, 3001, 4685;  0, 3003, 4558;  0, 3007, 3823;  0, 3008, 3429;  0, 3010, 4789;  0, 3013, 4714;  0, 3014, 3455;  0, 3021, 4301;  0, 3022, 3749;  0, 3029, 4625;  0, 3032, 4439;  0, 3033, 3571;  0, 3034, 3213;  0, 3035, 4790;  0, 3037, 4553;  0, 3040, 3255;  0, 3043, 4774;  0, 3051, 3621;  0, 3052, 4039;  0, 3058, 3129;  0, 3059, 3243;  0, 3061, 3494;  0, 3062, 4163;  0, 3068, 4473;  0, 3070, 4929;  0, 3071, 3706;  0, 3075, 4493;  0, 3076, 4267;  0, 3077, 4006;  0, 3082, 3387;  0, 3083, 4484;  0, 3086, 3831;  0, 3095, 3758;  0, 3101, 4655;  0, 3104, 3891;  0, 3115, 4227;  0, 3116, 3183;  0, 3117, 4060;  0, 3119, 4357;  0, 3131, 4213;  0, 3140, 3401;  0, 3145, 3776;  0, 3147, 4277;  0, 3151, 3237;  0, 3159, 3315;  0, 3161, 4815;  0, 3164, 4997;  0, 3165, 3755;  0, 3169, 4637;  0, 3170, 4336;  0, 3178, 4372;  0, 3187, 3905;  0, 3189, 4101;  0, 3191, 4337;  0, 3200, 4489;  0, 3203, 3458;  0, 3209, 4403;  0, 3215, 3901;  0, 3223, 3536;  0, 3230, 3475;  0, 3233, 4424;  0, 3260, 3350;  0, 3272, 5053;  0, 3278, 3869;  0, 3283, 3479;  0, 3286, 5103;  0, 3287, 3592;  0, 3292, 4003;  0, 3293, 3873;  0, 3297, 3785;  0, 3301, 4556;  0, 3302, 4639;  0, 3304, 3916;  0, 3308, 4269;  0, 3310, 4256;  0, 3319, 3476;  0, 3326, 4157;  0, 3328, 4245;  0, 3329, 4661;  0, 3334, 4450;  0, 3337, 3511;  0, 3338, 4777;  0, 3343, 4465;  0, 3344, 5135;  0, 3345, 5105;  0, 3346, 3425;  0, 3363, 3413;  0, 3374, 3986;  0, 3376, 4913;  0, 3380, 3861;  0, 3392, 4415;  0, 3403, 4549;  0, 3407, 3833;  0, 3419, 4047;  0, 3423, 4166;  0, 3424, 3550;  0, 3427, 3793;  0, 3431, 3566;  0, 3434, 4459;  0, 3435, 4287;  0, 3436, 3893;  0, 3441, 4202;  0, 3443, 4436;  0, 3446, 4833;  0, 3447, 4665;  0, 3449, 5041;  0, 3454, 3520;  0, 3459, 4955;  0, 3466, 3559;  0, 3469, 4180;  0, 3473, 3548;  0, 3483, 4418;  0, 3484, 3521;  0, 3488, 4263;  0, 3490, 4739;  0, 3491, 3710;  0, 3495, 3700;  0, 3499, 4552;  0, 3503, 4583;  0, 3507, 4192;  0, 3512, 3967;  0, 3519, 4094;  0, 3523, 5044;  0, 3527, 4467;  0, 3532, 5095;  0, 3535, 4615;  0, 3538, 4969;  0, 3541, 4856;  0, 3543, 4546;  0, 3544, 3953;  0, 3547, 3692;  0, 3553, 4067;  0, 3555, 4795;  0, 3556, 4293;  0, 3563, 4861;  0, 3579, 4420;  0, 3585, 4148;  0, 3589, 3781;  0, 3595, 4181;  0, 3601, 3643;  0, 3609, 4995;  0, 3610, 3865;  0, 3617, 4972;  0, 3622, 5071;  0, 3623, 4897;  0, 3625, 4102;  0, 3626, 4106;  0, 3645, 4579;  0, 3646, 3887;  0, 3647, 4918;  0, 3653, 3703;  0, 3659, 3975;  0, 3661, 4681;  0, 3662, 4431;  0, 3663, 4643;  0, 3680, 4025;  0, 3681, 4005;  0, 3682, 4970;  0, 3685, 5003;  0, 3693, 4657;  0, 3699, 4061;  0, 3701, 5123;  0, 3705, 4289;  0, 3713, 4359;  0, 3721, 4633;  0, 3731, 3911;  0, 3733, 4499;  0, 3737, 4498;  0, 3741, 4309;  0, 3742, 4461;  0, 3747, 3995;  0, 3751, 4981;  0, 3761, 4775;  0, 3766, 4543;  0, 3769, 4516;  0, 3770, 4817;  0, 3772, 5027;  0, 3777, 4295;  0, 3778, 3883;  0, 3784, 4349;  0, 3788, 5021;  0, 3799, 4445;  0, 3811, 4487;  0, 3813, 4803;  0, 3824, 3879;  0, 3826, 4341;  0, 3827, 4153;  0, 3832, 4028;  0, 3839, 4635;  0, 3850, 4743;  0, 3863, 4664;  0, 3878, 4603;  0, 3881, 4229;  0, 3890, 5037;  0, 3902, 4707;  0, 3904, 4705;  0, 3908, 4809;  0, 3923, 4925;  0, 3931, 4069;  0, 3937, 4651;  0, 3938, 4689;  0, 3941, 4539;  0, 3947, 4217;  0, 3963, 4621;  0, 3964, 4597;  0, 3979, 4397;  0, 3983, 4103;  0, 3985, 4111;  0, 3988, 4072;  0, 4007, 5119;  0, 4012, 4079;  0, 4015, 4694;  0, 4018, 4033;  0, 4024, 4958;  0, 4030, 5137;  0, 4031, 4987;  0, 4041, 4787;  0, 4049, 4616;  0, 4055, 4999;  0, 4087, 4286;  0, 4093, 4485;  0, 4107, 4371;  0, 4109, 4540;  0, 4124, 4863;  0, 4133, 4210;  0, 4191, 4588;  0, 4223, 4933;  0, 4264, 4631;  0, 4283, 4667;  0, 4311, 4961;  0, 4330, 4693;  0, 4355, 4899;  0, 4373, 5101;  0, 4387, 5059;  0, 4391, 4793;  0, 4396, 5055;  0, 4463, 4586;  0, 4490, 4533;  0, 4495, 4671;  0, 4497, 4849;  0, 4509, 4868;  0, 4511, 5084;  0, 4513, 5012;  0, 4523, 4910;  0, 4529, 4593;  0, 4545, 4717;  0, 4555, 4816;  0, 4557, 4599;  0, 4574, 4799;  0, 4575, 4713;  0, 4587, 4928;  0, 4618, 4648;  0, 4619, 4930;  0, 4659, 5051;  0, 4684, 4865;  0, 4702, 4783;  0, 4724, 5067;  0, 4727, 5089;  0, 4736, 5069;  0, 4741, 4927;  0, 4755, 4979;  0, 4832, 4885;  0, 4855, 5020;  0, 4874, 4947;  0, 4903, 5132;  0, 5049, 5113;  0, 5081, 5087;  1, 2, 3406;  1, 4, 5115;  1, 7, 392;  1, 8, 4613;  1, 9, 460;  1, 11, 344;  1, 16, 857;  1, 19, 2589;  1, 22, 1315;  1, 26, 3701;  1, 27, 2590;  1, 28, 1785;  1, 29, 1463;  1, 31, 415;  1, 32, 1707;  1, 33, 2482;  1, 34, 176;  1, 35, 2349;  1, 40, 4807;  1, 44, 1257;  1, 46, 3512;  1, 47, 2810;  1, 49, 4018;  1, 50, 443;  1, 51, 1132;  1, 52, 1669;  1, 56, 3424;  1, 58, 3068;  1, 62, 910;  1, 63, 2727;  1, 64, 1305;  1, 67, 2980;  1, 68, 3622;  1, 69, 4588;  1, 71, 3776;  1, 74, 1945;  1, 76, 1229;  1, 80, 358;  1, 82, 4939;  1, 86, 4712;  1, 88, 1816;  1, 89, 4526;  1, 91, 958;  1, 92, 1294;  1, 94, 2015;  1, 95, 1763;  1, 98, 4024;  1, 99, 1988;  1, 104, 3619;  1, 105, 1804;  1, 109, 2978;  1, 110, 484;  1, 111, 4546;  1, 112, 129;  1, 116, 469;  1, 118, 3931;  1, 121, 812;  1, 122, 2521;  1, 123, 4547;  1, 124, 559;  1, 125, 3639;  1, 130, 1781;  1, 131, 4658;  1, 134, 807;  1, 140, 4067;  1, 143, 3890;  1, 145, 3910;  1, 147, 2039;  1, 148, 4912;  1, 151, 4819;  1, 152, 1217;  1, 154, 2467;  1, 157, 4873;  1, 159, 3509;  1, 160, 1003;  1, 161, 4892;  1, 164, 1354;  1, 165, 464;  1, 169, 3777;  1, 171, 275;  1, 172, 4210;  1, 173, 4149;  1, 178, 375;  1, 181, 962;  1, 182, 3501;  1, 184, 1191;  1, 188, 3413;  1, 189, 3088;  1, 191, 1817;  1, 196, 2661;  1, 199, 4918;  1, 201, 514;  1, 202, 574;  1, 206, 1891;  1, 208, 1420;  1, 209, 4204;  1, 211, 4480;  1, 212, 1331;  1, 213, 2264;  1, 214, 530;  1, 215, 1960;  1, 218, 2506;  1, 220, 2894;  1, 224, 859;  1, 225, 1714;  1, 226, 2683;  1, 232, 845;  1, 236, 1563;  1, 238, 4913;  1, 239, 5122;  1, 242, 4778;  1, 244, 1834;  1, 247, 1515;  1, 248, 2315;  1, 249, 1630;  1, 250, 2527;  1, 251, 3644;  1, 254, 4673;  1, 256, 4624;  1, 260, 1787;  1, 263, 3541;  1, 265, 1952;  1, 268, 4107;  1, 269, 3080;  1, 272, 3589;  1, 277, 4660;  1, 279, 1792;  1, 280, 3811;  1, 284, 2498;  1, 287, 3421;  1, 289, 3994;  1, 290, 1052;  1, 291, 3238;  1, 292, 3251;  1, 295, 2236;  1, 296, 890;  1, 298, 4751;  1, 302, 476;  1, 303, 424;  1, 304, 4646;  1, 307, 2536;  1, 308, 3775;  1, 310, 3855;  1, 311, 4108;  1, 316, 1726;  1, 317, 3489;  1, 320, 1219;  1, 322, 5055;  1, 326, 5084;  1, 327, 5021;  1, 328, 3015;  1, 329, 1784;  1, 331, 1077;  1, 332, 1627;  1, 333, 1544;  1, 334, 2715;  1, 340, 2551;  1, 343, 4006;  1, 345, 1412;  1, 346, 2054;  1, 347, 3194;  1, 349, 1718;  1, 350, 963;  1, 353, 1721;  1, 355, 849;  1, 356, 3164;  1, 362, 1599;  1, 363, 3553;  1, 364, 3455;  1, 368, 4101;  1, 370, 1223;  1, 371, 945;  1, 373, 3772;  1, 374, 3025;  1, 379, 1958;  1, 380, 3388;  1, 382, 586;  1, 387, 2351;  1, 388, 3611;  1, 389, 4844;  1, 391, 3232;  1, 394, 1492;  1, 395, 765;  1, 398, 5026;  1, 403, 1832;  1, 404, 3309;  1, 406, 3352;  1, 407, 4750;  1, 411, 4000;  1, 412, 2843;  1, 416, 3839;  1, 418, 968;  1, 422, 1322;  1, 423, 1724;  1, 425, 838;  1, 429, 2408;  1, 430, 4538;  1, 437, 1203;  1, 440, 901;  1, 441, 5012;  1, 442, 2767;  1, 445, 3135;  1, 447, 4665;  1, 448, 2174;  1, 449, 1552;  1, 452, 2312;  1, 454, 1363;  1, 455, 1643;  1, 457, 4005;  1, 458, 3004;  1, 459, 4213;  1, 461, 2000;  1, 466, 2563;  1, 470, 1181;  1, 471, 3831;  1, 472, 4465;  1, 473, 3721;  1, 479, 4522;  1, 481, 1183;  1, 482, 1250;  1, 483, 2638;  1, 485, 2468;  1, 488, 1299;  1, 489, 4349;  1, 490, 3808;  1, 491, 1303;  1, 496, 772;  1, 499, 4726;  1, 501, 1550;  1, 503, 4988;  1, 506, 4479;  1, 511, 3632;  1, 512, 4211;  1, 517, 3724;  1, 518, 2890;  1, 519, 3190;  1, 520, 3700;  1, 524, 1015;  1, 525, 3143;  1, 526, 3129;  1, 527, 1099;  1, 529, 2110;  1, 531, 1928;  1, 532, 1955;  1, 535, 2888;  1, 536, 3217;  1, 537, 3755;  1, 538, 2085;  1, 539, 1520;  1, 542, 1621;  1, 544, 3938;  1, 545, 2576;  1, 547, 5042;  1, 548, 1313;  1, 549, 1652;  1, 550, 3363;  1, 551, 597;  1, 553, 1658;  1, 555, 1528;  1, 556, 2091;  1, 557, 1046;  1, 561, 4345;  1, 562, 1418;  1, 566, 2014;  1, 568, 4406;  1, 571, 1640;  1, 572, 3481;  1, 573, 3181;  1, 575, 3351;  1, 577, 2024;  1, 580, 4868;  1, 581, 1828;  1, 583, 2981;  1, 584, 1118;  1, 585, 4085;  1, 590, 1138;  1, 591, 3382;  1, 595, 1605;  1, 596, 2237;  1, 598, 941;  1, 599, 1367;  1, 601, 3172;  1, 602, 1987;  1, 603, 1292;  1, 604, 4093;  1, 608, 3830;  1, 610, 3259;  1, 611, 2240;  1, 614, 1255;  1, 616, 2545;  1, 620, 1483;  1, 622, 1546;  1, 628, 4282;  1, 629, 2218;  1, 633, 4268;  1, 634, 1060;  1, 635, 2486;  1, 637, 3915;  1, 640, 1636;  1, 644, 3950;  1, 645, 1409;  1, 646, 3879;  1, 650, 2341;  1, 651, 4369;  1, 652, 1888;  1, 653, 3884;  1, 656, 3437;  1, 658, 4053;  1, 659, 2017;  1, 662, 2158;  1, 664, 1244;  1, 665, 3013;  1, 667, 4400;  1, 668, 878;  1, 670, 4052;  1, 671, 2272;  1, 676, 2939;  1, 682, 2258;  1, 686, 1468;  1, 687, 754;  1, 688, 1677;  1, 689, 3914;  1, 693, 4544;  1, 694, 1657;  1, 697, 4475;  1, 698, 1629;  1, 700, 4399;  1, 704, 2210;  1, 706, 2392;  1, 709, 2800;  1, 710, 2203;  1, 716, 4887;  1, 718, 2555;  1, 722, 1613;  1, 723, 985;  1, 724, 4628;  1, 725, 2924;  1, 727, 2282;  1, 728, 2456;  1, 730, 4666;  1, 740, 2327;  1, 742, 3862;  1, 743, 1712;  1, 746, 2942;  1, 751, 1664;  1, 753, 4373;  1, 758, 2330;  1, 763, 2372;  1, 766, 2793;  1, 769, 4088;  1, 770, 2197;  1, 776, 2885;  1, 777, 3098;  1, 778, 1943;  1, 779, 3295;  1, 783, 2984;  1, 784, 4319;  1, 789, 4630;  1, 790, 1855;  1, 794, 3167;  1, 796, 2127;  1, 797, 854;  1, 800, 1436;  1, 801, 2902;  1, 802, 2156;  1, 805, 3711;  1, 813, 4372;  1, 820, 3981;  1, 821, 2384;  1, 823, 4745;  1, 824, 4815;  1, 825, 5132;  1, 826, 3116;  1, 830, 2734;  1, 832, 1976;  1, 837, 4294;  1, 841, 4982;  1, 842, 5108;  1, 844, 1221;  1, 848, 1796;  1, 850, 2149;  1, 853, 1858;  1, 855, 4853;  1, 856, 4377;  1, 860, 3033;  1, 861, 2726;  1, 862, 1252;  1, 866, 1598;  1, 872, 3531;  1, 877, 2758;  1, 879, 2782;  1, 880, 3658;  1, 881, 3002;  1, 885, 1762;  1, 887, 3525;  1, 889, 1904;  1, 892, 2378;  1, 895, 1918;  1, 896, 3187;  1, 897, 1588;  1, 898, 1805;  1, 899, 3586;  1, 902, 1672;  1, 903, 4684;  1, 904, 3092;  1, 905, 3820;  1, 908, 940;  1, 916, 1397;  1, 920, 2541;  1, 922, 4283;  1, 923, 2474;  1, 925, 2266;  1, 926, 3159;  1, 927, 1750;  1, 928, 1495;  1, 932, 3963;  1, 933, 2853;  1, 934, 1125;  1, 935, 2920;  1, 937, 4768;  1, 944, 4325;  1, 947, 3082;  1, 951, 2449;  1, 952, 1426;  1, 957, 2714;  1, 959, 1519;  1, 964, 1981;  1, 965, 2248;  1, 967, 2998;  1, 973, 3383;  1, 974, 2103;  1, 976, 3947;  1, 980, 3583;  1, 981, 1911;  1, 982, 3165;  1, 986, 3771;  1, 991, 2728;  1, 992, 3130;  1, 994, 2566;  1, 995, 2168;  1, 997, 4604;  1, 998, 3117;  1, 1001, 3641;  1, 1004, 4119;  1, 1007, 3034;  1, 1010, 4612;  1, 1012, 5039;  1, 1018, 1417;  1, 1025, 1474;  1, 1030, 4367;  1, 1034, 2601;  1, 1035, 2710;  1, 1039, 4775;  1, 1041, 2222;  1, 1042, 4490;  1, 1045, 2380;  1, 1049, 3692;  1, 1058, 3921;  1, 1064, 4953;  1, 1066, 2997;  1, 1067, 3327;  1, 1069, 2396;  1, 1071, 3607;  1, 1072, 1994;  1, 1073, 2839;  1, 1078, 2008;  1, 1082, 1967;  1, 1084, 1756;  1, 1087, 4330;  1, 1089, 4162;  1, 1091, 1624;  1, 1093, 2276;  1, 1094, 1733;  1, 1096, 2505;  1, 1100, 4997;  1, 1105, 2452;  1, 1107, 3568;  1, 1108, 1996;  1, 1112, 1502;  1, 1119, 1300;  1, 1121, 3335;  1, 1126, 5054;  1, 1129, 5138;  1, 1130, 4814;  1, 1131, 4559;  1, 1135, 4196;  1, 1136, 1666;  1, 1137, 3260;  1, 1141, 3542;  1, 1143, 5020;  1, 1144, 2318;  1, 1145, 4905;  1, 1148, 3959;  1, 1151, 2336;  1, 1153, 2722;  1, 1154, 4947;  1, 1155, 1639;  1, 1156, 4606;  1, 1157, 2899;  1, 1160, 2945;  1, 1162, 3934;  1, 1163, 1690;  1, 1166, 1205;  1, 1167, 1982;  1, 1168, 3083;  1, 1172, 1516;  1, 1175, 4706;  1, 1177, 2757;  1, 1178, 4491;  1, 1179, 3070;  1, 1180, 2713;  1, 1185, 1719;  1, 1186, 4016;  1, 1189, 4097;  1, 1190, 3863;  1, 1192, 1202;  1, 1195, 4484;  1, 1196, 4328;  1, 1197, 2936;  1, 1199, 4414;  1, 1201, 4804;  1, 1204, 1937;  1, 1207, 4499;  1, 1208, 2739;  1, 1214, 3385;  1, 1215, 3740;  1, 1216, 2393;  1, 1220, 2794;  1, 1226, 1731;  1, 1227, 2074;  1, 1228, 3533;  1, 1233, 2134;  1, 1234, 2966;  1, 1237, 3838;  1, 1239, 1874;  1, 1240, 2117;  1, 1241, 2362;  1, 1246, 3566;  1, 1253, 4714;  1, 1264, 2115;  1, 1265, 3754;  1, 1268, 2906;  1, 1270, 2356;  1, 1274, 2404;  1, 1275, 1435;  1, 1276, 2533;  1, 1277, 1864;  1, 1280, 4754;  1, 1281, 4132;  1, 1282, 3800;  1, 1283, 4954;  1, 1288, 4799;  1, 1289, 4864;  1, 1293, 1298;  1, 1295, 3939;  1, 1297, 3670;  1, 1301, 4635;  1, 1304, 3280;  1, 1306, 2953;  1, 1312, 4697;  1, 1317, 2564;  1, 1334, 3085;  1, 1341, 3461;  1, 1346, 4719;  1, 1352, 1408;  1, 1353, 2804;  1, 1355, 2751;  1, 1357, 5013;  1, 1358, 1623;  1, 1364, 4438;  1, 1366, 2777;  1, 1371, 1678;  1, 1372, 1637;  1, 1373, 2189;  1, 1377, 4466;  1, 1378, 1667;  1, 1382, 4058;  1, 1383, 4185;  1, 1384, 3063;  1, 1385, 2513;  1, 1387, 3056;  1, 1388, 2582;  1, 1390, 1489;  1, 1394, 3231;  1, 1396, 3010;  1, 1400, 2365;  1, 1401, 2428;  1, 1406, 2150;  1, 1407, 4070;  1, 1411, 3940;  1, 1419, 4241;  1, 1429, 4738;  1, 1432, 2098;  1, 1433, 4258;  1, 1437, 2302;  1, 1439, 1768;  1, 1442, 4073;  1, 1449, 4336;  1, 1451, 2206;  1, 1453, 4172;  1, 1454, 3160;  1, 1455, 2788;  1, 1456, 4936;  1, 1461, 4852;  1, 1462, 4838;  1, 1466, 2353;  1, 1467, 2657;  1, 1471, 4106;  1, 1480, 2212;  1, 1481, 2737;  1, 1484, 4197;  1, 1486, 4497;  1, 1490, 4090;  1, 1496, 4025;  1, 1498, 3087;  1, 1499, 4022;  1, 1503, 2740;  1, 1504, 1993;  1, 1505, 2251;  1, 1507, 3843;  1, 1508, 3191;  1, 1510, 3254;  1, 1514, 1977;  1, 1521, 4474;  1, 1523, 1870;  1, 1526, 2209;  1, 1532, 2762;  1, 1533, 4046;  1, 1534, 4655;  1, 1535, 4238;  1, 1538, 2674;  1, 1540, 4361;  1, 1545, 3086;  1, 1547, 2639;  1, 1551, 2999;  1, 1558, 3361;  1, 1562, 2020;  1, 1564, 4558;  1, 1569, 3277;  1, 1574, 2937;  1, 1575, 4802;  1, 1576, 4306;  1, 1577, 2912;  1, 1586, 2697;  1, 1589, 1798;  1, 1592, 2391;  1, 1593, 3687;  1, 1594, 2271;  1, 1597, 4388;  1, 1600, 3626;  1, 1606, 4640;  1, 1607, 2608;  1, 1611, 4798;  1, 1615, 4316;  1, 1616, 2747;  1, 1619, 3166;  1, 1622, 4148;  1, 1631, 3867;  1, 1633, 3515;  1, 1634, 4840;  1, 1635, 3040;  1, 1645, 3964;  1, 1646, 1875;  1, 1648, 3567;  1, 1649, 3524;  1, 1653, 2453;  1, 1659, 4257;  1, 1665, 5066;  1, 1671, 3710;  1, 1679, 2225;  1, 1681, 5018;  1, 1682, 3675;  1, 1683, 3494;  1, 1689, 4444;  1, 1693, 3992;  1, 1694, 2500;  1, 1695, 4916;  1, 1696, 1852;  1, 1697, 5104;  1, 1699, 3634;  1, 1708, 2081;  1, 1709, 5120;  1, 1720, 2153;  1, 1727, 4394;  1, 1729, 4095;  1, 1730, 4288;  1, 1736, 2363;  1, 1739, 2397;  1, 1742, 4472;  1, 1744, 5073;  1, 1745, 3454;  1, 1749, 2121;  1, 1751, 3446;  1, 1754, 3112;  1, 1760, 2097;  1, 1761, 4911;  1, 1766, 1892;  1, 1767, 2170;  1, 1772, 3878;  1, 1774, 4859;  1, 1775, 3050;  1, 1777, 4695;  1, 1780, 3827;  1, 1786, 3241;  1, 1790, 2326;  1, 1793, 2954;  1, 1795, 4240;  1, 1797, 2306;  1, 1799, 4343;  1, 1802, 2851;  1, 1808, 2692;  1, 1810, 3555;  1, 1814, 2991;  1, 1815, 5030;  1, 1821, 3206;  1, 1825, 4972;  1, 1829, 3928;  1, 1837, 4976;  1, 1841, 4184;  1, 1846, 2511;  1, 1850, 4568;  1, 1851, 4498;  1, 1856, 3076;  1, 1861, 4340;  1, 1863, 3722;  1, 1868, 2666;  1, 1871, 2503;  1, 1876, 2711;  1, 1877, 4029;  1, 1880, 2816;  1, 1886, 3911;  1, 1893, 4970;  1, 1894, 3789;  1, 1898, 1925;  1, 1900, 4893;  1, 1901, 3278;  1, 1905, 3052;  1, 1906, 3590;  1, 1909, 4493;  1, 1910, 4991;  1, 1912, 4252;  1, 1913, 4100;  1, 1922, 2405;  1, 1924, 2968;  1, 1930, 4360;  1, 1948, 4964;  1, 1949, 4276;  1, 1954, 4967;  1, 1964, 2072;  1, 1965, 5096;  1, 1966, 3929;  1, 1971, 3329;  1, 1972, 4856;  1, 1973, 2523;  1, 1978, 2297;  1, 1979, 2335;  1, 1984, 2037;  1, 1985, 3974;  1, 2011, 4318;  1, 2012, 3134;  1, 2026, 3977;  1, 2027, 3916;  1, 2036, 4642;  1, 2041, 4124;  1, 2042, 2529;  1, 2048, 4769;  1, 2050, 3441;  1, 2057, 2822;  1, 2060, 3752;  1, 2061, 4322;  1, 2067, 2625;  1, 2068, 3035;  1, 2073, 2116;  1, 2075, 3674;  1, 2077, 4462;  1, 2078, 4352;  1, 2079, 2774;  1, 2086, 3917;  1, 2090, 4071;  1, 2096, 3689;  1, 2099, 4202;  1, 2104, 4570;  1, 2109, 2414;  1, 2111, 2275;  1, 2113, 4391;  1, 2114, 3602;  1, 2120, 3059;  1, 2126, 3988;  1, 2128, 2360;  1, 2129, 3849;  1, 2138, 3969;  1, 2140, 3836;  1, 2145, 4832;  1, 2152, 3508;  1, 2155, 4703;  1, 2159, 3908;  1, 2163, 3412;  1, 2164, 3621;  1, 2169, 4190;  1, 2176, 4263;  1, 2182, 4222;  1, 2188, 3761;  1, 2194, 2205;  1, 2199, 2645;  1, 2207, 4839;  1, 2224, 3538;  1, 2228, 5057;  1, 2235, 2705;  1, 2246, 4533;  1, 2254, 2516;  1, 2259, 5060;  1, 2260, 2704;  1, 2263, 5014;  1, 2270, 4245;  1, 2284, 5078;  1, 2285, 3485;  1, 2288, 3560;  1, 2289, 4186;  1, 2290, 4181;  1, 2291, 4808;  1, 2294, 3357;  1, 2296, 5048;  1, 2301, 2817;  1, 2314, 3891;  1, 2321, 4811;  1, 2331, 4661;  1, 2338, 4154;  1, 2344, 3482;  1, 2350, 3447;  1, 2366, 2975;  1, 2369, 3473;  1, 2387, 4133;  1, 2398, 4115;  1, 2410, 4671;  1, 2416, 2925;  1, 2422, 4034;  1, 2423, 4619;  1, 2425, 5002;  1, 2427, 3572;  1, 2432, 3416;  1, 2433, 4310;  1, 2434, 4592;  1, 2439, 2900;  1, 2441, 5006;  1, 2443, 5086;  1, 2444, 2783;  1, 2445, 4876;  1, 2459, 4760;  1, 2464, 4900;  1, 2469, 4935;  1, 2475, 3818;  1, 2476, 3058;  1, 2483, 4509;  1, 2487, 4792;  1, 2488, 4072;  1, 2497, 5102;  1, 2499, 4634;  1, 2504, 4037;  1, 2510, 4593;  1, 2518, 3956;  1, 2524, 2960;  1, 2542, 3557;  1, 2543, 3520;  1, 2546, 3464;  1, 2548, 3539;  1, 2554, 3394;  1, 2559, 3230;  1, 2565, 5126;  1, 2567, 2918;  1, 2570, 4955;  1, 2573, 3405;  1, 2584, 3788;  1, 2588, 2955;  1, 2594, 3395;  1, 2596, 3425;  1, 2597, 2769;  1, 2600, 2768;  1, 2609, 3536;  1, 2614, 5111;  1, 2615, 2823;  1, 2618, 2915;  1, 2619, 3459;  1, 2620, 4378;  1, 2621, 3028;  1, 2624, 3513;  1, 2626, 4289;  1, 2630, 2678;  1, 2632, 4437;  1, 2633, 4486;  1, 2642, 4421;  1, 2648, 3736;  1, 2654, 4376;  1, 2672, 4574;  1, 2675, 2992;  1, 2680, 4442;  1, 2685, 2858;  1, 2690, 3100;  1, 2698, 4827;  1, 2699, 4718;  1, 2703, 3892;  1, 2708, 3861;  1, 2716, 4990;  1, 2717, 3479;  1, 2721, 3370;  1, 2729, 4473;  1, 2732, 3460;  1, 2733, 3314;  1, 2746, 4648;  1, 2750, 3857;  1, 2753, 3478;  1, 2756, 3417;  1, 2764, 2834;  1, 2770, 4239;  1, 2775, 4569;  1, 2776, 3411;  1, 2780, 4150;  1, 2781, 4054;  1, 2786, 3032;  1, 2787, 4125;  1, 2807, 4348;  1, 2812, 3677;  1, 2829, 3178;  1, 2831, 4922;  1, 2836, 3124;  1, 2847, 4550;  1, 2854, 3275;  1, 2864, 3593;  1, 2865, 3064;  1, 2872, 2996;  1, 2873, 3380;  1, 2876, 4346;  1, 2896, 4607;  1, 2930, 5024;  1, 2938, 4408;  1, 2948, 4430;  1, 2950, 3334;  1, 2962, 3359;  1, 2990, 3110;  1, 3009, 3778;  1, 3011, 3545;  1, 3017, 4796;  1, 3021, 4545;  1, 3022, 4144;  1, 3023, 3250;  1, 3026, 4599;  1, 3041, 3620;  1, 3045, 5098;  1, 3047, 4875;  1, 3065, 3953;  1, 3071, 4420;  1, 3074, 4755;  1, 3094, 4130;  1, 3104, 4455;  1, 3113, 3466;  1, 3141, 4365;  1, 3142, 3477;  1, 3146, 3725;  1, 3152, 5109;  1, 3170, 3297;  1, 3176, 4774;  1, 3177, 5110;  1, 3179, 3328;  1, 3188, 4730;  1, 3195, 3944;  1, 3196, 5133;  1, 3202, 4274;  1, 3207, 4114;  1, 3212, 3904;  1, 3220, 4724;  1, 3224, 3874;  1, 3226, 4019;  1, 3239, 4826;  1, 3243, 4515;  1, 3256, 3866;  1, 3261, 4520;  1, 3266, 4595;  1, 3267, 4629;  1, 3281, 4298;  1, 3284, 5114;  1, 3286, 5032;  1, 3292, 4347;  1, 3296, 3767;  1, 3298, 3399;  1, 3302, 3946;  1, 3303, 3851;  1, 3304, 4048;  1, 3308, 3506;  1, 3311, 3575;  1, 3315, 4232;  1, 3322, 5116;  1, 3326, 3465;  1, 3332, 4882;  1, 3339, 3945;  1, 3350, 4797;  1, 3356, 3784;  1, 3358, 4299;  1, 3368, 3875;  1, 3369, 4683;  1, 3374, 3920;  1, 3375, 3616;  1, 3376, 3826;  1, 3381, 4120;  1, 3387, 3802;  1, 3404, 4948;  1, 3418, 4467;  1, 3423, 4700;  1, 3428, 4109;  1, 3429, 3500;  1, 3430, 4055;  1, 3434, 3518;  1, 3436, 5033;  1, 3440, 4833;  1, 3442, 4973;  1, 3449, 4454;  1, 3488, 3842;  1, 3490, 4042;  1, 3495, 3812;  1, 3502, 3748;  1, 3514, 5001;  1, 3530, 4664;  1, 3532, 4250;  1, 3537, 5072;  1, 3544, 4828;  1, 3548, 4451;  1, 3550, 4220;  1, 3554, 3807;  1, 3556, 5049;  1, 3563, 5087;  1, 3569, 4028;  1, 3584, 4960;  1, 3592, 4160;  1, 3596, 4894;  1, 3597, 4382;  1, 3598, 4324;  1, 3603, 4412;  1, 3614, 3759;  1, 3628, 4334;  1, 3652, 3773;  1, 3668, 3705;  1, 3681, 4557;  1, 3682, 4685;  1, 3686, 4931;  1, 3693, 3896;  1, 3728, 4304;  1, 3730, 4702;  1, 3742, 4265;  1, 3743, 4862;  1, 3746, 4690;  1, 3764, 4622;  1, 3770, 3926;  1, 3794, 4766;  1, 3803, 4358;  1, 3813, 4534;  1, 3814, 4312;  1, 3824, 4192;  1, 3860, 4136;  1, 3872, 4721;  1, 3902, 4616;  1, 3922, 4528;  1, 3927, 4978;  1, 3932, 5015;  1, 3941, 4012;  1, 3976, 4919;  1, 3986, 4259;  1, 3998, 4689;  1, 3999, 4786;  1, 4030, 4727;  1, 4065, 4402;  1, 4077, 4580;  1, 4096, 4264;  1, 4103, 4262;  1, 4112, 4670;  1, 4121, 4736;  1, 4137, 4940;  1, 4163, 4226;  1, 4193, 4208;  1, 4198, 4295;  1, 4203, 4820;  1, 4216, 4715;  1, 4217, 4636;  1, 4221, 4610;  1, 4247, 4478;  1, 4307, 4850;  1, 4323, 4426;  1, 4370, 4540;  1, 4390, 4846;  1, 4396, 4934;  1, 4419, 5074;  1, 4504, 4532;  1, 4541, 5140;  1, 4563, 5117;  1, 4589, 4930;  1, 4653, 4865;  1, 4672, 5008;  1, 4694, 4857;  1, 4725, 4816;  1, 4737, 4749;  1, 4756, 4870;  1, 4762, 4942;  1, 4772, 4952;  1, 4880, 4985;  1, 4946, 4958;  2, 3, 2156;  2, 5, 2788;  2, 9, 2763;  2, 10, 2439;  2, 15, 2714;  2, 17, 1186;  2, 20, 4838;  2, 21, 814;  2, 23, 4181;  2, 27, 4984;  2, 28, 4311;  2, 32, 4625;  2, 44, 4937;  2, 47, 4161;  2, 51, 2109;  2, 52, 100;  2, 59, 3710;  2, 63, 4756;  2, 64, 1527;  2, 68, 1719;  2, 70, 3393;  2, 71, 1504;  2, 81, 1100;  2, 83, 1720;  2, 87, 2513;  2, 88, 4851;  2, 95, 680;  2, 99, 1142;  2, 101, 4065;  2, 106, 1373;  2, 111, 1193;  2, 112, 425;  2, 113, 281;  2, 116, 3651;  2, 117, 3765;  2, 119, 4821;  2, 123, 3947;  2, 124, 2963;  2, 125, 2291;  2, 130, 1364;  2, 135, 3633;  2, 137, 3665;  2, 140, 839;  2, 143, 502;  2, 148, 797;  2, 152, 1190;  2, 153, 1928;  2, 154, 189;  2, 155, 3311;  2, 159, 5121;  2, 160, 2546;  2, 161, 1070;  2, 166, 191;  2, 167, 178;  2, 171, 4049;  2, 173, 4545;  2, 177, 3626;  2, 183, 556;  2, 185, 2660;  2, 188, 2243;  2, 190, 2552;  2, 194, 4703;  2, 195, 3641;  2, 201, 1784;  2, 202, 849;  2, 203, 2146;  2, 206, 1047;  2, 207, 1994;  2, 209, 2735;  2, 214, 1659;  2, 215, 3926;  2, 219, 471;  2, 225, 1769;  2, 226, 651;  2, 232, 1334;  2, 233, 572;  2, 237, 778;  2, 239, 3719;  2, 243, 4467;  2, 245, 3479;  2, 249, 3538;  2, 250, 3453;  2, 251, 3699;  2, 254, 2507;  2, 266, 3554;  2, 272, 2429;  2, 273, 2002;  2, 279, 2309;  2, 285, 2141;  2, 286, 2663;  2, 287, 3610;  2, 291, 1631;  2, 292, 2081;  2, 293, 3106;  2, 296, 4894;  2, 297, 329;  2, 303, 4965;  2, 304, 1760;  2, 305, 1775;  2, 311, 2603;  2, 317, 4588;  2, 321, 441;  2, 327, 3646;  2, 328, 2277;  2, 332, 3861;  2, 333, 2770;  2, 334, 2841;  2, 338, 4328;  2, 344, 1443;  2, 350, 2553;  2, 353, 1594;  2, 357, 4672;  2, 358, 4323;  2, 359, 3485;  2, 363, 1517;  2, 364, 3011;  2, 365, 2578;  2, 368, 4229;  2, 374, 4613;  2, 375, 2747;  2, 377, 634;  2, 380, 3772;  2, 383, 1550;  2, 387, 2530;  2, 388, 539;  2, 389, 2852;  2, 393, 1462;  2, 394, 621;  2, 399, 1815;  2, 401, 1607;  2, 404, 4456;  2, 411, 1834;  2, 416, 4402;  2, 417, 2201;  2, 418, 2561;  2, 424, 3153;  2, 428, 1982;  2, 429, 3203;  2, 431, 2043;  2, 435, 1673;  2, 442, 4671;  2, 446, 4073;  2, 447, 545;  2, 453, 2327;  2, 455, 3347;  2, 458, 3815;  2, 459, 2975;  2, 461, 1636;  2, 472, 2105;  2, 477, 530;  2, 479, 1304;  2, 484, 2780;  2, 490, 3443;  2, 491, 5097;  2, 495, 3857;  2, 496, 3905;  2, 497, 1388;  2, 500, 2655;  2, 501, 3346;  2, 503, 898;  2, 512, 1654;  2, 515, 2794;  2, 519, 2777;  2, 520, 934;  2, 521, 4955;  2, 526, 3051;  2, 531, 1253;  2, 533, 1523;  2, 537, 4257;  2, 549, 1731;  2, 554, 1778;  2, 555, 1966;  2, 557, 2192;  2, 561, 3789;  2, 562, 3189;  2, 566, 1826;  2, 569, 3130;  2, 574, 1341;  2, 575, 604;  2, 579, 1840;  2, 584, 1598;  2, 585, 3350;  2, 586, 2949;  2, 590, 3488;  2, 591, 677;  2, 592, 1072;  2, 597, 795;  2, 598, 1337;  2, 599, 1325;  2, 602, 3539;  2, 603, 2768;  2, 605, 1827;  2, 609, 3530;  2, 623, 4312;  2, 627, 3806;  2, 628, 1118;  2, 633, 4187;  2, 639, 4593;  2, 645, 5117;  2, 647, 2662;  2, 653, 5007;  2, 657, 4340;  2, 665, 1941;  2, 668, 4517;  2, 670, 3182;  2, 674, 5115;  2, 681, 1534;  2, 687, 3458;  2, 688, 2393;  2, 692, 1865;  2, 695, 2489;  2, 698, 3381;  2, 699, 2500;  2, 704, 1637;  2, 710, 1847;  2, 717, 2264;  2, 719, 1893;  2, 723, 909;  2, 724, 2021;  2, 728, 2853;  2, 735, 3231;  2, 737, 983;  2, 748, 3533;  2, 749, 3944;  2, 752, 1823;  2, 754, 4137;  2, 755, 1588;  2, 759, 1619;  2, 761, 3622;  2, 765, 3611;  2, 766, 5105;  2, 773, 4491;  2, 783, 2120;  2, 785, 2139;  2, 790, 4287;  2, 791, 2504;  2, 796, 2302;  2, 809, 3478;  2, 819, 4256;  2, 820, 4347;  2, 821, 3627;  2, 824, 2092;  2, 825, 3074;  2, 826, 3135;  2, 827, 2338;  2, 831, 4887;  2, 838, 4155;  2, 842, 4366;  2, 845, 3927;  2, 854, 3746;  2, 855, 4995;  2, 857, 4660;  2, 861, 3225;  2, 862, 3281;  2, 863, 3268;  2, 866, 2759;  2, 869, 993;  2, 875, 4168;  2, 880, 4240;  2, 885, 2078;  2, 896, 4109;  2, 897, 2897;  2, 899, 4486;  2, 904, 1048;  2, 911, 4097;  2, 914, 2499;  2, 917, 1214;  2, 921, 4420;  2, 923, 1868;  2, 926, 5050;  2, 928, 3671;  2, 929, 3575;  2, 932, 1972;  2, 939, 4888;  2, 945, 3178;  2, 947, 4204;  2, 951, 4947;  2, 952, 2673;  2, 953, 1997;  2, 957, 3302;  2, 958, 3753;  2, 964, 3995;  2, 965, 4024;  2, 968, 4695;  2, 975, 2462;  2, 982, 3190;  2, 989, 4679;  2, 992, 3015;  2, 995, 2769;  2, 999, 3862;  2, 1001, 1234;  2, 1004, 2518;  2, 1007, 4053;  2, 1011, 2693;  2, 1012, 3791;  2, 1013, 2936;  2, 1017, 2306;  2, 1019, 3695;  2, 1022, 3419;  2, 1023, 1612;  2, 1024, 3063;  2, 1029, 4691;  2, 1030, 2871;  2, 1031, 1467;  2, 1037, 3413;  2, 1046, 2830;  2, 1053, 4666;  2, 1061, 1311;  2, 1071, 5037;  2, 1077, 2217;  2, 1078, 3482;  2, 1079, 2204;  2, 1083, 5045;  2, 1084, 4431;  2, 1088, 5043;  2, 1089, 1798;  2, 1095, 1805;  2, 1097, 1120;  2, 1106, 5015;  2, 1108, 2187;  2, 1114, 3713;  2, 1115, 1319;  2, 1125, 1850;  2, 1126, 3833;  2, 1130, 3839;  2, 1143, 3188;  2, 1145, 2408;  2, 1148, 3339;  2, 1151, 1316;  2, 1156, 1745;  2, 1157, 2488;  2, 1161, 5086;  2, 1163, 3297;  2, 1167, 2699;  2, 1169, 1946;  2, 1178, 5049;  2, 1180, 3987;  2, 1181, 1229;  2, 1184, 4445;  2, 1185, 1361;  2, 1191, 5135;  2, 1197, 4702;  2, 1198, 1605;  2, 1203, 3287;  2, 1205, 4775;  2, 1208, 3755;  2, 1211, 2447;  2, 1217, 4870;  2, 1221, 2692;  2, 1227, 3617;  2, 1228, 1277;  2, 1233, 3446;  2, 1241, 3442;  2, 1245, 4618;  2, 1256, 2511;  2, 1258, 4533;  2, 1259, 3496;  2, 1269, 3868;  2, 1271, 3329;  2, 1276, 4727;  2, 1281, 3380;  2, 1282, 4661;  2, 1283, 3196;  2, 1286, 4005;  2, 1288, 1859;  2, 1295, 3698;  2, 1298, 4371;  2, 1301, 1870;  2, 1305, 2937;  2, 1312, 3003;  2, 1318, 4931;  2, 1323, 3471;  2, 1342, 3335;  2, 1343, 3209;  2, 1347, 4505;  2, 1354, 3411;  2, 1358, 3524;  2, 1359, 1629;  2, 1366, 2051;  2, 1370, 3669;  2, 1371, 2074;  2, 1379, 2351;  2, 1382, 3254;  2, 1383, 4247;  2, 1384, 3251;  2, 1391, 1821;  2, 1402, 1863;  2, 1403, 2620;  2, 1408, 3502;  2, 1415, 2434;  2, 1418, 5079;  2, 1419, 3086;  2, 1420, 2847;  2, 1421, 1424;  2, 1425, 3659;  2, 1426, 3316;  2, 1427, 2003;  2, 1430, 4883;  2, 1437, 2032;  2, 1438, 3230;  2, 1444, 1947;  2, 1445, 2357;  2, 1451, 1624;  2, 1454, 4205;  2, 1455, 2855;  2, 1456, 2709;  2, 1457, 4977;  2, 1463, 3141;  2, 1468, 2073;  2, 1473, 2565;  2, 1475, 2450;  2, 1479, 1910;  2, 1481, 3202;  2, 1487, 4223;  2, 1496, 4605;  2, 1497, 4203;  2, 1505, 2354;  2, 1511, 4769;  2, 1515, 3921;  2, 1522, 4211;  2, 1526, 3542;  2, 1538, 4983;  2, 1539, 4989;  2, 1541, 3664;  2, 1545, 1660;  2, 1547, 3407;  2, 1551, 2542;  2, 1553, 3748;  2, 1557, 1725;  2, 1559, 3262;  2, 1562, 3363;  2, 1563, 2819;  2, 1564, 2651;  2, 1565, 2703;  2, 1571, 5033;  2, 1577, 4558;  2, 1581, 1955;  2, 1582, 4901;  2, 1583, 2649;  2, 1586, 3645;  2, 1593, 2271;  2, 1601, 4972;  2, 1606, 2206;  2, 1611, 4750;  2, 1617, 1988;  2, 1628, 4487;  2, 1630, 1763;  2, 1641, 1791;  2, 1646, 4787;  2, 1649, 4180;  2, 1655, 4707;  2, 1665, 3550;  2, 1671, 5063;  2, 1672, 2625;  2, 1684, 3623;  2, 1689, 2727;  2, 1691, 2272;  2, 1697, 2390;  2, 1701, 2969;  2, 1703, 4642;  2, 1709, 4745;  2, 1713, 4961;  2, 1727, 2582;  2, 1732, 2423;  2, 1739, 1822;  2, 1744, 2765;  2, 1755, 4407;  2, 1757, 2042;  2, 1761, 2516;  2, 1773, 3069;  2, 1779, 5067;  2, 1785, 3922;  2, 1809, 4085;  2, 1810, 2438;  2, 1811, 2405;  2, 1817, 3850;  2, 1841, 4570;  2, 1845, 2595;  2, 1851, 2926;  2, 1852, 4547;  2, 1853, 3430;  2, 1858, 3845;  2, 1871, 2577;  2, 1875, 3880;  2, 1876, 4463;  2, 1877, 1887;  2, 1883, 2901;  2, 1894, 2891;  2, 1899, 2543;  2, 1901, 1985;  2, 1907, 3046;  2, 1911, 2933;  2, 1912, 2195;  2, 1925, 4930;  2, 1931, 2342;  2, 1935, 4523;  2, 1937, 5103;  2, 1961, 4823;  2, 1973, 4781;  2, 1989, 2189;  2, 1991, 4665;  2, 2001, 3172;  2, 2015, 5056;  2, 2019, 3514;  2, 2024, 4907;  2, 2033, 2752;  2, 2038, 4245;  2, 2049, 2132;  2, 2062, 3749;  2, 2063, 4437;  2, 2068, 4313;  2, 2075, 2573;  2, 2079, 2080;  2, 2086, 3635;  2, 2087, 4233;  2, 2091, 3088;  2, 2098, 3274;  2, 2103, 2704;  2, 2114, 4631;  2, 2116, 3615;  2, 2117, 4960;  2, 2123, 3507;  2, 2133, 3257;  2, 2135, 4439;  2, 2145, 4721;  2, 2147, 3435;  2, 2151, 4731;  2, 2153, 2345;  2, 2163, 4143;  2, 2165, 3771;  2, 2170, 3761;  2, 2177, 3035;  2, 2181, 3837;  2, 2183, 4258;  2, 2207, 2612;  2, 2213, 3497;  2, 2219, 3549;  2, 2225, 4186;  2, 2229, 3676;  2, 2230, 2397;  2, 2236, 5098;  2, 2237, 4317;  2, 2249, 4799;  2, 2259, 3893;  2, 2265, 4636;  2, 2278, 3317;  2, 2279, 4133;  2, 2283, 4397;  2, 2295, 2805;  2, 2303, 4468;  2, 2313, 3465;  2, 2315, 3543;  2, 2319, 4714;  2, 2331, 4510;  2, 2332, 2493;  2, 2337, 4541;  2, 2349, 3563;  2, 2355, 4815;  2, 2361, 3371;  2, 2362, 2492;  2, 2363, 4881;  2, 2367, 2464;  2, 2369, 3280;  2, 2403, 3491;  2, 2409, 2567;  2, 2415, 3994;  2, 2433, 4696;  2, 2435, 4725;  2, 2446, 3351;  2, 2453, 4973;  2, 2459, 4215;  2, 2463, 4083;  2, 2465, 3070;  2, 2469, 3483;  2, 2471, 4179;  2, 2475, 4271;  2, 2476, 4185;  2, 2495, 4324;  2, 2498, 5051;  2, 2505, 3022;  2, 2506, 4967;  2, 2512, 3299;  2, 2517, 3915;  2, 2523, 3682;  2, 2524, 4325;  2, 2525, 3982;  2, 2536, 2781;  2, 2537, 3694;  2, 2541, 4551;  2, 2547, 3981;  2, 2572, 2585;  2, 2589, 4138;  2, 2591, 3119;  2, 2596, 4840;  2, 2597, 4264;  2, 2609, 3191;  2, 2613, 2757;  2, 2639, 4107;  2, 2643, 2921;  2, 2645, 4617;  2, 2656, 2825;  2, 2657, 3784;  2, 2679, 3179;  2, 2686, 3965;  2, 2697, 4461;  2, 2698, 3249;  2, 2717, 3275;  2, 2722, 3039;  2, 2729, 2915;  2, 2733, 3429;  2, 2734, 3137;  2, 2745, 3551;  2, 2746, 2811;  2, 2775, 3028;  2, 2776, 4007;  2, 2807, 4355;  2, 2829, 3401;  2, 2837, 3741;  2, 2859, 4673;  2, 2866, 3341;  2, 2873, 3159;  2, 2884, 3423;  2, 2903, 3047;  2, 2919, 3244;  2, 2920, 4293;  2, 2927, 3969;  2, 2938, 4557;  2, 2951, 4858;  2, 2967, 4817;  2, 2973, 3220;  2, 2992, 4361;  2, 3005, 4792;  2, 3016, 3903;  2, 3017, 4853;  2, 3029, 3166;  2, 3034, 3077;  2, 3057, 4763;  2, 3064, 3819;  2, 3087, 5109;  2, 3129, 4991;  2, 3136, 3345;  2, 3142, 3508;  2, 3147, 3712;  2, 3160, 4023;  2, 3171, 4300;  2, 3173, 4623;  2, 3183, 4726;  2, 3185, 4498;  2, 3195, 4131;  2, 3201, 4919;  2, 3232, 4834;  2, 3237, 3466;  2, 3239, 5111;  2, 3243, 3711;  2, 3245, 3353;  2, 3250, 4425;  2, 3291, 4684;  2, 3298, 4115;  2, 3303, 3591;  2, 3304, 4720;  2, 3310, 4061;  2, 3358, 4647;  2, 3376, 3586;  2, 3377, 4221;  2, 3388, 4774;  2, 3399, 4953;  2, 3417, 3621;  2, 3424, 4743;  2, 3437, 4619;  2, 3461, 4539;  2, 3467, 4348;  2, 3473, 4479;  2, 3495, 5055;  2, 3521, 3579;  2, 3525, 4457;  2, 3567, 4113;  2, 3573, 4391;  2, 3587, 3808;  2, 3598, 3879;  2, 3639, 4587;  2, 3760, 4251;  2, 3773, 4150;  2, 3778, 3935;  2, 3779, 4899;  2, 3783, 4144;  2, 3797, 4469;  2, 3803, 4373;  2, 3814, 4751;  2, 3826, 4869;  2, 3827, 3892;  2, 3831, 4120;  2, 3832, 4791;  2, 3844, 4365;  2, 3875, 4875;  2, 3904, 5093;  2, 3909, 4690;  2, 3916, 4929;  2, 3917, 4096;  2, 3941, 4071;  2, 3945, 4833;  2, 3964, 4954;  2, 4013, 4959;  2, 4030, 4949;  2, 4031, 4043;  2, 4035, 4485;  2, 4047, 4503;  2, 4059, 4923;  2, 4066, 4535;  2, 4067, 4492;  2, 4091, 4906;  2, 4102, 4377;  2, 4103, 4413;  2, 4119, 4997;  2, 4239, 4835;  2, 4265, 4877;  2, 4269, 4876;  2, 4275, 4653;  2, 4299, 4667;  2, 4301, 4475;  2, 4337, 4816;  2, 4349, 4863;  2, 4353, 4797;  2, 4378, 5127;  2, 4415, 4857;  2, 4427, 4917;  2, 4493, 4865;  2, 4499, 5110;  2, 4575, 4911;  2, 4599, 5057;  2, 4649, 5039;  2, 4659, 5075;  2, 4689, 5099;  2, 4697, 5001;  2, 4709, 4798;  2, 4738, 4936;  2, 4761, 4809;  2, 4767, 4829;  3, 9, 1066;  3, 10, 3843;  3, 21, 3209;  3, 22, 718;  3, 28, 305;  3, 29, 4312;  3, 33, 3659;  3, 58, 959;  3, 59, 2931;  3, 69, 2141;  3, 76, 4648;  3, 82, 1222;  3, 87, 442;  3, 88, 3039;  3, 93, 4462;  3, 112, 622;  3, 113, 4618;  3, 117, 3742;  3, 129, 2921;  3, 142, 4101;  3, 148, 3641;  3, 154, 3497;  3, 155, 3352;  3, 160, 2878;  3, 166, 4073;  3, 167, 3735;  3, 172, 1654;  3, 173, 1048;  3, 177, 953;  3, 178, 3075;  3, 190, 5068;  3, 191, 969;  3, 195, 5116;  3, 213, 5008;  3, 220, 2800;  3, 226, 2753;  3, 233, 634;  3, 238, 1565;  3, 243, 3515;  3, 262, 1875;  3, 274, 4504;  3, 279, 4036;  3, 280, 3699;  3, 286, 4661;  3, 287, 629;  3, 293, 4330;  3, 297, 4371;  3, 298, 4210;  3, 304, 3040;  3, 309, 2302;  3, 329, 3779;  3, 333, 1966;  3, 334, 4942;  3, 335, 4511;  3, 345, 4756;  3, 346, 4360;  3, 357, 2079;  3, 369, 4714;  3, 370, 2277;  3, 387, 4708;  3, 388, 3315;  3, 389, 4456;  3, 393, 1761;  3, 401, 965;  3, 405, 4600;  3, 417, 874;  3, 424, 1593;  3, 431, 1366;  3, 436, 2759;  3, 448, 2337;  3, 466, 4109;  3, 472, 3237;  3, 477, 3442;  3, 478, 801;  3, 484, 4931;  3, 485, 3279;  3, 490, 1390;  3, 496, 2307;  3, 497, 2536;  3, 508, 1061;  3, 514, 1786;  3, 526, 5032;  3, 527, 1420;  3, 531, 4341;  3, 532, 1517;  3, 538, 1679;  3, 550, 2741;  3, 563, 4329;  3, 574, 3603;  3, 579, 3105;  3, 580, 929;  3, 586, 2597;  3, 591, 2260;  3, 603, 1360;  3, 616, 4017;  3, 628, 3580;  3, 664, 4949;  3, 669, 2157;  3, 670, 682;  3, 671, 765;  3, 675, 3280;  3, 689, 1318;  3, 695, 3178;  3, 705, 1714;  3, 717, 2644;  3, 729, 3724;  3, 730, 4739;  3, 731, 4444;  3, 735, 2080;  3, 754, 2530;  3, 771, 2806;  3, 778, 1295;  3, 785, 1534;  3, 802, 2746;  3, 808, 4055;  3, 813, 4300;  3, 820, 3514;  3, 827, 2128;  3, 832, 3383;  3, 839, 4120;  3, 851, 2254;  3, 861, 4126;  3, 897, 4726;  3, 898, 4041;  3, 899, 1570;  3, 905, 5002;  3, 922, 3544;  3, 928, 1841;  3, 934, 2392;  3, 964, 3531;  3, 970, 3605;  3, 975, 3689;  3, 982, 3052;  3, 988, 2584;  3, 1018, 2133;  3, 1023, 3310;  3, 1036, 3911;  3, 1042, 2344;  3, 1043, 4871;  3, 1049, 2212;  3, 1053, 3946;  3, 1073, 3129;  3, 1090, 3569;  3, 1096, 1539;  3, 1101, 3707;  3, 1102, 1959;  3, 1108, 3543;  3, 1109, 1852;  3, 1114, 1187;  3, 1120, 4121;  3, 1125, 3874;  3, 1137, 3706;  3, 1139, 3790;  3, 1144, 4907;  3, 1156, 3197;  3, 1168, 2356;  3, 1197, 2895;  3, 1198, 2014;  3, 1199, 3909;  3, 1203, 2705;  3, 1204, 2698;  3, 1205, 4912;  3, 1215, 3988;  3, 1216, 4108;  3, 1223, 1924;  3, 1228, 2735;  3, 1234, 1587;  3, 1258, 3477;  3, 1270, 2355;  3, 1277, 1509;  3, 1282, 4421;  3, 1288, 4894;  3, 1289, 2548;  3, 1294, 2386;  3, 1300, 4582;  3, 1307, 3274;  3, 1319, 1792;  3, 1324, 1473;  3, 1330, 4031;  3, 1354, 5111;  3, 1359, 5050;  3, 1373, 4546;  3, 1402, 1601;  3, 1409, 3507;  3, 1439, 2135;  3, 1444, 2410;  3, 1456, 3017;  3, 1457, 3136;  3, 1469, 3245;  3, 1480, 4774;  3, 1485, 3604;  3, 1510, 2379;  3, 1522, 2115;  3, 1540, 2657;  3, 1551, 3382;  3, 1571, 1731;  3, 1576, 4852;  3, 1583, 1929;  3, 1588, 1845;  3, 1589, 3077;  3, 1607, 5122;  3, 1642, 4607;  3, 1655, 3298;  3, 1665, 3418;  3, 1666, 3479;  3, 1673, 2415;  3, 1684, 3364;  3, 1689, 3958;  3, 1691, 3550;  3, 1696, 4846;  3, 1720, 3982;  3, 1733, 3179;  3, 1738, 2613;  3, 1745, 4162;  3, 1749, 4780;  3, 1835, 3202;  3, 1851, 4054;  3, 1858, 4336;  3, 1905, 4306;  3, 1960, 4576;  3, 1978, 4528;  3, 2020, 3407;  3, 2026, 2974;  3, 2039, 2704;  3, 2044, 2373;  3, 2068, 2363;  3, 2069, 4534;  3, 2074, 4882;  3, 2081, 2176;  3, 2098, 3071;  3, 2105, 2788;  3, 2110, 2643;  3, 2165, 3893;  3, 2171, 2326;  3, 2265, 5086;  3, 2278, 2632;  3, 2284, 4187;  3, 2291, 3773;  3, 2314, 5117;  3, 2362, 4420;  3, 2447, 2687;  3, 2470, 3232;  3, 2482, 3916;  3, 2489, 3862;  3, 2500, 3713;  3, 2506, 4858;  3, 2517, 5075;  3, 2524, 3820;  3, 2531, 3808;  3, 2537, 4384;  3, 2549, 5062;  3, 2554, 3263;  3, 2603, 3064;  3, 2692, 3023;  3, 2770, 4643;  3, 2783, 3406;  3, 2789, 4402;  3, 2812, 4732;  3, 2830, 4744;  3, 2861, 3358;  3, 2927, 3281;  3, 2932, 4762;  3, 2939, 4883;  3, 2992, 4174;  3, 3004, 3359;  3, 3028, 4660;  3, 3082, 4234;  3, 3100, 3461;  3, 3107, 4889;  3, 3112, 3130;  3, 3131, 4804;  3, 3148, 4097;  3, 3167, 4012;  3, 3172, 3203;  3, 3220, 3934;  3, 3269, 4492;  3, 3311, 4727;  3, 3347, 4211;  3, 3430, 4024;  3, 3496, 4264;  3, 3520, 3922;  3, 3587, 3748;  3, 3647, 4834;  3, 3730, 4955;  3, 3778, 4589;  3, 3886, 3905;  3, 3910, 4691;  3, 3941, 4972;  3, 4000, 5020;  3, 4018, 4577;  3, 4114, 4672;  3, 4180, 4289;  3, 4181, 4570;  3, 4222, 4667;  3, 4246, 4751;  3, 4432, 4559;  3, 4474, 4481;  3, 4637, 4678;  4, 5, 1985;  4, 10, 3665;  4, 46, 1139;  4, 59, 1552;  4, 89, 3671;  4, 94, 773;  4, 95, 532;  4, 112, 1450;  4, 119, 2488;  4, 124, 1847;  4, 142, 4055;  4, 143, 3070;  4, 149, 862;  4, 154, 2525;  4, 167, 2944;  4, 179, 2873;  4, 190, 1642;  4, 191, 808;  4, 196, 4229;  4, 197, 1522;  4, 221, 2849;  4, 227, 3292;  4, 239, 1355;  4, 244, 4361;  4, 251, 2506;  4, 256, 4001;  4, 257, 1546;  4, 274, 1138;  4, 298, 1517;  4, 310, 1564;  4, 328, 2351;  4, 329, 814;  4, 346, 4108;  4, 352, 4943;  4, 395, 2854;  4, 419, 2513;  4, 431, 3424;  4, 443, 1018;  4, 455, 2717;  4, 472, 4601;  4, 497, 3809;  4, 520, 5099;  4, 533, 2308;  4, 539, 592;  4, 545, 1367;  4, 550, 4175;  4, 580, 3173;  4, 581, 1072;  4, 587, 4691;  4, 599, 4294;  4, 611, 4859;  4, 623, 3083;  4, 635, 3701;  4, 647, 1204;  4, 671, 922;  4, 677, 1528;  4, 682, 3718;  4, 706, 2861;  4, 712, 4061;  4, 719, 1228;  4, 725, 1648;  4, 761, 4181;  4, 802, 4373;  4, 809, 2507;  4, 826, 4961;  4, 827, 2218;  4, 851, 1660;  4, 880, 3953;  4, 893, 2291;  4, 898, 2987;  4, 899, 2537;  4, 935, 2980;  4, 940, 4085;  4, 959, 5003;  4, 965, 2704;  4, 983, 3784;  4, 1006, 2992;  4, 1013, 1937;  4, 1031, 4901;  4, 1055, 3928;  4, 1073, 1960;  4, 1115, 4409;  4, 1133, 3526;  4, 1150, 3262;  4, 1163, 2543;  4, 1187, 3028;  4, 1247, 4979;  4, 1264, 3724;  4, 1336, 4097;  4, 1361, 1913;  4, 1372, 3748;  4, 1397, 4907;  4, 1403, 3059;  4, 1409, 2549;  4, 1421, 4319;  4, 1469, 3238;  4, 1481, 3167;  4, 1487, 3839;  4, 1499, 2837;  4, 1558, 4439;  4, 1583, 4763;  4, 1589, 2063;  4, 1607, 3191;  4, 1613, 2357;  4, 1619, 2656;  4, 1630, 3527;  4, 1649, 4091;  4, 1672, 4187;  4, 1673, 2009;  4, 1697, 2518;  4, 1702, 4469;  4, 1703, 3725;  4, 1733, 2014;  4, 1768, 3947;  4, 1781, 3220;  4, 1846, 3965;  4, 1859, 1876;  4, 1961, 2500;  4, 1984, 4241;  4, 2003, 2921;  4, 2117, 4157;  4, 2135, 4247;  4, 2177, 4067;  4, 2255, 2548;  4, 2279, 2614;  4, 2405, 4883;  4, 2429, 3065;  4, 2441, 4643;  4, 2579, 2903;  4, 2609, 3731;  4, 2675, 3935;  4, 2723, 3563;  4, 2735, 4355;  4, 2897, 3611;  4, 2993, 4349;  4, 3137, 5039;  4, 3197, 3395;  4, 3221, 5045;  4, 3245, 4847;  4, 3269, 4079;  4, 3281, 3419;  4, 3485, 4415;  4, 3593, 4493;  4, 3737, 4487;  4, 3785, 4781;  4, 3893, 4103;  4, 4823, 5111;  5, 23, 2213;  5, 35, 4445;  5, 155, 1367;  5, 161, 4703;  5, 281, 1055;  5, 299, 4013;  5, 383, 1073;  5, 419, 3641;  5, 515, 2663;  5, 803, 3557;  5, 1181, 2723;  5, 1229, 2993}
%adfPENTend {3, 33, 2554, 5142, 4377556, {16, 176, 904992}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,2560,33)$}, $d = 6$:
{159, 319, 822;  159, 375, 2999;  159, 473, 2953;  159, 545, 4399;  159, 575, 1179;  159, 807, 5015;  159, 971, 2803;  159, 1359, 3881;  159, 1497, 3443;  159, 1499, 1781;  159, 1727, 2057;  159, 2005, 3621;  159, 2467, 4859;  159, 2873, 4923;  159, 3855, 4841;  159, 3943, 4332;  319, 375, 971;  319, 473, 3443;  319, 545, 2999;  319, 575, 4841;  319, 807, 1359;  319, 1179, 2873;  319, 1497, 3943;  319, 1499, 3621;  319, 1727, 2005;  319, 1781, 2467;  319, 2057, 3855;  319, 2803, 4923;  319, 2953, 5015;  319, 3881, 4859;  319, 4332, 4399;  375, 473, 1179;  375, 545, 3621;  375, 575, 3443;  375, 807, 4859;  375, 822, 1497;  375, 1359, 2953;  375, 1499, 4332;  375, 1727, 3855;  375, 1781, 2057;  375, 2005, 2803;  375, 2467, 3881;  375, 2873, 5015;  375, 3943, 4923;  375, 4399, 4841;  473, 545, 1359;  473, 575, 3855;  473, 807, 3621;  473, 822, 4923;  473, 971, 1499;  473, 1497, 2999;  473, 1727, 4399;  473, 1781, 3881;  473, 2005, 2467;  473, 2057, 2873;  473, 2803, 3943;  473, 4332, 5015;  473, 4841, 4859;  545, 575, 1497;  545, 807, 3881;  545, 822, 3855;  545, 971, 5015;  545, 1179, 1727;  545, 1499, 3443;  545, 1781, 4841;  545, 2005, 3943;  545, 2057, 2803;  545, 2467, 2953;  545, 2873, 4332;  545, 4859, 4923;  575, 807, 1499;  575, 822, 3943;  575, 971, 3881;  575, 1359, 1781;  575, 1727, 3621;  575, 2005, 4859;  575, 2057, 4332;  575, 2467, 2873;  575, 2803, 2999;  575, 2953, 4399;  575, 4923, 5015;  807, 822, 1727;  807, 971, 4332;  807, 1179, 3943;  807, 1497, 2005;  807, 1781, 3855;  807, 2057, 4923;  807, 2467, 4399;  807, 2803, 2953;  807, 2873, 3443;  807, 2999, 4841;  822, 971, 1781;  822, 1179, 4399;  822, 1359, 4332;  822, 1499, 2057;  822, 2005, 3881;  822, 2467, 5015;  822, 2803, 4841;  822, 2873, 2999;  822, 2953, 3621;  822, 3443, 4859;  971, 1179, 2005;  971, 1359, 4841;  971, 1497, 4399;  971, 1727, 2467;  971, 2057, 3943;  971, 2873, 4859;  971, 2953, 3443;  971, 2999, 3855;  971, 3621, 4923;  1179, 1359, 2057;  1179, 1497, 4859;  1179, 1499, 4841;  1179, 1781, 2803;  1179, 2467, 4332;  1179, 2953, 4923;  1179, 2999, 3621;  1179, 3443, 3881;  1179, 3855, 5015;  1359, 1497, 2467;  1359, 1499, 4923;  1359, 1727, 4859;  1359, 2005, 2873;  1359, 2803, 4399;  1359, 2999, 5015;  1359, 3443, 3855;  1359, 3621, 3943;  1497, 1499, 2803;  1497, 1727, 5015;  1497, 1781, 4923;  1497, 2057, 2953;  1497, 2873, 4841;  1497, 3621, 3881;  1497, 3855, 4332;  1499, 1727, 2873;  1499, 2005, 5015;  1499, 2467, 2999;  1499, 2953, 4859;  1499, 3855, 3943;  1499, 3881, 4399;  1727, 1781, 2953;  1727, 2803, 3443;  1727, 2999, 4923;  1727, 3881, 4332;  1727, 3943, 4841;  1781, 2005, 2999;  1781, 2873, 3621;  1781, 3443, 5015;  1781, 3943, 4399;  1781, 4332, 4859;  2005, 2057, 3443;  2005, 2953, 3855;  2005, 4332, 4841;  2005, 4399, 4923;  2057, 2467, 3621;  2057, 2999, 3881;  2057, 4399, 4859;  2057, 4841, 5015;  2467, 2803, 3855;  2467, 3443, 3943;  2467, 4841, 4923;  2803, 2873, 3881;  2803, 3621, 4332;  2803, 4859, 5015;  2873, 2953, 3943;  2873, 3855, 4399;  2953, 2999, 4332;  2953, 3881, 4841;  2999, 3443, 4399;  2999, 3943, 4859;  3443, 3621, 4841;  3443, 4332, 4923;  3621, 3855, 4859;  3621, 4399, 5015;  3855, 3881, 4923;  3881, 3943, 5015;  140, 145, 1274;  140, 232, 3658;  140, 296, 3656;  140, 314, 4682;  140, 756, 1534;  140, 1212, 5011;  140, 1300, 3374;  140, 1712, 4348;  140, 2156, 3796;  140, 2202, 2352;  140, 2282, 3098;  140, 2688, 3976;  140, 3150, 4836;  140, 3428, 4996;  140, 4184, 4780;  140, 4580, 4610;  145, 232, 1300;  145, 296, 3796;  145, 314, 3658;  145, 756, 4780;  145, 1212, 1712;  145, 1534, 3428;  145, 2156, 4580;  145, 2202, 3976;  145, 2282, 2688;  145, 2352, 3150;  145, 3098, 4184;  145, 3374, 4996;  145, 3656, 5011;  145, 4348, 4836;  145, 4610, 4682;  232, 296, 1534;  232, 314, 3976;  232, 756, 3796;  232, 1212, 4836;  232, 1274, 2156;  232, 1712, 3656;  232, 2202, 4610;  232, 2282, 4184;  232, 2352, 3098;  232, 2688, 3374;  232, 3150, 4348;  232, 3428, 5011;  232, 4580, 4996;  232, 4682, 4780;  296, 314, 1712;  296, 756, 4184;  296, 1212, 3976;  296, 1274, 4996;  296, 1300, 2202;  296, 2156, 3658;  296, 2282, 4682;  296, 2352, 4348;  296, 2688, 3150;  296, 3098, 3428;  296, 3374, 4580;  296, 4610, 5011;  296, 4780, 4836;  314, 756, 2156;  314, 1212, 4348;  314, 1274, 4184;  314, 1300, 5011;  314, 1534, 2282;  314, 2202, 3796;  314, 2352, 4780;  314, 2688, 4580;  314, 3098, 3374;  314, 3150, 3656;  314, 3428, 4610;  314, 4836, 4996;  756, 1212, 2202;  756, 1274, 4580;  756, 1300, 4348;  756, 1712, 2352;  756, 2282, 3976;  756, 2688, 4836;  756, 3098, 4610;  756, 3150, 3428;  756, 3374, 3658;  756, 3656, 4682;  756, 4996, 5011;  1212, 1274, 2282;  1212, 1300, 4610;  1212, 1534, 4580;  1212, 2156, 2688;  1212, 2352, 4184;  1212, 3098, 4996;  1212, 3150, 4682;  1212, 3374, 3656;  1212, 3428, 3796;  1212, 3658, 4780;  1274, 1300, 2352;  1274, 1534, 4682;  1274, 1712, 4610;  1274, 2202, 3098;  1274, 2688, 4348;  1274, 3150, 5011;  1274, 3374, 4780;  1274, 3428, 3658;  1274, 3656, 3976;  1274, 3796, 4836;  1300, 1534, 2688;  1300, 1712, 4780;  1300, 2156, 4682;  1300, 2282, 3150;  1300, 3098, 4580;  1300, 3428, 4836;  1300, 3656, 3796;  1300, 3658, 4184;  1300, 3976, 4996;  1534, 1712, 3098;  1534, 2156, 4836;  1534, 2202, 4780;  1534, 2352, 3374;  1534, 3150, 4610;  1534, 3656, 4996;  1534, 3658, 3976;  1534, 3796, 4348;  1534, 4184, 5011;  1712, 2156, 3150;  1712, 2202, 4996;  1712, 2282, 4836;  1712, 2688, 3428;  1712, 3374, 4682;  1712, 3658, 5011;  1712, 3796, 4184;  1712, 3976, 4580;  2156, 2202, 3374;  2156, 2282, 5011;  2156, 2352, 4996;  2156, 3098, 3656;  2156, 3428, 4780;  2156, 3976, 4348;  2156, 4184, 4610;  2202, 2282, 3428;  2202, 2688, 5011;  2202, 3150, 3658;  2202, 3656, 4836;  2202, 4184, 4580;  2202, 4348, 4682;  2282, 2352, 3656;  2282, 3374, 3796;  2282, 3658, 4996;  2282, 4348, 4610;  2282, 4580, 4780;  2352, 2688, 3658;  2352, 3428, 3976;  2352, 3796, 5011;  2352, 4580, 4682;  2352, 4610, 4836;  2688, 3098, 3796;  2688, 3656, 4184;  2688, 4610, 4780;  2688, 4682, 4996;  3098, 3150, 3976;  3098, 3658, 4348;  3098, 4682, 4836;  3098, 4780, 5011;  3150, 3374, 4184;  3150, 3796, 4580;  3150, 4780, 4996;  3374, 3428, 4348;  3374, 3976, 4610;  3374, 4836, 5011;  3428, 3656, 4580;  3428, 4184, 4682;  3656, 3658, 4610;  3656, 4348, 4780;  3658, 3796, 4682;  3658, 4580, 4836;  3796, 3976, 4780;  3796, 4610, 4996;  3976, 4184, 4836;  3976, 4682, 5011;  4184, 4348, 4996;  4348, 4580, 5011;  161, 321, 824;  161, 377, 3001;  161, 475, 2955;  161, 547, 4401;  161, 577, 1181;  161, 809, 5017;  161, 973, 2805;  161, 1361, 3883;  161, 1499, 3445;  161, 1501, 1783;  161, 1729, 2059;  161, 2007, 3623;  161, 2469, 4861;  161, 2875, 4925;  161, 3857, 4843;  161, 3945, 4334;  321, 377, 973;  321, 475, 3445;  321, 547, 3001;  321, 577, 4843;  321, 809, 1361;  321, 1181, 2875;  321, 1499, 3945;  321, 1501, 3623;  321, 1729, 2007;  321, 1783, 2469;  321, 2059, 3857;  321, 2805, 4925;  321, 2955, 5017;  321, 3883, 4861;  321, 4334, 4401;  377, 475, 1181;  377, 547, 3623;  377, 577, 3445;  377, 809, 4861;  377, 824, 1499;  377, 1361, 2955;  377, 1501, 4334;  377, 1729, 3857;  377, 1783, 2059;  377, 2007, 2805;  377, 2469, 3883;  377, 2875, 5017;  377, 3945, 4925;  377, 4401, 4843;  475, 547, 1361;  475, 577, 3857;  475, 809, 3623;  475, 824, 4925;  475, 973, 1501;  475, 1499, 3001;  475, 1729, 4401;  475, 1783, 3883;  475, 2007, 2469;  475, 2059, 2875;  475, 2805, 3945;  475, 4334, 5017;  475, 4843, 4861;  547, 577, 1499;  547, 809, 3883;  547, 824, 3857;  547, 973, 5017;  547, 1181, 1729;  547, 1501, 3445;  547, 1783, 4843;  547, 2007, 3945;  547, 2059, 2805;  547, 2469, 2955;  547, 2875, 4334;  547, 4861, 4925;  577, 809, 1501;  577, 824, 3945;  577, 973, 3883;  577, 1361, 1783;  577, 1729, 3623;  577, 2007, 4861;  577, 2059, 4334;  577, 2469, 2875;  577, 2805, 3001;  577, 2955, 4401;  577, 4925, 5017;  809, 824, 1729;  809, 973, 4334;  809, 1181, 3945;  809, 1499, 2007;  809, 1783, 3857;  809, 2059, 4925;  809, 2469, 4401;  809, 2805, 2955;  809, 2875, 3445;  809, 3001, 4843;  824, 973, 1783;  824, 1181, 4401;  824, 1361, 4334;  824, 1501, 2059;  824, 2007, 3883;  824, 2469, 5017;  824, 2805, 4843;  824, 2875, 3001;  824, 2955, 3623;  824, 3445, 4861;  973, 1181, 2007;  973, 1361, 4843;  973, 1499, 4401;  973, 1729, 2469;  973, 2059, 3945;  973, 2875, 4861;  973, 2955, 3445;  973, 3001, 3857;  973, 3623, 4925;  1181, 1361, 2059;  1181, 1499, 4861;  1181, 1501, 4843;  1181, 1783, 2805;  1181, 2469, 4334;  1181, 2955, 4925;  1181, 3001, 3623;  1181, 3445, 3883;  1181, 3857, 5017;  1361, 1499, 2469;  1361, 1501, 4925;  1361, 1729, 4861;  1361, 2007, 2875;  1361, 2805, 4401;  1361, 3001, 5017;  1361, 3445, 3857;  1361, 3623, 3945;  1499, 1501, 2805;  1499, 1729, 5017;  1499, 1783, 4925;  1499, 2059, 2955;  1499, 2875, 4843;  1499, 3623, 3883;  1499, 3857, 4334;  1501, 1729, 2875;  1501, 2007, 5017;  1501, 2469, 3001;  1501, 2955, 4861;  1501, 3857, 3945;  1501, 3883, 4401;  1729, 1783, 2955;  1729, 2805, 3445;  1729, 3001, 4925;  1729, 3883, 4334;  1729, 3945, 4843;  1783, 2007, 3001;  1783, 2875, 3623;  1783, 3445, 5017;  1783, 3945, 4401;  1783, 4334, 4861;  2007, 2059, 3445;  2007, 2955, 3857;  2007, 4334, 4843;  2007, 4401, 4925;  2059, 2469, 3623;  2059, 3001, 3883;  2059, 4401, 4861;  2059, 4843, 5017;  2469, 2805, 3857;  2469, 3445, 3945;  2469, 4843, 4925;  2805, 2875, 3883;  2805, 3623, 4334;  2805, 4861, 5017;  2875, 2955, 3945;  2875, 3857, 4401;  2955, 3001, 4334;  2955, 3883, 4843;  3001, 3445, 4401;  3001, 3945, 4861;  3445, 3623, 4843;  3445, 4334, 4925;  3623, 3857, 4861;  3623, 4401, 5017;  3857, 3883, 4925;  3883, 3945, 5017;  142, 147, 1276;  142, 234, 3660;  142, 298, 3658;  142, 316, 4684;  142, 758, 1536;  142, 1214, 5013;  142, 1302, 3376;  142, 1714, 4350;  142, 2158, 3798;  142, 2204, 2354;  142, 2284, 3100;  142, 2690, 3978;  142, 3152, 4838;  142, 3430, 4998;  142, 4186, 4782;  142, 4582, 4612;  147, 234, 1302;  147, 298, 3798;  147, 316, 3660;  147, 758, 4782;  147, 1214, 1714;  147, 1536, 3430;  147, 2158, 4582;  147, 2204, 3978;  147, 2284, 2690;  147, 2354, 3152;  147, 3100, 4186;  147, 3376, 4998;  147, 3658, 5013;  147, 4350, 4838;  147, 4612, 4684;  234, 298, 1536;  234, 316, 3978;  234, 758, 3798;  234, 1214, 4838;  234, 1276, 2158;  234, 1714, 3658;  234, 2204, 4612;  234, 2284, 4186;  234, 2354, 3100;  234, 2690, 3376;  234, 3152, 4350;  234, 3430, 5013;  234, 4582, 4998;  234, 4684, 4782;  298, 316, 1714;  298, 758, 4186;  298, 1214, 3978;  298, 1276, 4998;  298, 1302, 2204;  298, 2158, 3660;  298, 2284, 4684;  298, 2354, 4350;  298, 2690, 3152;  298, 3100, 3430;  298, 3376, 4582;  298, 4612, 5013;  298, 4782, 4838;  316, 758, 2158;  316, 1214, 4350;  316, 1276, 4186;  316, 1302, 5013;  316, 1536, 2284;  316, 2204, 3798;  316, 2354, 4782;  316, 2690, 4582;  316, 3100, 3376;  316, 3152, 3658;  316, 3430, 4612;  316, 4838, 4998;  758, 1214, 2204;  758, 1276, 4582;  758, 1302, 4350;  758, 1714, 2354;  758, 2284, 3978;  758, 2690, 4838;  758, 3100, 4612;  758, 3152, 3430;  758, 3376, 3660;  758, 3658, 4684;  758, 4998, 5013;  1214, 1276, 2284;  1214, 1302, 4612;  1214, 1536, 4582;  1214, 2158, 2690;  1214, 2354, 4186;  1214, 3100, 4998;  1214, 3152, 4684;  1214, 3376, 3658;  1214, 3430, 3798;  1214, 3660, 4782;  1276, 1302, 2354;  1276, 1536, 4684;  1276, 1714, 4612;  1276, 2204, 3100;  1276, 2690, 4350;  1276, 3152, 5013;  1276, 3376, 4782;  1276, 3430, 3660;  1276, 3658, 3978;  1276, 3798, 4838;  1302, 1536, 2690;  1302, 1714, 4782;  1302, 2158, 4684;  1302, 2284, 3152;  1302, 3100, 4582;  1302, 3430, 4838;  1302, 3658, 3798;  1302, 3660, 4186;  1302, 3978, 4998;  1536, 1714, 3100;  1536, 2158, 4838;  1536, 2204, 4782;  1536, 2354, 3376;  1536, 3152, 4612;  1536, 3658, 4998;  1536, 3660, 3978;  1536, 3798, 4350;  1536, 4186, 5013;  1714, 2158, 3152;  1714, 2204, 4998;  1714, 2284, 4838;  1714, 2690, 3430;  1714, 3376, 4684;  1714, 3660, 5013;  1714, 3798, 4186;  1714, 3978, 4582;  2158, 2204, 3376;  2158, 2284, 5013;  2158, 2354, 4998;  2158, 3100, 3658;  2158, 3430, 4782;  2158, 3978, 4350;  2158, 4186, 4612;  2204, 2284, 3430;  2204, 2690, 5013;  2204, 3152, 3660;  2204, 3658, 4838;  2204, 4186, 4582;  2204, 4350, 4684;  2284, 2354, 3658;  2284, 3376, 3798;  2284, 3660, 4998;  2284, 4350, 4612;  2284, 4582, 4782;  2354, 2690, 3660;  2354, 3430, 3978;  2354, 3798, 5013;  2354, 4582, 4684;  2354, 4612, 4838;  2690, 3100, 3798;  2690, 3658, 4186;  2690, 4612, 4782;  2690, 4684, 4998;  3100, 3152, 3978;  3100, 3660, 4350;  3100, 4684, 4838;  3100, 4782, 5013;  3152, 3376, 4186;  3152, 3798, 4582;  3152, 4782, 4998;  3376, 3430, 4350;  3376, 3978, 4612;  3376, 4838, 5013;  3430, 3658, 4582;  3430, 4186, 4684;  3658, 3660, 4612;  3658, 4350, 4782;  3660, 3798, 4684;  3660, 4582, 4838;  3798, 3978, 4782;  3798, 4612, 4998;  3978, 4186, 4838;  3978, 4684, 5013;  4186, 4350, 4998;  4350, 4582, 5013;  163, 323, 826;  163, 379, 3003;  163, 477, 2957;  163, 549, 4403;  163, 579, 1183;  163, 811, 5019;  163, 975, 2807;  163, 1363, 3885;  163, 1501, 3447;  163, 1503, 1785;  163, 1731, 2061;  163, 2009, 3625;  163, 2471, 4863;  163, 2877, 4927;  163, 3859, 4845;  163, 3947, 4336;  323, 379, 975;  323, 477, 3447;  323, 549, 3003;  323, 579, 4845;  323, 811, 1363;  323, 1183, 2877;  323, 1501, 3947;  323, 1503, 3625;  323, 1731, 2009;  323, 1785, 2471;  323, 2061, 3859;  323, 2807, 4927;  323, 2957, 5019;  323, 3885, 4863;  323, 4336, 4403;  379, 477, 1183;  379, 549, 3625;  379, 579, 3447;  379, 811, 4863;  379, 826, 1501;  379, 1363, 2957;  379, 1503, 4336;  379, 1731, 3859;  379, 1785, 2061;  379, 2009, 2807;  379, 2471, 3885;  379, 2877, 5019;  379, 3947, 4927;  379, 4403, 4845;  477, 549, 1363;  477, 579, 3859;  477, 811, 3625;  477, 826, 4927;  477, 975, 1503;  477, 1501, 3003;  477, 1731, 4403;  477, 1785, 3885;  477, 2009, 2471;  477, 2061, 2877;  477, 2807, 3947;  477, 4336, 5019;  477, 4845, 4863;  549, 579, 1501;  549, 811, 3885;  549, 826, 3859;  549, 975, 5019;  549, 1183, 1731;  549, 1503, 3447;  549, 1785, 4845;  549, 2009, 3947;  549, 2061, 2807;  549, 2471, 2957;  549, 2877, 4336;  549, 4863, 4927;  579, 811, 1503;  579, 826, 3947;  579, 975, 3885;  579, 1363, 1785;  579, 1731, 3625;  579, 2009, 4863;  579, 2061, 4336;  579, 2471, 2877;  579, 2807, 3003;  579, 2957, 4403;  579, 4927, 5019;  811, 826, 1731;  811, 975, 4336;  811, 1183, 3947;  811, 1501, 2009;  811, 1785, 3859;  811, 2061, 4927;  811, 2471, 4403;  811, 2807, 2957;  811, 2877, 3447;  811, 3003, 4845;  826, 975, 1785;  826, 1183, 4403;  826, 1363, 4336;  826, 1503, 2061;  826, 2009, 3885;  826, 2471, 5019;  826, 2807, 4845;  826, 2877, 3003;  826, 2957, 3625;  826, 3447, 4863;  975, 1183, 2009;  975, 1363, 4845;  975, 1501, 4403;  975, 1731, 2471;  975, 2061, 3947;  975, 2877, 4863;  975, 2957, 3447;  975, 3003, 3859;  975, 3625, 4927;  1183, 1363, 2061;  1183, 1501, 4863;  1183, 1503, 4845;  1183, 1785, 2807;  1183, 2471, 4336;  1183, 2957, 4927;  1183, 3003, 3625;  1183, 3447, 3885;  1183, 3859, 5019;  1363, 1501, 2471;  1363, 1503, 4927;  1363, 1731, 4863;  1363, 2009, 2877;  1363, 2807, 4403;  1363, 3003, 5019;  1363, 3447, 3859;  1363, 3625, 3947;  1501, 1503, 2807;  1501, 1731, 5019;  1501, 1785, 4927;  1501, 2061, 2957;  1501, 2877, 4845;  1501, 3625, 3885;  1501, 3859, 4336;  1503, 1731, 2877;  1503, 2009, 5019;  1503, 2471, 3003;  1503, 2957, 4863;  1503, 3859, 3947;  1503, 3885, 4403;  1731, 1785, 2957;  1731, 2807, 3447;  1731, 3003, 4927;  1731, 3885, 4336;  1731, 3947, 4845;  1785, 2009, 3003;  1785, 2877, 3625;  1785, 3447, 5019;  1785, 3947, 4403;  1785, 4336, 4863;  2009, 2061, 3447;  2009, 2957, 3859;  2009, 4336, 4845;  2009, 4403, 4927;  2061, 2471, 3625;  2061, 3003, 3885;  2061, 4403, 4863;  2061, 4845, 5019;  2471, 2807, 3859;  2471, 3447, 3947;  2471, 4845, 4927;  2807, 2877, 3885;  2807, 3625, 4336;  2807, 4863, 5019;  2877, 2957, 3947;  2877, 3859, 4403;  2957, 3003, 4336;  2957, 3885, 4845;  3003, 3447, 4403;  3003, 3947, 4863;  3447, 3625, 4845;  3447, 4336, 4927;  3625, 3859, 4863;  3625, 4403, 5019;  3859, 3885, 4927;  3885, 3947, 5019;  144, 149, 1278;  144, 236, 3662;  144, 300, 3660;  144, 318, 4686;  144, 760, 1538;  144, 1216, 5015;  144, 1304, 3378;  144, 1716, 4352;  144, 2160, 3800;  144, 2206, 2356;  144, 2286, 3102;  144, 2692, 3980;  144, 3154, 4840;  144, 3432, 5000;  144, 4188, 4784;  144, 4584, 4614;  149, 236, 1304;  149, 300, 3800;  149, 318, 3662;  149, 760, 4784;  149, 1216, 1716;  149, 1538, 3432;  149, 2160, 4584;  149, 2206, 3980;  149, 2286, 2692;  149, 2356, 3154;  149, 3102, 4188;  149, 3378, 5000;  149, 3660, 5015;  149, 4352, 4840;  149, 4614, 4686;  236, 300, 1538;  236, 318, 3980;  236, 760, 3800;  236, 1216, 4840;  236, 1278, 2160;  236, 1716, 3660;  236, 2206, 4614;  236, 2286, 4188;  236, 2356, 3102;  236, 2692, 3378;  236, 3154, 4352;  236, 3432, 5015;  236, 4584, 5000;  236, 4686, 4784;  300, 318, 1716;  300, 760, 4188;  300, 1216, 3980;  300, 1278, 5000;  300, 1304, 2206;  300, 2160, 3662;  300, 2286, 4686;  300, 2356, 4352;  300, 2692, 3154;  300, 3102, 3432;  300, 3378, 4584;  300, 4614, 5015;  300, 4784, 4840;  318, 760, 2160;  318, 1216, 4352;  318, 1278, 4188;  318, 1304, 5015;  318, 1538, 2286;  318, 2206, 3800;  318, 2356, 4784;  318, 2692, 4584;  318, 3102, 3378;  318, 3154, 3660;  318, 3432, 4614;  318, 4840, 5000;  760, 1216, 2206;  760, 1278, 4584;  760, 1304, 4352;  760, 1716, 2356;  760, 2286, 3980;  760, 2692, 4840;  760, 3102, 4614;  760, 3154, 3432;  760, 3378, 3662;  760, 3660, 4686;  760, 5000, 5015;  1216, 1278, 2286;  1216, 1304, 4614;  1216, 1538, 4584;  1216, 2160, 2692;  1216, 2356, 4188;  1216, 3102, 5000;  1216, 3154, 4686;  1216, 3378, 3660;  1216, 3432, 3800;  1216, 3662, 4784;  1278, 1304, 2356;  1278, 1538, 4686;  1278, 1716, 4614;  1278, 2206, 3102;  1278, 2692, 4352;  1278, 3154, 5015;  1278, 3378, 4784;  1278, 3432, 3662;  1278, 3660, 3980;  1278, 3800, 4840;  1304, 1538, 2692;  1304, 1716, 4784;  1304, 2160, 4686;  1304, 2286, 3154;  1304, 3102, 4584;  1304, 3432, 4840;  1304, 3660, 3800;  1304, 3662, 4188;  1304, 3980, 5000;  1538, 1716, 3102;  1538, 2160, 4840;  1538, 2206, 4784;  1538, 2356, 3378;  1538, 3154, 4614;  1538, 3660, 5000;  1538, 3662, 3980;  1538, 3800, 4352;  1538, 4188, 5015;  1716, 2160, 3154;  1716, 2206, 5000;  1716, 2286, 4840;  1716, 2692, 3432;  1716, 3378, 4686;  1716, 3662, 5015;  1716, 3800, 4188;  1716, 3980, 4584;  2160, 2206, 3378;  2160, 2286, 5015;  2160, 2356, 5000;  2160, 3102, 3660;  2160, 3432, 4784;  2160, 3980, 4352;  2160, 4188, 4614;  2206, 2286, 3432;  2206, 2692, 5015;  2206, 3154, 3662;  2206, 3660, 4840;  2206, 4188, 4584;  2206, 4352, 4686;  2286, 2356, 3660;  2286, 3378, 3800;  2286, 3662, 5000;  2286, 4352, 4614;  2286, 4584, 4784;  2356, 2692, 3662;  2356, 3432, 3980;  2356, 3800, 5015;  2356, 4584, 4686;  2356, 4614, 4840;  2692, 3102, 3800;  2692, 3660, 4188;  2692, 4614, 4784;  2692, 4686, 5000;  3102, 3154, 3980;  3102, 3662, 4352;  3102, 4686, 4840;  3102, 4784, 5015;  3154, 3378, 4188;  3154, 3800, 4584;  3154, 4784, 5000;  3378, 3432, 4352;  3378, 3980, 4614;  3378, 4840, 5015;  3432, 3660, 4584;  3432, 4188, 4686;  3660, 3662, 4614;  3660, 4352, 4784;  3662, 3800, 4686;  3662, 4584, 4840;  3800, 3980, 4784;  3800, 4614, 5000;  3980, 4188, 4840;  3980, 4686, 5015;  4188, 4352, 5000;  4352, 4584, 5015;  0, 1, 241;  0, 3, 664;  0, 4, 1799;  0, 6, 841;  0, 7, 5051;  0, 8, 1855;  0, 9, 308;  0, 10, 3673;  0, 11, 3173;  0, 12, 4093;  0, 13, 4058;  0, 14, 676;  0, 16, 4624;  0, 17, 3940;  0, 19, 4445;  0, 20, 1936;  0, 21, 1112;  0, 22, 2381;  0, 23, 4747;  0, 24, 4267;  0, 25, 4148;  0, 27, 173;  0, 28, 3759;  0, 29, 4831;  0, 31, 2039;  0, 32, 2473;  0, 33, 3572;  0, 34, 3397;  0, 35, 2943;  0, 36, 2787;  0, 37, 1841;  0, 38, 4341;  0, 39, 5133;  0, 40, 4829;  0, 41, 1575;  0, 42, 2373;  0, 43, 879;  0, 44, 3009;  0, 45, 3682;  0, 47, 862;  0, 48, 1171;  0, 49, 1571;  0, 50, 344;  0, 51, 242;  0, 53, 1628;  0, 55, 3670;  0, 57, 268;  0, 58, 341;  0, 59, 2524;  0, 60, 2845;  0, 61, 1711;  0, 63, 3043;  0, 65, 3192;  0, 66, 1209;  0, 68, 4117;  0, 69, 4431;  0, 71, 2675;  0, 73, 3384;  0, 74, 4645;  0, 75, 907;  0, 76, 2140;  0, 77, 3425;  0, 78, 911;  0, 79, 3947;  0, 81, 1826;  0, 83, 2551;  0, 84, 2214;  0, 85, 4560;  0, 86, 121;  0, 87, 579;  0, 89, 4035;  0, 90, 1169;  0, 91, 3767;  0, 93, 4952;  0, 94, 4199;  0, 95, 1589;  0, 96, 1796;  0, 97, 4245;  0, 99, 4109;  0, 100, 4483;  0, 101, 4739;  0, 103, 760;  0, 104, 1907;  0, 105, 621;  0, 106, 4723;  0, 107, 2922;  0, 108, 383;  0, 109, 4860;  0, 110, 2045;  0, 111, 2334;  0, 112, 475;  0, 113, 3715;  0, 114, 2607;  0, 115, 1602;  0, 116, 1893;  0, 117, 3565;  0, 118, 1760;  0, 119, 673;  0, 120, 4231;  0, 122, 2102;  0, 123, 3145;  0, 124, 4570;  0, 125, 2617;  0, 127, 4493;  0, 128, 3269;  0, 129, 2749;  0, 130, 2635;  0, 131, 2276;  0, 132, 5099;  0, 133, 1289;  0, 134, 3378;  0, 135, 1864;  0, 136, 991;  0, 137, 1976;  0, 139, 1158;  0, 141, 1080;  0, 142, 4919;  0, 143, 540;  0, 144, 4083;  0, 145, 4211;  0, 146, 2241;  0, 147, 1216;  0, 148, 2706;  0, 151, 3286;  0, 152, 2673;  0, 153, 3505;  0, 155, 3763;  0, 157, 4580;  0, 158, 2309;  0, 161, 769;  0, 162, 3045;  0, 163, 4822;  0, 165, 3605;  0, 166, 1895;  0, 167, 2278;  0, 168, 2238;  0, 169, 1836;  0, 171, 1404;  0, 172, 4264;  0, 176, 693;  0, 177, 780;  0, 179, 897;  0, 181, 1245;  0, 182, 1495;  0, 183, 1511;  0, 184, 1992;  0, 185, 356;  0, 186, 891;  0, 187, 4880;  0, 188, 3441;  0, 189, 657;  0, 190, 4971;  0, 191, 1632;  0, 192, 3185;  0, 193, 2707;  0, 194, 3990;  0, 195, 3464;  0, 197, 3785;  0, 198, 964;  0, 199, 2933;  0, 201, 3932;  0, 202, 1863;  0, 203, 4688;  0, 204, 5135;  0, 205, 1720;  0, 206, 3095;  0, 207, 2023;  0, 209, 1985;  0, 210, 3655;  0, 211, 1044;  0, 212, 2000;  0, 213, 1679;  0, 214, 1487;  0, 215, 3606;  0, 217, 1368;  0, 218, 3531;  0, 219, 1255;  0, 220, 2109;  0, 221, 764;  0, 222, 2793;  0, 223, 4476;  0, 225, 338;  0, 227, 636;  0, 229, 2469;  0, 233, 4442;  0, 235, 3130;  0, 236, 4100;  0, 237, 796;  0, 238, 4066;  0, 239, 2795;  0, 240, 1567;  0, 243, 2453;  0, 244, 4601;  0, 245, 3221;  0, 246, 2313;  0, 247, 852;  0, 248, 3771;  0, 249, 4173;  0, 250, 305;  0, 251, 5077;  0, 252, 1001;  0, 253, 534;  0, 254, 813;  0, 255, 1161;  0, 257, 1680;  0, 258, 1552;  0, 259, 2502;  0, 261, 3082;  0, 263, 5054;  0, 264, 1610;  0, 265, 4305;  0, 266, 2952;  0, 267, 2756;  0, 269, 4996;  0, 270, 1319;  0, 271, 4691;  0, 272, 615;  0, 273, 881;  0, 274, 4297;  0, 277, 3755;  0, 279, 3227;  0, 280, 3800;  0, 281, 1930;  0, 283, 2351;  0, 285, 2979;  0, 286, 3061;  0, 287, 2274;  0, 288, 697;  0, 289, 1483;  0, 290, 1378;  0, 291, 1282;  0, 292, 4554;  0, 293, 1286;  0, 295, 4667;  0, 296, 4497;  0, 297, 4303;  0, 299, 2189;  0, 300, 2463;  0, 301, 4684;  0, 302, 711;  0, 304, 2101;  0, 306, 4063;  0, 307, 2486;  0, 309, 2951;  0, 310, 1601;  0, 311, 4530;  0, 312, 2844;  0, 313, 3300;  0, 315, 708;  0, 316, 919;  0, 317, 4903;  0, 321, 3992;  0, 323, 3868;  0, 324, 2267;  0, 325, 1745;  0, 326, 510;  0, 327, 2172;  0, 328, 4649;  0, 331, 4358;  0, 332, 3152;  0, 333, 4814;  0, 335, 3950;  0, 337, 4853;  0, 339, 3859;  0, 340, 3890;  0, 342, 1441;  0, 343, 3156;  0, 345, 609;  0, 346, 3905;  0, 347, 2335;  0, 348, 3975;  0, 349, 713;  0, 350, 903;  0, 351, 1608;  0, 352, 938;  0, 353, 5029;  0, 354, 2740;  0, 355, 2490;  0, 358, 1187;  0, 359, 3847;  0, 360, 4411;  0, 361, 4519;  0, 362, 3697;  0, 363, 4361;  0, 364, 3131;  0, 365, 376;  0, 366, 4451;  0, 367, 1977;  0, 369, 2488;  0, 370, 2580;  0, 371, 1419;  0, 373, 3402;  0, 374, 1384;  0, 377, 1064;  0, 378, 1063;  0, 379, 3096;  0, 380, 643;  0, 381, 4627;  0, 382, 3086;  0, 384, 4511;  0, 385, 496;  0, 387, 2604;  0, 389, 3973;  0, 391, 3254;  0, 392, 3823;  0, 393, 4685;  0, 394, 3527;  0, 395, 3327;  0, 397, 3393;  0, 398, 4295;  0, 399, 4906;  0, 400, 1795;  0, 402, 4457;  0, 404, 2642;  0, 405, 4122;  0, 407, 2865;  0, 408, 1691;  0, 411, 610;  0, 413, 2748;  0, 414, 1335;  0, 415, 3845;  0, 417, 1344;  0, 418, 4327;  0, 419, 4586;  0, 420, 3253;  0, 421, 736;  0, 423, 470;  0, 424, 3400;  0, 425, 4643;  0, 427, 4632;  0, 428, 2243;  0, 429, 2928;  0, 430, 2327;  0, 433, 963;  0, 434, 2561;  0, 435, 3937;  0, 436, 4618;  0, 437, 1231;  0, 439, 1740;  0, 440, 3293;  0, 441, 4409;  0, 443, 1808;  0, 445, 3283;  0, 446, 1725;  0, 447, 864;  0, 448, 4733;  0, 449, 1188;  0, 450, 1915;  0, 451, 2861;  0, 452, 2166;  0, 453, 1803;  0, 455, 3922;  0, 457, 4592;  0, 459, 2823;  0, 461, 3003;  0, 464, 483;  0, 465, 1664;  0, 466, 4795;  0, 467, 1385;  0, 468, 3989;  0, 469, 644;  0, 471, 832;  0, 474, 3386;  0, 476, 2773;  0, 477, 2210;  0, 478, 3873;  0, 479, 2920;  0, 480, 5149;  0, 481, 2637;  0, 482, 1372;  0, 484, 1399;  0, 485, 1598;  0, 487, 3593;  0, 489, 1268;  0, 491, 2853;  0, 492, 4459;  0, 493, 745;  0, 494, 3241;  0, 495, 2544;  0, 497, 1743;  0, 499, 2616;  0, 501, 4359;  0, 502, 989;  0, 503, 1609;  0, 504, 4893;  0, 505, 3620;  0, 507, 2307;  0, 511, 4053;  0, 512, 5024;  0, 513, 4731;  0, 515, 2651;  0, 516, 2054;  0, 517, 694;  0, 520, 3545;  0, 521, 2711;  0, 523, 4275;  0, 525, 3920;  0, 529, 3723;  0, 530, 1655;  0, 531, 3188;  0, 533, 2348;  0, 535, 2203;  0, 536, 2715;  0, 538, 2877;  0, 539, 5150;  0, 541, 1811;  0, 542, 3129;  0, 543, 2295;  0, 546, 2430;  0, 547, 2539;  0, 549, 3332;  0, 551, 2761;  0, 553, 1256;  0, 554, 687;  0, 555, 1542;  0, 556, 4507;  0, 557, 5037;  0, 559, 1439;  0, 561, 900;  0, 562, 2033;  0, 563, 992;  0, 564, 1959;  0, 565, 4228;  0, 566, 577;  0, 567, 3014;  0, 568, 3509;  0, 569, 5063;  0, 571, 2558;  0, 572, 966;  0, 573, 838;  0, 574, 1690;  0, 576, 2667;  0, 578, 899;  0, 580, 2690;  0, 581, 3469;  0, 582, 4798;  0, 583, 3178;  0, 584, 4995;  0, 585, 3875;  0, 586, 3537;  0, 587, 4808;  0, 588, 3119;  0, 589, 2553;  0, 590, 3251;  0, 592, 3603;  0, 593, 1525;  0, 595, 3995;  0, 597, 4494;  0, 598, 3359;  0, 599, 1702;  0, 601, 1298;  0, 603, 2104;  0, 605, 3197;  0, 607, 1704;  0, 608, 1751;  0, 611, 1881;  0, 613, 638;  0, 618, 2379;  0, 619, 867;  0, 620, 1989;  0, 623, 1373;  0, 625, 3779;  0, 626, 1429;  0, 627, 2230;  0, 628, 1012;  0, 629, 904;  0, 630, 2519;  0, 631, 4054;  0, 633, 3542;  0, 635, 2347;  0, 637, 3395;  0, 639, 4763;  0, 641, 793;  0, 642, 5002;  0, 645, 2560;  0, 647, 1988;  0, 649, 1239;  0, 650, 4209;  0, 651, 3689;  0, 653, 3403;  0, 654, 2557;  0, 655, 4239;  0, 656, 2948;  0, 658, 4865;  0, 659, 2409;  0, 661, 1885;  0, 662, 1634;  0, 665, 3407;  0, 666, 1719;  0, 667, 1536;  0, 669, 1046;  0, 671, 3177;  0, 672, 2369;  0, 674, 2555;  0, 680, 1607;  0, 681, 3444;  0, 682, 3016;  0, 691, 1210;  0, 695, 4402;  0, 696, 3297;  0, 699, 4073;  0, 700, 1421;  0, 701, 5085;  0, 702, 4574;  0, 703, 3679;  0, 707, 3422;  0, 709, 4346;  0, 710, 3479;  0, 712, 1379;  0, 715, 1714;  0, 716, 4309;  0, 717, 800;  0, 718, 3063;  0, 720, 4043;  0, 721, 4534;  0, 722, 2343;  0, 723, 3578;  0, 724, 893;  0, 725, 3370;  0, 726, 3090;  0, 727, 3970;  0, 728, 2894;  0, 729, 3058;  0, 730, 1155;  0, 731, 1520;  0, 732, 2265;  0, 733, 2170;  0, 734, 5055;  0, 735, 2471;  0, 737, 1993;  0, 738, 2786;  0, 739, 1804;  0, 741, 2874;  0, 742, 4721;  0, 743, 3787;  0, 744, 3969;  0, 747, 1754;  0, 750, 3636;  0, 751, 3720;  0, 752, 988;  0, 753, 4563;  0, 754, 1554;  0, 755, 4242;  0, 757, 1652;  0, 758, 2816;  0, 759, 3801;  0, 761, 1676;  0, 762, 4301;  0, 763, 3161;  0, 765, 887;  0, 767, 787;  0, 770, 3709;  0, 771, 2649;  0, 772, 4123;  0, 773, 3415;  0, 774, 4317;  0, 775, 4912;  0, 777, 3153;  0, 779, 3503;  0, 781, 2639;  0, 782, 1731;  0, 783, 1797;  0, 785, 2441;  0, 788, 2869;  0, 789, 4918;  0, 790, 4333;  0, 791, 3264;  0, 792, 3580;  0, 794, 4882;  0, 795, 2509;  0, 797, 1316;  0, 799, 4387;  0, 801, 4953;  0, 802, 1366;  0, 803, 4390;  0, 805, 4959;  0, 808, 2976;  0, 809, 2975;  0, 811, 2720;  0, 815, 2220;  0, 817, 4599;  0, 819, 1950;  0, 820, 5019;  0, 821, 4138;  0, 823, 3285;  0, 824, 2476;  0, 825, 4313;  0, 828, 3822;  0, 829, 2779;  0, 830, 4217;  0, 831, 4357;  0, 834, 2107;  0, 836, 4973;  0, 837, 4183;  0, 839, 5078;  0, 842, 2257;  0, 843, 4113;  0, 844, 2459;  0, 845, 2315;  0, 846, 4072;  0, 847, 5151;  0, 848, 2007;  0, 849, 3924;  0, 850, 4421;  0, 851, 3412;  0, 853, 4492;  0, 854, 1951;  0, 855, 1013;  0, 857, 4158;  0, 859, 4934;  0, 861, 3690;  0, 863, 4371;  0, 865, 1626;  0, 866, 962;  0, 869, 1633;  0, 871, 1737;  0, 872, 3229;  0, 873, 2766;  0, 874, 4933;  0, 875, 4330;  0, 876, 4821;  0, 877, 2137;  0, 880, 2433;  0, 883, 1192;  0, 884, 5008;  0, 885, 4388;  0, 889, 1427;  0, 890, 5043;  0, 894, 2187;  0, 895, 4366;  0, 906, 3029;  0, 908, 2046;  0, 909, 2863;  0, 910, 4939;  0, 913, 3298;  0, 915, 2728;  0, 917, 4756;  0, 918, 3548;  0, 923, 5137;  0, 925, 1450;  0, 926, 2165;  0, 927, 4098;  0, 929, 1780;  0, 930, 2687;  0, 931, 2311;  0, 932, 1313;  0, 933, 3146;  0, 934, 2457;  0, 936, 3569;  0, 937, 1390;  0, 939, 2595;  0, 940, 4013;  0, 941, 1635;  0, 943, 1862;  0, 945, 3938;  0, 947, 4311;  0, 950, 1671;  0, 953, 1277;  0, 955, 2769;  0, 957, 1310;  0, 958, 1181;  0, 961, 1409;  0, 965, 2508;  0, 967, 4678;  0, 969, 3599;  0, 972, 4038;  0, 973, 4069;  0, 975, 1349;  0, 977, 1563;  0, 979, 4888;  0, 983, 1291;  0, 985, 3946;  0, 987, 4095;  0, 993, 4886;  0, 995, 3733;  0, 997, 4385;  0, 998, 1577;  0, 999, 1966;  0, 1000, 2881;  0, 1002, 3827;  0, 1003, 4553;  0, 1005, 1814;  0, 1006, 3483;  0, 1007, 4496;  0, 1009, 3122;  0, 1010, 2758;  0, 1011, 1762;  0, 1014, 2450;  0, 1015, 2376;  0, 1016, 2225;  0, 1017, 2211;  0, 1018, 5131;  0, 1019, 1553;  0, 1021, 2344;  0, 1023, 1681;  0, 1025, 3706;  0, 1027, 1219;  0, 1028, 3914;  0, 1029, 2705;  0, 1030, 1342;  0, 1031, 4699;  0, 1033, 3607;  0, 1036, 4384;  0, 1037, 2619;  0, 1039, 3100;  0, 1041, 4247;  0, 1043, 4527;  0, 1045, 4863;  0, 1047, 4708;  0, 1048, 1117;  0, 1050, 3591;  0, 1051, 3118;  0, 1054, 2047;  0, 1055, 3613;  0, 1057, 5127;  0, 1058, 3333;  0, 1059, 4274;  0, 1060, 1097;  0, 1061, 2322;  0, 1062, 4670;  0, 1065, 4033;  0, 1066, 4375;  0, 1067, 5079;  0, 1069, 2745;  0, 1071, 1546;  0, 1073, 3809;  0, 1075, 5041;  0, 1077, 1193;  0, 1081, 1670;  0, 1082, 1613;  0, 1083, 1559;  0, 1084, 4846;  0, 1085, 3843;  0, 1087, 3255;  0, 1088, 4537;  0, 1089, 3666;  0, 1090, 5095;  0, 1091, 4382;  0, 1093, 4352;  0, 1094, 1849;  0, 1095, 5086;  0, 1096, 3171;  0, 1098, 2701;  0, 1100, 1921;  0, 1101, 1339;  0, 1103, 3567;  0, 1104, 2626;  0, 1105, 3668;  0, 1106, 4611;  0, 1107, 1196;  0, 1109, 3585;  0, 1111, 3276;  0, 1113, 2967;  0, 1114, 1299;  0, 1118, 2609;  0, 1119, 2808;  0, 1121, 3036;  0, 1125, 2294;  0, 1126, 2843;  0, 1127, 2974;  0, 1128, 4449;  0, 1129, 4972;  0, 1131, 1540;  0, 1132, 2261;  0, 1133, 2034;  0, 1135, 4463;  0, 1136, 2513;  0, 1137, 1873;  0, 1138, 3057;  0, 1139, 3390;  0, 1142, 2713;  0, 1144, 4671;  0, 1145, 5104;  0, 1147, 5036;  0, 1148, 5119;  0, 1149, 4190;  0, 1150, 3849;  0, 1151, 4797;  0, 1153, 3886;  0, 1156, 2197;  0, 1157, 4331;  0, 1159, 3987;  0, 1162, 2945;  0, 1163, 3233;  0, 1165, 2179;  0, 1166, 4909;  0, 1167, 3459;  0, 1168, 2957;  0, 1170, 3174;  0, 1173, 2666;  0, 1174, 4839;  0, 1175, 2878;  0, 1176, 3841;  0, 1177, 4904;  0, 1184, 4079;  0, 1185, 3366;  0, 1186, 4036;  0, 1189, 2887;  0, 1190, 1897;  0, 1191, 1393;  0, 1194, 4163;  0, 1195, 4318;  0, 1199, 1205;  0, 1201, 3354;  0, 1203, 3523;  0, 1204, 2882;  0, 1207, 2419;  0, 1208, 3367;  0, 1211, 4196;  0, 1212, 3237;  0, 1213, 3838;  0, 1214, 3421;  0, 1217, 2694;  0, 1221, 3691;  0, 1222, 4007;  0, 1223, 5114;  0, 1224, 3052;  0, 1225, 4144;  0, 1227, 3365;  0, 1229, 3101;  0, 1232, 1979;  0, 1233, 1278;  0, 1234, 2805;  0, 1237, 3957;  0, 1240, 4161;  0, 1241, 1468;  0, 1242, 4257;  0, 1243, 2209;  0, 1244, 3027;  0, 1246, 3734;  0, 1247, 5089;  0, 1248, 2572;  0, 1249, 2964;  0, 1251, 4617;  0, 1252, 2221;  0, 1253, 3190;  0, 1258, 2777;  0, 1259, 2722;  0, 1260, 3851;  0, 1261, 1987;  0, 1262, 4857;  0, 1263, 3649;  0, 1264, 4827;  0, 1265, 4869;  0, 1267, 4469;  0, 1269, 4823;  0, 1270, 3907;  0, 1271, 3964;  0, 1274, 3085;  0, 1275, 5007;  0, 1276, 2742;  0, 1279, 4799;  0, 1280, 3981;  0, 1281, 2924;  0, 1285, 4850;  0, 1287, 3083;  0, 1290, 2963;  0, 1292, 2303;  0, 1296, 4665;  0, 1297, 4263;  0, 1301, 1974;  0, 1303, 2556;  0, 1305, 5018;  0, 1307, 3573;  0, 1309, 3319;  0, 1311, 2718;  0, 1312, 5005;  0, 1314, 4203;  0, 1315, 4467;  0, 1317, 4784;  0, 1320, 2684;  0, 1321, 4767;  0, 1322, 2593;  0, 1325, 1420;  0, 1326, 3885;  0, 1328, 4978;  0, 1329, 3383;  0, 1331, 3144;  0, 1333, 4515;  0, 1334, 1625;  0, 1336, 4381;  0, 1337, 3865;  0, 1341, 2156;  0, 1343, 4659;  0, 1345, 2136;  0, 1347, 3549;  0, 1348, 4705;  0, 1350, 3877;  0, 1351, 2983;  0, 1354, 1733;  0, 1356, 3311;  0, 1357, 3526;  0, 1360, 3223;  0, 1361, 4679;  0, 1362, 4040;  0, 1363, 1452;  0, 1365, 2806;  0, 1369, 2688;  0, 1371, 2857;  0, 1375, 3228;  0, 1377, 3205;  0, 1380, 2961;  0, 1381, 3566;  0, 1382, 1939;  0, 1383, 2871;  0, 1387, 3728;  0, 1389, 4495;  0, 1391, 4179;  0, 1392, 2915;  0, 1396, 3533;  0, 1401, 1880;  0, 1402, 3825;  0, 1403, 2410;  0, 1405, 1566;  0, 1407, 2546;  0, 1411, 3717;  0, 1412, 2099;  0, 1413, 3998;  0, 1415, 3295;  0, 1417, 2042;  0, 1418, 4059;  0, 1422, 3338;  0, 1423, 1447;  0, 1424, 1539;  0, 1425, 2897;  0, 1426, 4966;  0, 1428, 4741;  0, 1431, 3257;  0, 1433, 3837;  0, 1435, 4711;  0, 1440, 4634;  0, 1442, 2834;  0, 1443, 3417;  0, 1445, 4065;  0, 1448, 4862;  0, 1449, 3091;  0, 1451, 3699;  0, 1453, 3442;  0, 1455, 2925;  0, 1457, 1573;  0, 1459, 3473;  0, 1461, 2800;  0, 1463, 4269;  0, 1466, 4251;  0, 1467, 2375;  0, 1469, 4544;  0, 1470, 4523;  0, 1471, 3773;  0, 1472, 3803;  0, 1473, 4089;  0, 1475, 2954;  0, 1477, 3742;  0, 1478, 1923;  0, 1479, 3467;  0, 1481, 1510;  0, 1484, 2919;  0, 1485, 3245;  0, 1486, 2395;  0, 1489, 4141;  0, 1490, 3551;  0, 1491, 4485;  0, 1493, 3501;  0, 1494, 3353;  0, 1501, 2888;  0, 1504, 2657;  0, 1505, 2534;  0, 1506, 3307;  0, 1507, 1659;  0, 1508, 1928;  0, 1509, 1865;  0, 1513, 2191;  0, 1515, 1688;  0, 1516, 2515;  0, 1517, 2629;  0, 1519, 3423;  0, 1521, 1611;  0, 1524, 3139;  0, 1527, 3596;  0, 1528, 2511;  0, 1529, 3396;  0, 1531, 4419;  0, 1534, 4861;  0, 1535, 3968;  0, 1537, 3420;  0, 1541, 4881;  0, 1543, 3745;  0, 1544, 2049;  0, 1545, 2543;  0, 1547, 1905;  0, 1549, 3769;  0, 1550, 2017;  0, 1551, 3202;  0, 1555, 3340;  0, 1556, 4347;  0, 1557, 3209;  0, 1558, 2689;  0, 1560, 3181;  0, 1561, 3958;  0, 1565, 5116;  0, 1569, 2901;  0, 1570, 3263;  0, 1574, 2383;  0, 1576, 3991;  0, 1578, 3633;  0, 1579, 4270;  0, 1580, 4772;  0, 1582, 4250;  0, 1585, 3632;  0, 1587, 3884;  0, 1588, 2990;  0, 1591, 2175;  0, 1593, 2487;  0, 1595, 2752;  0, 1597, 3461;  0, 1599, 1904;  0, 1600, 1806;  0, 1604, 4801;  0, 1605, 4826;  0, 1606, 2429;  0, 1612, 4991;  0, 1614, 3392;  0, 1617, 2984;  0, 1619, 5026;  0, 1620, 4424;  0, 1623, 2338;  0, 1627, 4177;  0, 1631, 4517;  0, 1639, 3965;  0, 1642, 3115;  0, 1646, 1777;  0, 1647, 4287;  0, 1649, 4595;  0, 1650, 4689;  0, 1651, 3988;  0, 1653, 2282;  0, 1656, 4009;  0, 1657, 2575;  0, 1658, 4661;  0, 1661, 1816;  0, 1663, 2205;  0, 1665, 3399;  0, 1666, 1809;  0, 1668, 3447;  0, 1669, 4169;  0, 1675, 3277;  0, 1677, 2692;  0, 1678, 3351;  0, 1683, 4439;  0, 1685, 2638;  0, 1687, 2956;  0, 1689, 2397;  0, 1693, 2566;  0, 1695, 2249;  0, 1696, 4028;  0, 1698, 4709;  0, 1699, 2026;  0, 1701, 4189;  0, 1703, 2514;  0, 1705, 1813;  0, 1706, 3042;  0, 1707, 1830;  0, 1708, 2615;  0, 1709, 2732;  0, 1712, 2929;  0, 1713, 2978;  0, 1715, 2292;  0, 1717, 5075;  0, 1718, 4999;  0, 1721, 2735;  0, 1722, 3951;  0, 1723, 3455;  0, 1724, 1732;  0, 1729, 5001;  0, 1735, 3610;  0, 1736, 3179;  0, 1739, 2512;  0, 1741, 2138;  0, 1742, 3020;  0, 1744, 3140;  0, 1747, 3093;  0, 1748, 4911;  0, 1749, 3258;  0, 1750, 4807;  0, 1753, 1957;  0, 1755, 2597;  0, 1759, 4775;  0, 1765, 3910;  0, 1766, 2277;  0, 1767, 3883;  0, 1768, 3703;  0, 1769, 3735;  0, 1771, 3087;  0, 1773, 4936;  0, 1775, 3110;  0, 1782, 4817;  0, 1783, 2542;  0, 1784, 5093;  0, 1785, 3898;  0, 1787, 2568;  0, 1789, 4935;  0, 1790, 2242;  0, 1791, 3927;  0, 1802, 2035;  0, 1805, 3200;  0, 1807, 2822;  0, 1815, 4204;  0, 1817, 1929;  0, 1819, 2222;  0, 1821, 5023;  0, 1822, 2569;  0, 1823, 4461;  0, 1825, 3985;  0, 1827, 3614;  0, 1829, 4816;  0, 1831, 3579;  0, 1833, 3164;  0, 1834, 3959;  0, 1835, 4673;  0, 1837, 2416;  0, 1838, 4433;  0, 1839, 4545;  0, 1845, 2932;  0, 1847, 4774;  0, 1851, 4166;  0, 1856, 2495;  0, 1857, 3646;  0, 1858, 3687;  0, 1867, 4916;  0, 1868, 2371;  0, 1869, 5073;  0, 1872, 4249;  0, 1875, 2955;  0, 1877, 3641;  0, 1879, 3154;  0, 1882, 5083;  0, 1883, 3250;  0, 1887, 4546;  0, 1891, 4702;  0, 1899, 4943;  0, 1900, 4955;  0, 1901, 2418;  0, 1909, 5140;  0, 1911, 3112;  0, 1912, 5143;  0, 1914, 5113;  0, 1917, 3292;  0, 1918, 4771;  0, 1919, 3109;  0, 1927, 2234;  0, 1931, 2372;  0, 1933, 4136;  0, 1935, 4735;  0, 1937, 2592;  0, 1940, 3554;  0, 1941, 2821;  0, 1942, 4559;  0, 1945, 2465;  0, 1947, 3659;  0, 1948, 2837;  0, 1949, 5050;  0, 1952, 3820;  0, 1953, 2253;  0, 1954, 3213;  0, 1956, 5033;  0, 1960, 2829;  0, 1961, 2950;  0, 1963, 2995;  0, 1964, 4851;  0, 1965, 2585;  0, 1967, 3435;  0, 1969, 2613;  0, 1971, 2213;  0, 1972, 2717;  0, 1973, 2103;  0, 1975, 2117;  0, 1978, 4075;  0, 1984, 3915;  0, 1990, 3073;  0, 1991, 3047;  0, 1995, 2032;  0, 1997, 4022;  0, 1999, 2540;  0, 2002, 4271;  0, 2003, 2193;  0, 2008, 3758;  0, 2009, 3878;  0, 2011, 3446;  0, 2013, 2207;  0, 2014, 3089;  0, 2015, 2354;  0, 2019, 4565;  0, 2020, 5038;  0, 2021, 3375;  0, 2024, 3141;  0, 2029, 3616;  0, 2031, 3481;  0, 2036, 2891;  0, 2037, 3490;  0, 2041, 4593;  0, 2043, 3488;  0, 2044, 4833;  0, 2052, 4887;  0, 2053, 4852;  0, 2059, 4088;  0, 2060, 4672;  0, 2061, 2427;  0, 2063, 2152;  0, 2065, 2696;  0, 2068, 2355;  0, 2069, 4843;  0, 2071, 4838;  0, 2072, 2150;  0, 2073, 3604;  0, 2075, 3072;  0, 2077, 3597;  0, 2081, 4405;  0, 2083, 3409;  0, 2085, 3451;  0, 2087, 5145;  0, 2089, 4963;  0, 2090, 3931;  0, 2093, 3281;  0, 2095, 3427;  0, 2096, 4435;  0, 2097, 2389;  0, 2098, 4642;  0, 2105, 5057;  0, 2110, 2997;  0, 2111, 2164;  0, 2113, 4621;  0, 2115, 2248;  0, 2116, 2590;  0, 2119, 5141;  0, 2121, 3485;  0, 2126, 3839;  0, 2127, 4407;  0, 2129, 2876;  0, 2132, 2521;  0, 2133, 3770;  0, 2134, 2733;  0, 2135, 2852;  0, 2139, 2841;  0, 2141, 3712;  0, 2143, 3410;  0, 2145, 4353;  0, 2147, 2643;  0, 2151, 2789;  0, 2153, 2647;  0, 2155, 3508;  0, 2157, 2275;  0, 2158, 3707;  0, 2159, 5071;  0, 2161, 2290;  0, 2168, 2757;  0, 2169, 4855;  0, 2171, 4891;  0, 2173, 3484;  0, 2174, 3595;  0, 2176, 4400;  0, 2180, 3496;  0, 2183, 5111;  0, 2186, 2949;  0, 2188, 4487;  0, 2194, 2725;  0, 2195, 3231;  0, 2198, 2906;  0, 2199, 3071;  0, 2200, 4460;  0, 2204, 3436;  0, 2206, 2368;  0, 2208, 4427;  0, 2215, 2810;  0, 2217, 4221;  0, 2218, 4657;  0, 2223, 2981;  0, 2224, 3899;  0, 2227, 3547;  0, 2231, 2432;  0, 2233, 5134;  0, 2235, 4901;  0, 2237, 3908;  0, 2239, 2273;  0, 2240, 3751;  0, 2245, 3507;  0, 2246, 4785;  0, 2247, 3493;  0, 2250, 4929;  0, 2251, 2848;  0, 2255, 3315;  0, 2259, 4479;  0, 2260, 2811;  0, 2263, 4791;  0, 2266, 2709;  0, 2269, 4730;  0, 2271, 3457;  0, 2272, 2545;  0, 2279, 2529;  0, 2281, 4478;  0, 2283, 4447;  0, 2284, 4005;  0, 2285, 3647;  0, 2287, 2296;  0, 2289, 3962;  0, 2291, 2695;  0, 2293, 3665;  0, 2297, 4094;  0, 2299, 2336;  0, 2301, 4778;  0, 2302, 3815;  0, 2304, 4927;  0, 2305, 3903;  0, 2306, 2771;  0, 2312, 3176;  0, 2316, 4810;  0, 2317, 5103;  0, 2320, 4477;  0, 2324, 3189;  0, 2326, 3125;  0, 2329, 4623;  0, 2332, 4099;  0, 2333, 3175;  0, 2337, 4369;  0, 2345, 3081;  0, 2349, 4588;  0, 2350, 5047;  0, 2357, 4571;  0, 2359, 4755;  0, 2361, 4096;  0, 2362, 3517;  0, 2363, 5059;  0, 2365, 3736;  0, 2366, 5069;  0, 2367, 4607;  0, 2380, 2413;  0, 2385, 4365;  0, 2387, 4304;  0, 2393, 3290;  0, 2396, 3107;  0, 2398, 4106;  0, 2399, 3557;  0, 2401, 3499;  0, 2402, 4713;  0, 2403, 4372;  0, 2404, 5013;  0, 2405, 2966;  0, 2407, 3044;  0, 2411, 2414;  0, 2415, 3028;  0, 2417, 4790;  0, 2420, 2828;  0, 2421, 5096;  0, 2422, 4351;  0, 2423, 2775;  0, 2425, 4165;  0, 2426, 4982;  0, 2431, 2930;  0, 2434, 3381;  0, 2435, 3296;  0, 2438, 4153;  0, 2439, 2627;  0, 2443, 5091;  0, 2445, 3238;  0, 2447, 3434;  0, 2449, 4288;  0, 2451, 3997;  0, 2455, 3361;  0, 2458, 5120;  0, 2461, 3069;  0, 2462, 4246;  0, 2464, 3038;  0, 2470, 4949;  0, 2475, 4749;  0, 2477, 4706;  0, 2479, 3637;  0, 2481, 2909;  0, 2483, 4031;  0, 2485, 4029;  0, 2489, 2620;  0, 2491, 2587;  0, 2492, 4041;  0, 2497, 3574;  0, 2499, 4394;  0, 2500, 4334;  0, 2501, 3094;  0, 2503, 4567;  0, 2505, 3782;  0, 2506, 2685;  0, 2507, 3826;  0, 2516, 4849;  0, 2517, 3729;  0, 2523, 3730;  0, 2525, 3619;  0, 2528, 4225;  0, 2533, 4306;  0, 2535, 3601;  0, 2537, 2849;  0, 2547, 4018;  0, 2552, 4391;  0, 2563, 3929;  0, 2564, 4471;  0, 2565, 4171;  0, 2567, 4635;  0, 2573, 4444;  0, 2579, 3512;  0, 2581, 3833;  0, 2582, 4118;  0, 2583, 3857;  0, 2588, 3791;  0, 2589, 4693;  0, 2594, 3275;  0, 2599, 3963;  0, 2602, 3041;  0, 2605, 3861;  0, 2608, 4233;  0, 2612, 3489;  0, 2614, 3629;  0, 2625, 3448;  0, 2631, 2991;  0, 2641, 4777;  0, 2645, 2980;  0, 2648, 3805;  0, 2653, 4103;  0, 2654, 4753;  0, 2660, 2839;  0, 2661, 4319;  0, 2662, 4137;  0, 2663, 2767;  0, 2668, 4641;  0, 2669, 4437;  0, 2671, 5042;  0, 2677, 2721;  0, 2683, 3067;  0, 2686, 2781;  0, 2691, 3657;  0, 2693, 3272;  0, 2697, 3137;  0, 2699, 4273;  0, 2703, 3807;  0, 2704, 3413;  0, 2716, 4983;  0, 2719, 4277;  0, 2723, 5012;  0, 2727, 4337;  0, 2731, 3391;  0, 2734, 4403;  0, 2737, 4262;  0, 2738, 4613;  0, 2739, 5011;  0, 2741, 3022;  0, 2743, 4941;  0, 2744, 3681;  0, 2747, 3211;  0, 2750, 3385;  0, 2753, 2763;  0, 2755, 2914;  0, 2759, 4119;  0, 2765, 4900;  0, 2768, 3358;  0, 2774, 4647;  0, 2782, 3165;  0, 2783, 2851;  0, 2791, 3871;  0, 2792, 4516;  0, 2797, 3371;  0, 2801, 3727;  0, 2807, 4121;  0, 2813, 3265;  0, 2815, 3064;  0, 2817, 3979;  0, 2818, 4045;  0, 2830, 2935;  0, 2831, 4316;  0, 2842, 4997;  0, 2847, 3675;  0, 2858, 3879;  0, 2859, 5030;  0, 2860, 3623;  0, 2864, 5147;  0, 2867, 4060;  0, 2870, 3031;  0, 2872, 3559;  0, 2875, 3320;  0, 2885, 4875;  0, 2893, 3831;  0, 2895, 4521;  0, 2899, 3796;  0, 2905, 4509;  0, 2907, 3902;  0, 2908, 3495;  0, 2913, 4591;  0, 2917, 4067;  0, 2921, 5126;  0, 2923, 3273;  0, 2927, 4585;  0, 2936, 3789;  0, 2939, 4718;  0, 2941, 4237;  0, 2959, 5132;  0, 2960, 3207;  0, 2965, 4793;  0, 2968, 3206;  0, 2971, 4220;  0, 2977, 4143;  0, 2985, 5032;  0, 2987, 3065;  0, 2996, 4802;  0, 2998, 3466;  0, 3002, 3219;  0, 3004, 4945;  0, 3005, 3113;  0, 3007, 3388;  0, 3013, 4925;  0, 3023, 3935;  0, 3025, 4151;  0, 3049, 3685;  0, 3050, 5049;  0, 3051, 3303;  0, 3055, 3431;  0, 3056, 4191;  0, 3075, 4187;  0, 3079, 4472;  0, 3099, 4675;  0, 3103, 3406;  0, 3106, 3669;  0, 3111, 4192;  0, 3117, 3638;  0, 3123, 3135;  0, 3127, 3919;  0, 3128, 4329;  0, 3133, 3615;  0, 3134, 4961;  0, 3147, 4969;  0, 3149, 3235;  0, 3151, 3953;  0, 3155, 4589;  0, 3157, 4364;  0, 3159, 3819;  0, 3163, 4717;  0, 3166, 4012;  0, 3169, 3379;  0, 3170, 3183;  0, 3182, 4531;  0, 3187, 4750;  0, 3191, 4222;  0, 3193, 5121;  0, 3195, 4883;  0, 3201, 3860;  0, 3203, 4465;  0, 3212, 3581;  0, 3214, 3249;  0, 3215, 4762;  0, 3217, 3571;  0, 3218, 3743;  0, 3224, 4897;  0, 3236, 4049;  0, 3242, 3671;  0, 3243, 3772;  0, 3244, 3352;  0, 3247, 4528;  0, 3259, 3520;  0, 3267, 4017;  0, 3274, 5044;  0, 3279, 3328;  0, 3291, 4561;  0, 3305, 3376;  0, 3316, 4097;  0, 3317, 4556;  0, 3325, 4413;  0, 3326, 4107;  0, 3329, 4412;  0, 3331, 3795;  0, 3335, 5125;  0, 3337, 4001;  0, 3339, 4598;  0, 3343, 3411;  0, 3345, 4587;  0, 3347, 4625;  0, 3349, 3808;  0, 3350, 4603;  0, 3355, 4529;  0, 3357, 4156;  0, 3363, 3830;  0, 3364, 4727;  0, 3373, 5087;  0, 3374, 4513;  0, 3377, 4725;  0, 3387, 3986;  0, 3389, 3561;  0, 3394, 3405;  0, 3401, 4293;  0, 3404, 3863;  0, 3418, 4769;  0, 3419, 5138;  0, 3429, 4525;  0, 3430, 3923;  0, 3433, 4575;  0, 3437, 4420;  0, 3449, 5117;  0, 3452, 3535;  0, 3453, 4503;  0, 3454, 4658;  0, 3458, 3813;  0, 3463, 4006;  0, 3471, 4071;  0, 3475, 5048;  0, 3476, 4039;  0, 3478, 4070;  0, 3491, 3980;  0, 3497, 3925;  0, 3502, 4323;  0, 3511, 4244;  0, 3513, 4310;  0, 3515, 4339;  0, 3519, 3917;  0, 3525, 4115;  0, 3529, 3944;  0, 3541, 3911;  0, 3544, 3788;  0, 3550, 4490;  0, 3553, 4280;  0, 3555, 4307;  0, 3556, 4418;  0, 3563, 3584;  0, 3575, 4652;  0, 3583, 4155;  0, 3589, 3812;  0, 3598, 4154;  0, 3602, 4964;  0, 3609, 4910;  0, 3617, 4581;  0, 3626, 4633;  0, 3631, 4582;  0, 3634, 4261;  0, 3635, 4811;  0, 3639, 4064;  0, 3643, 3653;  0, 3644, 4299;  0, 3650, 4214;  0, 3651, 3977;  0, 3661, 4124;  0, 3663, 4281;  0, 3664, 4825;  0, 3676, 4609;  0, 3683, 5025;  0, 3686, 3832;  0, 3693, 4498;  0, 3701, 4533;  0, 3704, 4583;  0, 3705, 4090;  0, 3718, 4379;  0, 3719, 4324;  0, 3721, 4125;  0, 3725, 4162;  0, 3739, 4981;  0, 3741, 4562;  0, 3752, 4395;  0, 3753, 4047;  0, 3761, 3889;  0, 3764, 4789;  0, 3776, 4847;  0, 3777, 5123;  0, 3781, 4576;  0, 3783, 4300;  0, 3790, 4781;  0, 3794, 3867;  0, 3797, 4942;  0, 3806, 4917;  0, 3811, 4867;  0, 3817, 4417;  0, 3829, 4474;  0, 3842, 4015;  0, 3844, 4021;  0, 3856, 4423;  0, 3862, 4547;  0, 3869, 4229;  0, 3874, 4773;  0, 3880, 4660;  0, 3887, 3971;  0, 3891, 5107;  0, 3892, 4142;  0, 3895, 4957;  0, 3896, 4639;  0, 3909, 4868;  0, 3913, 5153;  0, 3933, 3949;  0, 3941, 4325;  0, 3955, 4401;  0, 3961, 5129;  0, 3983, 4557;  0, 3993, 4787;  0, 4004, 4653;  0, 4010, 4751;  0, 4011, 4885;  0, 4027, 5039;  0, 4042, 5122;  0, 4048, 4803;  0, 4061, 4195;  0, 4077, 4940;  0, 4091, 4858;  0, 4105, 4219;  0, 4108, 4612;  0, 4126, 4681;  0, 4129, 5068;  0, 4131, 4736;  0, 4133, 4396;  0, 4139, 4813;  0, 4145, 4185;  0, 4147, 4714;  0, 4149, 4879;  0, 4159, 4345;  0, 4175, 5021;  0, 4181, 4430;  0, 4197, 4988;  0, 4201, 4874;  0, 4205, 4905;  0, 4207, 5045;  0, 4213, 5061;  0, 4223, 4564;  0, 4235, 4720;  0, 4241, 4505;  0, 4259, 4501;  0, 4279, 4819;  0, 4282, 4915;  0, 4283, 4701;  0, 4289, 4425;  0, 4291, 4432;  0, 4292, 5017;  0, 4312, 4792;  0, 4315, 5115;  0, 4322, 5105;  0, 4335, 4429;  0, 4349, 4473;  0, 4355, 5020;  0, 4367, 4743;  0, 4377, 4780;  0, 4383, 4695;  0, 4397, 4864;  0, 4426, 4690;  0, 4436, 4759;  0, 4438, 4480;  0, 4441, 4455;  0, 4453, 4489;  0, 4454, 4951;  0, 4475, 4754;  0, 4504, 4975;  0, 4510, 4913;  0, 4526, 4605;  0, 4535, 4837;  0, 4539, 4987;  0, 4541, 4726;  0, 4555, 4895;  0, 4568, 4809;  0, 4569, 5110;  0, 4573, 4600;  0, 4579, 5101;  0, 4597, 5006;  0, 4615, 4960;  0, 4616, 5146;  0, 4619, 4676;  0, 4629, 4663;  0, 4631, 4899;  0, 4655, 5009;  0, 4683, 4937;  0, 4687, 4835;  0, 4719, 4828;  0, 4724, 4977;  0, 4729, 5080;  0, 4783, 5053;  0, 4796, 5081;  0, 4804, 5097;  0, 4844, 5035;  0, 4845, 5060;  0, 4889, 4965;  0, 4921, 4979;  0, 4947, 5144;  0, 4989, 5027;  1, 2, 4575;  1, 4, 1657;  1, 5, 1726;  1, 7, 2072;  1, 8, 295;  1, 9, 2887;  1, 13, 4180;  1, 14, 4795;  1, 17, 3934;  1, 20, 2775;  1, 21, 3586;  1, 22, 2219;  1, 23, 332;  1, 29, 2200;  1, 32, 651;  1, 33, 1304;  1, 34, 1022;  1, 39, 2642;  1, 40, 2648;  1, 41, 4501;  1, 43, 4484;  1, 44, 3045;  1, 46, 2427;  1, 49, 3914;  1, 50, 2908;  1, 51, 4126;  1, 52, 291;  1, 56, 3296;  1, 58, 2786;  1, 61, 502;  1, 62, 4802;  1, 64, 5128;  1, 67, 1435;  1, 68, 4731;  1, 70, 3759;  1, 74, 3991;  1, 75, 3278;  1, 76, 1174;  1, 77, 1940;  1, 79, 506;  1, 80, 4453;  1, 82, 105;  1, 85, 343;  1, 86, 3405;  1, 87, 3256;  1, 91, 2961;  1, 92, 1810;  1, 94, 1393;  1, 95, 1318;  1, 98, 697;  1, 100, 3598;  1, 101, 1682;  1, 104, 2001;  1, 106, 1450;  1, 107, 4255;  1, 110, 5117;  1, 111, 2933;  1, 113, 1718;  1, 116, 3959;  1, 117, 1936;  1, 118, 4005;  1, 119, 3622;  1, 121, 2140;  1, 122, 4753;  1, 123, 2392;  1, 124, 146;  1, 125, 395;  1, 128, 3181;  1, 129, 965;  1, 131, 4220;  1, 133, 1684;  1, 134, 4720;  1, 135, 4082;  1, 136, 4483;  1, 137, 3020;  1, 147, 964;  1, 148, 2474;  1, 154, 2235;  1, 158, 3637;  1, 159, 274;  1, 163, 1522;  1, 164, 4070;  1, 166, 2360;  1, 167, 1796;  1, 169, 3494;  1, 172, 1785;  1, 173, 2026;  1, 177, 3676;  1, 182, 1283;  1, 183, 4006;  1, 184, 856;  1, 185, 4078;  1, 188, 2377;  1, 189, 4894;  1, 190, 394;  1, 191, 2488;  1, 194, 1486;  1, 195, 2680;  1, 196, 1113;  1, 199, 1454;  1, 200, 1342;  1, 202, 4562;  1, 203, 1366;  1, 206, 301;  1, 207, 994;  1, 208, 4403;  1, 212, 3410;  1, 213, 4435;  1, 214, 2931;  1, 215, 3040;  1, 218, 3287;  1, 219, 3830;  1, 220, 4118;  1, 221, 4586;  1, 223, 4948;  1, 226, 4475;  1, 230, 766;  1, 236, 4394;  1, 237, 2989;  1, 238, 518;  1, 239, 2450;  1, 242, 4191;  1, 243, 3607;  1, 244, 4810;  1, 245, 4645;  1, 247, 1917;  1, 251, 2512;  1, 254, 4333;  1, 255, 4676;  1, 256, 706;  1, 260, 1378;  1, 265, 532;  1, 266, 4311;  1, 267, 3511;  1, 269, 2524;  1, 272, 3771;  1, 273, 4210;  1, 275, 3460;  1, 280, 2846;  1, 281, 2638;  1, 286, 1797;  1, 287, 3963;  1, 290, 2593;  1, 292, 3212;  1, 293, 926;  1, 297, 1235;  1, 298, 1659;  1, 302, 1490;  1, 303, 1982;  1, 305, 3974;  1, 307, 4843;  1, 309, 2416;  1, 311, 2877;  1, 317, 3818;  1, 320, 2018;  1, 322, 1759;  1, 325, 3148;  1, 326, 4420;  1, 327, 4840;  1, 333, 1660;  1, 334, 1556;  1, 338, 3599;  1, 339, 4060;  1, 340, 1133;  1, 344, 4791;  1, 345, 2845;  1, 347, 2389;  1, 349, 2830;  1, 356, 1105;  1, 357, 4706;  1, 358, 1960;  1, 359, 4048;  1, 362, 4755;  1, 363, 3488;  1, 364, 2465;  1, 367, 2080;  1, 368, 1468;  1, 370, 729;  1, 375, 1558;  1, 379, 4474;  1, 380, 2725;  1, 381, 2404;  1, 383, 4705;  1, 386, 4111;  1, 388, 2446;  1, 392, 4971;  1, 393, 2702;  1, 399, 2624;  1, 400, 4064;  1, 401, 5033;  1, 406, 4916;  1, 409, 4023;  1, 412, 1589;  1, 415, 3560;  1, 418, 2969;  1, 419, 4901;  1, 421, 4654;  1, 422, 557;  1, 424, 3304;  1, 425, 4282;  1, 429, 2308;  1, 430, 4619;  1, 434, 4309;  1, 435, 1370;  1, 436, 1581;  1, 437, 3134;  1, 441, 1424;  1, 453, 3916;  1, 466, 4291;  1, 467, 829;  1, 469, 5044;  1, 470, 4137;  1, 471, 3188;  1, 472, 3575;  1, 475, 4347;  1, 476, 4378;  1, 477, 3880;  1, 481, 2691;  1, 482, 2804;  1, 484, 2960;  1, 485, 3703;  1, 488, 3793;  1, 490, 1838;  1, 493, 2173;  1, 494, 3733;  1, 495, 2572;  1, 496, 2024;  1, 497, 4372;  1, 503, 3377;  1, 505, 1448;  1, 508, 3219;  1, 512, 1839;  1, 513, 3872;  1, 514, 723;  1, 517, 4054;  1, 530, 4778;  1, 535, 1696;  1, 536, 1664;  1, 537, 2722;  1, 547, 3742;  1, 548, 1817;  1, 550, 4797;  1, 554, 2757;  1, 555, 1265;  1, 556, 970;  1, 560, 2297;  1, 562, 3544;  1, 563, 3683;  1, 565, 4112;  1, 566, 3595;  1, 567, 2793;  1, 572, 4486;  1, 574, 4073;  1, 577, 1643;  1, 578, 4865;  1, 579, 3404;  1, 581, 2097;  1, 583, 1384;  1, 586, 4460;  1, 587, 3070;  1, 589, 1931;  1, 592, 4353;  1, 593, 1396;  1, 595, 2264;  1, 599, 4431;  1, 602, 3412;  1, 604, 5141;  1, 608, 5036;  1, 610, 2347;  1, 611, 3118;  1, 614, 5008;  1, 616, 3025;  1, 620, 885;  1, 621, 3922;  1, 622, 1277;  1, 625, 3848;  1, 627, 2091;  1, 628, 3435;  1, 629, 2074;  1, 631, 2414;  1, 634, 2464;  1, 639, 3766;  1, 640, 1941;  1, 643, 1891;  1, 644, 3119;  1, 650, 3868;  1, 652, 2367;  1, 656, 2366;  1, 657, 1090;  1, 659, 1403;  1, 662, 4359;  1, 663, 3065;  1, 667, 1654;  1, 668, 3239;  1, 670, 4930;  1, 675, 2477;  1, 676, 1046;  1, 677, 4918;  1, 680, 3751;  1, 681, 2116;  1, 682, 3059;  1, 683, 3442;  1, 686, 2925;  1, 688, 4850;  1, 692, 2239;  1, 694, 982;  1, 700, 3433;  1, 701, 3602;  1, 709, 3707;  1, 710, 1529;  1, 711, 4292;  1, 713, 1357;  1, 716, 743;  1, 717, 4822;  1, 718, 2086;  1, 719, 878;  1, 722, 1419;  1, 724, 1425;  1, 725, 850;  1, 730, 5000;  1, 731, 2582;  1, 733, 1474;  1, 735, 2541;  1, 736, 2489;  1, 737, 4763;  1, 739, 1744;  1, 740, 1036;  1, 745, 4989;  1, 746, 938;  1, 748, 1904;  1, 751, 1610;  1, 752, 3791;  1, 753, 3824;  1, 754, 3346;  1, 758, 4599;  1, 759, 3319;  1, 761, 2104;  1, 763, 3182;  1, 764, 3037;  1, 765, 5078;  1, 767, 1640;  1, 770, 854;  1, 771, 3142;  1, 773, 3811;  1, 775, 3926;  1, 776, 2840;  1, 778, 3956;  1, 781, 2752;  1, 783, 818;  1, 784, 3100;  1, 788, 1647;  1, 789, 1064;  1, 790, 3813;  1, 791, 2738;  1, 794, 2444;  1, 795, 2314;  1, 797, 2042;  1, 800, 1480;  1, 806, 2278;  1, 809, 1736;  1, 812, 3850;  1, 814, 1216;  1, 820, 1963;  1, 821, 5043;  1, 824, 3491;  1, 825, 1835;  1, 830, 3076;  1, 831, 1112;  1, 832, 1855;  1, 835, 3082;  1, 836, 2437;  1, 838, 3671;  1, 842, 3782;  1, 843, 1705;  1, 844, 891;  1, 845, 3778;  1, 848, 1999;  1, 851, 3578;  1, 853, 2498;  1, 855, 5080;  1, 862, 1084;  1, 863, 4088;  1, 866, 2440;  1, 868, 1504;  1, 872, 3437;  1, 873, 1520;  1, 875, 1465;  1, 877, 4673;  1, 880, 3982;  1, 884, 1769;  1, 886, 1479;  1, 892, 2452;  1, 893, 4202;  1, 895, 3784;  1, 902, 1868;  1, 904, 905;  1, 908, 2205;  1, 910, 2260;  1, 911, 3283;  1, 913, 3635;  1, 914, 3706;  1, 916, 2695;  1, 922, 4335;  1, 927, 2468;  1, 928, 1697;  1, 931, 4192;  1, 932, 3199;  1, 934, 2283;  1, 935, 1406;  1, 937, 4526;  1, 946, 3879;  1, 950, 4437;  1, 951, 3620;  1, 956, 4310;  1, 958, 2188;  1, 959, 3503;  1, 963, 2242;  1, 968, 3773;  1, 973, 2510;  1, 974, 1244;  1, 976, 3355;  1, 980, 3032;  1, 986, 3596;  1, 989, 2047;  1, 992, 1012;  1, 993, 2750;  1, 998, 4324;  1, 999, 2152;  1, 1001, 2476;  1, 1003, 2704;  1, 1004, 2387;  1, 1010, 4604;  1, 1011, 5092;  1, 1017, 1946;  1, 1018, 4941;  1, 1019, 4450;  1, 1024, 2540;  1, 1028, 2165;  1, 1029, 2471;  1, 1030, 3665;  1, 1031, 1100;  1, 1034, 1349;  1, 1037, 3044;  1, 1040, 2433;  1, 1047, 4773;  1, 1048, 3454;  1, 1049, 1745;  1, 1051, 2873;  1, 1052, 4859;  1, 1055, 1690;  1, 1058, 2061;  1, 1059, 4150;  1, 1060, 4342;  1, 1061, 4198;  1, 1070, 4817;  1, 1072, 2863;  1, 1082, 4900;  1, 1083, 1352;  1, 1085, 1989;  1, 1088, 1862;  1, 1091, 2811;  1, 1094, 3057;  1, 1095, 4232;  1, 1097, 3271;  1, 1101, 2879;  1, 1102, 3649;  1, 1107, 1408;  1, 1108, 3403;  1, 1114, 3567;  1, 1115, 3092;  1, 1117, 2545;  1, 1119, 4106;  1, 1120, 2587;  1, 1124, 3500;  1, 1129, 4396;  1, 1137, 1456;  1, 1138, 3826;  1, 1139, 2014;  1, 1142, 2195;  1, 1144, 2054;  1, 1145, 3710;  1, 1148, 3158;  1, 1154, 2578;  1, 1160, 4708;  1, 1163, 2306;  1, 1166, 3865;  1, 1168, 1781;  1, 1171, 3170;  1, 1172, 2396;  1, 1177, 4732;  1, 1178, 4612;  1, 1180, 3951;  1, 1185, 4952;  1, 1186, 1991;  1, 1187, 1247;  1, 1190, 3921;  1, 1191, 3218;  1, 1192, 2729;  1, 1193, 4997;  1, 1196, 3489;  1, 1197, 2056;  1, 1198, 2209;  1, 1202, 5030;  1, 1205, 4226;  1, 1209, 4473;  1, 1210, 1961;  1, 1211, 1802;  1, 1214, 2937;  1, 1215, 4809;  1, 1217, 1323;  1, 1220, 1551;  1, 1222, 4928;  1, 1223, 4775;  1, 1226, 3341;  1, 1228, 2181;  1, 1231, 4685;  1, 1232, 4274;  1, 1233, 3321;  1, 1234, 1351;  1, 1240, 3004;  1, 1245, 2344;  1, 1252, 3617;  1, 1258, 4397;  1, 1259, 3730;  1, 1262, 4721;  1, 1264, 1967;  1, 1269, 1594;  1, 1275, 2907;  1, 1279, 4364;  1, 1281, 2588;  1, 1286, 4678;  1, 1287, 3370;  1, 1288, 2261;  1, 1292, 3111;  1, 1293, 4643;  1, 1294, 5020;  1, 1295, 2374;  1, 1298, 3083;  1, 1299, 4911;  1, 1306, 2493;  1, 1310, 4418;  1, 1311, 4516;  1, 1315, 3506;  1, 1316, 3878;  1, 1322, 1391;  1, 1325, 3106;  1, 1328, 4102;  1, 1329, 5062;  1, 1335, 2620;  1, 1336, 1427;  1, 1337, 3484;  1, 1340, 4557;  1, 1346, 3391;  1, 1348, 2176;  1, 1355, 2032;  1, 1358, 2915;  1, 1359, 2144;  1, 1361, 1754;  1, 1364, 4570;  1, 1376, 4545;  1, 1379, 2938;  1, 1382, 1777;  1, 1383, 3085;  1, 1385, 4376;  1, 1397, 2900;  1, 1400, 2162;  1, 1402, 4594;  1, 1413, 2665;  1, 1414, 4864;  1, 1420, 3067;  1, 1426, 3373;  1, 1432, 3945;  1, 1437, 3809;  1, 1441, 4301;  1, 1442, 3101;  1, 1443, 2854;  1, 1449, 2494;  1, 1466, 4214;  1, 1467, 3340;  1, 1469, 5019;  1, 1471, 3351;  1, 1472, 2992;  1, 1473, 4862;  1, 1478, 1750;  1, 1484, 2336;  1, 1485, 3448;  1, 1489, 4172;  1, 1491, 4906;  1, 1495, 3719;  1, 1496, 4462;  1, 1498, 4479;  1, 1502, 5049;  1, 1505, 5026;  1, 1508, 1624;  1, 1509, 2246;  1, 1510, 3413;  1, 1511, 3950;  1, 1514, 2895;  1, 1517, 2613;  1, 1525, 4534;  1, 1528, 5009;  1, 1532, 2833;  1, 1535, 3580;  1, 1537, 3968;  1, 1539, 3532;  1, 1540, 2567;  1, 1541, 4839;  1, 1543, 3140;  1, 1544, 3367;  1, 1546, 4666;  1, 1550, 3597;  1, 1557, 3743;  1, 1570, 2821;  1, 1575, 3398;  1, 1576, 2859;  1, 1577, 4090;  1, 1579, 3988;  1, 1580, 4143;  1, 1582, 2614;  1, 1583, 1863;  1, 1586, 4762;  1, 1592, 1601;  1, 1600, 4622;  1, 1604, 2851;  1, 1606, 3645;  1, 1607, 1826;  1, 1609, 5014;  1, 1613, 2378;  1, 1615, 3838;  1, 1616, 3028;  1, 1618, 4019;  1, 1621, 4784;  1, 1622, 2033;  1, 1627, 4365;  1, 1628, 3611;  1, 1630, 1900;  1, 1634, 1665;  1, 1636, 2559;  1, 1642, 5081;  1, 1648, 2500;  1, 1652, 3254;  1, 1658, 1711;  1, 1666, 4577;  1, 1672, 2609;  1, 1679, 3385;  1, 1688, 2819;  1, 1689, 4360;  1, 1691, 3382;  1, 1694, 3452;  1, 1700, 3131;  1, 1701, 2548;  1, 1703, 3088;  1, 1708, 2909;  1, 1709, 4154;  1, 1713, 3752;  1, 1719, 2288;  1, 1720, 3952;  1, 1721, 2218;  1, 1725, 3422;  1, 1730, 2957;  1, 1732, 4389;  1, 1735, 4856;  1, 1737, 2506;  1, 1738, 2258;  1, 1742, 2565;  1, 1743, 2228;  1, 1748, 2407;  1, 1751, 3416;  1, 1755, 4193;  1, 1756, 2942;  1, 1760, 2487;  1, 1761, 4700;  1, 1762, 1915;  1, 1763, 2972;  1, 1766, 4294;  1, 1767, 2710;  1, 1768, 4007;  1, 1772, 2215;  1, 1778, 2923;  1, 1779, 4439;  1, 1780, 1928;  1, 1790, 5111;  1, 1807, 3754;  1, 1808, 3863;  1, 1814, 4738;  1, 1816, 3411;  1, 1822, 3194;  1, 1827, 3944;  1, 1831, 4550;  1, 1832, 3293;  1, 1834, 5032;  1, 1844, 3737;  1, 1852, 4880;  1, 1857, 3021;  1, 1858, 3394;  1, 1864, 2791;  1, 1869, 2236;  1, 1870, 4689;  1, 1880, 2878;  1, 1882, 4949;  1, 1883, 4336;  1, 1886, 3875;  1, 1888, 3046;  1, 1892, 4983;  1, 1894, 2083;  1, 1897, 4589;  1, 1898, 4912;  1, 1901, 3646;  1, 1906, 2584;  1, 1912, 2674;  1, 1918, 1996;  1, 1919, 2543;  1, 1922, 2008;  1, 1927, 4718;  1, 1930, 2006;  1, 1934, 2668;  1, 1942, 2290;  1, 1943, 2662;  1, 1949, 2690;  1, 1952, 3628;  1, 1955, 2717;  1, 1964, 2312;  1, 1966, 3298;  1, 1970, 2623;  1, 1973, 2884;  1, 1976, 4967;  1, 1977, 3280;  1, 1978, 4907;  1, 1979, 2980;  1, 1981, 4640;  1, 1984, 4582;  1, 1985, 2189;  1, 1994, 4527;  1, 2002, 2132;  1, 2003, 2774;  1, 2005, 4322;  1, 2021, 2745;  1, 2025, 2990;  1, 2027, 4262;  1, 2035, 4402;  1, 2036, 3748;  1, 2037, 2113;  1, 2038, 4898;  1, 2043, 2270;  1, 2044, 3243;  1, 2045, 3255;  1, 2050, 4011;  1, 2053, 5090;  1, 2055, 4946;  1, 2060, 4013;  1, 2073, 5110;  1, 2078, 2666;  1, 2090, 2402;  1, 2092, 2926;  1, 2099, 3627;  1, 2103, 4768;  1, 2105, 2955;  1, 2108, 3527;  1, 2120, 3003;  1, 2127, 2158;  1, 2128, 3557;  1, 2134, 2191;  1, 2135, 4774;  1, 2139, 2449;  1, 2141, 4781;  1, 2150, 5056;  1, 2151, 3731;  1, 2153, 4973;  1, 2159, 3016;  1, 2164, 2612;  1, 2168, 2741;  1, 2171, 3386;  1, 2177, 3470;  1, 2182, 2467;  1, 2194, 4354;  1, 2201, 2936;  1, 2206, 2351;  1, 2207, 4742;  1, 2210, 4653;  1, 2212, 5042;  1, 2222, 2751;  1, 2223, 3080;  1, 2227, 5054;  1, 2230, 3400;  1, 2231, 2636;  1, 2234, 3674;  1, 2240, 2254;  1, 2247, 3568;  1, 2249, 4886;  1, 2251, 4816;  1, 2252, 4390;  1, 2272, 3064;  1, 2273, 4670;  1, 2275, 4613;  1, 2279, 4659;  1, 2284, 2345;  1, 2285, 2576;  1, 2291, 2672;  1, 2294, 4318;  1, 2296, 2480;  1, 2313, 2705;  1, 2320, 3746;  1, 2321, 4052;  1, 2324, 3062;  1, 2325, 4107;  1, 2326, 2413;  1, 2330, 2930;  1, 2332, 3989;  1, 2333, 4298;  1, 2337, 4829;  1, 2348, 4889;  1, 2349, 2539;  1, 2350, 4634;  1, 2354, 4935;  1, 2362, 3375;  1, 2363, 2421;  1, 2369, 4139;  1, 2373, 4529;  1, 2384, 4256;  1, 2390, 2557;  1, 2415, 2594;  1, 2419, 5007;  1, 2423, 4055;  1, 2428, 4558;  1, 2434, 3352;  1, 2438, 4671;  1, 2439, 4756;  1, 2451, 3670;  1, 2470, 4805;  1, 2486, 5134;  1, 2492, 4563;  1, 2495, 2656;  1, 2504, 4283;  1, 2507, 4934;  1, 2516, 2560;  1, 2517, 4288;  1, 2522, 2615;  1, 2525, 3692;  1, 2528, 3459;  1, 2530, 3165;  1, 2536, 2794;  1, 2542, 2744;  1, 2546, 4289;  1, 2547, 5126;  1, 2554, 2661;  1, 2558, 2669;  1, 2561, 3266;  1, 2570, 5031;  1, 2573, 3171;  1, 2583, 5133;  1, 2590, 5114;  1, 2591, 4744;  1, 2600, 5152;  1, 2602, 4036;  1, 2603, 3467;  1, 2618, 4625;  1, 2621, 4960;  1, 2630, 4217;  1, 2631, 3476;  1, 2632, 3029;  1, 2639, 4943;  1, 2643, 3592;  1, 2644, 4785;  1, 2654, 4961;  1, 2678, 3964;  1, 2679, 3777;  1, 2686, 4876;  1, 2696, 3843;  1, 2697, 2968;  1, 2698, 2842;  1, 2708, 3423;  1, 2726, 2762;  1, 2728, 5096;  1, 2732, 3034;  1, 2733, 4022;  1, 2753, 4306;  1, 2756, 4838;  1, 2758, 5127;  1, 2764, 2984;  1, 2770, 4109;  1, 2780, 3794;  1, 2782, 4796;  1, 2788, 4803;  1, 2789, 4433;  1, 2801, 3776;  1, 2805, 4574;  1, 2806, 3177;  1, 2807, 4779;  1, 2817, 4568;  1, 2818, 3095;  1, 2823, 4160;  1, 2843, 3886;  1, 2848, 3407;  1, 2849, 4208;  1, 2853, 4514;  1, 2865, 3436;  1, 2866, 3387;  1, 2870, 5151;  1, 2872, 4095;  1, 2876, 3881;  1, 2894, 3160;  1, 2906, 4761;  1, 2912, 4101;  1, 2913, 3068;  1, 2914, 3716;  1, 2918, 3713;  1, 2921, 4238;  1, 2924, 4571;  1, 2932, 3980;  1, 2944, 3353;  1, 2949, 3604;  1, 2950, 4828;  1, 2951, 4593;  1, 2956, 3923;  1, 2975, 4456;  1, 2979, 4719;  1, 2985, 3947;  1, 2986, 3887;  1, 2987, 4307;  1, 3002, 4919;  1, 3005, 4265;  1, 3008, 3633;  1, 3014, 3536;  1, 3015, 3896;  1, 3022, 4413;  1, 3026, 3915;  1, 3052, 3932;  1, 3053, 3897;  1, 3087, 3650;  1, 3094, 4270;  1, 3112, 3689;  1, 3128, 4606;  1, 3129, 4366;  1, 3130, 4910;  1, 3135, 4804;  1, 3141, 5013;  1, 3166, 4493;  1, 3172, 4263;  1, 3176, 5025;  1, 3178, 3320;  1, 3179, 3603;  1, 3184, 4205;  1, 3189, 4499;  1, 3190, 3371;  1, 3191, 3933;  1, 3200, 4444;  1, 3202, 5066;  1, 3206, 3310;  1, 3207, 3392;  1, 3213, 3334;  1, 3215, 4544;  1, 3225, 4319;  1, 3227, 3555;  1, 3236, 3941;  1, 3237, 4940;  1, 3238, 5147;  1, 3245, 4066;  1, 3250, 5132;  1, 3251, 4157;  1, 3272, 4215;  1, 3286, 3651;  1, 3290, 3395;  1, 3291, 3790;  1, 3297, 4679;  1, 3299, 4814;  1, 3302, 4958;  1, 3316, 4167;  1, 3317, 4455;  1, 3322, 4029;  1, 3328, 3542;  1, 3338, 3821;  1, 3347, 3729;  1, 3350, 4874;  1, 3356, 4616;  1, 3368, 3647;  1, 3380, 3857;  1, 3393, 4340;  1, 3419, 3892;  1, 3430, 4271;  1, 3434, 4127;  1, 3446, 3772;  1, 3464, 4583;  1, 3465, 4808;  1, 3466, 4635;  1, 3478, 5018;  1, 3485, 4875;  1, 3490, 4815;  1, 3496, 4786;  1, 3509, 3911;  1, 3520, 4401;  1, 3524, 3999;  1, 3530, 4280;  1, 3545, 5108;  1, 3550, 4304;  1, 3562, 5105;  1, 3573, 4648;  1, 3574, 4887;  1, 3605, 4642;  1, 3610, 4510;  1, 3614, 4677;  1, 3621, 5146;  1, 3626, 4883;  1, 3632, 3891;  1, 3634, 4252;  1, 3639, 3807;  1, 3662, 4709;  1, 3668, 3839;  1, 3680, 3770;  1, 3686, 4358;  1, 3687, 5123;  1, 3694, 4461;  1, 3698, 4244;  1, 3700, 4325;  1, 3704, 4042;  1, 3722, 3898;  1, 3724, 4145;  1, 3735, 3808;  1, 3736, 4317;  1, 3764, 4197;  1, 3765, 5055;  1, 3795, 4268;  1, 3801, 4125;  1, 3812, 3833;  1, 3820, 3981;  1, 3827, 5074;  1, 3831, 4834;  1, 3836, 4984;  1, 3845, 4178;  1, 3861, 4730;  1, 3862, 4166;  1, 3874, 4163;  1, 3946, 4383;  1, 3962, 4715;  1, 3970, 4904;  1, 3971, 4388;  1, 3986, 4936;  1, 3987, 4937;  1, 3992, 4508;  1, 4017, 4108;  1, 4018, 4221;  1, 4030, 4905;  1, 4034, 4757;  1, 4037, 4142;  1, 4065, 4736;  1, 4084, 4445;  1, 4091, 4714;  1, 4094, 4316;  1, 4100, 4869;  1, 4190, 4851;  1, 4216, 4426;  1, 4247, 4286;  1, 4251, 4491;  1, 4258, 4498;  1, 4264, 4811;  1, 4276, 5084;  1, 4312, 4954;  1, 4330, 4630;  1, 4355, 4820;  1, 4370, 4504;  1, 4382, 4979;  1, 4385, 5116;  1, 4395, 4942;  1, 4414, 4438;  1, 4432, 4972;  1, 4443, 4672;  1, 4454, 5145;  1, 4490, 4844;  1, 4505, 4546;  1, 4532, 4725;  1, 4535, 4750;  1, 4540, 5097;  1, 4569, 5104;  1, 4581, 5115;  1, 4587, 4790;  1, 4617, 4858;  1, 4664, 4772;  1, 4690, 4702;  1, 4696, 4799;  1, 4737, 4748;  1, 4823, 4846;  1, 4827, 4970;  1, 4881, 5138;  1, 4888, 5012;  1, 4990, 5048;  2, 3, 1773;  2, 5, 2936;  2, 8, 4059;  2, 9, 260;  2, 14, 4845;  2, 26, 923;  2, 27, 2075;  2, 34, 4539;  2, 35, 1347;  2, 39, 1358;  2, 40, 4112;  2, 41, 2986;  2, 44, 2738;  2, 45, 3833;  2, 47, 4707;  2, 50, 1430;  2, 51, 405;  2, 52, 4467;  2, 53, 1703;  2, 57, 3374;  2, 59, 3326;  2, 62, 2398;  2, 63, 4456;  2, 65, 1244;  2, 68, 4061;  2, 70, 1311;  2, 76, 2818;  2, 77, 3862;  2, 83, 652;  2, 87, 4846;  2, 89, 2950;  2, 93, 3695;  2, 99, 2091;  2, 101, 3638;  2, 105, 4529;  2, 111, 1791;  2, 112, 3921;  2, 116, 4143;  2, 119, 430;  2, 122, 2343;  2, 123, 2187;  2, 124, 3578;  2, 125, 399;  2, 129, 4349;  2, 130, 2836;  2, 131, 3544;  2, 134, 711;  2, 141, 4772;  2, 143, 2465;  2, 146, 747;  2, 147, 1568;  2, 149, 1550;  2, 153, 2566;  2, 154, 1713;  2, 155, 4095;  2, 159, 893;  2, 160, 2391;  2, 164, 2595;  2, 165, 827;  2, 167, 242;  2, 170, 5037;  2, 171, 1769;  2, 179, 4336;  2, 183, 1898;  2, 184, 2654;  2, 185, 394;  2, 188, 3605;  2, 189, 3365;  2, 190, 3183;  2, 191, 4245;  2, 196, 2769;  2, 197, 2813;  2, 200, 3101;  2, 201, 2740;  2, 203, 1763;  2, 206, 772;  2, 207, 2510;  2, 208, 2619;  2, 209, 3038;  2, 212, 1317;  2, 213, 4863;  2, 214, 578;  2, 215, 2177;  2, 220, 2655;  2, 221, 981;  2, 225, 2835;  2, 227, 2139;  2, 231, 2145;  2, 237, 617;  2, 239, 3689;  2, 244, 2127;  2, 245, 4607;  2, 248, 4077;  2, 250, 2349;  2, 251, 1473;  2, 254, 2267;  2, 256, 3926;  2, 257, 2369;  2, 263, 4791;  2, 266, 3688;  2, 269, 3668;  2, 273, 1409;  2, 275, 2681;  2, 279, 1527;  2, 285, 2211;  2, 290, 903;  2, 291, 2074;  2, 292, 987;  2, 299, 2609;  2, 302, 1533;  2, 303, 4888;  2, 308, 3851;  2, 309, 4629;  2, 310, 4414;  2, 311, 2792;  2, 315, 2649;  2, 326, 3704;  2, 327, 1352;  2, 329, 1444;  2, 334, 4005;  2, 335, 3609;  2, 339, 2516;  2, 341, 455;  2, 344, 3185;  2, 346, 4113;  2, 347, 3266;  2, 351, 2279;  2, 352, 4487;  2, 353, 4023;  2, 358, 549;  2, 362, 4192;  2, 363, 3614;  2, 364, 5063;  2, 368, 4989;  2, 369, 4145;  2, 375, 4277;  2, 376, 4025;  2, 380, 5115;  2, 381, 845;  2, 382, 977;  2, 387, 1600;  2, 389, 2200;  2, 393, 448;  2, 395, 2525;  2, 400, 3933;  2, 401, 875;  2, 404, 2540;  2, 406, 2087;  2, 407, 2817;  2, 417, 2276;  2, 419, 2721;  2, 423, 2284;  2, 425, 1335;  2, 429, 1053;  2, 436, 495;  2, 437, 1611;  2, 441, 1775;  2, 442, 3119;  2, 443, 1415;  2, 449, 2468;  2, 452, 4007;  2, 453, 964;  2, 459, 2213;  2, 466, 638;  2, 470, 2271;  2, 471, 3195;  2, 472, 3587;  2, 473, 1109;  2, 476, 4167;  2, 478, 3634;  2, 482, 3783;  2, 483, 1468;  2, 484, 3257;  2, 489, 3275;  2, 491, 4474;  2, 494, 1947;  2, 496, 2837;  2, 497, 5152;  2, 501, 3796;  2, 503, 3683;  2, 506, 3706;  2, 509, 4035;  2, 512, 1679;  2, 514, 4995;  2, 515, 3122;  2, 536, 3196;  2, 537, 1115;  2, 542, 4480;  2, 543, 902;  2, 544, 2423;  2, 551, 3531;  2, 556, 3569;  2, 557, 2050;  2, 563, 2141;  2, 567, 1756;  2, 569, 2708;  2, 573, 1546;  2, 574, 4749;  2, 580, 4583;  2, 584, 4193;  2, 585, 3824;  2, 586, 3167;  2, 587, 1691;  2, 596, 1907;  2, 597, 4594;  2, 605, 3004;  2, 609, 4124;  2, 610, 1859;  2, 611, 1893;  2, 620, 2969;  2, 622, 2795;  2, 623, 2044;  2, 626, 2195;  2, 628, 681;  2, 629, 4496;  2, 632, 2997;  2, 633, 2987;  2, 635, 2909;  2, 639, 3278;  2, 640, 2092;  2, 647, 2978;  2, 653, 669;  2, 656, 3705;  2, 658, 4559;  2, 659, 2098;  2, 668, 2033;  2, 676, 2501;  2, 680, 4672;  2, 687, 2901;  2, 698, 2552;  2, 701, 2806;  2, 704, 2379;  2, 705, 3629;  2, 712, 993;  2, 718, 2188;  2, 719, 1275;  2, 722, 1683;  2, 724, 2175;  2, 730, 2157;  2, 731, 975;  2, 734, 2601;  2, 737, 4040;  2, 741, 3249;  2, 746, 5061;  2, 753, 754;  2, 759, 1091;  2, 760, 4366;  2, 761, 3812;  2, 766, 1077;  2, 767, 5044;  2, 773, 836;  2, 777, 3309;  2, 779, 2152;  2, 782, 4799;  2, 784, 1601;  2, 789, 1216;  2, 790, 4211;  2, 794, 3153;  2, 795, 4835;  2, 801, 4871;  2, 802, 2289;  2, 803, 2984;  2, 813, 3670;  2, 819, 4407;  2, 826, 1828;  2, 830, 1979;  2, 831, 1214;  2, 832, 1670;  2, 833, 3681;  2, 837, 5139;  2, 838, 4091;  2, 839, 2427;  2, 844, 2090;  2, 848, 1928;  2, 849, 1251;  2, 850, 1864;  2, 851, 4780;  2, 856, 1163;  2, 863, 4821;  2, 868, 2438;  2, 869, 1001;  2, 873, 1508;  2, 874, 3299;  2, 878, 4647;  2, 896, 3647;  2, 897, 3027;  2, 905, 1558;  2, 909, 5091;  2, 910, 2363;  2, 911, 1665;  2, 914, 4355;  2, 915, 3095;  2, 920, 2249;  2, 921, 2492;  2, 927, 4931;  2, 928, 1648;  2, 932, 3077;  2, 934, 5147;  2, 938, 2631;  2, 940, 3903;  2, 941, 4431;  2, 957, 2919;  2, 959, 3687;  2, 965, 1858;  2, 969, 3533;  2, 971, 4343;  2, 995, 1298;  2, 999, 1035;  2, 1004, 2350;  2, 1011, 3573;  2, 1017, 1583;  2, 1018, 1529;  2, 1019, 2873;  2, 1025, 2259;  2, 1029, 1792;  2, 1030, 1066;  2, 1031, 2414;  2, 1041, 1100;  2, 1043, 2447;  2, 1047, 3537;  2, 1048, 2027;  2, 1052, 4649;  2, 1058, 2775;  2, 1059, 4060;  2, 1060, 1406;  2, 1061, 3779;  2, 1064, 4618;  2, 1071, 3766;  2, 1079, 1312;  2, 1083, 2582;  2, 1085, 2253;  2, 1089, 2906;  2, 1095, 3971;  2, 1096, 2831;  2, 1097, 2348;  2, 1101, 1977;  2, 1106, 4755;  2, 1108, 1407;  2, 1114, 3983;  2, 1125, 2698;  2, 1131, 1336;  2, 1138, 1798;  2, 1155, 1799;  2, 1157, 2356;  2, 1160, 3665;  2, 1166, 3617;  2, 1167, 2877;  2, 1168, 2319;  2, 1172, 4619;  2, 1173, 3639;  2, 1175, 4841;  2, 1178, 4156;  2, 1179, 3124;  2, 1186, 3029;  2, 1187, 4576;  2, 1192, 2961;  2, 1193, 1466;  2, 1196, 3603;  2, 1197, 2865;  2, 1198, 2432;  2, 1210, 3243;  2, 1215, 3052;  2, 1221, 3662;  2, 1223, 3417;  2, 1227, 2483;  2, 1235, 1449;  2, 1239, 2013;  2, 1245, 4457;  2, 1247, 4324;  2, 1253, 1766;  2, 1257, 3993;  2, 1264, 3803;  2, 1269, 2555;  2, 1270, 2673;  2, 1276, 3221;  2, 1277, 3686;  2, 1283, 1954;  2, 1287, 2907;  2, 1293, 4360;  2, 1295, 3083;  2, 1300, 2637;  2, 1301, 4654;  2, 1305, 4175;  2, 1307, 3466;  2, 1316, 3965;  2, 1319, 2039;  2, 1322, 3113;  2, 1323, 2043;  2, 1324, 4661;  2, 1330, 3225;  2, 1337, 1630;  2, 1341, 4733;  2, 1343, 2228;  2, 1349, 1556;  2, 1353, 3893;  2, 1359, 2866;  2, 1360, 2224;  2, 1365, 3785;  2, 1366, 4732;  2, 1370, 3279;  2, 1373, 2204;  2, 1377, 4917;  2, 1384, 1605;  2, 1391, 4745;  2, 1397, 3407;  2, 1401, 4252;  2, 1403, 4030;  2, 1413, 2006;  2, 1419, 2475;  2, 1420, 2505;  2, 1424, 2925;  2, 1427, 5056;  2, 1431, 1967;  2, 1436, 4769;  2, 1438, 4012;  2, 1439, 2852;  2, 1451, 3334;  2, 1457, 2312;  2, 1461, 2895;  2, 1467, 2056;  2, 1469, 2158;  2, 1475, 4198;  2, 1479, 4383;  2, 1481, 3701;  2, 1491, 1697;  2, 1497, 1952;  2, 1509, 1595;  2, 1510, 4713;  2, 1511, 4641;  2, 1515, 3988;  2, 1517, 3580;  2, 1521, 2770;  2, 1523, 2956;  2, 1535, 3021;  2, 1539, 2470;  2, 1540, 2657;  2, 1547, 4785;  2, 1552, 3429;  2, 1553, 4102;  2, 1557, 3256;  2, 1563, 4553;  2, 1565, 1995;  2, 1569, 3431;  2, 1577, 3088;  2, 1581, 3105;  2, 1582, 3473;  2, 1587, 4498;  2, 1593, 4437;  2, 1599, 1706;  2, 1607, 2871;  2, 1610, 4397;  2, 1612, 2966;  2, 1613, 3065;  2, 1622, 5015;  2, 1625, 3434;  2, 1628, 5019;  2, 1629, 2314;  2, 1634, 4839;  2, 1635, 1827;  2, 1637, 2691;  2, 1659, 5055;  2, 1660, 4547;  2, 1666, 2799;  2, 1671, 1906;  2, 1672, 3351;  2, 1673, 2121;  2, 1682, 4443;  2, 1685, 2513;  2, 1690, 3737;  2, 1701, 2697;  2, 1707, 3765;  2, 1708, 3053;  2, 1709, 2957;  2, 1721, 4425;  2, 1727, 2357;  2, 1731, 4463;  2, 1733, 1994;  2, 1736, 4935;  2, 1737, 2000;  2, 1738, 2219;  2, 1743, 2282;  2, 1744, 3033;  2, 1749, 3455;  2, 1751, 3447;  2, 1754, 4049;  2, 1755, 3173;  2, 1762, 3081;  2, 1768, 5079;  2, 1772, 3741;  2, 1780, 2231;  2, 1804, 2212;  2, 1809, 2915;  2, 1810, 2375;  2, 1811, 2768;  2, 1815, 2559;  2, 1816, 4041;  2, 1823, 3063;  2, 1833, 1840;  2, 1835, 2584;  2, 1838, 4331;  2, 1845, 1959;  2, 1871, 4120;  2, 1881, 3982;  2, 1882, 4569;  2, 1886, 4499;  2, 1901, 2193;  2, 1912, 4475;  2, 1913, 4006;  2, 1923, 4859;  2, 1925, 2308;  2, 1929, 2758;  2, 1930, 4432;  2, 1942, 2751;  2, 1943, 2434;  2, 1949, 2603;  2, 1961, 3460;  2, 1966, 2489;  2, 1973, 3675;  2, 1976, 4973;  2, 1989, 2234;  2, 1990, 2403;  2, 1997, 4361;  2, 2002, 2861;  2, 2021, 2421;  2, 2025, 2849;  2, 2037, 4109;  2, 2038, 4313;  2, 2045, 3442;  2, 2051, 3981;  2, 2055, 2996;  2, 2061, 2210;  2, 2062, 4151;  2, 2067, 2242;  2, 2069, 3166;  2, 2072, 5127;  2, 2079, 5128;  2, 2093, 2170;  2, 2099, 4217;  2, 2103, 4462;  2, 2104, 3886;  2, 2109, 3753;  2, 2111, 4774;  2, 2123, 2368;  2, 2132, 4329;  2, 2159, 4756;  2, 2176, 3177;  2, 2182, 2685;  2, 2189, 4071;  2, 2201, 2411;  2, 2206, 2579;  2, 2207, 4390;  2, 2229, 4511;  2, 2243, 2692;  2, 2261, 2547;  2, 2278, 4815;  2, 2291, 2938;  2, 2303, 4072;  2, 2307, 4611;  2, 2315, 3869;  2, 2318, 4923;  2, 2337, 4659;  2, 2339, 3471;  2, 2345, 4515;  2, 2355, 4913;  2, 2374, 3759;  2, 2381, 2973;  2, 2385, 5122;  2, 2387, 4720;  2, 2393, 4251;  2, 2397, 4660;  2, 2399, 2561;  2, 2404, 2639;  2, 2405, 3371;  2, 2415, 3953;  2, 2416, 4125;  2, 2417, 4353;  2, 2422, 3731;  2, 2435, 2534;  2, 2440, 4605;  2, 2451, 4492;  2, 2457, 3357;  2, 2464, 3521;  2, 2471, 4384;  2, 2493, 3412;  2, 2511, 4438;  2, 2518, 3963;  2, 2529, 4961;  2, 2531, 2699;  2, 2536, 2687;  2, 2537, 2588;  2, 2542, 4762;  2, 2560, 4695;  2, 2585, 3298;  2, 2596, 4655;  2, 2625, 4528;  2, 2627, 4011;  2, 2633, 4828;  2, 2644, 3141;  2, 2645, 3435;  2, 2656, 3923;  2, 2693, 3009;  2, 2722, 4793;  2, 2727, 4107;  2, 2734, 3413;  2, 2735, 3329;  2, 2739, 4678;  2, 2741, 2745;  2, 2746, 4829;  2, 2752, 4085;  2, 2765, 3135;  2, 2777, 4809;  2, 2781, 3047;  2, 2819, 3935;  2, 2823, 3154;  2, 2854, 4703;  2, 2878, 3915;  2, 2879, 3388;  2, 2883, 4864;  2, 2884, 4757;  2, 2885, 3772;  2, 2890, 3237;  2, 2913, 3058;  2, 2914, 3543;  2, 2933, 3353;  2, 2937, 4427;  2, 2939, 2981;  2, 2963, 3645;  2, 2991, 3059;  2, 2992, 3383;  2, 2998, 4379;  2, 3015, 4185;  2, 3022, 4979;  2, 3023, 3136;  2, 3045, 4589;  2, 3069, 4461;  2, 3075, 3729;  2, 3089, 4599;  2, 3107, 5033;  2, 3111, 3190;  2, 3112, 5045;  2, 3125, 4804;  2, 3130, 4433;  2, 3147, 3880;  2, 3148, 3401;  2, 3155, 3251;  2, 3159, 3345;  2, 3161, 3467;  2, 3172, 4726;  2, 3184, 4673;  2, 3189, 4966;  2, 3197, 4263;  2, 3203, 3861;  2, 3213, 4067;  2, 3214, 3568;  2, 3215, 4265;  2, 3226, 5111;  2, 3227, 4840;  2, 3231, 4247;  2, 3233, 3245;  2, 3238, 3363;  2, 3244, 3490;  2, 3267, 3454;  2, 3269, 3898;  2, 3273, 4144;  2, 3281, 4083;  2, 3285, 3555;  2, 3327, 4571;  2, 3340, 4505;  2, 3352, 4546;  2, 3375, 5140;  2, 3381, 3465;  2, 3497, 4042;  2, 3503, 5020;  2, 3509, 5123;  2, 3515, 3622;  2, 3539, 3604;  2, 3563, 5085;  2, 3567, 4725;  2, 3574, 3875;  2, 3591, 4121;  2, 3598, 5075;  2, 3610, 4312;  2, 3621, 3646;  2, 3633, 4798;  2, 3635, 4761;  2, 3659, 5027;  2, 3707, 4787;  2, 3717, 4426;  2, 3719, 4990;  2, 3723, 4373;  2, 3725, 4816;  2, 3736, 4307;  2, 3747, 4473;  2, 3778, 4239;  2, 3790, 4235;  2, 3795, 4282;  2, 3807, 4535;  2, 3814, 4919;  2, 3844, 4233;  2, 3873, 4719;  2, 3874, 4119;  2, 3881, 4101;  2, 3887, 4455;  2, 3892, 3909;  2, 3927, 4055;  2, 3929, 4947;  2, 3939, 3959;  2, 3946, 4031;  2, 3964, 4738;  2, 3969, 5146;  2, 3975, 4264;  2, 3999, 4337;  2, 4018, 4150;  2, 4024, 4157;  2, 4037, 4967;  2, 4066, 5129;  2, 4097, 5103;  2, 4115, 4625;  2, 4137, 4179;  2, 4138, 4491;  2, 4187, 5025;  2, 4205, 4743;  2, 4253, 4444;  2, 4269, 4811;  2, 4281, 4503;  2, 4306, 4721;  2, 4319, 4870;  2, 4389, 4697;  2, 4403, 5031;  2, 4420, 4541;  2, 4479, 4991;  2, 4481, 5021;  2, 4517, 5116;  2, 4533, 4805;  2, 4558, 4882;  2, 4601, 4943;  2, 4631, 5151;  2, 4690, 5039;  2, 4827, 5003;  2, 4889, 5062;  2, 4901, 5038;  2, 5050, 5133;  3, 9, 604;  3, 11, 1600;  3, 16, 473;  3, 17, 1804;  3, 22, 4995;  3, 27, 3449;  3, 35, 2169;  3, 46, 2327;  3, 47, 4793;  3, 51, 4293;  3, 53, 3580;  3, 64, 4342;  3, 69, 844;  3, 70, 4498;  3, 77, 4067;  3, 81, 3688;  3, 88, 113;  3, 99, 4779;  3, 100, 2193;  3, 106, 659;  3, 107, 3886;  3, 111, 453;  3, 123, 2212;  3, 130, 196;  3, 135, 4481;  3, 137, 568;  3, 155, 3479;  3, 160, 4391;  3, 166, 4029;  3, 185, 305;  3, 201, 3039;  3, 207, 4984;  3, 213, 3928;  3, 215, 3833;  3, 220, 1271;  3, 221, 4095;  3, 226, 2950;  3, 239, 2073;  3, 249, 2590;  3, 251, 2741;  3, 256, 785;  3, 261, 1402;  3, 262, 916;  3, 293, 1924;  3, 299, 4335;  3, 309, 646;  3, 310, 3995;  3, 346, 4635;  3, 347, 4852;  3, 351, 1871;  3, 353, 1451;  3, 358, 2813;  3, 365, 1701;  3, 382, 3778;  3, 387, 2585;  3, 394, 3538;  3, 400, 3352;  3, 407, 2505;  3, 411, 3190;  3, 417, 3214;  3, 418, 1384;  3, 423, 3316;  3, 424, 2506;  3, 437, 4030;  3, 448, 2494;  3, 449, 1312;  3, 455, 3346;  3, 466, 2577;  3, 472, 4018;  3, 483, 2032;  3, 484, 3761;  3, 485, 4546;  3, 496, 2002;  3, 508, 4817;  3, 513, 3160;  3, 526, 1559;  3, 543, 2248;  3, 549, 4691;  3, 556, 2920;  3, 567, 1678;  3, 575, 2867;  3, 579, 4942;  3, 580, 3148;  3, 585, 4169;  3, 586, 2171;  3, 587, 3424;  3, 591, 2482;  3, 597, 2152;  3, 610, 3143;  3, 622, 3892;  3, 628, 2842;  3, 633, 3034;  3, 634, 1151;  3, 639, 4515;  3, 640, 2237;  3, 669, 3005;  3, 670, 3335;  3, 675, 2254;  3, 681, 3310;  3, 682, 5009;  3, 683, 2578;  3, 694, 3239;  3, 699, 3334;  3, 700, 4547;  3, 706, 1012;  3, 719, 4486;  3, 724, 3123;  3, 725, 2105;  3, 730, 2848;  3, 735, 1636;  3, 741, 3327;  3, 748, 1725;  3, 760, 1179;  3, 765, 3526;  3, 767, 2465;  3, 783, 3490;  3, 784, 1839;  3, 791, 4114;  3, 803, 2512;  3, 814, 2794;  3, 833, 2182;  3, 838, 3413;  3, 851, 1030;  3, 856, 2391;  3, 869, 1450;  3, 880, 4199;  3, 886, 1509;  3, 887, 1371;  3, 893, 3202;  3, 898, 2175;  3, 921, 2218;  3, 928, 1191;  3, 929, 1354;  3, 933, 3814;  3, 940, 1263;  3, 995, 2938;  3, 1000, 4493;  3, 1024, 4690;  3, 1031, 3454;  3, 1035, 4168;  3, 1036, 3131;  3, 1042, 4300;  3, 1047, 4385;  3, 1049, 4445;  3, 1054, 5123;  3, 1060, 1066;  3, 1061, 3965;  3, 1067, 3653;  3, 1085, 2974;  3, 1091, 1329;  3, 1096, 2745;  3, 1108, 2297;  3, 1119, 3178;  3, 1126, 2314;  3, 1150, 4679;  3, 1162, 2524;  3, 1169, 4216;  3, 1174, 1684;  3, 1187, 3550;  3, 1193, 4426;  3, 1198, 3639;  3, 1227, 3952;  3, 1228, 2013;  3, 1235, 1967;  3, 1246, 3113;  3, 1258, 5135;  3, 1264, 1295;  3, 1265, 2902;  3, 1301, 3370;  3, 1317, 3549;  3, 1318, 4822;  3, 1319, 3197;  3, 1323, 2968;  3, 1359, 4750;  3, 1360, 4192;  3, 1361, 4924;  3, 1365, 2999;  3, 1366, 1497;  3, 1372, 3112;  3, 1407, 2944;  3, 1408, 3616;  3, 1415, 2933;  3, 1427, 2878;  3, 1432, 5020;  3, 1443, 3621;  3, 1455, 5080;  3, 1480, 4384;  3, 1498, 2962;  3, 1516, 3863;  3, 1546, 2721;  3, 1551, 3676;  3, 1557, 4246;  3, 1564, 4552;  3, 1577, 2986;  3, 1581, 4408;  3, 1588, 4816;  3, 1605, 3329;  3, 1612, 5086;  3, 1618, 1943;  3, 1642, 2889;  3, 1653, 4337;  3, 1660, 1787;  3, 1666, 2200;  3, 1690, 2356;  3, 1696, 3201;  3, 1703, 4420;  3, 1707, 4721;  3, 1720, 1907;  3, 1721, 3053;  3, 1726, 2861;  3, 1745, 4960;  3, 1750, 3257;  3, 1751, 1779;  3, 1756, 4264;  3, 1767, 3592;  3, 1769, 2410;  3, 1798, 2555;  3, 1810, 4217;  3, 1811, 2596;  3, 1834, 4991;  3, 1852, 4595;  3, 1870, 2230;  3, 1888, 4126;  3, 1899, 4222;  3, 1900, 2068;  3, 1912, 2001;  3, 1913, 5092;  3, 1936, 2518;  3, 1955, 3220;  3, 1960, 3382;  3, 1978, 2398;  3, 1979, 2045;  3, 1990, 2614;  3, 2003, 5128;  3, 2008, 2811;  3, 2020, 2489;  3, 2038, 4642;  3, 2039, 2241;  3, 2055, 4618;  3, 2056, 3460;  3, 2063, 3358;  3, 2074, 5039;  3, 2085, 4853;  3, 2093, 4157;  3, 2129, 2572;  3, 2135, 3472;  3, 2153, 4444;  3, 2170, 4283;  3, 2207, 3599;  3, 2260, 2531;  3, 2279, 2897;  3, 2290, 3155;  3, 2296, 2409;  3, 2308, 3412;  3, 2315, 2434;  3, 2380, 2597;  3, 2417, 2559;  3, 2422, 3946;  3, 2452, 3748;  3, 2464, 4414;  3, 2471, 4378;  3, 2530, 4840;  3, 2560, 3881;  3, 2602, 2831;  3, 2626, 3904;  3, 2656, 4277;  3, 2657, 4624;  3, 2686, 4973;  3, 2723, 5002;  3, 2752, 2872;  3, 2770, 4811;  3, 2806, 3850;  3, 2807, 4666;  3, 2819, 4036;  3, 2837, 3545;  3, 2866, 4492;  3, 2885, 3737;  3, 2908, 3551;  3, 2915, 4900;  3, 2957, 4096;  3, 2969, 3256;  3, 2981, 4990;  3, 2998, 3581;  3, 3010, 4324;  3, 3028, 4882;  3, 3088, 3707;  3, 3137, 4150;  3, 3154, 4577;  3, 3173, 3964;  3, 3203, 4504;  3, 3250, 3742;  3, 3292, 3340;  3, 3322, 3700;  3, 3400, 4312;  3, 3467, 4054;  3, 3556, 3899;  3, 3611, 4138;  3, 3617, 5057;  3, 3694, 3953;  3, 3731, 4294;  3, 3755, 4162;  3, 3784, 3976;  3, 3785, 5116;  3, 3941, 4360;  3, 4048, 4361;  3, 4060, 4847;  3, 4090, 4763;  3, 4318, 5056;  3, 4432, 5063;  3, 4655, 4906;  3, 4672, 5038;  3, 4678, 4930;  3, 4702, 4888;  4, 11, 3046;  4, 17, 4679;  4, 23, 5098;  4, 47, 1228;  4, 53, 3035;  4, 77, 1264;  4, 88, 2507;  4, 100, 2315;  4, 101, 701;  4, 113, 5015;  4, 118, 851;  4, 119, 2092;  4, 143, 4582;  4, 161, 935;  4, 167, 1397;  4, 197, 1840;  4, 202, 5099;  4, 203, 1738;  4, 209, 1085;  4, 215, 3617;  4, 245, 604;  4, 251, 1384;  4, 269, 3899;  4, 298, 1996;  4, 299, 2464;  4, 335, 3755;  4, 341, 1000;  4, 346, 1978;  4, 359, 3167;  4, 371, 520;  4, 389, 1091;  4, 437, 2668;  4, 479, 700;  4, 509, 2393;  4, 526, 2783;  4, 539, 2453;  4, 545, 1060;  4, 593, 2542;  4, 598, 2237;  4, 605, 2981;  4, 611, 3317;  4, 634, 1559;  4, 641, 1421;  4, 695, 3406;  4, 731, 3989;  4, 736, 4835;  4, 743, 2249;  4, 748, 2525;  4, 754, 3473;  4, 779, 1804;  4, 815, 1216;  4, 839, 1577;  4, 857, 3431;  4, 875, 2440;  4, 887, 3838;  4, 899, 3802;  4, 910, 2921;  4, 923, 1894;  4, 934, 4961;  4, 940, 4853;  4, 947, 1247;  4, 953, 2074;  4, 959, 2699;  4, 965, 1672;  4, 989, 2711;  4, 1007, 2296;  4, 1013, 4811;  4, 1043, 1246;  4, 1049, 2375;  4, 1073, 4763;  4, 1103, 1583;  4, 1115, 2878;  4, 1127, 3131;  4, 1132, 4829;  4, 1151, 2770;  4, 1163, 1168;  4, 1211, 1624;  4, 1217, 3436;  4, 1223, 2890;  4, 1252, 4601;  4, 1259, 3419;  4, 1289, 4397;  4, 1361, 3359;  4, 1403, 3718;  4, 1409, 1499;  4, 1415, 2350;  4, 1439, 1522;  4, 1445, 4991;  4, 1463, 3923;  4, 1487, 3244;  4, 1498, 4349;  4, 1505, 2183;  4, 1535, 2039;  4, 1546, 4625;  4, 1582, 4181;  4, 1667, 1714;  4, 1709, 2008;  4, 1715, 3767;  4, 1763, 3845;  4, 1775, 1967;  4, 1780, 3731;  4, 1811, 4457;  4, 1817, 2003;  4, 1823, 2069;  4, 1859, 2380;  4, 1919, 2741;  4, 1931, 4319;  4, 1991, 3671;  4, 1997, 2536;  4, 2027, 4085;  4, 2147, 4097;  4, 2165, 3335;  4, 2189, 4421;  4, 2195, 2230;  4, 2309, 2357;  4, 2387, 2740;  4, 2417, 3461;  4, 2489, 2729;  4, 2501, 3227;  4, 2518, 5141;  4, 2573, 3155;  4, 2591, 5057;  4, 2633, 3635;  4, 2657, 3557;  4, 2753, 4049;  4, 2885, 3233;  4, 3041, 4583;  4, 3179, 4889;  4, 3197, 4229;  4, 3203, 4415;  4, 3239, 4433;  4, 3329, 3743;  4, 3365, 4787;  4, 3407, 4241;  4, 3551, 4841;  4, 3797, 4163;  4, 3833, 4379;  4, 3875, 4463;  4, 3929, 3953;  4, 4277, 4919;  4, 4475, 4697;  5, 41, 299;  5, 203, 581;  5, 455, 4265;  5, 473, 3539;  5, 569, 4097;  5, 671, 2627;  5, 1001, 3917;  5, 1229, 2657}
%adfPENTend {3, 33, 2560, 5154, 4398080, {16, 176, 907104}, {5, 1}, True}

%adfPENTstart
{\boldmath $\adfPENT(3,2566,33)$}, $d = 6$:
{189, 661, 1283;  189, 887, 2895;  189, 1053, 2893;  189, 1129, 3965;  189, 1271, 1429;  189, 1278, 4835;  189, 1297, 2781;  189, 1705, 3597;  189, 1895, 3265;  189, 1943, 2439;  189, 2417, 2557;  189, 2533, 3339;  189, 2611, 4271;  189, 2877, 4477;  189, 3535, 4025;  189, 3669, 3888;  661, 887, 1297;  661, 1053, 3265;  661, 1129, 2895;  661, 1271, 4025;  661, 1278, 1705;  661, 1429, 2877;  661, 1895, 3669;  661, 1943, 3339;  661, 2417, 2533;  661, 2439, 2611;  661, 2557, 3535;  661, 2781, 4477;  661, 2893, 4835;  661, 3597, 4271;  661, 3888, 3965;  887, 1053, 1429;  887, 1129, 3339;  887, 1271, 3265;  887, 1278, 4271;  887, 1283, 1895;  887, 1705, 2893;  887, 1943, 3888;  887, 2417, 3535;  887, 2439, 2557;  887, 2533, 2781;  887, 2611, 3597;  887, 2877, 4835;  887, 3669, 4477;  887, 3965, 4025;  1053, 1129, 1705;  1053, 1271, 3535;  1053, 1278, 3339;  1053, 1283, 4477;  1053, 1297, 1943;  1053, 1895, 2895;  1053, 2417, 3965;  1053, 2439, 3597;  1053, 2533, 2611;  1053, 2557, 2877;  1053, 2781, 3669;  1053, 3888, 4835;  1053, 4025, 4271;  1129, 1271, 1895;  1129, 1278, 3597;  1129, 1283, 3535;  1129, 1297, 4835;  1129, 1429, 2417;  1129, 1943, 3265;  1129, 2439, 4025;  1129, 2533, 3669;  1129, 2557, 2781;  1129, 2611, 2893;  1129, 2877, 3888;  1129, 4271, 4477;  1271, 1278, 1943;  1271, 1283, 3669;  1271, 1297, 3597;  1271, 1705, 2439;  1271, 2417, 3339;  1271, 2533, 4271;  1271, 2557, 3888;  1271, 2611, 2877;  1271, 2781, 2895;  1271, 2893, 3965;  1271, 4477, 4835;  1278, 1283, 2417;  1278, 1297, 3888;  1278, 1429, 3669;  1278, 1895, 2533;  1278, 2439, 3535;  1278, 2557, 4477;  1278, 2611, 3965;  1278, 2781, 2893;  1278, 2877, 3265;  1278, 2895, 4025;  1283, 1297, 2439;  1283, 1429, 3965;  1283, 1705, 3888;  1283, 1943, 2557;  1283, 2533, 3597;  1283, 2611, 4835;  1283, 2781, 4025;  1283, 2877, 2895;  1283, 2893, 3339;  1283, 3265, 4271;  1297, 1429, 2533;  1297, 1705, 4025;  1297, 1895, 3965;  1297, 2417, 2611;  1297, 2557, 3669;  1297, 2877, 4271;  1297, 2893, 3265;  1297, 2895, 3535;  1297, 3339, 4477;  1429, 1705, 2557;  1429, 1895, 4271;  1429, 1943, 4025;  1429, 2439, 2781;  1429, 2611, 3888;  1429, 2893, 4477;  1429, 2895, 3339;  1429, 3265, 3597;  1429, 3535, 4835;  1705, 1895, 2611;  1705, 1943, 4477;  1705, 2417, 4271;  1705, 2533, 2877;  1705, 2781, 3965;  1705, 2895, 4835;  1705, 3265, 3535;  1705, 3339, 3669;  1895, 1943, 2781;  1895, 2417, 4835;  1895, 2439, 4477;  1895, 2557, 2893;  1895, 2877, 4025;  1895, 3339, 3597;  1895, 3535, 3888;  1943, 2417, 2877;  1943, 2533, 4835;  1943, 2611, 2895;  1943, 2893, 4271;  1943, 3535, 3669;  1943, 3597, 3965;  2417, 2439, 2893;  2417, 2781, 3265;  2417, 2895, 4477;  2417, 3597, 3888;  2417, 3669, 4025;  2439, 2533, 2895;  2439, 2877, 3339;  2439, 3265, 4835;  2439, 3669, 3965;  2439, 3888, 4271;  2533, 2557, 3265;  2533, 2893, 3535;  2533, 3888, 4025;  2533, 3965, 4477;  2557, 2611, 3339;  2557, 2895, 3597;  2557, 3965, 4271;  2557, 4025, 4835;  2611, 2781, 3535;  2611, 3265, 3669;  2611, 4025, 4477;  2781, 2877, 3597;  2781, 3339, 3888;  2781, 4271, 4835;  2877, 2893, 3669;  2877, 3535, 3965;  2893, 2895, 3888;  2893, 3597, 4025;  2895, 3265, 3965;  2895, 3669, 4271;  3265, 3339, 4025;  3265, 3888, 4477;  3339, 3535, 4271;  3339, 3965, 4835;  3535, 3597, 4477;  3597, 3669, 4835;  332, 443, 1570;  332, 690, 3272;  332, 896, 3224;  332, 1142, 4114;  332, 1202, 1828;  332, 1498, 4978;  332, 1632, 2728;  332, 1902, 3884;  332, 2272, 3462;  332, 2274, 2386;  332, 2290, 2610;  332, 2556, 3738;  332, 2634, 4506;  332, 2750, 4725;  332, 3870, 4280;  332, 3896, 4038;  443, 690, 1632;  443, 896, 3462;  443, 1142, 3272;  443, 1202, 4280;  443, 1498, 1902;  443, 1828, 2750;  443, 2272, 3896;  443, 2274, 3738;  443, 2290, 2556;  443, 2386, 2634;  443, 2610, 3870;  443, 2728, 4725;  443, 3224, 4978;  443, 3884, 4506;  443, 4038, 4114;  690, 896, 1828;  690, 1142, 3738;  690, 1202, 3462;  690, 1498, 4506;  690, 1570, 2272;  690, 1902, 3224;  690, 2274, 4038;  690, 2290, 3870;  690, 2386, 2610;  690, 2556, 2728;  690, 2634, 3884;  690, 2750, 4978;  690, 3896, 4725;  690, 4114, 4280;  896, 1142, 1902;  896, 1202, 3870;  896, 1498, 3738;  896, 1570, 4725;  896, 1632, 2274;  896, 2272, 3272;  896, 2290, 4114;  896, 2386, 3884;  896, 2556, 2634;  896, 2610, 2750;  896, 2728, 3896;  896, 4038, 4978;  896, 4280, 4506;  1142, 1202, 2272;  1142, 1498, 3884;  1142, 1570, 3870;  1142, 1632, 4978;  1142, 1828, 2290;  1142, 2274, 3462;  1142, 2386, 4280;  1142, 2556, 3896;  1142, 2610, 2728;  1142, 2634, 3224;  1142, 2750, 4038;  1142, 4506, 4725;  1202, 1498, 2274;  1202, 1570, 3896;  1202, 1632, 3884;  1202, 1902, 2386;  1202, 2290, 3738;  1202, 2556, 4506;  1202, 2610, 4038;  1202, 2634, 2750;  1202, 2728, 3272;  1202, 3224, 4114;  1202, 4725, 4978;  1498, 1570, 2290;  1498, 1632, 4038;  1498, 1828, 3896;  1498, 2272, 2556;  1498, 2386, 3870;  1498, 2610, 4725;  1498, 2634, 4114;  1498, 2728, 3224;  1498, 2750, 3462;  1498, 3272, 4280;  1570, 1632, 2386;  1570, 1828, 4114;  1570, 1902, 4038;  1570, 2274, 2610;  1570, 2556, 3884;  1570, 2634, 4978;  1570, 2728, 4280;  1570, 2750, 3272;  1570, 3224, 3738;  1570, 3462, 4506;  1632, 1828, 2556;  1632, 1902, 4280;  1632, 2272, 4114;  1632, 2290, 2634;  1632, 2610, 3896;  1632, 2750, 4506;  1632, 3224, 3462;  1632, 3272, 3870;  1632, 3738, 4725;  1828, 1902, 2610;  1828, 2272, 4506;  1828, 2274, 4280;  1828, 2386, 2728;  1828, 2634, 4038;  1828, 3224, 4725;  1828, 3272, 3738;  1828, 3462, 3884;  1828, 3870, 4978;  1902, 2272, 2634;  1902, 2274, 4725;  1902, 2290, 4506;  1902, 2556, 2750;  1902, 2728, 4114;  1902, 3272, 4978;  1902, 3462, 3870;  1902, 3738, 3896;  2272, 2274, 2728;  2272, 2290, 4978;  2272, 2386, 4725;  2272, 2610, 3224;  2272, 2750, 4280;  2272, 3738, 3884;  2272, 3870, 4038;  2274, 2290, 2750;  2274, 2556, 4978;  2274, 2634, 3272;  2274, 3224, 4506;  2274, 3870, 3896;  2274, 3884, 4114;  2290, 2386, 3224;  2290, 2728, 3462;  2290, 3272, 4725;  2290, 3884, 4038;  2290, 3896, 4280;  2386, 2556, 3272;  2386, 2750, 3738;  2386, 3462, 4978;  2386, 3896, 4114;  2386, 4038, 4506;  2556, 2610, 3462;  2556, 3224, 3870;  2556, 4038, 4280;  2556, 4114, 4725;  2610, 2634, 3738;  2610, 3272, 3884;  2610, 4114, 4506;  2610, 4280, 4978;  2634, 2728, 3870;  2634, 3462, 3896;  2634, 4280, 4725;  2728, 2750, 3884;  2728, 3738, 4038;  2728, 4506, 4978;  2750, 3224, 3896;  2750, 3870, 4114;  3224, 3272, 4038;  3224, 3884, 4280;  3272, 3462, 4114;  3272, 3896, 4506;  3462, 3738, 4280;  3462, 4038, 4725;  3738, 3870, 4506;  3738, 4114, 4978;  3870, 3884, 4725;  3884, 3896, 4978;  191, 663, 1285;  191, 889, 2897;  191, 1055, 2895;  191, 1131, 3967;  191, 1273, 1431;  191, 1280, 4837;  191, 1299, 2783;  191, 1707, 3599;  191, 1897, 3267;  191, 1945, 2441;  191, 2419, 2559;  191, 2535, 3341;  191, 2613, 4273;  191, 2879, 4479;  191, 3537, 4027;  191, 3671, 3890;  663, 889, 1299;  663, 1055, 3267;  663, 1131, 2897;  663, 1273, 4027;  663, 1280, 1707;  663, 1431, 2879;  663, 1897, 3671;  663, 1945, 3341;  663, 2419, 2535;  663, 2441, 2613;  663, 2559, 3537;  663, 2783, 4479;  663, 2895, 4837;  663, 3599, 4273;  663, 3890, 3967;  889, 1055, 1431;  889, 1131, 3341;  889, 1273, 3267;  889, 1280, 4273;  889, 1285, 1897;  889, 1707, 2895;  889, 1945, 3890;  889, 2419, 3537;  889, 2441, 2559;  889, 2535, 2783;  889, 2613, 3599;  889, 2879, 4837;  889, 3671, 4479;  889, 3967, 4027;  1055, 1131, 1707;  1055, 1273, 3537;  1055, 1280, 3341;  1055, 1285, 4479;  1055, 1299, 1945;  1055, 1897, 2897;  1055, 2419, 3967;  1055, 2441, 3599;  1055, 2535, 2613;  1055, 2559, 2879;  1055, 2783, 3671;  1055, 3890, 4837;  1055, 4027, 4273;  1131, 1273, 1897;  1131, 1280, 3599;  1131, 1285, 3537;  1131, 1299, 4837;  1131, 1431, 2419;  1131, 1945, 3267;  1131, 2441, 4027;  1131, 2535, 3671;  1131, 2559, 2783;  1131, 2613, 2895;  1131, 2879, 3890;  1131, 4273, 4479;  1273, 1280, 1945;  1273, 1285, 3671;  1273, 1299, 3599;  1273, 1707, 2441;  1273, 2419, 3341;  1273, 2535, 4273;  1273, 2559, 3890;  1273, 2613, 2879;  1273, 2783, 2897;  1273, 2895, 3967;  1273, 4479, 4837;  1280, 1285, 2419;  1280, 1299, 3890;  1280, 1431, 3671;  1280, 1897, 2535;  1280, 2441, 3537;  1280, 2559, 4479;  1280, 2613, 3967;  1280, 2783, 2895;  1280, 2879, 3267;  1280, 2897, 4027;  1285, 1299, 2441;  1285, 1431, 3967;  1285, 1707, 3890;  1285, 1945, 2559;  1285, 2535, 3599;  1285, 2613, 4837;  1285, 2783, 4027;  1285, 2879, 2897;  1285, 2895, 3341;  1285, 3267, 4273;  1299, 1431, 2535;  1299, 1707, 4027;  1299, 1897, 3967;  1299, 2419, 2613;  1299, 2559, 3671;  1299, 2879, 4273;  1299, 2895, 3267;  1299, 2897, 3537;  1299, 3341, 4479;  1431, 1707, 2559;  1431, 1897, 4273;  1431, 1945, 4027;  1431, 2441, 2783;  1431, 2613, 3890;  1431, 2895, 4479;  1431, 2897, 3341;  1431, 3267, 3599;  1431, 3537, 4837;  1707, 1897, 2613;  1707, 1945, 4479;  1707, 2419, 4273;  1707, 2535, 2879;  1707, 2783, 3967;  1707, 2897, 4837;  1707, 3267, 3537;  1707, 3341, 3671;  1897, 1945, 2783;  1897, 2419, 4837;  1897, 2441, 4479;  1897, 2559, 2895;  1897, 2879, 4027;  1897, 3341, 3599;  1897, 3537, 3890;  1945, 2419, 2879;  1945, 2535, 4837;  1945, 2613, 2897;  1945, 2895, 4273;  1945, 3537, 3671;  1945, 3599, 3967;  2419, 2441, 2895;  2419, 2783, 3267;  2419, 2897, 4479;  2419, 3599, 3890;  2419, 3671, 4027;  2441, 2535, 2897;  2441, 2879, 3341;  2441, 3267, 4837;  2441, 3671, 3967;  2441, 3890, 4273;  2535, 2559, 3267;  2535, 2895, 3537;  2535, 3890, 4027;  2535, 3967, 4479;  2559, 2613, 3341;  2559, 2897, 3599;  2559, 3967, 4273;  2559, 4027, 4837;  2613, 2783, 3537;  2613, 3267, 3671;  2613, 4027, 4479;  2783, 2879, 3599;  2783, 3341, 3890;  2783, 4273, 4837;  2879, 2895, 3671;  2879, 3537, 3967;  2895, 2897, 3890;  2895, 3599, 4027;  2897, 3267, 3967;  2897, 3671, 4273;  3267, 3341, 4027;  3267, 3890, 4479;  3341, 3537, 4273;  3341, 3967, 4837;  3537, 3599, 4479;  3599, 3671, 4837;  334, 445, 1572;  334, 692, 3274;  334, 898, 3226;  334, 1144, 4116;  334, 1204, 1830;  334, 1500, 4980;  334, 1634, 2730;  334, 1904, 3886;  334, 2274, 3464;  334, 2276, 2388;  334, 2292, 2612;  334, 2558, 3740;  334, 2636, 4508;  334, 2752, 4727;  334, 3872, 4282;  334, 3898, 4040;  445, 692, 1634;  445, 898, 3464;  445, 1144, 3274;  445, 1204, 4282;  445, 1500, 1904;  445, 1830, 2752;  445, 2274, 3898;  445, 2276, 3740;  445, 2292, 2558;  445, 2388, 2636;  445, 2612, 3872;  445, 2730, 4727;  445, 3226, 4980;  445, 3886, 4508;  445, 4040, 4116;  692, 898, 1830;  692, 1144, 3740;  692, 1204, 3464;  692, 1500, 4508;  692, 1572, 2274;  692, 1904, 3226;  692, 2276, 4040;  692, 2292, 3872;  692, 2388, 2612;  692, 2558, 2730;  692, 2636, 3886;  692, 2752, 4980;  692, 3898, 4727;  692, 4116, 4282;  898, 1144, 1904;  898, 1204, 3872;  898, 1500, 3740;  898, 1572, 4727;  898, 1634, 2276;  898, 2274, 3274;  898, 2292, 4116;  898, 2388, 3886;  898, 2558, 2636;  898, 2612, 2752;  898, 2730, 3898;  898, 4040, 4980;  898, 4282, 4508;  1144, 1204, 2274;  1144, 1500, 3886;  1144, 1572, 3872;  1144, 1634, 4980;  1144, 1830, 2292;  1144, 2276, 3464;  1144, 2388, 4282;  1144, 2558, 3898;  1144, 2612, 2730;  1144, 2636, 3226;  1144, 2752, 4040;  1144, 4508, 4727;  1204, 1500, 2276;  1204, 1572, 3898;  1204, 1634, 3886;  1204, 1904, 2388;  1204, 2292, 3740;  1204, 2558, 4508;  1204, 2612, 4040;  1204, 2636, 2752;  1204, 2730, 3274;  1204, 3226, 4116;  1204, 4727, 4980;  1500, 1572, 2292;  1500, 1634, 4040;  1500, 1830, 3898;  1500, 2274, 2558;  1500, 2388, 3872;  1500, 2612, 4727;  1500, 2636, 4116;  1500, 2730, 3226;  1500, 2752, 3464;  1500, 3274, 4282;  1572, 1634, 2388;  1572, 1830, 4116;  1572, 1904, 4040;  1572, 2276, 2612;  1572, 2558, 3886;  1572, 2636, 4980;  1572, 2730, 4282;  1572, 2752, 3274;  1572, 3226, 3740;  1572, 3464, 4508;  1634, 1830, 2558;  1634, 1904, 4282;  1634, 2274, 4116;  1634, 2292, 2636;  1634, 2612, 3898;  1634, 2752, 4508;  1634, 3226, 3464;  1634, 3274, 3872;  1634, 3740, 4727;  1830, 1904, 2612;  1830, 2274, 4508;  1830, 2276, 4282;  1830, 2388, 2730;  1830, 2636, 4040;  1830, 3226, 4727;  1830, 3274, 3740;  1830, 3464, 3886;  1830, 3872, 4980;  1904, 2274, 2636;  1904, 2276, 4727;  1904, 2292, 4508;  1904, 2558, 2752;  1904, 2730, 4116;  1904, 3274, 4980;  1904, 3464, 3872;  1904, 3740, 3898;  2274, 2276, 2730;  2274, 2292, 4980;  2274, 2388, 4727;  2274, 2612, 3226;  2274, 2752, 4282;  2274, 3740, 3886;  2274, 3872, 4040;  2276, 2292, 2752;  2276, 2558, 4980;  2276, 2636, 3274;  2276, 3226, 4508;  2276, 3872, 3898;  2276, 3886, 4116;  2292, 2388, 3226;  2292, 2730, 3464;  2292, 3274, 4727;  2292, 3886, 4040;  2292, 3898, 4282;  2388, 2558, 3274;  2388, 2752, 3740;  2388, 3464, 4980;  2388, 3898, 4116;  2388, 4040, 4508;  2558, 2612, 3464;  2558, 3226, 3872;  2558, 4040, 4282;  2558, 4116, 4727;  2612, 2636, 3740;  2612, 3274, 3886;  2612, 4116, 4508;  2612, 4282, 4980;  2636, 2730, 3872;  2636, 3464, 3898;  2636, 4282, 4727;  2730, 2752, 3886;  2730, 3740, 4040;  2730, 4508, 4980;  2752, 3226, 3898;  2752, 3872, 4116;  3226, 3274, 4040;  3226, 3886, 4282;  3274, 3464, 4116;  3274, 3898, 4508;  3464, 3740, 4282;  3464, 4040, 4727;  3740, 3872, 4508;  3740, 4116, 4980;  3872, 3886, 4727;  3886, 3898, 4980;  193, 665, 1287;  193, 891, 2899;  193, 1057, 2897;  193, 1133, 3969;  193, 1275, 1433;  193, 1282, 4839;  193, 1301, 2785;  193, 1709, 3601;  193, 1899, 3269;  193, 1947, 2443;  193, 2421, 2561;  193, 2537, 3343;  193, 2615, 4275;  193, 2881, 4481;  193, 3539, 4029;  193, 3673, 3892;  665, 891, 1301;  665, 1057, 3269;  665, 1133, 2899;  665, 1275, 4029;  665, 1282, 1709;  665, 1433, 2881;  665, 1899, 3673;  665, 1947, 3343;  665, 2421, 2537;  665, 2443, 2615;  665, 2561, 3539;  665, 2785, 4481;  665, 2897, 4839;  665, 3601, 4275;  665, 3892, 3969;  891, 1057, 1433;  891, 1133, 3343;  891, 1275, 3269;  891, 1282, 4275;  891, 1287, 1899;  891, 1709, 2897;  891, 1947, 3892;  891, 2421, 3539;  891, 2443, 2561;  891, 2537, 2785;  891, 2615, 3601;  891, 2881, 4839;  891, 3673, 4481;  891, 3969, 4029;  1057, 1133, 1709;  1057, 1275, 3539;  1057, 1282, 3343;  1057, 1287, 4481;  1057, 1301, 1947;  1057, 1899, 2899;  1057, 2421, 3969;  1057, 2443, 3601;  1057, 2537, 2615;  1057, 2561, 2881;  1057, 2785, 3673;  1057, 3892, 4839;  1057, 4029, 4275;  1133, 1275, 1899;  1133, 1282, 3601;  1133, 1287, 3539;  1133, 1301, 4839;  1133, 1433, 2421;  1133, 1947, 3269;  1133, 2443, 4029;  1133, 2537, 3673;  1133, 2561, 2785;  1133, 2615, 2897;  1133, 2881, 3892;  1133, 4275, 4481;  1275, 1282, 1947;  1275, 1287, 3673;  1275, 1301, 3601;  1275, 1709, 2443;  1275, 2421, 3343;  1275, 2537, 4275;  1275, 2561, 3892;  1275, 2615, 2881;  1275, 2785, 2899;  1275, 2897, 3969;  1275, 4481, 4839;  1282, 1287, 2421;  1282, 1301, 3892;  1282, 1433, 3673;  1282, 1899, 2537;  1282, 2443, 3539;  1282, 2561, 4481;  1282, 2615, 3969;  1282, 2785, 2897;  1282, 2881, 3269;  1282, 2899, 4029;  1287, 1301, 2443;  1287, 1433, 3969;  1287, 1709, 3892;  1287, 1947, 2561;  1287, 2537, 3601;  1287, 2615, 4839;  1287, 2785, 4029;  1287, 2881, 2899;  1287, 2897, 3343;  1287, 3269, 4275;  1301, 1433, 2537;  1301, 1709, 4029;  1301, 1899, 3969;  1301, 2421, 2615;  1301, 2561, 3673;  1301, 2881, 4275;  1301, 2897, 3269;  1301, 2899, 3539;  1301, 3343, 4481;  1433, 1709, 2561;  1433, 1899, 4275;  1433, 1947, 4029;  1433, 2443, 2785;  1433, 2615, 3892;  1433, 2897, 4481;  1433, 2899, 3343;  1433, 3269, 3601;  1433, 3539, 4839;  1709, 1899, 2615;  1709, 1947, 4481;  1709, 2421, 4275;  1709, 2537, 2881;  1709, 2785, 3969;  1709, 2899, 4839;  1709, 3269, 3539;  1709, 3343, 3673;  1899, 1947, 2785;  1899, 2421, 4839;  1899, 2443, 4481;  1899, 2561, 2897;  1899, 2881, 4029;  1899, 3343, 3601;  1899, 3539, 3892;  1947, 2421, 2881;  1947, 2537, 4839;  1947, 2615, 2899;  1947, 2897, 4275;  1947, 3539, 3673;  1947, 3601, 3969;  2421, 2443, 2897;  2421, 2785, 3269;  2421, 2899, 4481;  2421, 3601, 3892;  2421, 3673, 4029;  2443, 2537, 2899;  2443, 2881, 3343;  2443, 3269, 4839;  2443, 3673, 3969;  2443, 3892, 4275;  2537, 2561, 3269;  2537, 2897, 3539;  2537, 3892, 4029;  2537, 3969, 4481;  2561, 2615, 3343;  2561, 2899, 3601;  2561, 3969, 4275;  2561, 4029, 4839;  2615, 2785, 3539;  2615, 3269, 3673;  2615, 4029, 4481;  2785, 2881, 3601;  2785, 3343, 3892;  2785, 4275, 4839;  2881, 2897, 3673;  2881, 3539, 3969;  2897, 2899, 3892;  2897, 3601, 4029;  2899, 3269, 3969;  2899, 3673, 4275;  3269, 3343, 4029;  3269, 3892, 4481;  3343, 3539, 4275;  3343, 3969, 4839;  3539, 3601, 4481;  3601, 3673, 4839;  336, 447, 1574;  336, 694, 3276;  336, 900, 3228;  336, 1146, 4118;  336, 1206, 1832;  336, 1502, 4982;  336, 1636, 2732;  336, 1906, 3888;  336, 2276, 3466;  336, 2278, 2390;  336, 2294, 2614;  336, 2560, 3742;  336, 2638, 4510;  336, 2754, 4729;  336, 3874, 4284;  336, 3900, 4042;  447, 694, 1636;  447, 900, 3466;  447, 1146, 3276;  447, 1206, 4284;  447, 1502, 1906;  447, 1832, 2754;  447, 2276, 3900;  447, 2278, 3742;  447, 2294, 2560;  447, 2390, 2638;  447, 2614, 3874;  447, 2732, 4729;  447, 3228, 4982;  447, 3888, 4510;  447, 4042, 4118;  694, 900, 1832;  694, 1146, 3742;  694, 1206, 3466;  694, 1502, 4510;  694, 1574, 2276;  694, 1906, 3228;  694, 2278, 4042;  694, 2294, 3874;  694, 2390, 2614;  694, 2560, 2732;  694, 2638, 3888;  694, 2754, 4982;  694, 3900, 4729;  694, 4118, 4284;  900, 1146, 1906;  900, 1206, 3874;  900, 1502, 3742;  900, 1574, 4729;  900, 1636, 2278;  900, 2276, 3276;  900, 2294, 4118;  900, 2390, 3888;  900, 2560, 2638;  900, 2614, 2754;  900, 2732, 3900;  900, 4042, 4982;  900, 4284, 4510;  1146, 1206, 2276;  1146, 1502, 3888;  1146, 1574, 3874;  1146, 1636, 4982;  1146, 1832, 2294;  1146, 2278, 3466;  1146, 2390, 4284;  1146, 2560, 3900;  1146, 2614, 2732;  1146, 2638, 3228;  1146, 2754, 4042;  1146, 4510, 4729;  1206, 1502, 2278;  1206, 1574, 3900;  1206, 1636, 3888;  1206, 1906, 2390;  1206, 2294, 3742;  1206, 2560, 4510;  1206, 2614, 4042;  1206, 2638, 2754;  1206, 2732, 3276;  1206, 3228, 4118;  1206, 4729, 4982;  1502, 1574, 2294;  1502, 1636, 4042;  1502, 1832, 3900;  1502, 2276, 2560;  1502, 2390, 3874;  1502, 2614, 4729;  1502, 2638, 4118;  1502, 2732, 3228;  1502, 2754, 3466;  1502, 3276, 4284;  1574, 1636, 2390;  1574, 1832, 4118;  1574, 1906, 4042;  1574, 2278, 2614;  1574, 2560, 3888;  1574, 2638, 4982;  1574, 2732, 4284;  1574, 2754, 3276;  1574, 3228, 3742;  1574, 3466, 4510;  1636, 1832, 2560;  1636, 1906, 4284;  1636, 2276, 4118;  1636, 2294, 2638;  1636, 2614, 3900;  1636, 2754, 4510;  1636, 3228, 3466;  1636, 3276, 3874;  1636, 3742, 4729;  1832, 1906, 2614;  1832, 2276, 4510;  1832, 2278, 4284;  1832, 2390, 2732;  1832, 2638, 4042;  1832, 3228, 4729;  1832, 3276, 3742;  1832, 3466, 3888;  1832, 3874, 4982;  1906, 2276, 2638;  1906, 2278, 4729;  1906, 2294, 4510;  1906, 2560, 2754;  1906, 2732, 4118;  1906, 3276, 4982;  1906, 3466, 3874;  1906, 3742, 3900;  2276, 2278, 2732;  2276, 2294, 4982;  2276, 2390, 4729;  2276, 2614, 3228;  2276, 2754, 4284;  2276, 3742, 3888;  2276, 3874, 4042;  2278, 2294, 2754;  2278, 2560, 4982;  2278, 2638, 3276;  2278, 3228, 4510;  2278, 3874, 3900;  2278, 3888, 4118;  2294, 2390, 3228;  2294, 2732, 3466;  2294, 3276, 4729;  2294, 3888, 4042;  2294, 3900, 4284;  2390, 2560, 3276;  2390, 2754, 3742;  2390, 3466, 4982;  2390, 3900, 4118;  2390, 4042, 4510;  2560, 2614, 3466;  2560, 3228, 3874;  2560, 4042, 4284;  2560, 4118, 4729;  2614, 2638, 3742;  2614, 3276, 3888;  2614, 4118, 4510;  2614, 4284, 4982;  2638, 2732, 3874;  2638, 3466, 3900;  2638, 4284, 4729;  2732, 2754, 3888;  2732, 3742, 4042;  2732, 4510, 4982;  2754, 3228, 3900;  2754, 3874, 4118;  3228, 3276, 4042;  3228, 3888, 4284;  3276, 3466, 4118;  3276, 3900, 4510;  3466, 3742, 4284;  3466, 4042, 4729;  3742, 3874, 4510;  3742, 4118, 4982;  3874, 3888, 4729;  3888, 3900, 4982;  0, 1, 3269;  0, 3, 4594;  0, 4, 2199;  0, 6, 4761;  0, 7, 3181;  0, 8, 2403;  0, 9, 1285;  0, 10, 2664;  0, 11, 4616;  0, 13, 2831;  0, 15, 435;  0, 17, 2734;  0, 20, 3421;  0, 21, 4465;  0, 23, 2025;  0, 25, 3648;  0, 27, 2099;  0, 28, 1220;  0, 29, 2155;  0, 30, 3417;  0, 31, 4118;  0, 32, 3949;  0, 33, 2886;  0, 34, 2131;  0, 35, 4696;  0, 36, 5127;  0, 37, 2722;  0, 38, 562;  0, 39, 5105;  0, 40, 98;  0, 41, 1268;  0, 42, 3975;  0, 43, 3007;  0, 44, 3431;  0, 45, 1776;  0, 46, 4631;  0, 47, 2955;  0, 49, 4910;  0, 50, 2769;  0, 51, 4776;  0, 52, 229;  0, 53, 783;  0, 55, 3743;  0, 56, 2485;  0, 57, 4019;  0, 58, 1004;  0, 59, 1976;  0, 61, 5071;  0, 63, 2477;  0, 64, 3397;  0, 65, 4396;  0, 66, 4161;  0, 67, 2275;  0, 68, 1091;  0, 69, 2532;  0, 70, 185;  0, 71, 1277;  0, 73, 458;  0, 75, 4510;  0, 79, 4689;  0, 80, 746;  0, 81, 4613;  0, 82, 1162;  0, 83, 1248;  0, 84, 5027;  0, 85, 1991;  0, 86, 167;  0, 87, 3545;  0, 88, 494;  0, 89, 3803;  0, 90, 207;  0, 91, 831;  0, 92, 2821;  0, 93, 2510;  0, 95, 5025;  0, 97, 2758;  0, 99, 1564;  0, 100, 307;  0, 101, 4597;  0, 102, 1819;  0, 103, 2249;  0, 104, 696;  0, 105, 4420;  0, 106, 4743;  0, 107, 3638;  0, 108, 2609;  0, 109, 862;  0, 110, 4521;  0, 113, 1880;  0, 115, 1591;  0, 119, 371;  0, 120, 4643;  0, 121, 3894;  0, 122, 2564;  0, 123, 236;  0, 124, 4037;  0, 125, 2154;  0, 126, 3765;  0, 127, 2162;  0, 128, 1227;  0, 129, 1967;  0, 130, 2739;  0, 131, 2987;  0, 133, 3425;  0, 135, 4322;  0, 136, 202;  0, 138, 3239;  0, 139, 1557;  0, 141, 1440;  0, 143, 3393;  0, 144, 3874;  0, 145, 4560;  0, 147, 3624;  0, 148, 1692;  0, 149, 3154;  0, 150, 4867;  0, 152, 345;  0, 153, 4638;  0, 155, 689;  0, 156, 5006;  0, 157, 389;  0, 159, 480;  0, 160, 951;  0, 161, 4424;  0, 162, 4100;  0, 163, 2628;  0, 164, 659;  0, 165, 891;  0, 169, 1884;  0, 171, 2336;  0, 173, 3415;  0, 174, 3923;  0, 175, 2414;  0, 176, 4672;  0, 177, 2778;  0, 178, 4499;  0, 179, 1770;  0, 180, 1605;  0, 181, 4367;  0, 182, 4334;  0, 183, 1201;  0, 184, 5005;  0, 186, 3467;  0, 187, 2951;  0, 188, 1935;  0, 191, 2080;  0, 192, 473;  0, 193, 1575;  0, 195, 5087;  0, 197, 3407;  0, 198, 1311;  0, 199, 506;  0, 200, 2375;  0, 201, 2717;  0, 203, 3968;  0, 204, 4787;  0, 205, 1055;  0, 208, 3277;  0, 209, 2196;  0, 210, 4489;  0, 211, 850;  0, 212, 677;  0, 213, 1036;  0, 214, 2948;  0, 215, 874;  0, 216, 3897;  0, 217, 1680;  0, 220, 2554;  0, 221, 896;  0, 222, 1033;  0, 223, 4841;  0, 225, 4448;  0, 227, 377;  0, 228, 1269;  0, 231, 4476;  0, 232, 2335;  0, 233, 3531;  0, 234, 3123;  0, 235, 256;  0, 237, 958;  0, 239, 1785;  0, 240, 2380;  0, 241, 463;  0, 243, 3992;  0, 245, 5013;  0, 247, 3370;  0, 249, 3837;  0, 250, 2709;  0, 251, 4342;  0, 252, 3857;  0, 253, 3834;  0, 254, 3819;  0, 255, 4490;  0, 257, 3376;  0, 259, 3937;  0, 260, 2483;  0, 261, 706;  0, 262, 2677;  0, 263, 4190;  0, 264, 3313;  0, 265, 5141;  0, 267, 309;  0, 268, 4275;  0, 269, 4801;  0, 271, 2966;  0, 272, 765;  0, 273, 1666;  0, 274, 2413;  0, 275, 2945;  0, 277, 3969;  0, 278, 2288;  0, 279, 3258;  0, 280, 3589;  0, 283, 443;  0, 285, 2530;  0, 286, 4050;  0, 287, 1809;  0, 288, 4975;  0, 289, 2470;  0, 290, 2497;  0, 291, 3800;  0, 292, 4141;  0, 293, 3908;  0, 294, 2943;  0, 295, 2092;  0, 297, 3919;  0, 298, 4422;  0, 299, 621;  0, 301, 4230;  0, 302, 3746;  0, 303, 2239;  0, 304, 793;  0, 305, 1207;  0, 308, 3285;  0, 310, 1251;  0, 311, 1344;  0, 312, 3478;  0, 313, 3118;  0, 314, 1361;  0, 315, 1900;  0, 316, 4667;  0, 317, 1284;  0, 318, 3064;  0, 319, 2623;  0, 321, 4124;  0, 322, 1001;  0, 323, 4200;  0, 324, 2007;  0, 325, 1035;  0, 326, 2537;  0, 327, 729;  0, 328, 1672;  0, 329, 883;  0, 331, 2856;  0, 333, 1694;  0, 334, 595;  0, 335, 3652;  0, 337, 4780;  0, 339, 2359;  0, 340, 4708;  0, 341, 714;  0, 343, 2345;  0, 346, 3413;  0, 347, 1707;  0, 348, 2113;  0, 349, 4394;  0, 350, 1232;  0, 351, 2480;  0, 352, 3195;  0, 353, 3915;  0, 354, 3458;  0, 355, 5038;  0, 357, 4548;  0, 359, 2347;  0, 361, 486;  0, 363, 3962;  0, 365, 517;  0, 366, 4329;  0, 367, 2244;  0, 369, 2306;  0, 373, 2543;  0, 374, 3551;  0, 375, 436;  0, 378, 4004;  0, 379, 772;  0, 380, 2156;  0, 381, 1662;  0, 382, 3747;  0, 385, 1422;  0, 386, 3025;  0, 387, 1695;  0, 391, 2920;  0, 393, 3654;  0, 394, 625;  0, 395, 3276;  0, 397, 2660;  0, 398, 666;  0, 399, 3290;  0, 400, 1474;  0, 401, 749;  0, 402, 3537;  0, 403, 1141;  0, 405, 1857;  0, 406, 4210;  0, 407, 1876;  0, 409, 2797;  0, 411, 4675;  0, 412, 2785;  0, 413, 4187;  0, 414, 4107;  0, 415, 4009;  0, 416, 2733;  0, 417, 2652;  0, 418, 4175;  0, 419, 3748;  0, 420, 3549;  0, 421, 1788;  0, 423, 546;  0, 424, 3675;  0, 425, 3383;  0, 426, 2287;  0, 429, 4385;  0, 431, 4262;  0, 432, 2471;  0, 433, 4748;  0, 437, 2962;  0, 439, 2223;  0, 440, 2952;  0, 442, 3341;  0, 447, 586;  0, 448, 1320;  0, 449, 4193;  0, 450, 4982;  0, 451, 559;  0, 453, 1682;  0, 455, 1253;  0, 457, 881;  0, 459, 2509;  0, 461, 2513;  0, 464, 925;  0, 465, 1093;  0, 467, 3876;  0, 469, 5149;  0, 470, 4201;  0, 471, 2965;  0, 475, 4119;  0, 477, 4353;  0, 479, 3286;  0, 481, 1216;  0, 482, 2183;  0, 483, 1914;  0, 485, 3775;  0, 487, 4437;  0, 488, 1045;  0, 489, 1057;  0, 491, 3455;  0, 492, 2159;  0, 493, 4427;  0, 495, 1241;  0, 497, 3690;  0, 498, 3127;  0, 499, 825;  0, 500, 4120;  0, 501, 1469;  0, 502, 4369;  0, 503, 788;  0, 504, 2125;  0, 505, 4157;  0, 507, 4566;  0, 508, 3322;  0, 509, 2271;  0, 510, 3687;  0, 511, 2913;  0, 513, 4060;  0, 515, 1949;  0, 516, 1189;  0, 518, 2179;  0, 519, 5084;  0, 521, 2062;  0, 523, 1420;  0, 524, 2590;  0, 525, 4634;  0, 526, 3395;  0, 527, 3291;  0, 529, 1200;  0, 530, 4117;  0, 531, 2643;  0, 532, 3921;  0, 533, 949;  0, 534, 2369;  0, 535, 1499;  0, 536, 3107;  0, 537, 3689;  0, 538, 2085;  0, 539, 3401;  0, 540, 3769;  0, 541, 2078;  0, 543, 4405;  0, 545, 4611;  0, 547, 2476;  0, 548, 1873;  0, 549, 649;  0, 550, 3042;  0, 551, 3760;  0, 552, 2963;  0, 553, 4550;  0, 554, 1573;  0, 555, 675;  0, 556, 3149;  0, 557, 2810;  0, 560, 4364;  0, 561, 4148;  0, 563, 4013;  0, 565, 879;  0, 566, 787;  0, 567, 5126;  0, 568, 4031;  0, 569, 1005;  0, 570, 2873;  0, 571, 3642;  0, 572, 1755;  0, 573, 2849;  0, 574, 1197;  0, 575, 1226;  0, 577, 1536;  0, 578, 3667;  0, 579, 3242;  0, 580, 1101;  0, 581, 3940;  0, 582, 1349;  0, 583, 1214;  0, 584, 3595;  0, 585, 1302;  0, 587, 2005;  0, 588, 2525;  0, 591, 1904;  0, 592, 1018;  0, 593, 703;  0, 594, 2625;  0, 596, 1693;  0, 597, 1554;  0, 599, 2291;  0, 601, 4837;  0, 603, 1186;  0, 604, 1431;  0, 605, 4666;  0, 607, 2170;  0, 608, 5060;  0, 609, 2890;  0, 613, 1727;  0, 615, 4305;  0, 616, 4754;  0, 619, 3209;  0, 620, 685;  0, 623, 2718;  0, 627, 1733;  0, 628, 2651;  0, 629, 2642;  0, 630, 5085;  0, 632, 2863;  0, 633, 755;  0, 634, 1377;  0, 635, 4507;  0, 637, 1952;  0, 639, 4128;  0, 641, 2520;  0, 643, 1348;  0, 644, 1239;  0, 645, 1618;  0, 647, 4618;  0, 648, 2229;  0, 650, 2751;  0, 651, 3186;  0, 653, 4307;  0, 655, 4955;  0, 656, 3509;  0, 657, 1089;  0, 663, 4979;  0, 664, 1412;  0, 667, 3492;  0, 669, 1446;  0, 670, 1684;  0, 671, 3953;  0, 676, 4071;  0, 678, 2447;  0, 679, 4182;  0, 680, 3777;  0, 682, 2862;  0, 683, 2153;  0, 684, 4820;  0, 688, 2572;  0, 691, 2813;  0, 692, 2511;  0, 693, 4229;  0, 694, 4273;  0, 695, 2499;  0, 697, 991;  0, 699, 3293;  0, 701, 4429;  0, 705, 2918;  0, 707, 4832;  0, 709, 989;  0, 710, 2083;  0, 711, 1341;  0, 713, 1410;  0, 715, 4565;  0, 717, 3351;  0, 718, 3973;  0, 719, 4657;  0, 721, 1522;  0, 722, 2522;  0, 723, 2246;  0, 724, 3095;  0, 725, 3063;  0, 726, 1985;  0, 727, 3314;  0, 730, 1054;  0, 731, 4113;  0, 733, 2923;  0, 735, 3964;  0, 737, 757;  0, 738, 3305;  0, 739, 2872;  0, 740, 2815;  0, 741, 3960;  0, 742, 1626;  0, 743, 3132;  0, 745, 2200;  0, 747, 4607;  0, 748, 861;  0, 750, 5101;  0, 752, 960;  0, 753, 3498;  0, 756, 2281;  0, 758, 3019;  0, 759, 1223;  0, 761, 4147;  0, 762, 2848;  0, 763, 1547;  0, 764, 1442;  0, 769, 5031;  0, 770, 1616;  0, 771, 4249;  0, 773, 1992;  0, 775, 1650;  0, 777, 2350;  0, 778, 3094;  0, 779, 5066;  0, 780, 4829;  0, 781, 3685;  0, 784, 4330;  0, 785, 2700;  0, 786, 1945;  0, 789, 3163;  0, 790, 4359;  0, 791, 2757;  0, 794, 2958;  0, 795, 1110;  0, 796, 4501;  0, 797, 1520;  0, 798, 2047;  0, 799, 2576;  0, 800, 4138;  0, 801, 1768;  0, 802, 1791;  0, 803, 2486;  0, 804, 4153;  0, 805, 3972;  0, 807, 3477;  0, 809, 2352;  0, 812, 4281;  0, 813, 1294;  0, 815, 1273;  0, 817, 1559;  0, 819, 3066;  0, 820, 2799;  0, 821, 2730;  0, 822, 3993;  0, 823, 4451;  0, 824, 3833;  0, 827, 4516;  0, 830, 3299;  0, 832, 2793;  0, 833, 4559;  0, 834, 4861;  0, 835, 3325;  0, 836, 4435;  0, 837, 2312;  0, 839, 4575;  0, 840, 5019;  0, 843, 2259;  0, 844, 3490;  0, 845, 2595;  0, 846, 3057;  0, 847, 2809;  0, 849, 1998;  0, 851, 4354;  0, 853, 2263;  0, 854, 3021;  0, 856, 4125;  0, 857, 977;  0, 858, 4599;  0, 859, 4871;  0, 860, 4463;  0, 863, 3375;  0, 865, 1869;  0, 866, 3237;  0, 867, 3830;  0, 868, 3848;  0, 869, 1671;  0, 871, 2526;  0, 872, 3185;  0, 873, 5079;  0, 875, 2190;  0, 876, 4355;  0, 877, 3995;  0, 882, 3382;  0, 884, 2325;  0, 885, 4964;  0, 889, 4481;  0, 892, 4443;  0, 893, 4313;  0, 894, 3996;  0, 895, 1806;  0, 897, 1508;  0, 898, 2489;  0, 899, 5080;  0, 901, 4759;  0, 902, 3210;  0, 903, 3140;  0, 904, 2432;  0, 905, 4395;  0, 907, 3875;  0, 908, 959;  0, 909, 1817;  0, 910, 1434;  0, 911, 3798;  0, 912, 5131;  0, 913, 3134;  0, 914, 4751;  0, 915, 2917;  0, 916, 2705;  0, 917, 2853;  0, 918, 2188;  0, 919, 4886;  0, 920, 5077;  0, 923, 3508;  0, 926, 2721;  0, 927, 1477;  0, 928, 2516;  0, 929, 4195;  0, 930, 4935;  0, 931, 2144;  0, 933, 2792;  0, 935, 2558;  0, 937, 1117;  0, 938, 2581;  0, 939, 2357;  0, 941, 4739;  0, 943, 3136;  0, 944, 2427;  0, 945, 1385;  0, 946, 2431;  0, 948, 2129;  0, 953, 2327;  0, 954, 4484;  0, 955, 1463;  0, 956, 4289;  0, 957, 2724;  0, 961, 4907;  0, 962, 2318;  0, 963, 4763;  0, 964, 1069;  0, 965, 4937;  0, 967, 2665;  0, 968, 5051;  0, 969, 2184;  0, 970, 2763;  0, 971, 2450;  0, 972, 3671;  0, 973, 1307;  0, 974, 2265;  0, 976, 2764;  0, 979, 4651;  0, 980, 2465;  0, 981, 1030;  0, 983, 4345;  0, 985, 4664;  0, 990, 4257;  0, 993, 4014;  0, 994, 4929;  0, 995, 3562;  0, 996, 2429;  0, 997, 4235;  0, 999, 2408;  0, 1003, 2050;  0, 1007, 3499;  0, 1009, 1597;  0, 1011, 2049;  0, 1012, 1759;  0, 1013, 1751;  0, 1014, 3365;  0, 1015, 3886;  0, 1016, 3120;  0, 1017, 2311;  0, 1019, 4325;  0, 1020, 2457;  0, 1021, 4825;  0, 1022, 2904;  0, 1023, 3724;  0, 1024, 2789;  0, 1025, 3244;  0, 1026, 4431;  0, 1027, 3288;  0, 1028, 1303;  0, 1029, 1736;  0, 1031, 3215;  0, 1032, 2766;  0, 1034, 3784;  0, 1037, 4304;  0, 1039, 2929;  0, 1043, 3162;  0, 1046, 1154;  0, 1047, 2870;  0, 1048, 1123;  0, 1049, 3072;  0, 1050, 2613;  0, 1051, 3404;  0, 1052, 1099;  0, 1059, 1247;  0, 1060, 3493;  0, 1061, 4519;  0, 1062, 2579;  0, 1063, 2358;  0, 1065, 1228;  0, 1066, 2559;  0, 1067, 3895;  0, 1068, 3253;  0, 1071, 4130;  0, 1073, 4923;  0, 1074, 3903;  0, 1075, 4327;  0, 1077, 5163;  0, 1078, 4379;  0, 1079, 5132;  0, 1080, 4162;  0, 1081, 3525;  0, 1083, 4971;  0, 1085, 3739;  0, 1086, 4925;  0, 1087, 1106;  0, 1090, 4811;  0, 1092, 3536;  0, 1095, 2850;  0, 1097, 5165;  0, 1098, 4807;  0, 1100, 1191;  0, 1102, 3472;  0, 1105, 3488;  0, 1109, 2515;  0, 1111, 3910;  0, 1114, 3793;  0, 1115, 3085;  0, 1119, 1224;  0, 1121, 2084;  0, 1122, 2819;  0, 1124, 2151;  0, 1125, 3450;  0, 1126, 4855;  0, 1127, 3241;  0, 1131, 4306;  0, 1133, 4911;  0, 1135, 1996;  0, 1137, 3713;  0, 1140, 3283;  0, 1143, 3320;  0, 1144, 1637;  0, 1145, 2806;  0, 1147, 3632;  0, 1149, 4538;  0, 1150, 2843;  0, 1151, 1800;  0, 1153, 3196;  0, 1155, 2656;  0, 1157, 3831;  0, 1160, 4709;  0, 1163, 4791;  0, 1164, 4371;  0, 1165, 1176;  0, 1167, 3086;  0, 1169, 4702;  0, 1171, 1335;  0, 1173, 1954;  0, 1174, 2686;  0, 1175, 1308;  0, 1177, 2322;  0, 1178, 4609;  0, 1179, 4197;  0, 1183, 2361;  0, 1185, 3113;  0, 1187, 2620;  0, 1192, 3070;  0, 1193, 2586;  0, 1195, 1789;  0, 1196, 2827;  0, 1198, 3010;  0, 1199, 4022;  0, 1202, 1924;  0, 1203, 1847;  0, 1204, 2669;  0, 1205, 3357;  0, 1208, 3533;  0, 1209, 2981;  0, 1210, 2745;  0, 1211, 4343;  0, 1213, 1452;  0, 1215, 3879;  0, 1217, 2256;  0, 1219, 4697;  0, 1221, 1676;  0, 1222, 1438;  0, 1225, 4456;  0, 1229, 4336;  0, 1231, 4087;  0, 1233, 2899;  0, 1235, 2481;  0, 1242, 2755;  0, 1243, 4691;  0, 1245, 1455;  0, 1246, 4985;  0, 1254, 4399;  0, 1256, 2057;  0, 1257, 3733;  0, 1258, 1347;  0, 1261, 4299;  0, 1264, 3981;  0, 1265, 4346;  0, 1266, 2832;  0, 1267, 4433;  0, 1275, 2266;  0, 1276, 3005;  0, 1280, 4403;  0, 1281, 3169;  0, 1287, 2727;  0, 1291, 4601;  0, 1292, 3659;  0, 1293, 3240;  0, 1295, 4337;  0, 1296, 4567;  0, 1298, 3119;  0, 1299, 1801;  0, 1301, 3778;  0, 1304, 2506;  0, 1305, 4317;  0, 1306, 4953;  0, 1309, 1619;  0, 1312, 4727;  0, 1313, 4265;  0, 1315, 4139;  0, 1316, 4223;  0, 1317, 3434;  0, 1318, 4705;  0, 1319, 3454;  0, 1321, 4268;  0, 1323, 3108;  0, 1324, 3997;  0, 1325, 2044;  0, 1326, 3329;  0, 1327, 3827;  0, 1331, 2405;  0, 1334, 3939;  0, 1336, 4681;  0, 1337, 3931;  0, 1338, 3715;  0, 1339, 4641;  0, 1342, 4231;  0, 1343, 3245;  0, 1345, 1901;  0, 1346, 4349;  0, 1351, 5067;  0, 1353, 3853;  0, 1355, 3193;  0, 1356, 3529;  0, 1357, 2251;  0, 1358, 3026;  0, 1359, 3795;  0, 1360, 3250;  0, 1362, 3114;  0, 1363, 4023;  0, 1365, 1392;  0, 1366, 3307;  0, 1367, 5123;  0, 1369, 3367;  0, 1371, 4833;  0, 1372, 5109;  0, 1373, 2087;  0, 1374, 5095;  0, 1375, 4946;  0, 1379, 1673;  0, 1380, 3647;  0, 1381, 4679;  0, 1382, 2033;  0, 1383, 3507;  0, 1387, 1961;  0, 1388, 5014;  0, 1389, 3862;  0, 1391, 2636;  0, 1395, 3146;  0, 1397, 4301;  0, 1398, 3821;  0, 1399, 4414;  0, 1400, 3561;  0, 1401, 4417;  0, 1403, 3691;  0, 1405, 1411;  0, 1406, 5121;  0, 1407, 3666;  0, 1409, 4502;  0, 1413, 4954;  0, 1415, 4563;  0, 1416, 4515;  0, 1417, 3157;  0, 1418, 2180;  0, 1419, 3372;  0, 1421, 4251;  0, 1423, 5120;  0, 1424, 1655;  0, 1426, 4529;  0, 1427, 3317;  0, 1430, 1505;  0, 1435, 4063;  0, 1436, 3191;  0, 1439, 4378;  0, 1441, 3368;  0, 1443, 2697;  0, 1445, 3369;  0, 1447, 4598;  0, 1449, 3970;  0, 1450, 1647;  0, 1451, 2508;  0, 1454, 3588;  0, 1456, 3067;  0, 1457, 3273;  0, 1458, 3823;  0, 1459, 4864;  0, 1461, 2018;  0, 1462, 2023;  0, 1465, 1685;  0, 1470, 3637;  0, 1471, 4497;  0, 1472, 3737;  0, 1473, 4847;  0, 1475, 4595;  0, 1478, 4577;  0, 1479, 4892;  0, 1481, 3466;  0, 1483, 3548;  0, 1485, 4915;  0, 1486, 3029;  0, 1487, 3178;  0, 1488, 4821;  0, 1489, 3899;  0, 1491, 3602;  0, 1493, 2362;  0, 1494, 4995;  0, 1497, 1535;  0, 1502, 3027;  0, 1506, 4621;  0, 1507, 3358;  0, 1509, 1700;  0, 1511, 1909;  0, 1514, 3476;  0, 1515, 2685;  0, 1519, 4786;  0, 1521, 2619;  0, 1523, 4949;  0, 1527, 4198;  0, 1528, 1775;  0, 1529, 2541;  0, 1531, 4781;  0, 1532, 3517;  0, 1533, 3214;  0, 1534, 2909;  0, 1537, 1786;  0, 1538, 4387;  0, 1539, 3426;  0, 1540, 4029;  0, 1541, 2172;  0, 1544, 4661;  0, 1545, 2496;  0, 1546, 4868;  0, 1549, 5057;  0, 1550, 3423;  0, 1551, 4783;  0, 1553, 2164;  0, 1555, 4658;  0, 1561, 3331;  0, 1562, 3018;  0, 1565, 3699;  0, 1567, 2969;  0, 1568, 4648;  0, 1569, 3006;  0, 1572, 4409;  0, 1574, 2807;  0, 1577, 3985;  0, 1579, 2110;  0, 1583, 2076;  0, 1587, 3541;  0, 1588, 3263;  0, 1589, 5137;  0, 1590, 4699;  0, 1593, 1796;  0, 1595, 1874;  0, 1601, 3757;  0, 1603, 5002;  0, 1604, 3559;  0, 1607, 2329;  0, 1609, 2598;  0, 1611, 1813;  0, 1613, 5059;  0, 1620, 4921;  0, 1623, 4065;  0, 1625, 4803;  0, 1627, 3069;  0, 1629, 2878;  0, 1630, 2089;  0, 1631, 4321;  0, 1632, 5153;  0, 1633, 4557;  0, 1635, 4625;  0, 1636, 1687;  0, 1638, 4677;  0, 1639, 3444;  0, 1641, 4132;  0, 1642, 3809;  0, 1643, 4277;  0, 1644, 4093;  0, 1645, 2139;  0, 1648, 4415;  0, 1649, 1678;  0, 1651, 3887;  0, 1653, 1962;  0, 1656, 4011;  0, 1657, 2759;  0, 1658, 2839;  0, 1659, 2356;  0, 1661, 2282;  0, 1664, 1933;  0, 1665, 4715;  0, 1669, 1984;  0, 1675, 4665;  0, 1679, 3487;  0, 1681, 4493;  0, 1688, 4253;  0, 1690, 2071;  0, 1691, 1750;  0, 1698, 4701;  0, 1699, 2382;  0, 1701, 3628;  0, 1703, 2900;  0, 1704, 4167;  0, 1708, 2189;  0, 1709, 4838;  0, 1710, 5069;  0, 1711, 3044;  0, 1712, 4142;  0, 1715, 4165;  0, 1718, 3945;  0, 1719, 2374;  0, 1720, 3635;  0, 1721, 2231;  0, 1723, 3641;  0, 1729, 2494;  0, 1730, 2635;  0, 1731, 1868;  0, 1732, 1917;  0, 1735, 1773;  0, 1737, 3254;  0, 1741, 3627;  0, 1743, 3877;  0, 1744, 2383;  0, 1745, 3122;  0, 1746, 3761;  0, 1747, 3569;  0, 1749, 4592;  0, 1753, 3236;  0, 1761, 2588;  0, 1762, 2787;  0, 1763, 2035;  0, 1767, 3014;  0, 1771, 2289;  0, 1772, 4055;  0, 1777, 4285;  0, 1779, 2074;  0, 1780, 3481;  0, 1781, 4649;  0, 1783, 4795;  0, 1784, 3974;  0, 1787, 2681;  0, 1790, 4695;  0, 1792, 3633;  0, 1793, 4873;  0, 1795, 3890;  0, 1797, 2612;  0, 1798, 3443;  0, 1799, 3197;  0, 1803, 4843;  0, 1804, 4295;  0, 1805, 2119;  0, 1807, 3309;  0, 1808, 2521;  0, 1810, 4725;  0, 1811, 3579;  0, 1812, 3753;  0, 1814, 4457;  0, 1815, 2691;  0, 1816, 4221;  0, 1821, 4711;  0, 1822, 1995;  0, 1823, 4091;  0, 1825, 2879;  0, 1826, 4361;  0, 1827, 2752;  0, 1828, 2585;  0, 1829, 1897;  0, 1831, 3736;  0, 1833, 5073;  0, 1834, 4319;  0, 1837, 3343;  0, 1838, 3764;  0, 1839, 3056;  0, 1841, 2063;  0, 1843, 1979;  0, 1844, 2233;  0, 1845, 3943;  0, 1846, 3141;  0, 1848, 4733;  0, 1849, 2454;  0, 1850, 3643;  0, 1851, 2868;  0, 1852, 1931;  0, 1853, 3925;  0, 1855, 3617;  0, 1856, 2209;  0, 1858, 4869;  0, 1859, 4531;  0, 1860, 4633;  0, 1863, 1922;  0, 1864, 4401;  0, 1865, 4883;  0, 1867, 1898;  0, 1870, 4593;  0, 1875, 4945;  0, 1877, 5135;  0, 1879, 3436;  0, 1881, 3068;  0, 1882, 3787;  0, 1883, 4827;  0, 1885, 3203;  0, 1886, 1918;  0, 1887, 4250;  0, 1888, 4297;  0, 1889, 2175;  0, 1891, 2001;  0, 1893, 4053;  0, 1899, 3664;  0, 1902, 4453;  0, 1903, 3593;  0, 1906, 5110;  0, 1907, 1913;  0, 1911, 3620;  0, 1912, 4491;  0, 1915, 4769;  0, 1916, 3373;  0, 1919, 3437;  0, 1921, 4375;  0, 1923, 2869;  0, 1925, 4522;  0, 1927, 5042;  0, 1928, 2218;  0, 1929, 4997;  0, 1930, 2861;  0, 1932, 4040;  0, 1934, 4579;  0, 1936, 3961;  0, 1938, 4541;  0, 1946, 3754;  0, 1951, 2272;  0, 1953, 3615;  0, 1955, 2163;  0, 1957, 2464;  0, 1959, 2795;  0, 1963, 4172;  0, 1965, 4862;  0, 1966, 2029;  0, 1969, 2740;  0, 1970, 4150;  0, 1971, 2796;  0, 1974, 4316;  0, 1977, 3315;  0, 1978, 3051;  0, 1981, 3806;  0, 1983, 3247;  0, 1988, 3591;  0, 1989, 4639;  0, 1993, 2977;  0, 2000, 4784;  0, 2002, 4965;  0, 2009, 5036;  0, 2010, 4513;  0, 2011, 3126;  0, 2012, 2349;  0, 2013, 2142;  0, 2014, 2978;  0, 2017, 2680;  0, 2019, 4408;  0, 2020, 4101;  0, 2021, 2762;  0, 2026, 3692;  0, 2027, 3043;  0, 2030, 2736;  0, 2032, 3041;  0, 2037, 2323;  0, 2041, 3832;  0, 2043, 2826;  0, 2045, 5062;  0, 2048, 4891;  0, 2051, 2141;  0, 2053, 3232;  0, 2055, 4630;  0, 2059, 3028;  0, 2065, 3004;  0, 2066, 5056;  0, 2067, 4247;  0, 2069, 4951;  0, 2072, 2507;  0, 2073, 2333;  0, 2075, 4245;  0, 2077, 2855;  0, 2079, 4723;  0, 2081, 3952;  0, 2093, 3655;  0, 2096, 2737;  0, 2097, 2941;  0, 2098, 2443;  0, 2101, 2353;  0, 2102, 2235;  0, 2103, 3946;  0, 2104, 5053;  0, 2105, 5081;  0, 2107, 3055;  0, 2109, 3603;  0, 2111, 5011;  0, 2112, 5096;  0, 2114, 3278;  0, 2116, 2731;  0, 2117, 2290;  0, 2121, 2835;  0, 2122, 2393;  0, 2123, 3502;  0, 2126, 3332;  0, 2127, 2367;  0, 2128, 3849;  0, 2132, 2255;  0, 2133, 2995;  0, 2134, 2202;  0, 2135, 3935;  0, 2137, 2851;  0, 2138, 3983;  0, 2146, 5009;  0, 2149, 3791;  0, 2150, 2399;  0, 2152, 2911;  0, 2157, 4137;  0, 2161, 4511;  0, 2171, 4267;  0, 2174, 4814;  0, 2176, 4112;  0, 2177, 2771;  0, 2181, 2802;  0, 2182, 3601;  0, 2186, 3619;  0, 2191, 2756;  0, 2193, 3651;  0, 2195, 4916;  0, 2197, 3016;  0, 2198, 3766;  0, 2201, 2404;  0, 2203, 4377;  0, 2204, 4551;  0, 2205, 2708;  0, 2206, 5129;  0, 2207, 4991;  0, 2213, 3767;  0, 2215, 2749;  0, 2217, 3052;  0, 2219, 4777;  0, 2220, 4933;  0, 2221, 3371;  0, 2222, 3763;  0, 2225, 4587;  0, 2227, 4863;  0, 2236, 4478;  0, 2237, 5023;  0, 2241, 4888;  0, 2242, 3321;  0, 2243, 3645;  0, 2245, 2820;  0, 2247, 4097;  0, 2248, 4539;  0, 2253, 5015;  0, 2258, 4075;  0, 2261, 3187;  0, 2268, 4678;  0, 2269, 3824;  0, 2273, 3133;  0, 2276, 4978;  0, 2277, 4741;  0, 2283, 3783;  0, 2284, 4831;  0, 2293, 3430;  0, 2294, 4183;  0, 2295, 3613;  0, 2296, 2321;  0, 2297, 4772;  0, 2299, 4298;  0, 2301, 5161;  0, 2305, 3262;  0, 2307, 2957;  0, 2308, 3705;  0, 2309, 4185;  0, 2315, 4047;  0, 2317, 4718;  0, 2332, 5065;  0, 2338, 4372;  0, 2343, 4447;  0, 2348, 4003;  0, 2354, 3089;  0, 2360, 2871;  0, 2363, 3441;  0, 2366, 4191;  0, 2371, 4391;  0, 2373, 3779;  0, 2379, 4270;  0, 2381, 5086;  0, 2387, 4973;  0, 2389, 3657;  0, 2390, 3189;  0, 2392, 5045;  0, 2395, 2811;  0, 2397, 3310;  0, 2401, 2539;  0, 2402, 4192;  0, 2409, 4606;  0, 2415, 3429;  0, 2416, 4684;  0, 2419, 2716;  0, 2420, 3740;  0, 2425, 3598;  0, 2426, 4421;  0, 2428, 3121;  0, 2433, 3445;  0, 2434, 3503;  0, 2437, 2621;  0, 2440, 2997;  0, 2441, 5018;  0, 2445, 4293;  0, 2446, 3573;  0, 2455, 4256;  0, 2458, 3860;  0, 2459, 5074;  0, 2461, 3680;  0, 2467, 2732;  0, 2469, 2884;  0, 2473, 4610;  0, 2474, 3485;  0, 2475, 5117;  0, 2479, 2980;  0, 2487, 4612;  0, 2490, 5007;  0, 2491, 3447;  0, 2492, 4333;  0, 2493, 4042;  0, 2495, 4115;  0, 2504, 3439;  0, 2505, 4865;  0, 2519, 3433;  0, 2523, 3697;  0, 2524, 2605;  0, 2527, 4887;  0, 2528, 4637;  0, 2529, 3621;  0, 2531, 4768;  0, 2535, 4893;  0, 2542, 2990;  0, 2545, 5133;  0, 2546, 4897;  0, 2547, 3927;  0, 2548, 2845;  0, 2552, 3979;  0, 2553, 4767;  0, 2555, 3243;  0, 2560, 4339;  0, 2563, 2915;  0, 2569, 4016;  0, 2571, 2992;  0, 2573, 4815;  0, 2577, 3225;  0, 2578, 3389;  0, 2583, 4735;  0, 2587, 4903;  0, 2589, 4619;  0, 2591, 2726;  0, 2593, 3448;  0, 2594, 3148;  0, 2597, 3097;  0, 2599, 3865;  0, 2601, 4760;  0, 2602, 3316;  0, 2606, 4647;  0, 2607, 2767;  0, 2608, 4627;  0, 2614, 3881;  0, 2615, 3550;  0, 2617, 2719;  0, 2618, 3087;  0, 2624, 3017;  0, 2627, 3644;  0, 2633, 4076;  0, 2637, 4931;  0, 2638, 3484;  0, 2639, 3230;  0, 2644, 4880;  0, 2645, 2653;  0, 2647, 4600;  0, 2650, 2735;  0, 2655, 2803;  0, 2657, 4879;  0, 2659, 4363;  0, 2661, 3449;  0, 2662, 2876;  0, 2663, 4241;  0, 2666, 4205;  0, 2667, 3701;  0, 2671, 3891;  0, 2672, 4388;  0, 2673, 3611;  0, 2675, 3248;  0, 2679, 3873;  0, 2683, 4745;  0, 2689, 4737;  0, 2690, 3001;  0, 2692, 2891;  0, 2693, 3818;  0, 2695, 3011;  0, 2696, 3280;  0, 2702, 3629;  0, 2711, 4537;  0, 2715, 3081;  0, 2720, 3909;  0, 2723, 4750;  0, 2725, 2824;  0, 2729, 4228;  0, 2738, 4423;  0, 2741, 4629;  0, 2743, 3719;  0, 2750, 4487;  0, 2753, 4303;  0, 2761, 4731;  0, 2765, 3723;  0, 2774, 3403;  0, 2775, 3100;  0, 2776, 4889;  0, 2779, 2834;  0, 2783, 4315;  0, 2786, 3971;  0, 2791, 4459;  0, 2800, 3050;  0, 2801, 4135;  0, 2804, 4989;  0, 2805, 4208;  0, 2812, 3103;  0, 2816, 3725;  0, 2817, 3604;  0, 2818, 3038;  0, 2825, 5083;  0, 2828, 4905;  0, 2830, 4573;  0, 2833, 3745;  0, 2847, 5134;  0, 2854, 3352;  0, 2857, 4144;  0, 2860, 3061;  0, 2865, 3518;  0, 2867, 4509;  0, 2875, 2927;  0, 2882, 3345;  0, 2883, 4959;  0, 2887, 4724;  0, 2894, 3679;  0, 2901, 4967;  0, 2903, 4064;  0, 2908, 4264;  0, 2921, 4719;  0, 2924, 3813;  0, 2925, 3473;  0, 2930, 3037;  0, 2933, 3164;  0, 2935, 3065;  0, 2937, 4966;  0, 2939, 3742;  0, 2944, 4525;  0, 2947, 4425;  0, 2949, 3625;  0, 2953, 3080;  0, 2959, 4445;  0, 2960, 5115;  0, 2961, 4246;  0, 2967, 4792;  0, 2968, 4287;  0, 2971, 3801;  0, 2973, 3929;  0, 2979, 4849;  0, 2985, 3077;  0, 2989, 3585;  0, 2991, 4961;  0, 2996, 3989;  0, 3009, 5114;  0, 3013, 5116;  0, 3015, 3500;  0, 3020, 3323;  0, 3022, 3957;  0, 3023, 3616;  0, 3031, 3075;  0, 3033, 4196;  0, 3034, 3859;  0, 3035, 4089;  0, 3040, 4088;  0, 3045, 3220;  0, 3058, 4826;  0, 3059, 3934;  0, 3073, 3131;  0, 3074, 4659;  0, 3079, 3567;  0, 3083, 4269;  0, 3088, 4615;  0, 3091, 4123;  0, 3092, 3727;  0, 3105, 4471;  0, 3111, 4747;  0, 3116, 3353;  0, 3117, 3170;  0, 3125, 3471;  0, 3139, 4912;  0, 3147, 4582;  0, 3151, 5107;  0, 3152, 3902;  0, 3153, 4154;  0, 3159, 3694;  0, 3161, 3653;  0, 3165, 4106;  0, 3167, 4479;  0, 3175, 5097;  0, 3182, 4917;  0, 3183, 4993;  0, 3188, 4413;  0, 3190, 4145;  0, 3200, 4061;  0, 3201, 4444;  0, 3205, 3646;  0, 3211, 5003;  0, 3212, 4485;  0, 3217, 3967;  0, 3231, 3896;  0, 3233, 5108;  0, 3235, 5035;  0, 3238, 4799;  0, 3249, 4671;  0, 3255, 5157;  0, 3259, 3344;  0, 3260, 4571;  0, 3261, 4472;  0, 3266, 4533;  0, 3268, 4977;  0, 3275, 3482;  0, 3292, 4628;  0, 3295, 3843;  0, 3296, 4099;  0, 3297, 3917;  0, 3298, 4503;  0, 3302, 4121;  0, 3303, 4366;  0, 3308, 3905;  0, 3311, 4730;  0, 3327, 4312;  0, 3328, 4963;  0, 3338, 4311;  0, 3340, 3841;  0, 3347, 4365;  0, 3350, 4045;  0, 3355, 3543;  0, 3356, 3842;  0, 3362, 4934;  0, 3363, 4558;  0, 3374, 4475;  0, 3377, 4858;  0, 3379, 4930;  0, 3380, 4823;  0, 3385, 4073;  0, 3386, 3631;  0, 3391, 3797;  0, 3394, 3987;  0, 3398, 3513;  0, 3409, 4765;  0, 3416, 4569;  0, 3419, 4240;  0, 3422, 3907;  0, 3427, 5103;  0, 3446, 4169;  0, 3453, 4555;  0, 3457, 4990;  0, 3459, 4436;  0, 3461, 4225;  0, 3463, 4041;  0, 3465, 3663;  0, 3469, 4486;  0, 3475, 3661;  0, 3483, 4007;  0, 3489, 3920;  0, 3491, 4635;  0, 3494, 4439;  0, 3495, 3759;  0, 3497, 5102;  0, 3505, 4105;  0, 3515, 4805;  0, 3519, 3553;  0, 3524, 4939;  0, 3527, 4969;  0, 3539, 5068;  0, 3547, 3807;  0, 3555, 5089;  0, 3563, 3609;  0, 3565, 4259;  0, 3571, 4442;  0, 3577, 4604;  0, 3578, 3755;  0, 3581, 4292;  0, 3587, 4143;  0, 3592, 5111;  0, 3599, 4496;  0, 3607, 3711;  0, 3634, 3805;  0, 3649, 4370;  0, 3658, 4376;  0, 3665, 4779;  0, 3673, 4323;  0, 3677, 4274;  0, 3683, 3688;  0, 3704, 4904;  0, 3712, 4757;  0, 3716, 4335;  0, 3728, 3847;  0, 3731, 3959;  0, 3751, 4655;  0, 3771, 4527;  0, 3785, 4981;  0, 3789, 5021;  0, 3794, 4877;  0, 3808, 5039;  0, 3815, 5030;  0, 3817, 4771;  0, 3820, 5158;  0, 3825, 4899;  0, 3845, 3901;  0, 3850, 4033;  0, 3854, 5143;  0, 3855, 5047;  0, 3861, 4773;  0, 3863, 4581;  0, 3868, 3999;  0, 3869, 4283;  0, 3872, 4081;  0, 3883, 4703;  0, 3893, 4683;  0, 3898, 4895;  0, 3911, 4859;  0, 3913, 3955;  0, 3941, 4844;  0, 3944, 5145;  0, 3950, 4382;  0, 3956, 4999;  0, 3958, 4909;  0, 3980, 4852;  0, 3988, 4809;  0, 3991, 4894;  0, 4006, 4151;  0, 4012, 4817;  0, 4015, 4586;  0, 4043, 4066;  0, 4052, 5001;  0, 4057, 4874;  0, 4067, 4300;  0, 4069, 4766;  0, 4079, 5113;  0, 4083, 4426;  0, 4085, 5151;  0, 4103, 4669;  0, 4114, 4220;  0, 4131, 5029;  0, 4159, 4186;  0, 4163, 4397;  0, 4181, 4233;  0, 4189, 5122;  0, 4202, 4707;  0, 4203, 4589;  0, 4204, 5093;  0, 4211, 4623;  0, 4213, 4411;  0, 4217, 4901;  0, 4222, 4474;  0, 4227, 4419;  0, 4237, 4885;  0, 4238, 4441;  0, 4239, 5078;  0, 4243, 4418;  0, 4252, 4653;  0, 4258, 4570;  0, 4261, 4585;  0, 4263, 4580;  0, 4309, 4856;  0, 4310, 4789;  0, 4331, 4660;  0, 4347, 4547;  0, 4357, 4505;  0, 4373, 4957;  0, 4381, 5138;  0, 4402, 4952;  0, 4461, 5156;  0, 4473, 4603;  0, 4534, 4636;  0, 4546, 4797;  0, 4553, 4984;  0, 4562, 5044;  0, 4588, 4685;  0, 4605, 4749;  0, 4640, 4987;  0, 4645, 4726;  0, 4663, 4816;  0, 4693, 4988;  0, 4721, 4742;  0, 4729, 4840;  0, 4753, 4819;  0, 4785, 5125;  0, 4839, 4876;  0, 4853, 5146;  0, 4881, 4983;  0, 4906, 5147;  0, 5049, 5128;  0, 5055, 5119;  0, 5063, 5099;  0, 5075, 5162;  1, 2, 2777;  1, 4, 2414;  1, 5, 3758;  1, 9, 3035;  1, 10, 1052;  1, 11, 1322;  1, 14, 2497;  1, 16, 136;  1, 21, 1094;  1, 26, 2599;  1, 29, 3178;  1, 31, 268;  1, 33, 50;  1, 34, 1520;  1, 35, 573;  1, 37, 1922;  1, 38, 4018;  1, 40, 2221;  1, 41, 2059;  1, 44, 1627;  1, 46, 1081;  1, 47, 3766;  1, 51, 3302;  1, 52, 4785;  1, 57, 1756;  1, 58, 644;  1, 62, 4880;  1, 64, 4790;  1, 65, 4612;  1, 68, 812;  1, 69, 2582;  1, 70, 1031;  1, 71, 4352;  1, 74, 3281;  1, 76, 4859;  1, 80, 2619;  1, 81, 4337;  1, 83, 4844;  1, 85, 3650;  1, 87, 3160;  1, 88, 2247;  1, 89, 2365;  1, 91, 1156;  1, 92, 531;  1, 93, 3963;  1, 94, 3358;  1, 98, 2378;  1, 99, 1811;  1, 101, 4916;  1, 104, 383;  1, 106, 1640;  1, 107, 304;  1, 110, 2475;  1, 116, 4753;  1, 118, 1051;  1, 121, 4702;  1, 122, 1972;  1, 123, 805;  1, 124, 151;  1, 125, 5109;  1, 127, 5081;  1, 129, 274;  1, 130, 3625;  1, 134, 897;  1, 140, 1091;  1, 142, 2697;  1, 145, 2648;  1, 146, 3445;  1, 148, 2595;  1, 152, 364;  1, 153, 2792;  1, 158, 4501;  1, 160, 4015;  1, 163, 1592;  1, 164, 1255;  1, 166, 2665;  1, 170, 3686;  1, 172, 1016;  1, 175, 3665;  1, 177, 1264;  1, 178, 3537;  1, 179, 556;  1, 182, 3643;  1, 183, 460;  1, 184, 5121;  1, 188, 3914;  1, 190, 2038;  1, 193, 3345;  1, 194, 3308;  1, 196, 3266;  1, 200, 1569;  1, 201, 731;  1, 202, 4139;  1, 203, 1510;  1, 205, 4010;  1, 206, 4959;  1, 208, 3189;  1, 209, 674;  1, 211, 2126;  1, 212, 1075;  1, 213, 4034;  1, 214, 773;  1, 215, 2827;  1, 217, 4240;  1, 218, 5068;  1, 224, 5150;  1, 229, 4450;  1, 230, 3243;  1, 232, 2985;  1, 235, 1154;  1, 236, 1249;  1, 237, 1165;  1, 241, 3715;  1, 242, 847;  1, 244, 753;  1, 251, 2512;  1, 255, 3363;  1, 256, 2111;  1, 257, 3261;  1, 260, 5129;  1, 262, 3065;  1, 263, 4372;  1, 265, 3808;  1, 269, 1118;  1, 272, 3034;  1, 273, 2257;  1, 275, 2109;  1, 278, 587;  1, 279, 1022;  1, 280, 3193;  1, 284, 1120;  1, 286, 2013;  1, 287, 2319;  1, 289, 4918;  1, 290, 1307;  1, 291, 1744;  1, 293, 3580;  1, 299, 2432;  1, 302, 3743;  1, 303, 1528;  1, 305, 1688;  1, 309, 328;  1, 310, 2968;  1, 313, 2465;  1, 314, 1955;  1, 319, 5061;  1, 320, 3782;  1, 323, 3476;  1, 326, 1953;  1, 329, 2576;  1, 334, 3820;  1, 338, 3089;  1, 340, 4030;  1, 341, 5050;  1, 344, 2833;  1, 347, 583;  1, 349, 1586;  1, 350, 3578;  1, 351, 391;  1, 352, 1141;  1, 355, 730;  1, 356, 1847;  1, 358, 3334;  1, 362, 4900;  1, 367, 1910;  1, 368, 1875;  1, 370, 2510;  1, 374, 1333;  1, 375, 4168;  1, 379, 3362;  1, 380, 959;  1, 381, 4588;  1, 382, 1985;  1, 387, 4130;  1, 388, 4694;  1, 395, 2997;  1, 398, 1773;  1, 399, 4004;  1, 400, 1645;  1, 401, 1447;  1, 403, 3172;  1, 404, 441;  1, 406, 1240;  1, 410, 909;  1, 412, 1423;  1, 413, 1708;  1, 416, 1514;  1, 418, 3493;  1, 419, 3166;  1, 421, 3945;  1, 422, 2636;  1, 424, 5012;  1, 427, 1648;  1, 428, 3088;  1, 430, 1604;  1, 433, 2294;  1, 434, 3080;  1, 436, 3003;  1, 437, 1382;  1, 440, 4857;  1, 446, 2115;  1, 448, 3133;  1, 449, 1342;  1, 451, 3832;  1, 452, 3433;  1, 458, 1209;  1, 459, 2992;  1, 464, 4490;  1, 465, 2540;  1, 466, 1015;  1, 470, 3229;  1, 471, 4166;  1, 472, 2615;  1, 476, 5114;  1, 478, 1701;  1, 481, 3800;  1, 482, 1881;  1, 483, 1262;  1, 484, 553;  1, 488, 3055;  1, 490, 3548;  1, 493, 2507;  1, 494, 2739;  1, 496, 4754;  1, 499, 3460;  1, 500, 1281;  1, 501, 2204;  1, 503, 3965;  1, 505, 3598;  1, 506, 3823;  1, 507, 4486;  1, 511, 4126;  1, 512, 1905;  1, 514, 4249;  1, 517, 4292;  1, 518, 610;  1, 520, 3712;  1, 524, 2873;  1, 525, 2557;  1, 526, 945;  1, 527, 917;  1, 529, 2506;  1, 533, 3448;  1, 536, 4840;  1, 537, 4748;  1, 538, 3970;  1, 539, 2762;  1, 541, 1205;  1, 542, 4575;  1, 544, 719;  1, 547, 4462;  1, 551, 1412;  1, 554, 1431;  1, 555, 1061;  1, 560, 2409;  1, 561, 2854;  1, 562, 4310;  1, 563, 1664;  1, 567, 4858;  1, 568, 4081;  1, 569, 2901;  1, 571, 4511;  1, 574, 1049;  1, 578, 1651;  1, 580, 4174;  1, 581, 3208;  1, 584, 2981;  1, 585, 5152;  1, 586, 2709;  1, 590, 2858;  1, 592, 1457;  1, 593, 2603;  1, 596, 877;  1, 598, 1475;  1, 602, 4449;  1, 604, 2451;  1, 605, 2422;  1, 607, 3704;  1, 608, 2953;  1, 609, 2578;  1, 614, 4863;  1, 616, 1702;  1, 617, 1223;  1, 619, 2108;  1, 620, 3081;  1, 621, 4112;  1, 622, 4479;  1, 626, 4340;  1, 628, 4673;  1, 629, 1390;  1, 631, 3874;  1, 633, 3505;  1, 634, 1694;  1, 638, 3843;  1, 645, 3639;  1, 646, 1696;  1, 650, 1349;  1, 652, 3724;  1, 656, 4275;  1, 657, 2252;  1, 658, 3379;  1, 662, 1742;  1, 668, 1903;  1, 670, 4258;  1, 676, 3969;  1, 677, 4504;  1, 679, 3865;  1, 680, 3877;  1, 681, 1451;  1, 682, 3280;  1, 683, 4496;  1, 685, 2396;  1, 686, 3007;  1, 688, 4648;  1, 691, 3137;  1, 692, 1666;  1, 693, 1551;  1, 694, 4913;  1, 697, 2876;  1, 704, 3483;  1, 707, 3841;  1, 710, 4389;  1, 712, 4520;  1, 716, 3535;  1, 718, 1096;  1, 724, 2869;  1, 725, 3562;  1, 727, 4766;  1, 728, 845;  1, 734, 4484;  1, 740, 3082;  1, 742, 2740;  1, 745, 1532;  1, 746, 3361;  1, 747, 2533;  1, 748, 4581;  1, 749, 3436;  1, 752, 4178;  1, 757, 3989;  1, 759, 2242;  1, 763, 4642;  1, 764, 2961;  1, 765, 3290;  1, 770, 4685;  1, 771, 4826;  1, 776, 5139;  1, 778, 1280;  1, 781, 2027;  1, 782, 3997;  1, 784, 4384;  1, 787, 4108;  1, 789, 2581;  1, 790, 1474;  1, 791, 968;  1, 794, 3899;  1, 795, 1817;  1, 796, 3191;  1, 797, 4211;  1, 799, 1845;  1, 800, 1575;  1, 801, 3355;  1, 803, 3850;  1, 806, 4522;  1, 808, 1225;  1, 813, 3718;  1, 814, 2122;  1, 823, 4023;  1, 825, 4402;  1, 826, 3237;  1, 830, 3855;  1, 832, 3610;  1, 833, 3050;  1, 835, 3722;  1, 836, 4887;  1, 837, 3938;  1, 838, 3890;  1, 841, 2900;  1, 842, 4100;  1, 844, 1285;  1, 848, 1529;  1, 850, 880;  1, 854, 3457;  1, 855, 1388;  1, 857, 4868;  1, 859, 4676;  1, 860, 947;  1, 861, 4905;  1, 863, 3487;  1, 866, 1829;  1, 867, 950;  1, 868, 2687;  1, 869, 1522;  1, 873, 3729;  1, 874, 1652;  1, 875, 4415;  1, 878, 4201;  1, 883, 2654;  1, 884, 5020;  1, 886, 3705;  1, 890, 4714;  1, 892, 2542;  1, 893, 1348;  1, 899, 2157;  1, 902, 4042;  1, 908, 4448;  1, 910, 4534;  1, 911, 2768;  1, 914, 3538;  1, 915, 2185;  1, 916, 1967;  1, 921, 3316;  1, 922, 3157;  1, 926, 4101;  1, 927, 4574;  1, 928, 4075;  1, 929, 3067;  1, 932, 4294;  1, 937, 4367;  1, 938, 3112;  1, 939, 2474;  1, 944, 1835;  1, 946, 1492;  1, 952, 2527;  1, 956, 2655;  1, 961, 2259;  1, 962, 3856;  1, 963, 3008;  1, 964, 2741;  1, 969, 1000;  1, 971, 998;  1, 973, 3218;  1, 974, 3073;  1, 975, 4832;  1, 976, 1685;  1, 980, 2281;  1, 981, 5156;  1, 982, 5003;  1, 986, 1366;  1, 988, 3959;  1, 991, 2978;  1, 992, 1624;  1, 995, 3542;  1, 997, 3353;  1, 1004, 2129;  1, 1006, 1361;  1, 1013, 2205;  1, 1017, 4952;  1, 1019, 4250;  1, 1021, 5000;  1, 1023, 1325;  1, 1024, 1393;  1, 1025, 4660;  1, 1027, 4424;  1, 1029, 4005;  1, 1030, 2801;  1, 1034, 4833;  1, 1035, 3380;  1, 1036, 4652;  1, 1037, 2067;  1, 1039, 2559;  1, 1040, 2383;  1, 1042, 4113;  1, 1043, 2183;  1, 1046, 3105;  1, 1053, 2890;  1, 1054, 3688;  1, 1058, 4592;  1, 1060, 3889;  1, 1063, 2923;  1, 1064, 1259;  1, 1067, 3860;  1, 1069, 2650;  1, 1070, 2139;  1, 1072, 1606;  1, 1076, 2817;  1, 1078, 2458;  1, 1079, 1216;  1, 1082, 3825;  1, 1084, 3141;  1, 1088, 2177;  1, 1099, 4910;  1, 1100, 4631;  1, 1101, 5039;  1, 1102, 1942;  1, 1106, 4934;  1, 1107, 4317;  1, 1111, 3140;  1, 1112, 2757;  1, 1114, 4587;  1, 1117, 3339;  1, 1123, 4052;  1, 1124, 2045;  1, 1125, 2289;  1, 1126, 4730;  1, 1127, 4821;  1, 1130, 3784;  1, 1136, 1591;  1, 1144, 3887;  1, 1145, 4954;  1, 1148, 3121;  1, 1150, 3799;  1, 1155, 2842;  1, 1160, 1947;  1, 1161, 3742;  1, 1162, 3155;  1, 1163, 2282;  1, 1166, 1340;  1, 1168, 3025;  1, 1172, 4911;  1, 1175, 3602;  1, 1177, 3241;  1, 1178, 1658;  1, 1184, 2525;  1, 1186, 1378;  1, 1187, 3807;  1, 1192, 2085;  1, 1193, 4150;  1, 1195, 3747;  1, 1196, 4787;  1, 1197, 2481;  1, 1198, 4942;  1, 1199, 3862;  1, 1201, 2723;  1, 1203, 4082;  1, 1204, 5066;  1, 1207, 5158;  1, 1208, 1425;  1, 1210, 3790;  1, 1211, 1330;  1, 1215, 4346;  1, 1217, 4580;  1, 1226, 4461;  1, 1227, 2492;  1, 1228, 4421;  1, 1232, 3134;  1, 1233, 3464;  1, 1234, 4313;  1, 1243, 3283;  1, 1244, 4282;  1, 1246, 4460;  1, 1252, 2775;  1, 1256, 3026;  1, 1257, 3340;  1, 1258, 2008;  1, 1265, 4498;  1, 1268, 4322;  1, 1270, 4379;  1, 1271, 2080;  1, 1273, 3772;  1, 1274, 2133;  1, 1276, 2577;  1, 1277, 3956;  1, 1282, 5123;  1, 1286, 3733;  1, 1292, 4894;  1, 1293, 1343;  1, 1294, 4869;  1, 1297, 4510;  1, 1298, 1471;  1, 1304, 3946;  1, 1306, 2313;  1, 1310, 2360;  1, 1313, 3854;  1, 1317, 2751;  1, 1321, 3751;  1, 1324, 2821;  1, 1328, 1678;  1, 1335, 3190;  1, 1336, 3394;  1, 1337, 3284;  1, 1339, 5032;  1, 1346, 2163;  1, 1347, 1747;  1, 1352, 1550;  1, 1354, 4162;  1, 1358, 4022;  1, 1359, 2877;  1, 1360, 5115;  1, 1364, 5036;  1, 1367, 1424;  1, 1370, 2645;  1, 1372, 2549;  1, 1373, 2197;  1, 1375, 3405;  1, 1376, 1840;  1, 1381, 3452;  1, 1384, 2680;  1, 1389, 4646;  1, 1394, 4163;  1, 1396, 4115;  1, 1399, 3399;  1, 1400, 4634;  1, 1401, 3681;  1, 1402, 2276;  1, 1406, 4324;  1, 1407, 4193;  1, 1408, 5031;  1, 1413, 3298;  1, 1414, 2362;  1, 1418, 4547;  1, 1420, 1738;  1, 1421, 3711;  1, 1426, 3395;  1, 1427, 3836;  1, 1437, 3908;  1, 1441, 3171;  1, 1442, 3333;  1, 1444, 3093;  1, 1454, 4935;  1, 1455, 1612;  1, 1459, 3356;  1, 1463, 4624;  1, 1466, 2866;  1, 1468, 4487;  1, 1473, 4286;  1, 1478, 1683;  1, 1480, 2534;  1, 1486, 1579;  1, 1496, 5096;  1, 1501, 3417;  1, 1502, 4017;  1, 1504, 2572;  1, 1508, 1996;  1, 1509, 2102;  1, 1513, 3188;  1, 1515, 2230;  1, 1516, 1724;  1, 1519, 4190;  1, 1526, 1791;  1, 1533, 4000;  1, 1535, 2206;  1, 1537, 4738;  1, 1539, 2938;  1, 1540, 4773;  1, 1541, 2392;  1, 1546, 4196;  1, 1547, 2234;  1, 1555, 4875;  1, 1562, 4043;  1, 1563, 3415;  1, 1565, 2884;  1, 1567, 3921;  1, 1574, 2077;  1, 1576, 4438;  1, 1589, 4347;  1, 1594, 2333;  1, 1598, 2337;  1, 1600, 1810;  1, 1605, 3059;  1, 1616, 4107;  1, 1617, 2914;  1, 1618, 2068;  1, 1621, 5006;  1, 1622, 5042;  1, 1628, 4473;  1, 1630, 4202;  1, 1631, 4970;  1, 1634, 4594;  1, 1636, 1667;  1, 1637, 2002;  1, 1639, 4802;  1, 1642, 4703;  1, 1646, 4930;  1, 1649, 2920;  1, 1657, 4060;  1, 1659, 2918;  1, 1660, 2639;  1, 1665, 2456;  1, 1670, 3982;  1, 1673, 1990;  1, 1679, 2284;  1, 1682, 3489;  1, 1684, 3115;  1, 1690, 4442;  1, 1695, 4593;  1, 1700, 4508;  1, 1713, 3608;  1, 1714, 2727;  1, 1717, 4640;  1, 1718, 4456;  1, 1719, 1900;  1, 1720, 3259;  1, 1726, 2452;  1, 1730, 2375;  1, 1732, 4622;  1, 1733, 3981;  1, 1745, 4246;  1, 1748, 3254;  1, 1750, 4412;  1, 1751, 4016;  1, 1754, 5002;  1, 1760, 3230;  1, 1762, 2674;  1, 1768, 2051;  1, 1769, 2565;  1, 1777, 3632;  1, 1784, 4186;  1, 1786, 2353;  1, 1787, 3861;  1, 1790, 2405;  1, 1795, 5163;  1, 1796, 5110;  1, 1797, 4457;  1, 1799, 1888;  1, 1804, 3062;  1, 1808, 2187;  1, 1809, 2746;  1, 1814, 2882;  1, 1815, 2176;  1, 1816, 1859;  1, 1820, 2944;  1, 1827, 5138;  1, 1839, 4761;  1, 1846, 2725;  1, 1849, 5044;  1, 1851, 2356;  1, 1853, 2014;  1, 1857, 4106;  1, 1864, 2663;  1, 1865, 3898;  1, 1869, 1979;  1, 1870, 2621;  1, 1871, 2149;  1, 1874, 3376;  1, 1876, 2467;  1, 1879, 4318;  1, 1880, 4598;  1, 1882, 3163;  1, 1883, 4540;  1, 1889, 3500;  1, 1892, 3423;  1, 1894, 2656;  1, 1899, 4210;  1, 1904, 2086;  1, 1913, 2417;  1, 1918, 4972;  1, 1924, 3046;  1, 1929, 4354;  1, 1931, 2954;  1, 1933, 4348;  1, 1934, 4865;  1, 1936, 3770;  1, 1937, 3100;  1, 1948, 4251;  1, 1958, 5117;  1, 1960, 2393;  1, 1964, 4492;  1, 1966, 2368;  1, 1976, 5144;  1, 1977, 3200;  1, 1982, 3716;  1, 1984, 4136;  1, 1989, 2336;  1, 1997, 2804;  1, 2006, 3911;  1, 2018, 2515;  1, 2019, 2224;  1, 2024, 2942;  1, 2026, 3953;  1, 2032, 2437;  1, 2042, 4131;  1, 2048, 4198;  1, 2050, 4899;  1, 2054, 3488;  1, 2056, 3494;  1, 2062, 2710;  1, 2073, 2642;  1, 2075, 2852;  1, 2079, 2972;  1, 2081, 3728;  1, 2084, 2283;  1, 2090, 3788;  1, 2093, 3962;  1, 2099, 4036;  1, 2103, 4078;  1, 2105, 2644;  1, 2110, 2266;  1, 2116, 4643;  1, 2117, 2647;  1, 2120, 4850;  1, 2125, 4259;  1, 2128, 2145;  1, 2132, 5008;  1, 2140, 4144;  1, 2141, 2516;  1, 2144, 2824;  1, 2146, 3458;  1, 2150, 4443;  1, 2152, 4874;  1, 2158, 4061;  1, 2162, 2926;  1, 2164, 2835;  1, 2165, 3056;  1, 2170, 4414;  1, 2173, 4636;  1, 2181, 2505;  1, 2188, 2818;  1, 2189, 5122;  1, 2198, 2763;  1, 2199, 3256;  1, 2200, 4839;  1, 2201, 3248;  1, 2207, 3383;  1, 2212, 2444;  1, 2216, 3467;  1, 2219, 4558;  1, 2228, 4564;  1, 2236, 3549;  1, 2243, 4774;  1, 2248, 3410;  1, 2249, 2476;  1, 2258, 2809;  1, 2260, 2721;  1, 2269, 5075;  1, 2273, 4358;  1, 2288, 4264;  1, 2291, 2607;  1, 2296, 2719;  1, 2297, 2767;  1, 2300, 4084;  1, 2302, 4137;  1, 2306, 5097;  1, 2309, 4628;  1, 2312, 3287;  1, 2314, 4090;  1, 2320, 4605;  1, 2323, 4696;  1, 2326, 3603;  1, 2330, 4551;  1, 2332, 2996;  1, 2342, 3737;  1, 2343, 4298;  1, 2349, 2864;  1, 2350, 4067;  1, 2363, 4244;  1, 2366, 3404;  1, 2367, 3764;  1, 2371, 4982;  1, 2372, 2529;  1, 2380, 4125;  1, 2390, 3074;  1, 2391, 4406;  1, 2398, 4214;  1, 2410, 3503;  1, 2415, 3260;  1, 2421, 4226;  1, 2426, 2433;  1, 2427, 5079;  1, 2428, 4336;  1, 2429, 3830;  1, 2435, 4409;  1, 2441, 2950;  1, 2450, 2774;  1, 2459, 5126;  1, 2462, 3292;  1, 2468, 4468;  1, 2470, 4331;  1, 2471, 3604;  1, 2487, 3950;  1, 2493, 5038;  1, 2498, 3309;  1, 2511, 4589;  1, 2524, 4330;  1, 2531, 5018;  1, 2536, 3994;  1, 2546, 4335;  1, 2547, 4252;  1, 2548, 2966;  1, 2554, 4917;  1, 2558, 3778;  1, 2560, 2919;  1, 2561, 4760;  1, 2566, 5080;  1, 2570, 3392;  1, 2579, 4192;  1, 2584, 4516;  1, 2590, 4376;  1, 2596, 2987;  1, 2602, 4755;  1, 2608, 3285;  1, 2614, 3934;  1, 2624, 3659;  1, 2625, 3754;  1, 2626, 3530;  1, 2630, 4293;  1, 2632, 4846;  1, 2638, 4270;  1, 2643, 4426;  1, 2651, 4672;  1, 2657, 3574;  1, 2660, 2860;  1, 2666, 3418;  1, 2681, 3470;  1, 2690, 4841;  1, 2692, 3695;  1, 2693, 4257;  1, 2698, 2931;  1, 2702, 2963;  1, 2704, 3136;  1, 2708, 4145;  1, 2722, 4377;  1, 2726, 2878;  1, 2733, 4544;  1, 2735, 4991;  1, 2744, 2885;  1, 2747, 2805;  1, 2753, 4815;  1, 2756, 3910;  1, 2764, 3940;  1, 2780, 3447;  1, 2786, 4102;  1, 2787, 4523;  1, 2788, 4395;  1, 2798, 4719;  1, 2810, 3314;  1, 2811, 3472;  1, 2812, 3364;  1, 2829, 4394;  1, 2831, 4497;  1, 2834, 3623;  1, 2840, 4912;  1, 2849, 3621;  1, 2859, 3128;  1, 2861, 4535;  1, 2870, 4893;  1, 2871, 3455;  1, 2883, 3765;  1, 2894, 3323;  1, 2895, 4546;  1, 2896, 3746;  1, 2902, 4851;  1, 2908, 3741;  1, 2912, 4373;  1, 2921, 4223;  1, 2949, 3590;  1, 2956, 3371;  1, 2967, 4268;  1, 2974, 3477;  1, 2979, 3518;  1, 2980, 3495;  1, 2990, 4563;  1, 2993, 3110;  1, 3004, 3370;  1, 3005, 3014;  1, 3010, 3434;  1, 3017, 3579;  1, 3021, 3130;  1, 3023, 3848;  1, 3032, 4690;  1, 3038, 4864;  1, 3040, 4007;  1, 3044, 4160;  1, 3045, 3502;  1, 3051, 5128;  1, 3057, 4571;  1, 3058, 4988;  1, 3075, 4328;  1, 3083, 5063;  1, 3086, 4641;  1, 3087, 3368;  1, 3101, 3551;  1, 3118, 5072;  1, 3122, 4388;  1, 3123, 4983;  1, 3146, 4940;  1, 3154, 5135;  1, 3158, 3668;  1, 3176, 3909;  1, 3184, 5084;  1, 3206, 4742;  1, 3215, 4928;  1, 3220, 3869;  1, 3221, 3620;  1, 3236, 3785;  1, 3238, 4629;  1, 3242, 4096;  1, 3245, 3988;  1, 3249, 4311;  1, 3250, 4649;  1, 3255, 4736;  1, 3263, 4366;  1, 3267, 5132;  1, 3274, 4953;  1, 3286, 3974;  1, 3291, 4041;  1, 3304, 4371;  1, 3317, 4808;  1, 3328, 4780;  1, 3332, 4058;  1, 3338, 5087;  1, 3344, 4306;  1, 3346, 4247;  1, 3351, 3868;  1, 3352, 3863;  1, 3377, 5026;  1, 3387, 4191;  1, 3412, 3446;  1, 3416, 3599;  1, 3422, 4976;  1, 3430, 5069;  1, 3435, 3814;  1, 3437, 3652;  1, 3440, 4209;  1, 3459, 4390;  1, 3473, 3514;  1, 3478, 5134;  1, 3484, 4659;  1, 3485, 4828;  1, 3490, 4205;  1, 3496, 4947;  1, 3508, 4834;  1, 3519, 4586;  1, 3520, 4888;  1, 3526, 4989;  1, 3554, 4635;  1, 3560, 4816;  1, 3563, 4517;  1, 3614, 4418;  1, 3622, 4724;  1, 3627, 4138;  1, 3634, 3920;  1, 3638, 4436;  1, 3644, 4299;  1, 3646, 4199;  1, 3647, 4720;  1, 3656, 4718;  1, 3658, 4924;  1, 3662, 5054;  1, 3674, 4365;  1, 3676, 3795;  1, 3692, 4173;  1, 3706, 3755;  1, 3713, 3902;  1, 3730, 3957;  1, 3731, 3992;  1, 3760, 4793;  1, 3767, 4727;  1, 3779, 3964;  1, 3796, 4397;  1, 3802, 4768;  1, 3809, 5078;  1, 3819, 3875;  1, 3821, 3872;  1, 3826, 3926;  1, 3831, 5146;  1, 3844, 4503;  1, 3892, 4072;  1, 3928, 4533;  1, 3939, 4700;  1, 3944, 4749;  1, 3958, 4817;  1, 3976, 4904;  1, 4012, 4077;  1, 4048, 4229;  1, 4053, 4607;  1, 4054, 5024;  1, 4066, 4478;  1, 4089, 4430;  1, 4118, 4197;  1, 4119, 4120;  1, 4142, 5108;  1, 4143, 4276;  1, 4172, 4845;  1, 4184, 4437;  1, 4203, 4810;  1, 4204, 4425;  1, 4228, 4238;  1, 4256, 4427;  1, 4271, 4604;  1, 4274, 4772;  1, 4295, 4852;  1, 4300, 5157;  1, 4334, 4661;  1, 4355, 4838;  1, 4360, 5164;  1, 4370, 4400;  1, 4383, 4559;  1, 4396, 4796;  1, 4419, 4756;  1, 4432, 5045;  1, 4466, 4882;  1, 4475, 4514;  1, 4568, 4732;  1, 4570, 4781;  1, 4595, 4679;  1, 4654, 5085;  1, 4658, 4979;  1, 4731, 5014;  1, 4792, 4985;  1, 4804, 4967;  1, 4907, 5043;  2, 3, 694;  2, 5, 5073;  2, 8, 1895;  2, 10, 1973;  2, 11, 3819;  2, 15, 3254;  2, 17, 2158;  2, 22, 351;  2, 23, 1175;  2, 27, 2356;  2, 29, 1054;  2, 33, 3548;  2, 35, 958;  2, 38, 1511;  2, 40, 4521;  2, 41, 2080;  2, 44, 2392;  2, 45, 4876;  2, 46, 4853;  2, 47, 802;  2, 51, 1529;  2, 52, 3964;  2, 57, 740;  2, 58, 3233;  2, 59, 2264;  2, 63, 3489;  2, 65, 1607;  2, 68, 2476;  2, 69, 4403;  2, 70, 3873;  2, 71, 3346;  2, 75, 4215;  2, 82, 4947;  2, 86, 4811;  2, 87, 3581;  2, 88, 4233;  2, 92, 4505;  2, 95, 1217;  2, 99, 2877;  2, 100, 2763;  2, 101, 4013;  2, 104, 1695;  2, 105, 3261;  2, 106, 3509;  2, 107, 2036;  2, 111, 3872;  2, 112, 2957;  2, 122, 4763;  2, 123, 4253;  2, 124, 4331;  2, 128, 1559;  2, 129, 3405;  2, 130, 2661;  2, 131, 4934;  2, 137, 3959;  2, 140, 3507;  2, 141, 452;  2, 146, 2050;  2, 147, 3219;  2, 149, 4775;  2, 152, 4805;  2, 155, 1930;  2, 158, 4239;  2, 161, 3833;  2, 164, 4767;  2, 165, 4412;  2, 167, 3933;  2, 171, 3298;  2, 177, 627;  2, 178, 503;  2, 182, 2175;  2, 183, 5045;  2, 188, 717;  2, 189, 2927;  2, 190, 4779;  2, 194, 2201;  2, 203, 4880;  2, 206, 1143;  2, 209, 400;  2, 212, 748;  2, 213, 3946;  2, 215, 795;  2, 218, 1948;  2, 224, 4119;  2, 225, 1370;  2, 227, 1640;  2, 230, 1499;  2, 231, 4612;  2, 237, 3353;  2, 238, 4905;  2, 243, 1154;  2, 245, 2728;  2, 249, 4366;  2, 254, 4455;  2, 256, 4997;  2, 257, 4299;  2, 261, 3646;  2, 262, 1731;  2, 266, 1808;  2, 269, 4115;  2, 273, 572;  2, 274, 2456;  2, 275, 4163;  2, 279, 4295;  2, 280, 5075;  2, 285, 4328;  2, 287, 2021;  2, 291, 3746;  2, 293, 3494;  2, 296, 3885;  2, 297, 4426;  2, 299, 5128;  2, 303, 4785;  2, 304, 3773;  2, 309, 1162;  2, 310, 2495;  2, 314, 4864;  2, 315, 4024;  2, 316, 729;  2, 317, 3675;  2, 320, 4691;  2, 321, 916;  2, 327, 1871;  2, 328, 2439;  2, 333, 2475;  2, 335, 3255;  2, 341, 692;  2, 345, 2657;  2, 347, 827;  2, 356, 3639;  2, 357, 1034;  2, 359, 423;  2, 363, 3729;  2, 368, 2235;  2, 369, 3279;  2, 371, 1438;  2, 375, 2674;  2, 376, 4359;  2, 377, 3742;  2, 380, 4875;  2, 383, 5091;  2, 387, 4912;  2, 388, 4256;  2, 389, 3111;  2, 392, 2513;  2, 393, 4583;  2, 399, 1197;  2, 401, 2019;  2, 404, 2283;  2, 405, 2710;  2, 411, 3004;  2, 413, 2051;  2, 416, 4601;  2, 417, 1228;  2, 419, 3077;  2, 422, 2553;  2, 425, 2939;  2, 428, 2313;  2, 435, 4823;  2, 443, 3046;  2, 449, 3904;  2, 453, 4438;  2, 455, 3092;  2, 459, 1490;  2, 460, 2960;  2, 461, 4156;  2, 472, 4197;  2, 473, 2524;  2, 477, 3044;  2, 479, 4055;  2, 485, 1161;  2, 489, 2578;  2, 494, 1317;  2, 496, 1036;  2, 502, 4593;  2, 508, 3399;  2, 509, 3484;  2, 515, 3304;  2, 518, 1514;  2, 519, 2174;  2, 520, 2571;  2, 521, 4840;  2, 525, 2033;  2, 527, 4622;  2, 532, 1745;  2, 533, 3147;  2, 536, 2673;  2, 537, 2600;  2, 539, 873;  2, 542, 1845;  2, 543, 2481;  2, 545, 2867;  2, 549, 3448;  2, 550, 867;  2, 554, 1361;  2, 555, 1022;  2, 557, 2003;  2, 561, 3743;  2, 562, 3914;  2, 568, 1979;  2, 569, 698;  2, 573, 742;  2, 574, 5044;  2, 575, 2633;  2, 579, 1631;  2, 584, 4863;  2, 585, 4107;  2, 587, 4312;  2, 590, 3944;  2, 593, 3478;  2, 596, 3543;  2, 598, 4143;  2, 602, 4870;  2, 605, 4828;  2, 608, 4094;  2, 610, 3148;  2, 611, 3436;  2, 615, 3878;  2, 620, 4787;  2, 622, 1646;  2, 623, 1289;  2, 629, 917;  2, 632, 4199;  2, 635, 5037;  2, 639, 3898;  2, 641, 723;  2, 645, 1522;  2, 646, 1918;  2, 650, 1689;  2, 651, 4229;  2, 652, 3753;  2, 658, 4259;  2, 659, 2565;  2, 665, 2198;  2, 671, 1427;  2, 677, 1193;  2, 681, 2217;  2, 687, 4185;  2, 695, 2841;  2, 699, 2987;  2, 705, 1947;  2, 707, 2145;  2, 711, 2348;  2, 712, 992;  2, 713, 826;  2, 719, 1198;  2, 731, 3668;  2, 743, 3983;  2, 747, 2943;  2, 749, 2206;  2, 755, 1179;  2, 759, 2296;  2, 760, 1005;  2, 761, 3860;  2, 767, 3501;  2, 772, 2099;  2, 773, 3166;  2, 779, 1606;  2, 782, 2865;  2, 785, 2723;  2, 788, 2309;  2, 790, 4311;  2, 796, 1733;  2, 797, 4077;  2, 814, 2667;  2, 815, 2499;  2, 833, 941;  2, 836, 3609;  2, 837, 3695;  2, 839, 986;  2, 845, 3052;  2, 849, 4559;  2, 851, 4221;  2, 855, 4209;  2, 860, 3722;  2, 868, 1145;  2, 869, 2510;  2, 875, 1124;  2, 878, 3383;  2, 885, 1432;  2, 886, 1767;  2, 896, 4029;  2, 897, 2997;  2, 898, 4431;  2, 899, 4985;  2, 903, 3692;  2, 904, 2981;  2, 909, 1955;  2, 915, 3292;  2, 922, 2291;  2, 927, 4606;  2, 928, 1001;  2, 932, 3477;  2, 935, 3411;  2, 938, 1983;  2, 940, 1839;  2, 946, 2543;  2, 950, 2337;  2, 956, 2999;  2, 959, 3081;  2, 962, 3590;  2, 963, 3429;  2, 969, 3532;  2, 970, 2729;  2, 971, 3874;  2, 974, 2925;  2, 982, 1011;  2, 983, 1712;  2, 987, 4161;  2, 999, 3380;  2, 1006, 4925;  2, 1007, 5013;  2, 1017, 1515;  2, 1018, 1151;  2, 1023, 4913;  2, 1024, 3710;  2, 1028, 2998;  2, 1031, 1108;  2, 1035, 4018;  2, 1048, 3473;  2, 1053, 3053;  2, 1061, 3992;  2, 1065, 5121;  2, 1067, 4941;  2, 1077, 1618;  2, 1079, 1400;  2, 1088, 2811;  2, 1094, 4751;  2, 1095, 4721;  2, 1097, 3020;  2, 1102, 4893;  2, 1107, 4269;  2, 1109, 1491;  2, 1112, 3797;  2, 1119, 1376;  2, 1121, 4475;  2, 1133, 2312;  2, 1137, 4533;  2, 1139, 2789;  2, 1149, 4774;  2, 1167, 5164;  2, 1169, 2595;  2, 1172, 2417;  2, 1173, 2189;  2, 1180, 2639;  2, 1181, 5086;  2, 1196, 3623;  2, 1199, 3194;  2, 1205, 3555;  2, 1209, 2582;  2, 1210, 1319;  2, 1211, 3110;  2, 1215, 2366;  2, 1216, 2625;  2, 1221, 2435;  2, 1223, 2487;  2, 1229, 3506;  2, 1234, 4829;  2, 1239, 3825;  2, 1244, 4781;  2, 1245, 4492;  2, 1250, 3629;  2, 1251, 3310;  2, 1259, 2608;  2, 1263, 5122;  2, 1270, 1761;  2, 1274, 3393;  2, 1282, 3993;  2, 1283, 2948;  2, 1286, 2733;  2, 1287, 2511;  2, 1294, 1877;  2, 1295, 3381;  2, 1301, 2144;  2, 1304, 3922;  2, 1307, 1793;  2, 1323, 2477;  2, 1325, 4349;  2, 1328, 3627;  2, 1329, 4613;  2, 1334, 3789;  2, 1336, 5007;  2, 1341, 3861;  2, 1346, 4587;  2, 1348, 2342;  2, 1349, 5153;  2, 1353, 3141;  2, 1359, 4791;  2, 1367, 2249;  2, 1373, 1840;  2, 1379, 3935;  2, 1382, 2836;  2, 1383, 4133;  2, 1384, 2913;  2, 1385, 2127;  2, 1390, 2027;  2, 1391, 2096;  2, 1408, 1625;  2, 1409, 1565;  2, 1412, 3843;  2, 1413, 2757;  2, 1414, 2445;  2, 1421, 2498;  2, 1426, 3021;  2, 1437, 4421;  2, 1444, 4661;  2, 1451, 3212;  2, 1457, 3128;  2, 1461, 3844;  2, 1467, 4553;  2, 1474, 4210;  2, 1479, 1520;  2, 1480, 4929;  2, 1481, 2519;  2, 1510, 1658;  2, 1516, 1641;  2, 1517, 3358;  2, 1526, 4984;  2, 1534, 4529;  2, 1535, 3188;  2, 1539, 4732;  2, 1540, 4839;  2, 1545, 4155;  2, 1546, 4305;  2, 1547, 3995;  2, 1551, 1965;  2, 1571, 3172;  2, 1576, 2049;  2, 1577, 3278;  2, 1583, 2186;  2, 1589, 3244;  2, 1592, 3893;  2, 1595, 2794;  2, 1599, 3952;  2, 1611, 1899;  2, 1613, 3929;  2, 1623, 3122;  2, 1635, 4901;  2, 1649, 1720;  2, 1655, 1850;  2, 1661, 3653;  2, 1666, 2534;  2, 1667, 2102;  2, 1673, 2086;  2, 1678, 3975;  2, 1679, 3657;  2, 1683, 4065;  2, 1684, 4355;  2, 1685, 3476;  2, 1690, 3711;  2, 1691, 3029;  2, 1696, 3597;  2, 1697, 3611;  2, 1702, 4192;  2, 1709, 1719;  2, 1714, 4647;  2, 1721, 1883;  2, 1738, 4397;  2, 1754, 4371;  2, 1763, 1774;  2, 1769, 2560;  2, 1773, 2816;  2, 1775, 3940;  2, 1781, 5133;  2, 1785, 1888;  2, 1787, 2260;  2, 1798, 4739;  2, 1799, 3520;  2, 1803, 3165;  2, 1811, 2372;  2, 1815, 3189;  2, 1817, 3815;  2, 1833, 3365;  2, 1835, 2961;  2, 1841, 1886;  2, 1853, 3327;  2, 1858, 2207;  2, 1859, 4385;  2, 1862, 4761;  2, 1863, 3453;  2, 1865, 4900;  2, 1870, 2204;  2, 1876, 3425;  2, 1880, 4673;  2, 1882, 3862;  2, 1900, 3821;  2, 1913, 3419;  2, 1919, 4564;  2, 1924, 5093;  2, 1925, 4581;  2, 1931, 1959;  2, 1935, 5009;  2, 1936, 2258;  2, 1943, 2261;  2, 1949, 4378;  2, 1961, 3747;  2, 1971, 2516;  2, 1985, 2411;  2, 1990, 2427;  2, 1991, 3647;  2, 1994, 5105;  2, 2001, 2852;  2, 2006, 5049;  2, 2007, 3215;  2, 2013, 4649;  2, 2014, 3149;  2, 2020, 4563;  2, 2031, 4217;  2, 2032, 3779;  2, 2055, 4078;  2, 2057, 3905;  2, 2066, 4743;  2, 2073, 3987;  2, 2081, 3461;  2, 2097, 3663;  2, 2104, 2807;  2, 2105, 3423;  2, 2115, 3387;  2, 2128, 3183;  2, 2129, 3014;  2, 2134, 4865;  2, 2135, 4797;  2, 2140, 2853;  2, 2146, 4600;  2, 2147, 4499;  2, 2151, 5038;  2, 2159, 2554;  2, 2162, 4757;  2, 2164, 3863;  2, 2165, 3970;  2, 2181, 3447;  2, 2183, 3154;  2, 2193, 2663;  2, 2195, 4059;  2, 2200, 2361;  2, 2211, 2870;  2, 2219, 4659;  2, 2224, 3449;  2, 2241, 3665;  2, 2243, 3418;  2, 2246, 4935;  2, 2248, 3737;  2, 2253, 2468;  2, 2255, 5008;  2, 2265, 3058;  2, 2273, 3070;  2, 2279, 3802;  2, 2284, 2831;  2, 2290, 4630;  2, 2297, 3171;  2, 2307, 2336;  2, 2308, 2711;  2, 2320, 3713;  2, 2324, 5135;  2, 2331, 2768;  2, 2343, 4241;  2, 2357, 3143;  2, 2362, 4631;  2, 2363, 4139;  2, 2368, 4689;  2, 2385, 3257;  2, 2390, 4816;  2, 2391, 2817;  2, 2403, 4149;  2, 2405, 5145;  2, 2415, 3033;  2, 2421, 3159;  2, 2422, 3191;  2, 2423, 3351;  2, 2451, 3796;  2, 2452, 4031;  2, 2459, 3388;  2, 2465, 2685;  2, 2469, 3329;  2, 2488, 2769;  2, 2492, 5079;  2, 2494, 2651;  2, 2512, 4287;  2, 2523, 3069;  2, 2525, 5015;  2, 2548, 2649;  2, 2549, 3999;  2, 2555, 3958;  2, 2561, 3059;  2, 2566, 5043;  2, 2579, 4258;  2, 2583, 3075;  2, 2585, 4073;  2, 2590, 3761;  2, 2603, 4054;  2, 2609, 3291;  2, 2614, 4660;  2, 2615, 4569;  2, 2631, 3203;  2, 2637, 3370;  2, 2638, 2872;  2, 2669, 4858;  2, 2675, 4042;  2, 2692, 4102;  2, 2698, 2884;  2, 2699, 2806;  2, 2703, 2735;  2, 2705, 5069;  2, 2715, 3034;  2, 2717, 4437;  2, 2722, 3965;  2, 2727, 4252;  2, 2734, 3023;  2, 2739, 4263;  2, 2747, 3071;  2, 2765, 2835;  2, 2776, 3694;  2, 2788, 3275;  2, 2799, 3495;  2, 2801, 5097;  2, 2812, 4695;  2, 2818, 2980;  2, 2819, 4697;  2, 2829, 3437;  2, 2830, 4443;  2, 2837, 3748;  2, 2843, 4637;  2, 2859, 5157;  2, 2860, 4931;  2, 2871, 3615;  2, 2873, 5001;  2, 2885, 3263;  2, 2889, 5063;  2, 2902, 5103;  2, 2950, 4467;  2, 2967, 4474;  2, 2968, 4383;  2, 2973, 4193;  2, 2975, 3701;  2, 2993, 4025;  2, 3017, 4301;  2, 3022, 4535;  2, 3041, 4337;  2, 3047, 3549;  2, 3064, 4103;  2, 3065, 3850;  2, 3076, 3375;  2, 3087, 3413;  2, 3088, 3881;  2, 3089, 3496;  2, 3094, 3185;  2, 3106, 4001;  2, 3117, 4011;  2, 3118, 3803;  2, 3124, 4786;  2, 3129, 4541;  2, 3136, 4451;  2, 3137, 4348;  2, 3167, 3376;  2, 3184, 4276;  2, 3190, 4745;  2, 3195, 3281;  2, 3197, 3371;  2, 3202, 4709;  2, 3227, 3262;  2, 3256, 3699;  2, 3280, 3424;  2, 3297, 4679;  2, 3305, 3435;  2, 3315, 4707;  2, 3317, 3441;  2, 3322, 4433;  2, 3323, 3820;  2, 3333, 3406;  2, 3347, 3875;  2, 3359, 3575;  2, 3395, 5140;  2, 3431, 4132;  2, 3479, 4576;  2, 3490, 4372;  2, 3491, 3579;  2, 3519, 3869;  2, 3526, 4462;  2, 3538, 4313;  2, 3550, 3851;  2, 3561, 5067;  2, 3587, 4523;  2, 3617, 4150;  2, 3641, 5165;  2, 3683, 4677;  2, 3706, 4071;  2, 3707, 4511;  2, 3712, 4293;  2, 3723, 3879;  2, 3731, 4799;  2, 3735, 4047;  2, 3777, 4131;  2, 3808, 5163;  2, 3809, 4534;  2, 3827, 4589;  2, 3845, 4247;  2, 3887, 4667;  2, 3892, 4636;  2, 3911, 4895;  2, 3927, 4487;  2, 3947, 4347;  2, 3963, 4179;  2, 3969, 4336;  2, 3977, 4671;  2, 4019, 4983;  2, 4089, 4642;  2, 4090, 4959;  2, 4097, 4845;  2, 4109, 5099;  2, 4127, 4719;  2, 4181, 4486;  2, 4211, 4859;  2, 4235, 5116;  2, 4245, 4396;  2, 4289, 4726;  2, 4335, 4401;  2, 4367, 5080;  2, 4384, 4725;  2, 4444, 4971;  2, 4449, 4822;  2, 4539, 4773;  2, 4588, 4594;  2, 4617, 4906;  2, 4625, 4966;  2, 4641, 4990;  2, 4749, 5104;  2, 4803, 4809;  2, 4833, 4923;  2, 4841, 5025;  2, 4881, 4989;  2, 4894, 4917;  2, 4955, 5098;  2, 4967, 5032;  2, 4995, 5003;  2, 5027, 5061;  2, 5057, 5087;  3, 16, 2920;  3, 23, 2914;  3, 28, 4563;  3, 33, 3100;  3, 39, 4499;  3, 46, 1877;  3, 47, 1619;  3, 58, 94;  3, 70, 2285;  3, 71, 4265;  3, 83, 1048;  3, 87, 4307;  3, 88, 1053;  3, 100, 4444;  3, 107, 3970;  3, 118, 3543;  3, 124, 2344;  3, 129, 2146;  3, 130, 4659;  3, 131, 262;  3, 141, 2926;  3, 153, 2836;  3, 155, 2511;  3, 165, 1276;  3, 167, 693;  3, 177, 3059;  3, 183, 1653;  3, 189, 1222;  3, 190, 4203;  3, 196, 231;  3, 202, 4779;  3, 207, 4012;  3, 214, 4215;  3, 215, 1571;  3, 220, 2223;  3, 225, 2362;  3, 226, 297;  3, 238, 497;  3, 244, 1575;  3, 255, 1822;  3, 257, 3117;  3, 268, 1937;  3, 274, 635;  3, 275, 2182;  3, 281, 3064;  3, 293, 4882;  3, 310, 4913;  3, 311, 4619;  3, 316, 585;  3, 317, 1491;  3, 321, 1623;  3, 351, 5110;  3, 377, 868;  3, 381, 4396;  3, 383, 2423;  3, 388, 1912;  3, 400, 4876;  3, 406, 1259;  3, 412, 3953;  3, 419, 4665;  3, 430, 1577;  3, 442, 2367;  3, 454, 3256;  3, 466, 921;  3, 472, 3724;  3, 478, 2561;  3, 483, 4006;  3, 485, 1030;  3, 489, 4330;  3, 490, 4575;  3, 491, 1553;  3, 496, 2735;  3, 503, 3311;  3, 519, 1516;  3, 521, 4775;  3, 526, 4569;  3, 531, 3207;  3, 537, 4702;  3, 539, 3418;  3, 543, 4618;  3, 555, 2705;  3, 562, 4871;  3, 568, 3237;  3, 569, 1660;  3, 573, 2211;  3, 574, 1307;  3, 581, 820;  3, 591, 1859;  3, 599, 3142;  3, 604, 3947;  3, 616, 5026;  3, 622, 4199;  3, 628, 2453;  3, 646, 4335;  3, 652, 1439;  3, 659, 3472;  3, 669, 4624;  3, 670, 4978;  3, 676, 3400;  3, 681, 4246;  3, 682, 2782;  3, 683, 3154;  3, 695, 4385;  3, 706, 3105;  3, 712, 3694;  3, 713, 2134;  3, 725, 3521;  3, 730, 4185;  3, 742, 803;  3, 743, 2698;  3, 748, 1659;  3, 754, 4822;  3, 755, 2956;  3, 760, 4420;  3, 761, 3771;  3, 765, 3658;  3, 766, 2457;  3, 772, 1007;  3, 778, 1031;  3, 783, 3730;  3, 789, 1732;  3, 797, 2554;  3, 802, 952;  3, 808, 4661;  3, 815, 2351;  3, 825, 3484;  3, 827, 1179;  3, 832, 4955;  3, 833, 2842;  3, 843, 4967;  3, 844, 2434;  3, 849, 3615;  3, 850, 1911;  3, 857, 5002;  3, 862, 1282;  3, 869, 4763;  3, 874, 3604;  3, 886, 4126;  3, 892, 1979;  3, 899, 3364;  3, 904, 1642;  3, 905, 1306;  3, 910, 1733;  3, 917, 1750;  3, 922, 1071;  3, 929, 4060;  3, 933, 3707;  3, 939, 2451;  3, 947, 3466;  3, 951, 2002;  3, 958, 4937;  3, 964, 3393;  3, 965, 5014;  3, 975, 4505;  3, 977, 5129;  3, 982, 1703;  3, 983, 1881;  3, 993, 5074;  3, 999, 3627;  3, 1006, 4053;  3, 1012, 4325;  3, 1018, 2817;  3, 1023, 2369;  3, 1035, 2374;  3, 1042, 2829;  3, 1072, 3827;  3, 1089, 3832;  3, 1096, 3447;  3, 1102, 3820;  3, 1108, 2037;  3, 1120, 3749;  3, 1138, 1883;  3, 1143, 3352;  3, 1150, 3239;  3, 1155, 2489;  3, 1174, 1505;  3, 1180, 1809;  3, 1181, 2903;  3, 1199, 3837;  3, 1203, 2897;  3, 1205, 3610;  3, 1209, 4841;  3, 1210, 4672;  3, 1216, 2853;  3, 1229, 4007;  3, 1240, 2794;  3, 1251, 3916;  3, 1258, 3479;  3, 1264, 2699;  3, 1270, 1755;  3, 1283, 1534;  3, 1294, 2981;  3, 1301, 3790;  3, 1323, 3304;  3, 1324, 2609;  3, 1329, 3375;  3, 1330, 3459;  3, 1354, 3723;  3, 1359, 4864;  3, 1360, 3797;  3, 1371, 3094;  3, 1372, 2135;  3, 1384, 4912;  3, 1390, 2187;  3, 1408, 3471;  3, 1413, 4408;  3, 1420, 2087;  3, 1426, 3124;  3, 1445, 3052;  3, 1450, 3173;  3, 1492, 4462;  3, 1523, 1792;  3, 1558, 2823;  3, 1564, 1565;  3, 1582, 1977;  3, 1606, 3537;  3, 1630, 4583;  3, 1661, 2015;  3, 1666, 1960;  3, 1667, 4366;  3, 1672, 3952;  3, 1677, 4402;  3, 1678, 2433;  3, 1683, 4252;  3, 1685, 2525;  3, 1691, 2440;  3, 1695, 3748;  3, 1719, 4744;  3, 1721, 2969;  3, 1738, 4780;  3, 1756, 4919;  3, 1762, 3389;  3, 1793, 3359;  3, 1798, 2337;  3, 1816, 4516;  3, 1829, 2104;  3, 1847, 1949;  3, 1852, 4024;  3, 1864, 2051;  3, 1882, 3491;  3, 1887, 4595;  3, 1906, 2110;  3, 1907, 2992;  3, 1924, 5021;  3, 1925, 2932;  3, 1954, 2265;  3, 1955, 4816;  3, 1966, 3065;  3, 1990, 2967;  3, 2001, 4216;  3, 2008, 2321;  3, 2038, 2477;  3, 2043, 4582;  3, 2044, 3670;  3, 2050, 2980;  3, 2074, 3592;  3, 2099, 3214;  3, 2105, 4450;  3, 2111, 4960;  3, 2117, 3802;  3, 2129, 4859;  3, 2141, 4468;  3, 2147, 2404;  3, 2152, 2601;  3, 2164, 2799;  3, 2201, 4360;  3, 2207, 2518;  3, 2224, 4349;  3, 2230, 2644;  3, 2242, 3136;  3, 2260, 3251;  3, 2266, 5122;  3, 2307, 4792;  3, 2325, 4991;  3, 2338, 4637;  3, 2345, 4966;  3, 2357, 3934;  3, 2368, 3766;  3, 2393, 3928;  3, 2464, 2643;  3, 2483, 4264;  3, 2512, 4253;  3, 2591, 4390;  3, 2615, 4906;  3, 2621, 2776;  3, 2627, 3664;  3, 2656, 2944;  3, 2675, 4445;  3, 2723, 2933;  3, 2759, 3436;  3, 2795, 2962;  3, 2812, 3971;  3, 2824, 3143;  3, 2854, 3082;  3, 2860, 3346;  3, 2938, 4186;  3, 2951, 3641;  3, 2963, 5116;  3, 3005, 4306;  3, 3034, 4150;  3, 3125, 4174;  3, 3149, 3538;  3, 3160, 3358;  3, 3184, 4109;  3, 3202, 4486;  3, 3257, 4889;  3, 3280, 4553;  3, 3292, 4432;  3, 3299, 3845;  3, 3310, 4798;  3, 3317, 4048;  3, 3323, 4067;  3, 3340, 4313;  3, 3341, 3976;  3, 3347, 4636;  3, 3406, 4079;  3, 3412, 4601;  3, 3425, 3940;  3, 3454, 4474;  3, 3496, 4690;  3, 3502, 3899;  3, 3586, 3826;  3, 3616, 4565;  3, 3683, 5158;  3, 3688, 4198;  3, 3742, 5165;  3, 3784, 4301;  3, 3821, 4907;  3, 3833, 4145;  3, 3875, 4751;  3, 3880, 5063;  3, 3910, 4036;  3, 3922, 4522;  3, 4054, 4930;  3, 4072, 4600;  3, 4121, 4721;  3, 4277, 4324;  3, 4354, 4846;  3, 4480, 4901;  3, 4541, 5062;  3, 4606, 5086;  3, 4829, 5009;  3, 4877, 4894;  3, 4954, 5128;  4, 11, 1127;  4, 17, 4816;  4, 41, 3497;  4, 46, 1420;  4, 59, 4061;  4, 71, 4871;  4, 88, 227;  4, 94, 3118;  4, 107, 1168;  4, 112, 3731;  4, 125, 4822;  4, 131, 3125;  4, 142, 4169;  4, 173, 2393;  4, 209, 4283;  4, 226, 1367;  4, 233, 3454;  4, 268, 4193;  4, 269, 394;  4, 299, 4139;  4, 311, 3526;  4, 347, 1589;  4, 377, 3478;  4, 383, 2770;  4, 389, 3401;  4, 413, 2788;  4, 455, 4601;  4, 467, 3634;  4, 503, 2837;  4, 508, 4180;  4, 520, 4847;  4, 527, 1349;  4, 533, 1726;  4, 539, 3460;  4, 545, 3611;  4, 569, 2915;  4, 574, 3905;  4, 575, 2212;  4, 586, 3191;  4, 592, 4091;  4, 598, 4529;  4, 599, 2015;  4, 610, 3053;  4, 611, 3041;  4, 622, 1541;  4, 629, 1294;  4, 647, 2506;  4, 659, 4991;  4, 670, 2405;  4, 682, 3502;  4, 695, 3010;  4, 701, 3970;  4, 731, 3724;  4, 784, 2435;  4, 785, 1228;  4, 790, 1942;  4, 821, 1847;  4, 875, 4174;  4, 887, 3730;  4, 911, 4271;  4, 917, 2644;  4, 958, 3155;  4, 964, 2993;  4, 976, 4265;  4, 988, 2369;  4, 1019, 3130;  4, 1030, 3022;  4, 1031, 3677;  4, 1036, 2921;  4, 1042, 3659;  4, 1066, 3779;  4, 1067, 4229;  4, 1085, 3047;  4, 1114, 3209;  4, 1157, 2801;  4, 1169, 2674;  4, 1174, 2914;  4, 1205, 2315;  4, 1211, 3551;  4, 1223, 1409;  4, 1241, 1504;  4, 1246, 3310;  4, 1253, 4019;  4, 1295, 4217;  4, 1306, 3089;  4, 1313, 2326;  4, 1325, 3989;  4, 1336, 4949;  4, 1355, 3797;  4, 1391, 1529;  4, 1396, 3437;  4, 1421, 2339;  4, 1438, 5117;  4, 1474, 4709;  4, 1487, 1774;  4, 1571, 5069;  4, 1577, 3370;  4, 1625, 1960;  4, 1661, 4667;  4, 1678, 4463;  4, 1685, 2968;  4, 1750, 4823;  4, 1756, 4643;  4, 1757, 3455;  4, 1798, 4889;  4, 1799, 3016;  4, 1817, 2302;  4, 1877, 3809;  4, 1913, 2501;  4, 2014, 4307;  4, 2057, 3257;  4, 2080, 4181;  4, 2111, 4187;  4, 2141, 2183;  4, 2159, 3383;  4, 2207, 4403;  4, 2351, 2591;  4, 2459, 4523;  4, 2477, 4571;  4, 2519, 5087;  4, 2729, 3359;  4, 2753, 4541;  4, 2813, 2939;  4, 2819, 4151;  4, 2861, 3431;  4, 3245, 4925;  4, 3251, 3947;  4, 3275, 4583;  4, 3287, 3965;  4, 3461, 3653;  4, 3575, 5075;  4, 3707, 3911;  4, 3755, 4721;  4, 3773, 4391;  4, 4001, 4433;  4, 4013, 4595;  4, 4475, 4619;  4, 4487, 4751;  5, 71, 1001;  5, 203, 755;  5, 425, 2705;  5, 851, 3905;  5, 1055, 3509;  5, 1175, 2633}
%adfPENTend {3, 33, 2566, 5166, 4418652, {16, 176, 909216}, {5, 1}, True}


